Off-Axis Characterisation of the CERN T10 Beam for low Momentum Proton Measurements with a High Pressure Gas Time Projection Chamber

We present studies of proton fluxes in the T10 beamline at CERN. A prototype high pressure gas time projection chamber (TPC) was exposed to the beam of protons and other particles, using the 0.8 GeV/c momentum setting in T10, in order to make cross section measurements of low energy protons in argon. To explore the energy region comparable to hadrons produced by GeV-scale neutrino interactions at oscillation experiments, i.e., near 0.1 GeV of kinetic energy, methods of moderating the T10 beam were employed: the dual technique of moderating the beam with acrylic blocks and measuring scattered protons off the beam axis was used to decrease the kinetic energy of incident protons, as well as change the proton/minimum ionising particle (MIP) composition of the incident flux. Measurements of the beam properties were made using time of flight systems upstream and downstream of the TPC. The kinetic energy of protons reaching the TPC was successfully changed from $\sim0.3$ GeV without moderator blocks to less than 0.1 GeV with four moderator blocks (40 cm path length). The flux of both protons and MIPs off the beam axis was increased. The ratio of protons to MIPs vary as a function of the off-axis angle allowing for possible optimisation of the detector to select the type of required particles. Simulation informed by the time of flight measurements show that with four moderator blocks placed in the beamline, ($5.6 \pm 0.1$) protons with energies below 0.1 GeV per spill traversed the active TPC region. Measurements of the beam composition and energy are presented.

==> files/Figures/0_pionXY.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.1198);
\draw [color=c, fill=c] (3,1.70557) rectangle (16.6,11.8078);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.70557) -- (3,11.8078) -- (16.6,11.8078) -- (16.6,1.70557) -- (3,1.70557);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.70557) rectangle (16.6,11.8078);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.70557) -- (3,11.8078) -- (16.6,11.8078) -- (16.6,1.70557) -- (3,1.70557);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,1.70557) rectangle (3.136,2.16476);
\draw [color=c, fill=c] (3.136,1.70557) rectangle (3.272,2.16476);
\draw [color=c, fill=c] (3.272,1.70557) rectangle (3.408,2.16476);
\draw [color=c, fill=c] (3.408,1.70557) rectangle (3.544,2.16476);
\draw [color=c, fill=c] (3.544,1.70557) rectangle (3.68,2.16476);
\draw [color=c, fill=c] (3.68,1.70557) rectangle (3.816,2.16476);
\draw [color=c, fill=c] (3.816,1.70557) rectangle (3.952,2.16476);
\draw [color=c, fill=c] (3.952,1.70557) rectangle (4.088,2.16476);
\draw [color=c, fill=c] (4.088,1.70557) rectangle (4.224,2.16476);
\draw [color=c, fill=c] (4.224,1.70557) rectangle (4.36,2.16476);
\draw [color=c, fill=c] (4.36,1.70557) rectangle (4.496,2.16476);
\draw [color=c, fill=c] (4.496,1.70557) rectangle (4.632,2.16476);
\draw [color=c, fill=c] (4.632,1.70557) rectangle (4.768,2.16476);
\draw [color=c, fill=c] (4.768,1.70557) rectangle (4.904,2.16476);
\draw [color=c, fill=c] (4.904,1.70557) rectangle (5.04,2.16476);
\draw [color=c, fill=c] (5.04,1.70557) rectangle (5.176,2.16476);
\draw [color=c, fill=c] (5.176,1.70557) rectangle (5.312,2.16476);
\draw [color=c, fill=c] (5.312,1.70557) rectangle (5.448,2.16476);
\draw [color=c, fill=c] (5.448,1.70557) rectangle (5.584,2.16476);
\draw [color=c, fill=c] (5.584,1.70557) rectangle (5.72,2.16476);
\draw [color=c, fill=c] (5.72,1.70557) rectangle (5.856,2.16476);
\draw [color=c, fill=c] (5.856,1.70557) rectangle (5.992,2.16476);
\draw [color=c, fill=c] (5.992,1.70557) rectangle (6.128,2.16476);
\draw [color=c, fill=c] (6.128,1.70557) rectangle (6.264,2.16476);
\draw [color=c, fill=c] (6.264,1.70557) rectangle (6.4,2.16476);
\draw [color=c, fill=c] (6.4,1.70557) rectangle (6.536,2.16476);
\draw [color=c, fill=c] (6.536,1.70557) rectangle (6.672,2.16476);
\draw [color=c, fill=c] (6.672,1.70557) rectangle (6.808,2.16476);
\draw [color=c, fill=c] (6.808,1.70557) rectangle (6.944,2.16476);
\draw [color=c, fill=c] (6.944,1.70557) rectangle (7.08,2.16476);
\draw [color=c, fill=c] (7.08,1.70557) rectangle (7.216,2.16476);
\draw [color=c, fill=c] (7.216,1.70557) rectangle (7.352,2.16476);
\draw [color=c, fill=c] (7.352,1.70557) rectangle (7.488,2.16476);
\draw [color=c, fill=c] (7.488,1.70557) rectangle (7.624,2.16476);
\draw [color=c, fill=c] (7.624,1.70557) rectangle (7.76,2.16476);
\draw [color=c, fill=c] (7.76,1.70557) rectangle (7.896,2.16476);
\draw [color=c, fill=c] (7.896,1.70557) rectangle (8.032,2.16476);
\draw [color=c, fill=c] (8.032,1.70557) rectangle (8.168,2.16476);
\draw [color=c, fill=c] (8.168,1.70557) rectangle (8.304,2.16476);
\draw [color=c, fill=c] (8.304,1.70557) rectangle (8.44,2.16476);
\draw [color=c, fill=c] (8.44,1.70557) rectangle (8.576,2.16476);
\draw [color=c, fill=c] (8.576,1.70557) rectangle (8.712,2.16476);
\draw [color=c, fill=c] (8.712,1.70557) rectangle (8.848,2.16476);
\draw [color=c, fill=c] (8.848,1.70557) rectangle (8.984,2.16476);
\draw [color=c, fill=c] (8.984,1.70557) rectangle (9.12,2.16476);
\draw [color=c, fill=c] (9.12,1.70557) rectangle (9.256,2.16476);
\draw [color=c, fill=c] (9.256,1.70557) rectangle (9.392,2.16476);
\draw [color=c, fill=c] (9.392,1.70557) rectangle (9.528,2.16476);
\draw [color=c, fill=c] (9.528,1.70557) rectangle (9.664,2.16476);
\draw [color=c, fill=c] (9.664,1.70557) rectangle (9.8,2.16476);
\draw [color=c, fill=c] (9.8,1.70557) rectangle (9.936,2.16476);
\draw [color=c, fill=c] (9.936,1.70557) rectangle (10.072,2.16476);
\draw [color=c, fill=c] (10.072,1.70557) rectangle (10.208,2.16476);
\draw [color=c, fill=c] (10.208,1.70557) rectangle (10.344,2.16476);
\draw [color=c, fill=c] (10.344,1.70557) rectangle (10.48,2.16476);
\draw [color=c, fill=c] (10.48,1.70557) rectangle (10.616,2.16476);
\draw [color=c, fill=c] (10.616,1.70557) rectangle (10.752,2.16476);
\draw [color=c, fill=c] (10.752,1.70557) rectangle (10.888,2.16476);
\draw [color=c, fill=c] (10.888,1.70557) rectangle (11.024,2.16476);
\draw [color=c, fill=c] (11.024,1.70557) rectangle (11.16,2.16476);
\draw [color=c, fill=c] (11.16,1.70557) rectangle (11.296,2.16476);
\draw [color=c, fill=c] (11.296,1.70557) rectangle (11.432,2.16476);
\draw [color=c, fill=c] (11.432,1.70557) rectangle (11.568,2.16476);
\draw [color=c, fill=c] (11.568,1.70557) rectangle (11.704,2.16476);
\draw [color=c, fill=c] (11.704,1.70557) rectangle (11.84,2.16476);
\draw [color=c, fill=c] (11.84,1.70557) rectangle (11.976,2.16476);
\draw [color=c, fill=c] (11.976,1.70557) rectangle (12.112,2.16476);
\draw [color=c, fill=c] (12.112,1.70557) rectangle (12.248,2.16476);
\draw [color=c, fill=c] (12.248,1.70557) rectangle (12.384,2.16476);
\draw [color=c, fill=c] (12.384,1.70557) rectangle (12.52,2.16476);
\draw [color=c, fill=c] (12.52,1.70557) rectangle (12.656,2.16476);
\draw [color=c, fill=c] (12.656,1.70557) rectangle (12.792,2.16476);
\draw [color=c, fill=c] (12.792,1.70557) rectangle (12.928,2.16476);
\draw [color=c, fill=c] (12.928,1.70557) rectangle (13.064,2.16476);
\draw [color=c, fill=c] (13.064,1.70557) rectangle (13.2,2.16476);
\draw [color=c, fill=c] (13.2,1.70557) rectangle (13.336,2.16476);
\draw [color=c, fill=c] (13.336,1.70557) rectangle (13.472,2.16476);
\draw [color=c, fill=c] (13.472,1.70557) rectangle (13.608,2.16476);
\draw [color=c, fill=c] (13.608,1.70557) rectangle (13.744,2.16476);
\draw [color=c, fill=c] (13.744,1.70557) rectangle (13.88,2.16476);
\draw [color=c, fill=c] (13.88,1.70557) rectangle (14.016,2.16476);
\draw [color=c, fill=c] (14.016,1.70557) rectangle (14.152,2.16476);
\draw [color=c, fill=c] (14.152,1.70557) rectangle (14.288,2.16476);
\draw [color=c, fill=c] (14.288,1.70557) rectangle (14.424,2.16476);
\draw [color=c, fill=c] (14.424,1.70557) rectangle (14.56,2.16476);
\draw [color=c, fill=c] (14.56,1.70557) rectangle (14.696,2.16476);
\draw [color=c, fill=c] (14.696,1.70557) rectangle (14.832,2.16476);
\draw [color=c, fill=c] (14.832,1.70557) rectangle (14.968,2.16476);
\draw [color=c, fill=c] (14.968,1.70557) rectangle (15.104,2.16476);
\draw [color=c, fill=c] (15.104,1.70557) rectangle (15.24,2.16476);
\draw [color=c, fill=c] (15.24,1.70557) rectangle (15.376,2.16476);
\draw [color=c, fill=c] (15.376,1.70557) rectangle (15.512,2.16476);
\draw [color=c, fill=c] (15.512,1.70557) rectangle (15.648,2.16476);
\draw [color=c, fill=c] (15.648,1.70557) rectangle (15.784,2.16476);
\draw [color=c, fill=c] (15.784,1.70557) rectangle (15.92,2.16476);
\draw [color=c, fill=c] (15.92,1.70557) rectangle (16.056,2.16476);
\draw [color=c, fill=c] (16.056,1.70557) rectangle (16.192,2.16476);
\draw [color=c, fill=c] (16.192,1.70557) rectangle (16.328,2.16476);
\draw [color=c, fill=c] (16.328,1.70557) rectangle (16.464,2.16476);
\draw [color=c, fill=c] (16.464,1.70557) rectangle (16.6,2.16476);
\draw [color=c, fill=c] (3,2.16476) rectangle (3.136,2.62396);
\draw [color=c, fill=c] (3.136,2.16476) rectangle (3.272,2.62396);
\draw [color=c, fill=c] (3.272,2.16476) rectangle (3.408,2.62396);
\draw [color=c, fill=c] (3.408,2.16476) rectangle (3.544,2.62396);
\draw [color=c, fill=c] (3.544,2.16476) rectangle (3.68,2.62396);
\draw [color=c, fill=c] (3.68,2.16476) rectangle (3.816,2.62396);
\draw [color=c, fill=c] (3.816,2.16476) rectangle (3.952,2.62396);
\draw [color=c, fill=c] (3.952,2.16476) rectangle (4.088,2.62396);
\draw [color=c, fill=c] (4.088,2.16476) rectangle (4.224,2.62396);
\draw [color=c, fill=c] (4.224,2.16476) rectangle (4.36,2.62396);
\draw [color=c, fill=c] (4.36,2.16476) rectangle (4.496,2.62396);
\draw [color=c, fill=c] (4.496,2.16476) rectangle (4.632,2.62396);
\draw [color=c, fill=c] (4.632,2.16476) rectangle (4.768,2.62396);
\draw [color=c, fill=c] (4.768,2.16476) rectangle (4.904,2.62396);
\draw [color=c, fill=c] (4.904,2.16476) rectangle (5.04,2.62396);
\draw [color=c, fill=c] (5.04,2.16476) rectangle (5.176,2.62396);
\draw [color=c, fill=c] (5.176,2.16476) rectangle (5.312,2.62396);
\draw [color=c, fill=c] (5.312,2.16476) rectangle (5.448,2.62396);
\draw [color=c, fill=c] (5.448,2.16476) rectangle (5.584,2.62396);
\draw [color=c, fill=c] (5.584,2.16476) rectangle (5.72,2.62396);
\draw [color=c, fill=c] (5.72,2.16476) rectangle (5.856,2.62396);
\draw [color=c, fill=c] (5.856,2.16476) rectangle (5.992,2.62396);
\draw [color=c, fill=c] (5.992,2.16476) rectangle (6.128,2.62396);
\draw [color=c, fill=c] (6.128,2.16476) rectangle (6.264,2.62396);
\draw [color=c, fill=c] (6.264,2.16476) rectangle (6.4,2.62396);
\draw [color=c, fill=c] (6.4,2.16476) rectangle (6.536,2.62396);
\draw [color=c, fill=c] (6.536,2.16476) rectangle (6.672,2.62396);
\draw [color=c, fill=c] (6.672,2.16476) rectangle (6.808,2.62396);
\draw [color=c, fill=c] (6.808,2.16476) rectangle (6.944,2.62396);
\draw [color=c, fill=c] (6.944,2.16476) rectangle (7.08,2.62396);
\draw [color=c, fill=c] (7.08,2.16476) rectangle (7.216,2.62396);
\draw [color=c, fill=c] (7.216,2.16476) rectangle (7.352,2.62396);
\draw [color=c, fill=c] (7.352,2.16476) rectangle (7.488,2.62396);
\draw [color=c, fill=c] (7.488,2.16476) rectangle (7.624,2.62396);
\draw [color=c, fill=c] (7.624,2.16476) rectangle (7.76,2.62396);
\draw [color=c, fill=c] (7.76,2.16476) rectangle (7.896,2.62396);
\draw [color=c, fill=c] (7.896,2.16476) rectangle (8.032,2.62396);
\draw [color=c, fill=c] (8.032,2.16476) rectangle (8.168,2.62396);
\draw [color=c, fill=c] (8.168,2.16476) rectangle (8.304,2.62396);
\draw [color=c, fill=c] (8.304,2.16476) rectangle (8.44,2.62396);
\draw [color=c, fill=c] (8.44,2.16476) rectangle (8.576,2.62396);
\draw [color=c, fill=c] (8.576,2.16476) rectangle (8.712,2.62396);
\draw [color=c, fill=c] (8.712,2.16476) rectangle (8.848,2.62396);
\draw [color=c, fill=c] (8.848,2.16476) rectangle (8.984,2.62396);
\draw [color=c, fill=c] (8.984,2.16476) rectangle (9.12,2.62396);
\draw [color=c, fill=c] (9.12,2.16476) rectangle (9.256,2.62396);
\draw [color=c, fill=c] (9.256,2.16476) rectangle (9.392,2.62396);
\draw [color=c, fill=c] (9.392,2.16476) rectangle (9.528,2.62396);
\draw [color=c, fill=c] (9.528,2.16476) rectangle (9.664,2.62396);
\draw [color=c, fill=c] (9.664,2.16476) rectangle (9.8,2.62396);
\draw [color=c, fill=c] (9.8,2.16476) rectangle (9.936,2.62396);
\draw [color=c, fill=c] (9.936,2.16476) rectangle (10.072,2.62396);
\draw [color=c, fill=c] (10.072,2.16476) rectangle (10.208,2.62396);
\draw [color=c, fill=c] (10.208,2.16476) rectangle (10.344,2.62396);
\draw [color=c, fill=c] (10.344,2.16476) rectangle (10.48,2.62396);
\draw [color=c, fill=c] (10.48,2.16476) rectangle (10.616,2.62396);
\draw [color=c, fill=c] (10.616,2.16476) rectangle (10.752,2.62396);
\draw [color=c, fill=c] (10.752,2.16476) rectangle (10.888,2.62396);
\draw [color=c, fill=c] (10.888,2.16476) rectangle (11.024,2.62396);
\draw [color=c, fill=c] (11.024,2.16476) rectangle (11.16,2.62396);
\draw [color=c, fill=c] (11.16,2.16476) rectangle (11.296,2.62396);
\draw [color=c, fill=c] (11.296,2.16476) rectangle (11.432,2.62396);
\draw [color=c, fill=c] (11.432,2.16476) rectangle (11.568,2.62396);
\draw [color=c, fill=c] (11.568,2.16476) rectangle (11.704,2.62396);
\draw [color=c, fill=c] (11.704,2.16476) rectangle (11.84,2.62396);
\draw [color=c, fill=c] (11.84,2.16476) rectangle (11.976,2.62396);
\draw [color=c, fill=c] (11.976,2.16476) rectangle (12.112,2.62396);
\draw [color=c, fill=c] (12.112,2.16476) rectangle (12.248,2.62396);
\draw [color=c, fill=c] (12.248,2.16476) rectangle (12.384,2.62396);
\draw [color=c, fill=c] (12.384,2.16476) rectangle (12.52,2.62396);
\draw [color=c, fill=c] (12.52,2.16476) rectangle (12.656,2.62396);
\draw [color=c, fill=c] (12.656,2.16476) rectangle (12.792,2.62396);
\draw [color=c, fill=c] (12.792,2.16476) rectangle (12.928,2.62396);
\draw [color=c, fill=c] (12.928,2.16476) rectangle (13.064,2.62396);
\draw [color=c, fill=c] (13.064,2.16476) rectangle (13.2,2.62396);
\draw [color=c, fill=c] (13.2,2.16476) rectangle (13.336,2.62396);
\draw [color=c, fill=c] (13.336,2.16476) rectangle (13.472,2.62396);
\draw [color=c, fill=c] (13.472,2.16476) rectangle (13.608,2.62396);
\draw [color=c, fill=c] (13.608,2.16476) rectangle (13.744,2.62396);
\draw [color=c, fill=c] (13.744,2.16476) rectangle (13.88,2.62396);
\draw [color=c, fill=c] (13.88,2.16476) rectangle (14.016,2.62396);
\draw [color=c, fill=c] (14.016,2.16476) rectangle (14.152,2.62396);
\draw [color=c, fill=c] (14.152,2.16476) rectangle (14.288,2.62396);
\draw [color=c, fill=c] (14.288,2.16476) rectangle (14.424,2.62396);
\draw [color=c, fill=c] (14.424,2.16476) rectangle (14.56,2.62396);
\draw [color=c, fill=c] (14.56,2.16476) rectangle (14.696,2.62396);
\draw [color=c, fill=c] (14.696,2.16476) rectangle (14.832,2.62396);
\draw [color=c, fill=c] (14.832,2.16476) rectangle (14.968,2.62396);
\draw [color=c, fill=c] (14.968,2.16476) rectangle (15.104,2.62396);
\draw [color=c, fill=c] (15.104,2.16476) rectangle (15.24,2.62396);
\draw [color=c, fill=c] (15.24,2.16476) rectangle (15.376,2.62396);
\draw [color=c, fill=c] (15.376,2.16476) rectangle (15.512,2.62396);
\draw [color=c, fill=c] (15.512,2.16476) rectangle (15.648,2.62396);
\draw [color=c, fill=c] (15.648,2.16476) rectangle (15.784,2.62396);
\draw [color=c, fill=c] (15.784,2.16476) rectangle (15.92,2.62396);
\draw [color=c, fill=c] (15.92,2.16476) rectangle (16.056,2.62396);
\draw [color=c, fill=c] (16.056,2.16476) rectangle (16.192,2.62396);
\draw [color=c, fill=c] (16.192,2.16476) rectangle (16.328,2.62396);
\draw [color=c, fill=c] (16.328,2.16476) rectangle (16.464,2.62396);
\draw [color=c, fill=c] (16.464,2.16476) rectangle (16.6,2.62396);
\draw [color=c, fill=c] (3,2.62396) rectangle (3.136,3.08315);
\draw [color=c, fill=c] (3.136,2.62396) rectangle (3.272,3.08315);
\draw [color=c, fill=c] (3.272,2.62396) rectangle (3.408,3.08315);
\draw [color=c, fill=c] (3.408,2.62396) rectangle (3.544,3.08315);
\draw [color=c, fill=c] (3.544,2.62396) rectangle (3.68,3.08315);
\draw [color=c, fill=c] (3.68,2.62396) rectangle (3.816,3.08315);
\draw [color=c, fill=c] (3.816,2.62396) rectangle (3.952,3.08315);
\draw [color=c, fill=c] (3.952,2.62396) rectangle (4.088,3.08315);
\draw [color=c, fill=c] (4.088,2.62396) rectangle (4.224,3.08315);
\draw [color=c, fill=c] (4.224,2.62396) rectangle (4.36,3.08315);
\draw [color=c, fill=c] (4.36,2.62396) rectangle (4.496,3.08315);
\draw [color=c, fill=c] (4.496,2.62396) rectangle (4.632,3.08315);
\draw [color=c, fill=c] (4.632,2.62396) rectangle (4.768,3.08315);
\draw [color=c, fill=c] (4.768,2.62396) rectangle (4.904,3.08315);
\draw [color=c, fill=c] (4.904,2.62396) rectangle (5.04,3.08315);
\draw [color=c, fill=c] (5.04,2.62396) rectangle (5.176,3.08315);
\draw [color=c, fill=c] (5.176,2.62396) rectangle (5.312,3.08315);
\draw [color=c, fill=c] (5.312,2.62396) rectangle (5.448,3.08315);
\draw [color=c, fill=c] (5.448,2.62396) rectangle (5.584,3.08315);
\draw [color=c, fill=c] (5.584,2.62396) rectangle (5.72,3.08315);
\draw [color=c, fill=c] (5.72,2.62396) rectangle (5.856,3.08315);
\draw [color=c, fill=c] (5.856,2.62396) rectangle (5.992,3.08315);
\draw [color=c, fill=c] (5.992,2.62396) rectangle (6.128,3.08315);
\draw [color=c, fill=c] (6.128,2.62396) rectangle (6.264,3.08315);
\draw [color=c, fill=c] (6.264,2.62396) rectangle (6.4,3.08315);
\draw [color=c, fill=c] (6.4,2.62396) rectangle (6.536,3.08315);
\draw [color=c, fill=c] (6.536,2.62396) rectangle (6.672,3.08315);
\draw [color=c, fill=c] (6.672,2.62396) rectangle (6.808,3.08315);
\draw [color=c, fill=c] (6.808,2.62396) rectangle (6.944,3.08315);
\draw [color=c, fill=c] (6.944,2.62396) rectangle (7.08,3.08315);
\draw [color=c, fill=c] (7.08,2.62396) rectangle (7.216,3.08315);
\draw [color=c, fill=c] (7.216,2.62396) rectangle (7.352,3.08315);
\draw [color=c, fill=c] (7.352,2.62396) rectangle (7.488,3.08315);
\draw [color=c, fill=c] (7.488,2.62396) rectangle (7.624,3.08315);
\draw [color=c, fill=c] (7.624,2.62396) rectangle (7.76,3.08315);
\draw [color=c, fill=c] (7.76,2.62396) rectangle (7.896,3.08315);
\draw [color=c, fill=c] (7.896,2.62396) rectangle (8.032,3.08315);
\draw [color=c, fill=c] (8.032,2.62396) rectangle (8.168,3.08315);
\draw [color=c, fill=c] (8.168,2.62396) rectangle (8.304,3.08315);
\draw [color=c, fill=c] (8.304,2.62396) rectangle (8.44,3.08315);
\draw [color=c, fill=c] (8.44,2.62396) rectangle (8.576,3.08315);
\draw [color=c, fill=c] (8.576,2.62396) rectangle (8.712,3.08315);
\draw [color=c, fill=c] (8.712,2.62396) rectangle (8.848,3.08315);
\draw [color=c, fill=c] (8.848,2.62396) rectangle (8.984,3.08315);
\draw [color=c, fill=c] (8.984,2.62396) rectangle (9.12,3.08315);
\draw [color=c, fill=c] (9.12,2.62396) rectangle (9.256,3.08315);
\draw [color=c, fill=c] (9.256,2.62396) rectangle (9.392,3.08315);
\draw [color=c, fill=c] (9.392,2.62396) rectangle (9.528,3.08315);
\draw [color=c, fill=c] (9.528,2.62396) rectangle (9.664,3.08315);
\draw [color=c, fill=c] (9.664,2.62396) rectangle (9.8,3.08315);
\draw [color=c, fill=c] (9.8,2.62396) rectangle (9.936,3.08315);
\draw [color=c, fill=c] (9.936,2.62396) rectangle (10.072,3.08315);
\draw [color=c, fill=c] (10.072,2.62396) rectangle (10.208,3.08315);
\draw [color=c, fill=c] (10.208,2.62396) rectangle (10.344,3.08315);
\draw [color=c, fill=c] (10.344,2.62396) rectangle (10.48,3.08315);
\draw [color=c, fill=c] (10.48,2.62396) rectangle (10.616,3.08315);
\draw [color=c, fill=c] (10.616,2.62396) rectangle (10.752,3.08315);
\draw [color=c, fill=c] (10.752,2.62396) rectangle (10.888,3.08315);
\draw [color=c, fill=c] (10.888,2.62396) rectangle (11.024,3.08315);
\draw [color=c, fill=c] (11.024,2.62396) rectangle (11.16,3.08315);
\draw [color=c, fill=c] (11.16,2.62396) rectangle (11.296,3.08315);
\draw [color=c, fill=c] (11.296,2.62396) rectangle (11.432,3.08315);
\draw [color=c, fill=c] (11.432,2.62396) rectangle (11.568,3.08315);
\draw [color=c, fill=c] (11.568,2.62396) rectangle (11.704,3.08315);
\draw [color=c, fill=c] (11.704,2.62396) rectangle (11.84,3.08315);
\draw [color=c, fill=c] (11.84,2.62396) rectangle (11.976,3.08315);
\draw [color=c, fill=c] (11.976,2.62396) rectangle (12.112,3.08315);
\draw [color=c, fill=c] (12.112,2.62396) rectangle (12.248,3.08315);
\draw [color=c, fill=c] (12.248,2.62396) rectangle (12.384,3.08315);
\draw [color=c, fill=c] (12.384,2.62396) rectangle (12.52,3.08315);
\draw [color=c, fill=c] (12.52,2.62396) rectangle (12.656,3.08315);
\draw [color=c, fill=c] (12.656,2.62396) rectangle (12.792,3.08315);
\draw [color=c, fill=c] (12.792,2.62396) rectangle (12.928,3.08315);
\draw [color=c, fill=c] (12.928,2.62396) rectangle (13.064,3.08315);
\draw [color=c, fill=c] (13.064,2.62396) rectangle (13.2,3.08315);
\draw [color=c, fill=c] (13.2,2.62396) rectangle (13.336,3.08315);
\draw [color=c, fill=c] (13.336,2.62396) rectangle (13.472,3.08315);
\draw [color=c, fill=c] (13.472,2.62396) rectangle (13.608,3.08315);
\draw [color=c, fill=c] (13.608,2.62396) rectangle (13.744,3.08315);
\draw [color=c, fill=c] (13.744,2.62396) rectangle (13.88,3.08315);
\draw [color=c, fill=c] (13.88,2.62396) rectangle (14.016,3.08315);
\draw [color=c, fill=c] (14.016,2.62396) rectangle (14.152,3.08315);
\draw [color=c, fill=c] (14.152,2.62396) rectangle (14.288,3.08315);
\draw [color=c, fill=c] (14.288,2.62396) rectangle (14.424,3.08315);
\draw [color=c, fill=c] (14.424,2.62396) rectangle (14.56,3.08315);
\draw [color=c, fill=c] (14.56,2.62396) rectangle (14.696,3.08315);
\draw [color=c, fill=c] (14.696,2.62396) rectangle (14.832,3.08315);
\draw [color=c, fill=c] (14.832,2.62396) rectangle (14.968,3.08315);
\draw [color=c, fill=c] (14.968,2.62396) rectangle (15.104,3.08315);
\draw [color=c, fill=c] (15.104,2.62396) rectangle (15.24,3.08315);
\draw [color=c, fill=c] (15.24,2.62396) rectangle (15.376,3.08315);
\draw [color=c, fill=c] (15.376,2.62396) rectangle (15.512,3.08315);
\draw [color=c, fill=c] (15.512,2.62396) rectangle (15.648,3.08315);
\draw [color=c, fill=c] (15.648,2.62396) rectangle (15.784,3.08315);
\draw [color=c, fill=c] (15.784,2.62396) rectangle (15.92,3.08315);
\draw [color=c, fill=c] (15.92,2.62396) rectangle (16.056,3.08315);
\draw [color=c, fill=c] (16.056,2.62396) rectangle (16.192,3.08315);
\draw [color=c, fill=c] (16.192,2.62396) rectangle (16.328,3.08315);
\draw [color=c, fill=c] (16.328,2.62396) rectangle (16.464,3.08315);
\draw [color=c, fill=c] (16.464,2.62396) rectangle (16.6,3.08315);
\draw [color=c, fill=c] (3,3.08315) rectangle (3.136,3.54234);
\draw [color=c, fill=c] (3.136,3.08315) rectangle (3.272,3.54234);
\draw [color=c, fill=c] (3.272,3.08315) rectangle (3.408,3.54234);
\draw [color=c, fill=c] (3.408,3.08315) rectangle (3.544,3.54234);
\draw [color=c, fill=c] (3.544,3.08315) rectangle (3.68,3.54234);
\draw [color=c, fill=c] (3.68,3.08315) rectangle (3.816,3.54234);
\draw [color=c, fill=c] (3.816,3.08315) rectangle (3.952,3.54234);
\draw [color=c, fill=c] (3.952,3.08315) rectangle (4.088,3.54234);
\draw [color=c, fill=c] (4.088,3.08315) rectangle (4.224,3.54234);
\draw [color=c, fill=c] (4.224,3.08315) rectangle (4.36,3.54234);
\draw [color=c, fill=c] (4.36,3.08315) rectangle (4.496,3.54234);
\draw [color=c, fill=c] (4.496,3.08315) rectangle (4.632,3.54234);
\draw [color=c, fill=c] (4.632,3.08315) rectangle (4.768,3.54234);
\draw [color=c, fill=c] (4.768,3.08315) rectangle (4.904,3.54234);
\draw [color=c, fill=c] (4.904,3.08315) rectangle (5.04,3.54234);
\draw [color=c, fill=c] (5.04,3.08315) rectangle (5.176,3.54234);
\draw [color=c, fill=c] (5.176,3.08315) rectangle (5.312,3.54234);
\draw [color=c, fill=c] (5.312,3.08315) rectangle (5.448,3.54234);
\draw [color=c, fill=c] (5.448,3.08315) rectangle (5.584,3.54234);
\draw [color=c, fill=c] (5.584,3.08315) rectangle (5.72,3.54234);
\draw [color=c, fill=c] (5.72,3.08315) rectangle (5.856,3.54234);
\draw [color=c, fill=c] (5.856,3.08315) rectangle (5.992,3.54234);
\draw [color=c, fill=c] (5.992,3.08315) rectangle (6.128,3.54234);
\draw [color=c, fill=c] (6.128,3.08315) rectangle (6.264,3.54234);
\draw [color=c, fill=c] (6.264,3.08315) rectangle (6.4,3.54234);
\draw [color=c, fill=c] (6.4,3.08315) rectangle (6.536,3.54234);
\draw [color=c, fill=c] (6.536,3.08315) rectangle (6.672,3.54234);
\draw [color=c, fill=c] (6.672,3.08315) rectangle (6.808,3.54234);
\draw [color=c, fill=c] (6.808,3.08315) rectangle (6.944,3.54234);
\draw [color=c, fill=c] (6.944,3.08315) rectangle (7.08,3.54234);
\draw [color=c, fill=c] (7.08,3.08315) rectangle (7.216,3.54234);
\draw [color=c, fill=c] (7.216,3.08315) rectangle (7.352,3.54234);
\draw [color=c, fill=c] (7.352,3.08315) rectangle (7.488,3.54234);
\draw [color=c, fill=c] (7.488,3.08315) rectangle (7.624,3.54234);
\draw [color=c, fill=c] (7.624,3.08315) rectangle (7.76,3.54234);
\draw [color=c, fill=c] (7.76,3.08315) rectangle (7.896,3.54234);
\draw [color=c, fill=c] (7.896,3.08315) rectangle (8.032,3.54234);
\draw [color=c, fill=c] (8.032,3.08315) rectangle (8.168,3.54234);
\draw [color=c, fill=c] (8.168,3.08315) rectangle (8.304,3.54234);
\draw [color=c, fill=c] (8.304,3.08315) rectangle (8.44,3.54234);
\draw [color=c, fill=c] (8.44,3.08315) rectangle (8.576,3.54234);
\draw [color=c, fill=c] (8.576,3.08315) rectangle (8.712,3.54234);
\draw [color=c, fill=c] (8.712,3.08315) rectangle (8.848,3.54234);
\draw [color=c, fill=c] (8.848,3.08315) rectangle (8.984,3.54234);
\draw [color=c, fill=c] (8.984,3.08315) rectangle (9.12,3.54234);
\draw [color=c, fill=c] (9.12,3.08315) rectangle (9.256,3.54234);
\draw [color=c, fill=c] (9.256,3.08315) rectangle (9.392,3.54234);
\draw [color=c, fill=c] (9.392,3.08315) rectangle (9.528,3.54234);
\draw [color=c, fill=c] (9.528,3.08315) rectangle (9.664,3.54234);
\draw [color=c, fill=c] (9.664,3.08315) rectangle (9.8,3.54234);
\draw [color=c, fill=c] (9.8,3.08315) rectangle (9.936,3.54234);
\draw [color=c, fill=c] (9.936,3.08315) rectangle (10.072,3.54234);
\draw [color=c, fill=c] (10.072,3.08315) rectangle (10.208,3.54234);
\draw [color=c, fill=c] (10.208,3.08315) rectangle (10.344,3.54234);
\draw [color=c, fill=c] (10.344,3.08315) rectangle (10.48,3.54234);
\draw [color=c, fill=c] (10.48,3.08315) rectangle (10.616,3.54234);
\draw [color=c, fill=c] (10.616,3.08315) rectangle (10.752,3.54234);
\draw [color=c, fill=c] (10.752,3.08315) rectangle (10.888,3.54234);
\draw [color=c, fill=c] (10.888,3.08315) rectangle (11.024,3.54234);
\draw [color=c, fill=c] (11.024,3.08315) rectangle (11.16,3.54234);
\draw [color=c, fill=c] (11.16,3.08315) rectangle (11.296,3.54234);
\draw [color=c, fill=c] (11.296,3.08315) rectangle (11.432,3.54234);
\draw [color=c, fill=c] (11.432,3.08315) rectangle (11.568,3.54234);
\draw [color=c, fill=c] (11.568,3.08315) rectangle (11.704,3.54234);
\draw [color=c, fill=c] (11.704,3.08315) rectangle (11.84,3.54234);
\draw [color=c, fill=c] (11.84,3.08315) rectangle (11.976,3.54234);
\draw [color=c, fill=c] (11.976,3.08315) rectangle (12.112,3.54234);
\draw [color=c, fill=c] (12.112,3.08315) rectangle (12.248,3.54234);
\draw [color=c, fill=c] (12.248,3.08315) rectangle (12.384,3.54234);
\draw [color=c, fill=c] (12.384,3.08315) rectangle (12.52,3.54234);
\draw [color=c, fill=c] (12.52,3.08315) rectangle (12.656,3.54234);
\draw [color=c, fill=c] (12.656,3.08315) rectangle (12.792,3.54234);
\draw [color=c, fill=c] (12.792,3.08315) rectangle (12.928,3.54234);
\draw [color=c, fill=c] (12.928,3.08315) rectangle (13.064,3.54234);
\draw [color=c, fill=c] (13.064,3.08315) rectangle (13.2,3.54234);
\draw [color=c, fill=c] (13.2,3.08315) rectangle (13.336,3.54234);
\draw [color=c, fill=c] (13.336,3.08315) rectangle (13.472,3.54234);
\draw [color=c, fill=c] (13.472,3.08315) rectangle (13.608,3.54234);
\draw [color=c, fill=c] (13.608,3.08315) rectangle (13.744,3.54234);
\draw [color=c, fill=c] (13.744,3.08315) rectangle (13.88,3.54234);
\draw [color=c, fill=c] (13.88,3.08315) rectangle (14.016,3.54234);
\draw [color=c, fill=c] (14.016,3.08315) rectangle (14.152,3.54234);
\draw [color=c, fill=c] (14.152,3.08315) rectangle (14.288,3.54234);
\draw [color=c, fill=c] (14.288,3.08315) rectangle (14.424,3.54234);
\draw [color=c, fill=c] (14.424,3.08315) rectangle (14.56,3.54234);
\draw [color=c, fill=c] (14.56,3.08315) rectangle (14.696,3.54234);
\draw [color=c, fill=c] (14.696,3.08315) rectangle (14.832,3.54234);
\draw [color=c, fill=c] (14.832,3.08315) rectangle (14.968,3.54234);
\draw [color=c, fill=c] (14.968,3.08315) rectangle (15.104,3.54234);
\draw [color=c, fill=c] (15.104,3.08315) rectangle (15.24,3.54234);
\draw [color=c, fill=c] (15.24,3.08315) rectangle (15.376,3.54234);
\draw [color=c, fill=c] (15.376,3.08315) rectangle (15.512,3.54234);
\draw [color=c, fill=c] (15.512,3.08315) rectangle (15.648,3.54234);
\draw [color=c, fill=c] (15.648,3.08315) rectangle (15.784,3.54234);
\draw [color=c, fill=c] (15.784,3.08315) rectangle (15.92,3.54234);
\draw [color=c, fill=c] (15.92,3.08315) rectangle (16.056,3.54234);
\draw [color=c, fill=c] (16.056,3.08315) rectangle (16.192,3.54234);
\draw [color=c, fill=c] (16.192,3.08315) rectangle (16.328,3.54234);
\draw [color=c, fill=c] (16.328,3.08315) rectangle (16.464,3.54234);
\draw [color=c, fill=c] (16.464,3.08315) rectangle (16.6,3.54234);
\draw [color=c, fill=c] (3,3.54234) rectangle (3.136,4.00153);
\draw [color=c, fill=c] (3.136,3.54234) rectangle (3.272,4.00153);
\draw [color=c, fill=c] (3.272,3.54234) rectangle (3.408,4.00153);
\draw [color=c, fill=c] (3.408,3.54234) rectangle (3.544,4.00153);
\draw [color=c, fill=c] (3.544,3.54234) rectangle (3.68,4.00153);
\draw [color=c, fill=c] (3.68,3.54234) rectangle (3.816,4.00153);
\draw [color=c, fill=c] (3.816,3.54234) rectangle (3.952,4.00153);
\draw [color=c, fill=c] (3.952,3.54234) rectangle (4.088,4.00153);
\draw [color=c, fill=c] (4.088,3.54234) rectangle (4.224,4.00153);
\draw [color=c, fill=c] (4.224,3.54234) rectangle (4.36,4.00153);
\draw [color=c, fill=c] (4.36,3.54234) rectangle (4.496,4.00153);
\draw [color=c, fill=c] (4.496,3.54234) rectangle (4.632,4.00153);
\draw [color=c, fill=c] (4.632,3.54234) rectangle (4.768,4.00153);
\draw [color=c, fill=c] (4.768,3.54234) rectangle (4.904,4.00153);
\draw [color=c, fill=c] (4.904,3.54234) rectangle (5.04,4.00153);
\draw [color=c, fill=c] (5.04,3.54234) rectangle (5.176,4.00153);
\draw [color=c, fill=c] (5.176,3.54234) rectangle (5.312,4.00153);
\draw [color=c, fill=c] (5.312,3.54234) rectangle (5.448,4.00153);
\draw [color=c, fill=c] (5.448,3.54234) rectangle (5.584,4.00153);
\draw [color=c, fill=c] (5.584,3.54234) rectangle (5.72,4.00153);
\draw [color=c, fill=c] (5.72,3.54234) rectangle (5.856,4.00153);
\draw [color=c, fill=c] (5.856,3.54234) rectangle (5.992,4.00153);
\draw [color=c, fill=c] (5.992,3.54234) rectangle (6.128,4.00153);
\draw [color=c, fill=c] (6.128,3.54234) rectangle (6.264,4.00153);
\draw [color=c, fill=c] (6.264,3.54234) rectangle (6.4,4.00153);
\draw [color=c, fill=c] (6.4,3.54234) rectangle (6.536,4.00153);
\draw [color=c, fill=c] (6.536,3.54234) rectangle (6.672,4.00153);
\draw [color=c, fill=c] (6.672,3.54234) rectangle (6.808,4.00153);
\draw [color=c, fill=c] (6.808,3.54234) rectangle (6.944,4.00153);
\draw [color=c, fill=c] (6.944,3.54234) rectangle (7.08,4.00153);
\draw [color=c, fill=c] (7.08,3.54234) rectangle (7.216,4.00153);
\draw [color=c, fill=c] (7.216,3.54234) rectangle (7.352,4.00153);
\draw [color=c, fill=c] (7.352,3.54234) rectangle (7.488,4.00153);
\draw [color=c, fill=c] (7.488,3.54234) rectangle (7.624,4.00153);
\draw [color=c, fill=c] (7.624,3.54234) rectangle (7.76,4.00153);
\draw [color=c, fill=c] (7.76,3.54234) rectangle (7.896,4.00153);
\draw [color=c, fill=c] (7.896,3.54234) rectangle (8.032,4.00153);
\draw [color=c, fill=c] (8.032,3.54234) rectangle (8.168,4.00153);
\draw [color=c, fill=c] (8.168,3.54234) rectangle (8.304,4.00153);
\draw [color=c, fill=c] (8.304,3.54234) rectangle (8.44,4.00153);
\draw [color=c, fill=c] (8.44,3.54234) rectangle (8.576,4.00153);
\draw [color=c, fill=c] (8.576,3.54234) rectangle (8.712,4.00153);
\draw [color=c, fill=c] (8.712,3.54234) rectangle (8.848,4.00153);
\draw [color=c, fill=c] (8.848,3.54234) rectangle (8.984,4.00153);
\draw [color=c, fill=c] (8.984,3.54234) rectangle (9.12,4.00153);
\draw [color=c, fill=c] (9.12,3.54234) rectangle (9.256,4.00153);
\draw [color=c, fill=c] (9.256,3.54234) rectangle (9.392,4.00153);
\draw [color=c, fill=c] (9.392,3.54234) rectangle (9.528,4.00153);
\draw [color=c, fill=c] (9.528,3.54234) rectangle (9.664,4.00153);
\draw [color=c, fill=c] (9.664,3.54234) rectangle (9.8,4.00153);
\draw [color=c, fill=c] (9.8,3.54234) rectangle (9.936,4.00153);
\draw [color=c, fill=c] (9.936,3.54234) rectangle (10.072,4.00153);
\draw [color=c, fill=c] (10.072,3.54234) rectangle (10.208,4.00153);
\draw [color=c, fill=c] (10.208,3.54234) rectangle (10.344,4.00153);
\draw [color=c, fill=c] (10.344,3.54234) rectangle (10.48,4.00153);
\draw [color=c, fill=c] (10.48,3.54234) rectangle (10.616,4.00153);
\draw [color=c, fill=c] (10.616,3.54234) rectangle (10.752,4.00153);
\draw [color=c, fill=c] (10.752,3.54234) rectangle (10.888,4.00153);
\draw [color=c, fill=c] (10.888,3.54234) rectangle (11.024,4.00153);
\draw [color=c, fill=c] (11.024,3.54234) rectangle (11.16,4.00153);
\draw [color=c, fill=c] (11.16,3.54234) rectangle (11.296,4.00153);
\draw [color=c, fill=c] (11.296,3.54234) rectangle (11.432,4.00153);
\draw [color=c, fill=c] (11.432,3.54234) rectangle (11.568,4.00153);
\draw [color=c, fill=c] (11.568,3.54234) rectangle (11.704,4.00153);
\draw [color=c, fill=c] (11.704,3.54234) rectangle (11.84,4.00153);
\draw [color=c, fill=c] (11.84,3.54234) rectangle (11.976,4.00153);
\draw [color=c, fill=c] (11.976,3.54234) rectangle (12.112,4.00153);
\draw [color=c, fill=c] (12.112,3.54234) rectangle (12.248,4.00153);
\draw [color=c, fill=c] (12.248,3.54234) rectangle (12.384,4.00153);
\draw [color=c, fill=c] (12.384,3.54234) rectangle (12.52,4.00153);
\draw [color=c, fill=c] (12.52,3.54234) rectangle (12.656,4.00153);
\draw [color=c, fill=c] (12.656,3.54234) rectangle (12.792,4.00153);
\draw [color=c, fill=c] (12.792,3.54234) rectangle (12.928,4.00153);
\draw [color=c, fill=c] (12.928,3.54234) rectangle (13.064,4.00153);
\draw [color=c, fill=c] (13.064,3.54234) rectangle (13.2,4.00153);
\draw [color=c, fill=c] (13.2,3.54234) rectangle (13.336,4.00153);
\draw [color=c, fill=c] (13.336,3.54234) rectangle (13.472,4.00153);
\draw [color=c, fill=c] (13.472,3.54234) rectangle (13.608,4.00153);
\draw [color=c, fill=c] (13.608,3.54234) rectangle (13.744,4.00153);
\draw [color=c, fill=c] (13.744,3.54234) rectangle (13.88,4.00153);
\draw [color=c, fill=c] (13.88,3.54234) rectangle (14.016,4.00153);
\draw [color=c, fill=c] (14.016,3.54234) rectangle (14.152,4.00153);
\draw [color=c, fill=c] (14.152,3.54234) rectangle (14.288,4.00153);
\draw [color=c, fill=c] (14.288,3.54234) rectangle (14.424,4.00153);
\draw [color=c, fill=c] (14.424,3.54234) rectangle (14.56,4.00153);
\draw [color=c, fill=c] (14.56,3.54234) rectangle (14.696,4.00153);
\draw [color=c, fill=c] (14.696,3.54234) rectangle (14.832,4.00153);
\draw [color=c, fill=c] (14.832,3.54234) rectangle (14.968,4.00153);
\draw [color=c, fill=c] (14.968,3.54234) rectangle (15.104,4.00153);
\draw [color=c, fill=c] (15.104,3.54234) rectangle (15.24,4.00153);
\draw [color=c, fill=c] (15.24,3.54234) rectangle (15.376,4.00153);
\draw [color=c, fill=c] (15.376,3.54234) rectangle (15.512,4.00153);
\draw [color=c, fill=c] (15.512,3.54234) rectangle (15.648,4.00153);
\draw [color=c, fill=c] (15.648,3.54234) rectangle (15.784,4.00153);
\draw [color=c, fill=c] (15.784,3.54234) rectangle (15.92,4.00153);
\draw [color=c, fill=c] (15.92,3.54234) rectangle (16.056,4.00153);
\draw [color=c, fill=c] (16.056,3.54234) rectangle (16.192,4.00153);
\draw [color=c, fill=c] (16.192,3.54234) rectangle (16.328,4.00153);
\draw [color=c, fill=c] (16.328,3.54234) rectangle (16.464,4.00153);
\draw [color=c, fill=c] (16.464,3.54234) rectangle (16.6,4.00153);
\draw [color=c, fill=c] (3,4.00153) rectangle (3.136,4.46072);
\draw [color=c, fill=c] (3.136,4.00153) rectangle (3.272,4.46072);
\draw [color=c, fill=c] (3.272,4.00153) rectangle (3.408,4.46072);
\draw [color=c, fill=c] (3.408,4.00153) rectangle (3.544,4.46072);
\draw [color=c, fill=c] (3.544,4.00153) rectangle (3.68,4.46072);
\draw [color=c, fill=c] (3.68,4.00153) rectangle (3.816,4.46072);
\draw [color=c, fill=c] (3.816,4.00153) rectangle (3.952,4.46072);
\draw [color=c, fill=c] (3.952,4.00153) rectangle (4.088,4.46072);
\draw [color=c, fill=c] (4.088,4.00153) rectangle (4.224,4.46072);
\draw [color=c, fill=c] (4.224,4.00153) rectangle (4.36,4.46072);
\draw [color=c, fill=c] (4.36,4.00153) rectangle (4.496,4.46072);
\draw [color=c, fill=c] (4.496,4.00153) rectangle (4.632,4.46072);
\draw [color=c, fill=c] (4.632,4.00153) rectangle (4.768,4.46072);
\draw [color=c, fill=c] (4.768,4.00153) rectangle (4.904,4.46072);
\draw [color=c, fill=c] (4.904,4.00153) rectangle (5.04,4.46072);
\draw [color=c, fill=c] (5.04,4.00153) rectangle (5.176,4.46072);
\draw [color=c, fill=c] (5.176,4.00153) rectangle (5.312,4.46072);
\draw [color=c, fill=c] (5.312,4.00153) rectangle (5.448,4.46072);
\draw [color=c, fill=c] (5.448,4.00153) rectangle (5.584,4.46072);
\draw [color=c, fill=c] (5.584,4.00153) rectangle (5.72,4.46072);
\draw [color=c, fill=c] (5.72,4.00153) rectangle (5.856,4.46072);
\draw [color=c, fill=c] (5.856,4.00153) rectangle (5.992,4.46072);
\draw [color=c, fill=c] (5.992,4.00153) rectangle (6.128,4.46072);
\draw [color=c, fill=c] (6.128,4.00153) rectangle (6.264,4.46072);
\draw [color=c, fill=c] (6.264,4.00153) rectangle (6.4,4.46072);
\draw [color=c, fill=c] (6.4,4.00153) rectangle (6.536,4.46072);
\draw [color=c, fill=c] (6.536,4.00153) rectangle (6.672,4.46072);
\draw [color=c, fill=c] (6.672,4.00153) rectangle (6.808,4.46072);
\draw [color=c, fill=c] (6.808,4.00153) rectangle (6.944,4.46072);
\draw [color=c, fill=c] (6.944,4.00153) rectangle (7.08,4.46072);
\draw [color=c, fill=c] (7.08,4.00153) rectangle (7.216,4.46072);
\draw [color=c, fill=c] (7.216,4.00153) rectangle (7.352,4.46072);
\draw [color=c, fill=c] (7.352,4.00153) rectangle (7.488,4.46072);
\draw [color=c, fill=c] (7.488,4.00153) rectangle (7.624,4.46072);
\draw [color=c, fill=c] (7.624,4.00153) rectangle (7.76,4.46072);
\draw [color=c, fill=c] (7.76,4.00153) rectangle (7.896,4.46072);
\draw [color=c, fill=c] (7.896,4.00153) rectangle (8.032,4.46072);
\draw [color=c, fill=c] (8.032,4.00153) rectangle (8.168,4.46072);
\draw [color=c, fill=c] (8.168,4.00153) rectangle (8.304,4.46072);
\draw [color=c, fill=c] (8.304,4.00153) rectangle (8.44,4.46072);
\draw [color=c, fill=c] (8.44,4.00153) rectangle (8.576,4.46072);
\draw [color=c, fill=c] (8.576,4.00153) rectangle (8.712,4.46072);
\draw [color=c, fill=c] (8.712,4.00153) rectangle (8.848,4.46072);
\draw [color=c, fill=c] (8.848,4.00153) rectangle (8.984,4.46072);
\draw [color=c, fill=c] (8.984,4.00153) rectangle (9.12,4.46072);
\draw [color=c, fill=c] (9.12,4.00153) rectangle (9.256,4.46072);
\draw [color=c, fill=c] (9.256,4.00153) rectangle (9.392,4.46072);
\draw [color=c, fill=c] (9.392,4.00153) rectangle (9.528,4.46072);
\draw [color=c, fill=c] (9.528,4.00153) rectangle (9.664,4.46072);
\draw [color=c, fill=c] (9.664,4.00153) rectangle (9.8,4.46072);
\draw [color=c, fill=c] (9.8,4.00153) rectangle (9.936,4.46072);
\draw [color=c, fill=c] (9.936,4.00153) rectangle (10.072,4.46072);
\draw [color=c, fill=c] (10.072,4.00153) rectangle (10.208,4.46072);
\draw [color=c, fill=c] (10.208,4.00153) rectangle (10.344,4.46072);
\draw [color=c, fill=c] (10.344,4.00153) rectangle (10.48,4.46072);
\draw [color=c, fill=c] (10.48,4.00153) rectangle (10.616,4.46072);
\draw [color=c, fill=c] (10.616,4.00153) rectangle (10.752,4.46072);
\draw [color=c, fill=c] (10.752,4.00153) rectangle (10.888,4.46072);
\draw [color=c, fill=c] (10.888,4.00153) rectangle (11.024,4.46072);
\draw [color=c, fill=c] (11.024,4.00153) rectangle (11.16,4.46072);
\draw [color=c, fill=c] (11.16,4.00153) rectangle (11.296,4.46072);
\draw [color=c, fill=c] (11.296,4.00153) rectangle (11.432,4.46072);
\draw [color=c, fill=c] (11.432,4.00153) rectangle (11.568,4.46072);
\draw [color=c, fill=c] (11.568,4.00153) rectangle (11.704,4.46072);
\draw [color=c, fill=c] (11.704,4.00153) rectangle (11.84,4.46072);
\draw [color=c, fill=c] (11.84,4.00153) rectangle (11.976,4.46072);
\draw [color=c, fill=c] (11.976,4.00153) rectangle (12.112,4.46072);
\draw [color=c, fill=c] (12.112,4.00153) rectangle (12.248,4.46072);
\draw [color=c, fill=c] (12.248,4.00153) rectangle (12.384,4.46072);
\draw [color=c, fill=c] (12.384,4.00153) rectangle (12.52,4.46072);
\draw [color=c, fill=c] (12.52,4.00153) rectangle (12.656,4.46072);
\draw [color=c, fill=c] (12.656,4.00153) rectangle (12.792,4.46072);
\draw [color=c, fill=c] (12.792,4.00153) rectangle (12.928,4.46072);
\draw [color=c, fill=c] (12.928,4.00153) rectangle (13.064,4.46072);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (13.064,4.00153) rectangle (13.2,4.46072);
\draw [color=c, fill=c] (13.2,4.00153) rectangle (13.336,4.46072);
\draw [color=c, fill=c] (13.336,4.00153) rectangle (13.472,4.46072);
\draw [color=c, fill=c] (13.472,4.00153) rectangle (13.608,4.46072);
\draw [color=c, fill=c] (13.608,4.00153) rectangle (13.744,4.46072);
\draw [color=c, fill=c] (13.744,4.00153) rectangle (13.88,4.46072);
\draw [color=c, fill=c] (13.88,4.00153) rectangle (14.016,4.46072);
\draw [color=c, fill=c] (14.016,4.00153) rectangle (14.152,4.46072);
\draw [color=c, fill=c] (14.152,4.00153) rectangle (14.288,4.46072);
\draw [color=c, fill=c] (14.288,4.00153) rectangle (14.424,4.46072);
\draw [color=c, fill=c] (14.424,4.00153) rectangle (14.56,4.46072);
\draw [color=c, fill=c] (14.56,4.00153) rectangle (14.696,4.46072);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (14.696,4.00153) rectangle (14.832,4.46072);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (14.832,4.00153) rectangle (14.968,4.46072);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (14.968,4.00153) rectangle (15.104,4.46072);
\draw [color=c, fill=c] (15.104,4.00153) rectangle (15.24,4.46072);
\draw [color=c, fill=c] (15.24,4.00153) rectangle (15.376,4.46072);
\draw [color=c, fill=c] (15.376,4.00153) rectangle (15.512,4.46072);
\draw [color=c, fill=c] (15.512,4.00153) rectangle (15.648,4.46072);
\draw [color=c, fill=c] (15.648,4.00153) rectangle (15.784,4.46072);
\draw [color=c, fill=c] (15.784,4.00153) rectangle (15.92,4.46072);
\draw [color=c, fill=c] (15.92,4.00153) rectangle (16.056,4.46072);
\draw [color=c, fill=c] (16.056,4.00153) rectangle (16.192,4.46072);
\draw [color=c, fill=c] (16.192,4.00153) rectangle (16.328,4.46072);
\draw [color=c, fill=c] (16.328,4.00153) rectangle (16.464,4.46072);
\draw [color=c, fill=c] (16.464,4.00153) rectangle (16.6,4.46072);
\draw [color=c, fill=c] (3,4.46072) rectangle (3.136,4.91992);
\draw [color=c, fill=c] (3.136,4.46072) rectangle (3.272,4.91992);
\draw [color=c, fill=c] (3.272,4.46072) rectangle (3.408,4.91992);
\draw [color=c, fill=c] (3.408,4.46072) rectangle (3.544,4.91992);
\draw [color=c, fill=c] (3.544,4.46072) rectangle (3.68,4.91992);
\draw [color=c, fill=c] (3.68,4.46072) rectangle (3.816,4.91992);
\draw [color=c, fill=c] (3.816,4.46072) rectangle (3.952,4.91992);
\draw [color=c, fill=c] (3.952,4.46072) rectangle (4.088,4.91992);
\draw [color=c, fill=c] (4.088,4.46072) rectangle (4.224,4.91992);
\draw [color=c, fill=c] (4.224,4.46072) rectangle (4.36,4.91992);
\draw [color=c, fill=c] (4.36,4.46072) rectangle (4.496,4.91992);
\draw [color=c, fill=c] (4.496,4.46072) rectangle (4.632,4.91992);
\draw [color=c, fill=c] (4.632,4.46072) rectangle (4.768,4.91992);
\draw [color=c, fill=c] (4.768,4.46072) rectangle (4.904,4.91992);
\draw [color=c, fill=c] (4.904,4.46072) rectangle (5.04,4.91992);
\draw [color=c, fill=c] (5.04,4.46072) rectangle (5.176,4.91992);
\draw [color=c, fill=c] (5.176,4.46072) rectangle (5.312,4.91992);
\draw [color=c, fill=c] (5.312,4.46072) rectangle (5.448,4.91992);
\draw [color=c, fill=c] (5.448,4.46072) rectangle (5.584,4.91992);
\draw [color=c, fill=c] (5.584,4.46072) rectangle (5.72,4.91992);
\draw [color=c, fill=c] (5.72,4.46072) rectangle (5.856,4.91992);
\draw [color=c, fill=c] (5.856,4.46072) rectangle (5.992,4.91992);
\draw [color=c, fill=c] (5.992,4.46072) rectangle (6.128,4.91992);
\draw [color=c, fill=c] (6.128,4.46072) rectangle (6.264,4.91992);
\draw [color=c, fill=c] (6.264,4.46072) rectangle (6.4,4.91992);
\draw [color=c, fill=c] (6.4,4.46072) rectangle (6.536,4.91992);
\draw [color=c, fill=c] (6.536,4.46072) rectangle (6.672,4.91992);
\draw [color=c, fill=c] (6.672,4.46072) rectangle (6.808,4.91992);
\draw [color=c, fill=c] (6.808,4.46072) rectangle (6.944,4.91992);
\draw [color=c, fill=c] (6.944,4.46072) rectangle (7.08,4.91992);
\draw [color=c, fill=c] (7.08,4.46072) rectangle (7.216,4.91992);
\draw [color=c, fill=c] (7.216,4.46072) rectangle (7.352,4.91992);
\draw [color=c, fill=c] (7.352,4.46072) rectangle (7.488,4.91992);
\draw [color=c, fill=c] (7.488,4.46072) rectangle (7.624,4.91992);
\draw [color=c, fill=c] (7.624,4.46072) rectangle (7.76,4.91992);
\draw [color=c, fill=c] (7.76,4.46072) rectangle (7.896,4.91992);
\draw [color=c, fill=c] (7.896,4.46072) rectangle (8.032,4.91992);
\draw [color=c, fill=c] (8.032,4.46072) rectangle (8.168,4.91992);
\draw [color=c, fill=c] (8.168,4.46072) rectangle (8.304,4.91992);
\draw [color=c, fill=c] (8.304,4.46072) rectangle (8.44,4.91992);
\draw [color=c, fill=c] (8.44,4.46072) rectangle (8.576,4.91992);
\draw [color=c, fill=c] (8.576,4.46072) rectangle (8.712,4.91992);
\draw [color=c, fill=c] (8.712,4.46072) rectangle (8.848,4.91992);
\draw [color=c, fill=c] (8.848,4.46072) rectangle (8.984,4.91992);
\draw [color=c, fill=c] (8.984,4.46072) rectangle (9.12,4.91992);
\draw [color=c, fill=c] (9.12,4.46072) rectangle (9.256,4.91992);
\draw [color=c, fill=c] (9.256,4.46072) rectangle (9.392,4.91992);
\draw [color=c, fill=c] (9.392,4.46072) rectangle (9.528,4.91992);
\draw [color=c, fill=c] (9.528,4.46072) rectangle (9.664,4.91992);
\draw [color=c, fill=c] (9.664,4.46072) rectangle (9.8,4.91992);
\draw [color=c, fill=c] (9.8,4.46072) rectangle (9.936,4.91992);
\draw [color=c, fill=c] (9.936,4.46072) rectangle (10.072,4.91992);
\draw [color=c, fill=c] (10.072,4.46072) rectangle (10.208,4.91992);
\draw [color=c, fill=c] (10.208,4.46072) rectangle (10.344,4.91992);
\draw [color=c, fill=c] (10.344,4.46072) rectangle (10.48,4.91992);
\draw [color=c, fill=c] (10.48,4.46072) rectangle (10.616,4.91992);
\draw [color=c, fill=c] (10.616,4.46072) rectangle (10.752,4.91992);
\draw [color=c, fill=c] (10.752,4.46072) rectangle (10.888,4.91992);
\draw [color=c, fill=c] (10.888,4.46072) rectangle (11.024,4.91992);
\draw [color=c, fill=c] (11.024,4.46072) rectangle (11.16,4.91992);
\draw [color=c, fill=c] (11.16,4.46072) rectangle (11.296,4.91992);
\draw [color=c, fill=c] (11.296,4.46072) rectangle (11.432,4.91992);
\draw [color=c, fill=c] (11.432,4.46072) rectangle (11.568,4.91992);
\draw [color=c, fill=c] (11.568,4.46072) rectangle (11.704,4.91992);
\draw [color=c, fill=c] (11.704,4.46072) rectangle (11.84,4.91992);
\draw [color=c, fill=c] (11.84,4.46072) rectangle (11.976,4.91992);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (11.976,4.46072) rectangle (12.112,4.91992);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (12.112,4.46072) rectangle (12.248,4.91992);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (12.248,4.46072) rectangle (12.384,4.91992);
\draw [color=c, fill=c] (12.384,4.46072) rectangle (12.52,4.91992);
\draw [color=c, fill=c] (12.52,4.46072) rectangle (12.656,4.91992);
\draw [color=c, fill=c] (12.656,4.46072) rectangle (12.792,4.91992);
\draw [color=c, fill=c] (12.792,4.46072) rectangle (12.928,4.91992);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (12.928,4.46072) rectangle (13.064,4.91992);
\draw [color=c, fill=c] (13.064,4.46072) rectangle (13.2,4.91992);
\draw [color=c, fill=c] (13.2,4.46072) rectangle (13.336,4.91992);
\draw [color=c, fill=c] (13.336,4.46072) rectangle (13.472,4.91992);
\draw [color=c, fill=c] (13.472,4.46072) rectangle (13.608,4.91992);
\draw [color=c, fill=c] (13.608,4.46072) rectangle (13.744,4.91992);
\draw [color=c, fill=c] (13.744,4.46072) rectangle (13.88,4.91992);
\draw [color=c, fill=c] (13.88,4.46072) rectangle (14.016,4.91992);
\draw [color=c, fill=c] (14.016,4.46072) rectangle (14.152,4.91992);
\draw [color=c, fill=c] (14.152,4.46072) rectangle (14.288,4.91992);
\draw [color=c, fill=c] (14.288,4.46072) rectangle (14.424,4.91992);
\draw [color=c, fill=c] (14.424,4.46072) rectangle (14.56,4.91992);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (14.56,4.46072) rectangle (14.696,4.91992);
\draw [color=c, fill=c] (14.696,4.46072) rectangle (14.832,4.91992);
\draw [color=c, fill=c] (14.832,4.46072) rectangle (14.968,4.91992);
\draw [color=c, fill=c] (14.968,4.46072) rectangle (15.104,4.91992);
\draw [color=c, fill=c] (15.104,4.46072) rectangle (15.24,4.91992);
\draw [color=c, fill=c] (15.24,4.46072) rectangle (15.376,4.91992);
\draw [color=c, fill=c] (15.376,4.46072) rectangle (15.512,4.91992);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (15.512,4.46072) rectangle (15.648,4.91992);
\draw [color=c, fill=c] (15.648,4.46072) rectangle (15.784,4.91992);
\draw [color=c, fill=c] (15.784,4.46072) rectangle (15.92,4.91992);
\draw [color=c, fill=c] (15.92,4.46072) rectangle (16.056,4.91992);
\draw [color=c, fill=c] (16.056,4.46072) rectangle (16.192,4.91992);
\draw [color=c, fill=c] (16.192,4.46072) rectangle (16.328,4.91992);
\draw [color=c, fill=c] (16.328,4.46072) rectangle (16.464,4.91992);
\draw [color=c, fill=c] (16.464,4.46072) rectangle (16.6,4.91992);
\draw [color=c, fill=c] (3,4.91992) rectangle (3.136,5.37911);
\draw [color=c, fill=c] (3.136,4.91992) rectangle (3.272,5.37911);
\draw [color=c, fill=c] (3.272,4.91992) rectangle (3.408,5.37911);
\draw [color=c, fill=c] (3.408,4.91992) rectangle (3.544,5.37911);
\draw [color=c, fill=c] (3.544,4.91992) rectangle (3.68,5.37911);
\draw [color=c, fill=c] (3.68,4.91992) rectangle (3.816,5.37911);
\draw [color=c, fill=c] (3.816,4.91992) rectangle (3.952,5.37911);
\draw [color=c, fill=c] (3.952,4.91992) rectangle (4.088,5.37911);
\draw [color=c, fill=c] (4.088,4.91992) rectangle (4.224,5.37911);
\draw [color=c, fill=c] (4.224,4.91992) rectangle (4.36,5.37911);
\draw [color=c, fill=c] (4.36,4.91992) rectangle (4.496,5.37911);
\draw [color=c, fill=c] (4.496,4.91992) rectangle (4.632,5.37911);
\draw [color=c, fill=c] (4.632,4.91992) rectangle (4.768,5.37911);
\draw [color=c, fill=c] (4.768,4.91992) rectangle (4.904,5.37911);
\draw [color=c, fill=c] (4.904,4.91992) rectangle (5.04,5.37911);
\draw [color=c, fill=c] (5.04,4.91992) rectangle (5.176,5.37911);
\draw [color=c, fill=c] (5.176,4.91992) rectangle (5.312,5.37911);
\draw [color=c, fill=c] (5.312,4.91992) rectangle (5.448,5.37911);
\draw [color=c, fill=c] (5.448,4.91992) rectangle (5.584,5.37911);
\draw [color=c, fill=c] (5.584,4.91992) rectangle (5.72,5.37911);
\draw [color=c, fill=c] (5.72,4.91992) rectangle (5.856,5.37911);
\draw [color=c, fill=c] (5.856,4.91992) rectangle (5.992,5.37911);
\draw [color=c, fill=c] (5.992,4.91992) rectangle (6.128,5.37911);
\draw [color=c, fill=c] (6.128,4.91992) rectangle (6.264,5.37911);
\draw [color=c, fill=c] (6.264,4.91992) rectangle (6.4,5.37911);
\draw [color=c, fill=c] (6.4,4.91992) rectangle (6.536,5.37911);
\draw [color=c, fill=c] (6.536,4.91992) rectangle (6.672,5.37911);
\draw [color=c, fill=c] (6.672,4.91992) rectangle (6.808,5.37911);
\draw [color=c, fill=c] (6.808,4.91992) rectangle (6.944,5.37911);
\draw [color=c, fill=c] (6.944,4.91992) rectangle (7.08,5.37911);
\draw [color=c, fill=c] (7.08,4.91992) rectangle (7.216,5.37911);
\draw [color=c, fill=c] (7.216,4.91992) rectangle (7.352,5.37911);
\draw [color=c, fill=c] (7.352,4.91992) rectangle (7.488,5.37911);
\draw [color=c, fill=c] (7.488,4.91992) rectangle (7.624,5.37911);
\draw [color=c, fill=c] (7.624,4.91992) rectangle (7.76,5.37911);
\draw [color=c, fill=c] (7.76,4.91992) rectangle (7.896,5.37911);
\draw [color=c, fill=c] (7.896,4.91992) rectangle (8.032,5.37911);
\draw [color=c, fill=c] (8.032,4.91992) rectangle (8.168,5.37911);
\draw [color=c, fill=c] (8.168,4.91992) rectangle (8.304,5.37911);
\draw [color=c, fill=c] (8.304,4.91992) rectangle (8.44,5.37911);
\draw [color=c, fill=c] (8.44,4.91992) rectangle (8.576,5.37911);
\draw [color=c, fill=c] (8.576,4.91992) rectangle (8.712,5.37911);
\draw [color=c, fill=c] (8.712,4.91992) rectangle (8.848,5.37911);
\draw [color=c, fill=c] (8.848,4.91992) rectangle (8.984,5.37911);
\draw [color=c, fill=c] (8.984,4.91992) rectangle (9.12,5.37911);
\draw [color=c, fill=c] (9.12,4.91992) rectangle (9.256,5.37911);
\draw [color=c, fill=c] (9.256,4.91992) rectangle (9.392,5.37911);
\draw [color=c, fill=c] (9.392,4.91992) rectangle (9.528,5.37911);
\draw [color=c, fill=c] (9.528,4.91992) rectangle (9.664,5.37911);
\draw [color=c, fill=c] (9.664,4.91992) rectangle (9.8,5.37911);
\draw [color=c, fill=c] (9.8,4.91992) rectangle (9.936,5.37911);
\draw [color=c, fill=c] (9.936,4.91992) rectangle (10.072,5.37911);
\draw [color=c, fill=c] (10.072,4.91992) rectangle (10.208,5.37911);
\draw [color=c, fill=c] (10.208,4.91992) rectangle (10.344,5.37911);
\draw [color=c, fill=c] (10.344,4.91992) rectangle (10.48,5.37911);
\draw [color=c, fill=c] (10.48,4.91992) rectangle (10.616,5.37911);
\draw [color=c, fill=c] (10.616,4.91992) rectangle (10.752,5.37911);
\draw [color=c, fill=c] (10.752,4.91992) rectangle (10.888,5.37911);
\draw [color=c, fill=c] (10.888,4.91992) rectangle (11.024,5.37911);
\draw [color=c, fill=c] (11.024,4.91992) rectangle (11.16,5.37911);
\draw [color=c, fill=c] (11.16,4.91992) rectangle (11.296,5.37911);
\draw [color=c, fill=c] (11.296,4.91992) rectangle (11.432,5.37911);
\draw [color=c, fill=c] (11.432,4.91992) rectangle (11.568,5.37911);
\draw [color=c, fill=c] (11.568,4.91992) rectangle (11.704,5.37911);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (11.704,4.91992) rectangle (11.84,5.37911);
\draw [color=c, fill=c] (11.84,4.91992) rectangle (11.976,5.37911);
\draw [color=c, fill=c] (11.976,4.91992) rectangle (12.112,5.37911);
\draw [color=c, fill=c] (12.112,4.91992) rectangle (12.248,5.37911);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (12.248,4.91992) rectangle (12.384,5.37911);
\draw [color=c, fill=c] (12.384,4.91992) rectangle (12.52,5.37911);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (12.52,4.91992) rectangle (12.656,5.37911);
\draw [color=c, fill=c] (12.656,4.91992) rectangle (12.792,5.37911);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (12.792,4.91992) rectangle (12.928,5.37911);
\draw [color=c, fill=c] (12.928,4.91992) rectangle (13.064,5.37911);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (13.064,4.91992) rectangle (13.2,5.37911);
\draw [color=c, fill=c] (13.2,4.91992) rectangle (13.336,5.37911);
\draw [color=c, fill=c] (13.336,4.91992) rectangle (13.472,5.37911);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (13.472,4.91992) rectangle (13.608,5.37911);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (13.608,4.91992) rectangle (13.744,5.37911);
\draw [color=c, fill=c] (13.744,4.91992) rectangle (13.88,5.37911);
\draw [color=c, fill=c] (13.88,4.91992) rectangle (14.016,5.37911);
\draw [color=c, fill=c] (14.016,4.91992) rectangle (14.152,5.37911);
\draw [color=c, fill=c] (14.152,4.91992) rectangle (14.288,5.37911);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (14.288,4.91992) rectangle (14.424,5.37911);
\draw [color=c, fill=c] (14.424,4.91992) rectangle (14.56,5.37911);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (14.56,4.91992) rectangle (14.696,5.37911);
\draw [color=c, fill=c] (14.696,4.91992) rectangle (14.832,5.37911);
\draw [color=c, fill=c] (14.832,4.91992) rectangle (14.968,5.37911);
\draw [color=c, fill=c] (14.968,4.91992) rectangle (15.104,5.37911);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (15.104,4.91992) rectangle (15.24,5.37911);
\draw [color=c, fill=c] (15.24,4.91992) rectangle (15.376,5.37911);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (15.376,4.91992) rectangle (15.512,5.37911);
\draw [color=c, fill=c] (15.512,4.91992) rectangle (15.648,5.37911);
\draw [color=c, fill=c] (15.648,4.91992) rectangle (15.784,5.37911);
\draw [color=c, fill=c] (15.784,4.91992) rectangle (15.92,5.37911);
\draw [color=c, fill=c] (15.92,4.91992) rectangle (16.056,5.37911);
\draw [color=c, fill=c] (16.056,4.91992) rectangle (16.192,5.37911);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (16.192,4.91992) rectangle (16.328,5.37911);
\draw [color=c, fill=c] (16.328,4.91992) rectangle (16.464,5.37911);
\draw [color=c, fill=c] (16.464,4.91992) rectangle (16.6,5.37911);
\draw [color=c, fill=c] (3,5.37911) rectangle (3.136,5.8383);
\draw [color=c, fill=c] (3.136,5.37911) rectangle (3.272,5.8383);
\draw [color=c, fill=c] (3.272,5.37911) rectangle (3.408,5.8383);
\draw [color=c, fill=c] (3.408,5.37911) rectangle (3.544,5.8383);
\draw [color=c, fill=c] (3.544,5.37911) rectangle (3.68,5.8383);
\draw [color=c, fill=c] (3.68,5.37911) rectangle (3.816,5.8383);
\draw [color=c, fill=c] (3.816,5.37911) rectangle (3.952,5.8383);
\draw [color=c, fill=c] (3.952,5.37911) rectangle (4.088,5.8383);
\draw [color=c, fill=c] (4.088,5.37911) rectangle (4.224,5.8383);
\draw [color=c, fill=c] (4.224,5.37911) rectangle (4.36,5.8383);
\draw [color=c, fill=c] (4.36,5.37911) rectangle (4.496,5.8383);
\draw [color=c, fill=c] (4.496,5.37911) rectangle (4.632,5.8383);
\draw [color=c, fill=c] (4.632,5.37911) rectangle (4.768,5.8383);
\draw [color=c, fill=c] (4.768,5.37911) rectangle (4.904,5.8383);
\draw [color=c, fill=c] (4.904,5.37911) rectangle (5.04,5.8383);
\draw [color=c, fill=c] (5.04,5.37911) rectangle (5.176,5.8383);
\draw [color=c, fill=c] (5.176,5.37911) rectangle (5.312,5.8383);
\draw [color=c, fill=c] (5.312,5.37911) rectangle (5.448,5.8383);
\draw [color=c, fill=c] (5.448,5.37911) rectangle (5.584,5.8383);
\draw [color=c, fill=c] (5.584,5.37911) rectangle (5.72,5.8383);
\draw [color=c, fill=c] (5.72,5.37911) rectangle (5.856,5.8383);
\draw [color=c, fill=c] (5.856,5.37911) rectangle (5.992,5.8383);
\draw [color=c, fill=c] (5.992,5.37911) rectangle (6.128,5.8383);
\draw [color=c, fill=c] (6.128,5.37911) rectangle (6.264,5.8383);
\draw [color=c, fill=c] (6.264,5.37911) rectangle (6.4,5.8383);
\draw [color=c, fill=c] (6.4,5.37911) rectangle (6.536,5.8383);
\draw [color=c, fill=c] (6.536,5.37911) rectangle (6.672,5.8383);
\draw [color=c, fill=c] (6.672,5.37911) rectangle (6.808,5.8383);
\draw [color=c, fill=c] (6.808,5.37911) rectangle (6.944,5.8383);
\draw [color=c, fill=c] (6.944,5.37911) rectangle (7.08,5.8383);
\draw [color=c, fill=c] (7.08,5.37911) rectangle (7.216,5.8383);
\draw [color=c, fill=c] (7.216,5.37911) rectangle (7.352,5.8383);
\draw [color=c, fill=c] (7.352,5.37911) rectangle (7.488,5.8383);
\draw [color=c, fill=c] (7.488,5.37911) rectangle (7.624,5.8383);
\draw [color=c, fill=c] (7.624,5.37911) rectangle (7.76,5.8383);
\draw [color=c, fill=c] (7.76,5.37911) rectangle (7.896,5.8383);
\draw [color=c, fill=c] (7.896,5.37911) rectangle (8.032,5.8383);
\draw [color=c, fill=c] (8.032,5.37911) rectangle (8.168,5.8383);
\draw [color=c, fill=c] (8.168,5.37911) rectangle (8.304,5.8383);
\draw [color=c, fill=c] (8.304,5.37911) rectangle (8.44,5.8383);
\draw [color=c, fill=c] (8.44,5.37911) rectangle (8.576,5.8383);
\draw [color=c, fill=c] (8.576,5.37911) rectangle (8.712,5.8383);
\draw [color=c, fill=c] (8.712,5.37911) rectangle (8.848,5.8383);
\draw [color=c, fill=c] (8.848,5.37911) rectangle (8.984,5.8383);
\draw [color=c, fill=c] (8.984,5.37911) rectangle (9.12,5.8383);
\draw [color=c, fill=c] (9.12,5.37911) rectangle (9.256,5.8383);
\draw [color=c, fill=c] (9.256,5.37911) rectangle (9.392,5.8383);
\draw [color=c, fill=c] (9.392,5.37911) rectangle (9.528,5.8383);
\draw [color=c, fill=c] (9.528,5.37911) rectangle (9.664,5.8383);
\draw [color=c, fill=c] (9.664,5.37911) rectangle (9.8,5.8383);
\draw [color=c, fill=c] (9.8,5.37911) rectangle (9.936,5.8383);
\draw [color=c, fill=c] (9.936,5.37911) rectangle (10.072,5.8383);
\draw [color=c, fill=c] (10.072,5.37911) rectangle (10.208,5.8383);
\draw [color=c, fill=c] (10.208,5.37911) rectangle (10.344,5.8383);
\draw [color=c, fill=c] (10.344,5.37911) rectangle (10.48,5.8383);
\draw [color=c, fill=c] (10.48,5.37911) rectangle (10.616,5.8383);
\draw [color=c, fill=c] (10.616,5.37911) rectangle (10.752,5.8383);
\draw [color=c, fill=c] (10.752,5.37911) rectangle (10.888,5.8383);
\draw [color=c, fill=c] (10.888,5.37911) rectangle (11.024,5.8383);
\draw [color=c, fill=c] (11.024,5.37911) rectangle (11.16,5.8383);
\draw [color=c, fill=c] (11.16,5.37911) rectangle (11.296,5.8383);
\draw [color=c, fill=c] (11.296,5.37911) rectangle (11.432,5.8383);
\draw [color=c, fill=c] (11.432,5.37911) rectangle (11.568,5.8383);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (11.568,5.37911) rectangle (11.704,5.8383);
\draw [color=c, fill=c] (11.704,5.37911) rectangle (11.84,5.8383);
\draw [color=c, fill=c] (11.84,5.37911) rectangle (11.976,5.8383);
\draw [color=c, fill=c] (11.976,5.37911) rectangle (12.112,5.8383);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (12.112,5.37911) rectangle (12.248,5.8383);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (12.248,5.37911) rectangle (12.384,5.8383);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (12.384,5.37911) rectangle (12.52,5.8383);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (12.52,5.37911) rectangle (12.656,5.8383);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (12.656,5.37911) rectangle (12.792,5.8383);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (12.792,5.37911) rectangle (12.928,5.8383);
\draw [color=c, fill=c] (12.928,5.37911) rectangle (13.064,5.8383);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (13.064,5.37911) rectangle (13.2,5.8383);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (13.2,5.37911) rectangle (13.336,5.8383);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (13.336,5.37911) rectangle (13.472,5.8383);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (13.472,5.37911) rectangle (13.608,5.8383);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (13.608,5.37911) rectangle (13.744,5.8383);
\draw [color=c, fill=c] (13.744,5.37911) rectangle (13.88,5.8383);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (13.88,5.37911) rectangle (14.016,5.8383);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (14.016,5.37911) rectangle (14.152,5.8383);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (14.152,5.37911) rectangle (14.288,5.8383);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (14.288,5.37911) rectangle (14.424,5.8383);
\draw [color=c, fill=c] (14.424,5.37911) rectangle (14.56,5.8383);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (14.56,5.37911) rectangle (14.696,5.8383);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (14.696,5.37911) rectangle (14.832,5.8383);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (14.832,5.37911) rectangle (14.968,5.8383);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (14.968,5.37911) rectangle (15.104,5.8383);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (15.104,5.37911) rectangle (15.24,5.8383);
\draw [color=c, fill=c] (15.24,5.37911) rectangle (15.376,5.8383);
\draw [color=c, fill=c] (15.376,5.37911) rectangle (15.512,5.8383);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (15.512,5.37911) rectangle (15.648,5.8383);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (15.648,5.37911) rectangle (15.784,5.8383);
\draw [color=c, fill=c] (15.784,5.37911) rectangle (15.92,5.8383);
\draw [color=c, fill=c] (15.92,5.37911) rectangle (16.056,5.8383);
\draw [color=c, fill=c] (16.056,5.37911) rectangle (16.192,5.8383);
\draw [color=c, fill=c] (16.192,5.37911) rectangle (16.328,5.8383);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (16.328,5.37911) rectangle (16.464,5.8383);
\draw [color=c, fill=c] (16.464,5.37911) rectangle (16.6,5.8383);
\draw [color=c, fill=c] (3,5.8383) rectangle (3.136,6.29749);
\draw [color=c, fill=c] (3.136,5.8383) rectangle (3.272,6.29749);
\draw [color=c, fill=c] (3.272,5.8383) rectangle (3.408,6.29749);
\draw [color=c, fill=c] (3.408,5.8383) rectangle (3.544,6.29749);
\draw [color=c, fill=c] (3.544,5.8383) rectangle (3.68,6.29749);
\draw [color=c, fill=c] (3.68,5.8383) rectangle (3.816,6.29749);
\draw [color=c, fill=c] (3.816,5.8383) rectangle (3.952,6.29749);
\draw [color=c, fill=c] (3.952,5.8383) rectangle (4.088,6.29749);
\draw [color=c, fill=c] (4.088,5.8383) rectangle (4.224,6.29749);
\draw [color=c, fill=c] (4.224,5.8383) rectangle (4.36,6.29749);
\draw [color=c, fill=c] (4.36,5.8383) rectangle (4.496,6.29749);
\draw [color=c, fill=c] (4.496,5.8383) rectangle (4.632,6.29749);
\draw [color=c, fill=c] (4.632,5.8383) rectangle (4.768,6.29749);
\draw [color=c, fill=c] (4.768,5.8383) rectangle (4.904,6.29749);
\draw [color=c, fill=c] (4.904,5.8383) rectangle (5.04,6.29749);
\draw [color=c, fill=c] (5.04,5.8383) rectangle (5.176,6.29749);
\draw [color=c, fill=c] (5.176,5.8383) rectangle (5.312,6.29749);
\draw [color=c, fill=c] (5.312,5.8383) rectangle (5.448,6.29749);
\draw [color=c, fill=c] (5.448,5.8383) rectangle (5.584,6.29749);
\draw [color=c, fill=c] (5.584,5.8383) rectangle (5.72,6.29749);
\draw [color=c, fill=c] (5.72,5.8383) rectangle (5.856,6.29749);
\draw [color=c, fill=c] (5.856,5.8383) rectangle (5.992,6.29749);
\draw [color=c, fill=c] (5.992,5.8383) rectangle (6.128,6.29749);
\draw [color=c, fill=c] (6.128,5.8383) rectangle (6.264,6.29749);
\draw [color=c, fill=c] (6.264,5.8383) rectangle (6.4,6.29749);
\draw [color=c, fill=c] (6.4,5.8383) rectangle (6.536,6.29749);
\draw [color=c, fill=c] (6.536,5.8383) rectangle (6.672,6.29749);
\draw [color=c, fill=c] (6.672,5.8383) rectangle (6.808,6.29749);
\draw [color=c, fill=c] (6.808,5.8383) rectangle (6.944,6.29749);
\draw [color=c, fill=c] (6.944,5.8383) rectangle (7.08,6.29749);
\draw [color=c, fill=c] (7.08,5.8383) rectangle (7.216,6.29749);
\draw [color=c, fill=c] (7.216,5.8383) rectangle (7.352,6.29749);
\draw [color=c, fill=c] (7.352,5.8383) rectangle (7.488,6.29749);
\draw [color=c, fill=c] (7.488,5.8383) rectangle (7.624,6.29749);
\draw [color=c, fill=c] (7.624,5.8383) rectangle (7.76,6.29749);
\draw [color=c, fill=c] (7.76,5.8383) rectangle (7.896,6.29749);
\draw [color=c, fill=c] (7.896,5.8383) rectangle (8.032,6.29749);
\draw [color=c, fill=c] (8.032,5.8383) rectangle (8.168,6.29749);
\draw [color=c, fill=c] (8.168,5.8383) rectangle (8.304,6.29749);
\draw [color=c, fill=c] (8.304,5.8383) rectangle (8.44,6.29749);
\draw [color=c, fill=c] (8.44,5.8383) rectangle (8.576,6.29749);
\draw [color=c, fill=c] (8.576,5.8383) rectangle (8.712,6.29749);
\draw [color=c, fill=c] (8.712,5.8383) rectangle (8.848,6.29749);
\draw [color=c, fill=c] (8.848,5.8383) rectangle (8.984,6.29749);
\draw [color=c, fill=c] (8.984,5.8383) rectangle (9.12,6.29749);
\draw [color=c, fill=c] (9.12,5.8383) rectangle (9.256,6.29749);
\draw [color=c, fill=c] (9.256,5.8383) rectangle (9.392,6.29749);
\draw [color=c, fill=c] (9.392,5.8383) rectangle (9.528,6.29749);
\draw [color=c, fill=c] (9.528,5.8383) rectangle (9.664,6.29749);
\draw [color=c, fill=c] (9.664,5.8383) rectangle (9.8,6.29749);
\draw [color=c, fill=c] (9.8,5.8383) rectangle (9.936,6.29749);
\draw [color=c, fill=c] (9.936,5.8383) rectangle (10.072,6.29749);
\draw [color=c, fill=c] (10.072,5.8383) rectangle (10.208,6.29749);
\draw [color=c, fill=c] (10.208,5.8383) rectangle (10.344,6.29749);
\draw [color=c, fill=c] (10.344,5.8383) rectangle (10.48,6.29749);
\draw [color=c, fill=c] (10.48,5.8383) rectangle (10.616,6.29749);
\draw [color=c, fill=c] (10.616,5.8383) rectangle (10.752,6.29749);
\draw [color=c, fill=c] (10.752,5.8383) rectangle (10.888,6.29749);
\draw [color=c, fill=c] (10.888,5.8383) rectangle (11.024,6.29749);
\draw [color=c, fill=c] (11.024,5.8383) rectangle (11.16,6.29749);
\draw [color=c, fill=c] (11.16,5.8383) rectangle (11.296,6.29749);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (11.296,5.8383) rectangle (11.432,6.29749);
\draw [color=c, fill=c] (11.432,5.8383) rectangle (11.568,6.29749);
\draw [color=c, fill=c] (11.568,5.8383) rectangle (11.704,6.29749);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (11.704,5.8383) rectangle (11.84,6.29749);
\draw [color=c, fill=c] (11.84,5.8383) rectangle (11.976,6.29749);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (11.976,5.8383) rectangle (12.112,6.29749);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (12.112,5.8383) rectangle (12.248,6.29749);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (12.248,5.8383) rectangle (12.384,6.29749);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (12.384,5.8383) rectangle (12.52,6.29749);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (12.52,5.8383) rectangle (12.656,6.29749);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (12.656,5.8383) rectangle (12.792,6.29749);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (12.792,5.8383) rectangle (12.928,6.29749);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (12.928,5.8383) rectangle (13.064,6.29749);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (13.064,5.8383) rectangle (13.2,6.29749);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (13.2,5.8383) rectangle (13.336,6.29749);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (13.336,5.8383) rectangle (13.472,6.29749);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (13.472,5.8383) rectangle (13.608,6.29749);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (13.608,5.8383) rectangle (13.744,6.29749);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (13.744,5.8383) rectangle (13.88,6.29749);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (13.88,5.8383) rectangle (14.016,6.29749);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (14.016,5.8383) rectangle (14.152,6.29749);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (14.152,5.8383) rectangle (14.288,6.29749);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (14.288,5.8383) rectangle (14.424,6.29749);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (14.424,5.8383) rectangle (14.56,6.29749);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (14.56,5.8383) rectangle (14.696,6.29749);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (14.696,5.8383) rectangle (14.832,6.29749);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (14.832,5.8383) rectangle (14.968,6.29749);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (14.968,5.8383) rectangle (15.104,6.29749);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (15.104,5.8383) rectangle (15.24,6.29749);
\draw [color=c, fill=c] (15.24,5.8383) rectangle (15.376,6.29749);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (15.376,5.8383) rectangle (15.512,6.29749);
\draw [color=c, fill=c] (15.512,5.8383) rectangle (15.648,6.29749);
\draw [color=c, fill=c] (15.648,5.8383) rectangle (15.784,6.29749);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (15.784,5.8383) rectangle (15.92,6.29749);
\draw [color=c, fill=c] (15.92,5.8383) rectangle (16.056,6.29749);
\draw [color=c, fill=c] (16.056,5.8383) rectangle (16.192,6.29749);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (16.192,5.8383) rectangle (16.328,6.29749);
\draw [color=c, fill=c] (16.328,5.8383) rectangle (16.464,6.29749);
\draw [color=c, fill=c] (16.464,5.8383) rectangle (16.6,6.29749);
\draw [color=c, fill=c] (3,6.29749) rectangle (3.136,6.75668);
\draw [color=c, fill=c] (3.136,6.29749) rectangle (3.272,6.75668);
\draw [color=c, fill=c] (3.272,6.29749) rectangle (3.408,6.75668);
\draw [color=c, fill=c] (3.408,6.29749) rectangle (3.544,6.75668);
\draw [color=c, fill=c] (3.544,6.29749) rectangle (3.68,6.75668);
\draw [color=c, fill=c] (3.68,6.29749) rectangle (3.816,6.75668);
\draw [color=c, fill=c] (3.816,6.29749) rectangle (3.952,6.75668);
\draw [color=c, fill=c] (3.952,6.29749) rectangle (4.088,6.75668);
\draw [color=c, fill=c] (4.088,6.29749) rectangle (4.224,6.75668);
\draw [color=c, fill=c] (4.224,6.29749) rectangle (4.36,6.75668);
\draw [color=c, fill=c] (4.36,6.29749) rectangle (4.496,6.75668);
\draw [color=c, fill=c] (4.496,6.29749) rectangle (4.632,6.75668);
\draw [color=c, fill=c] (4.632,6.29749) rectangle (4.768,6.75668);
\draw [color=c, fill=c] (4.768,6.29749) rectangle (4.904,6.75668);
\draw [color=c, fill=c] (4.904,6.29749) rectangle (5.04,6.75668);
\draw [color=c, fill=c] (5.04,6.29749) rectangle (5.176,6.75668);
\draw [color=c, fill=c] (5.176,6.29749) rectangle (5.312,6.75668);
\draw [color=c, fill=c] (5.312,6.29749) rectangle (5.448,6.75668);
\draw [color=c, fill=c] (5.448,6.29749) rectangle (5.584,6.75668);
\draw [color=c, fill=c] (5.584,6.29749) rectangle (5.72,6.75668);
\draw [color=c, fill=c] (5.72,6.29749) rectangle (5.856,6.75668);
\draw [color=c, fill=c] (5.856,6.29749) rectangle (5.992,6.75668);
\draw [color=c, fill=c] (5.992,6.29749) rectangle (6.128,6.75668);
\draw [color=c, fill=c] (6.128,6.29749) rectangle (6.264,6.75668);
\draw [color=c, fill=c] (6.264,6.29749) rectangle (6.4,6.75668);
\draw [color=c, fill=c] (6.4,6.29749) rectangle (6.536,6.75668);
\draw [color=c, fill=c] (6.536,6.29749) rectangle (6.672,6.75668);
\draw [color=c, fill=c] (6.672,6.29749) rectangle (6.808,6.75668);
\draw [color=c, fill=c] (6.808,6.29749) rectangle (6.944,6.75668);
\draw [color=c, fill=c] (6.944,6.29749) rectangle (7.08,6.75668);
\draw [color=c, fill=c] (7.08,6.29749) rectangle (7.216,6.75668);
\draw [color=c, fill=c] (7.216,6.29749) rectangle (7.352,6.75668);
\draw [color=c, fill=c] (7.352,6.29749) rectangle (7.488,6.75668);
\draw [color=c, fill=c] (7.488,6.29749) rectangle (7.624,6.75668);
\draw [color=c, fill=c] (7.624,6.29749) rectangle (7.76,6.75668);
\draw [color=c, fill=c] (7.76,6.29749) rectangle (7.896,6.75668);
\draw [color=c, fill=c] (7.896,6.29749) rectangle (8.032,6.75668);
\draw [color=c, fill=c] (8.032,6.29749) rectangle (8.168,6.75668);
\draw [color=c, fill=c] (8.168,6.29749) rectangle (8.304,6.75668);
\draw [color=c, fill=c] (8.304,6.29749) rectangle (8.44,6.75668);
\draw [color=c, fill=c] (8.44,6.29749) rectangle (8.576,6.75668);
\draw [color=c, fill=c] (8.576,6.29749) rectangle (8.712,6.75668);
\draw [color=c, fill=c] (8.712,6.29749) rectangle (8.848,6.75668);
\draw [color=c, fill=c] (8.848,6.29749) rectangle (8.984,6.75668);
\draw [color=c, fill=c] (8.984,6.29749) rectangle (9.12,6.75668);
\draw [color=c, fill=c] (9.12,6.29749) rectangle (9.256,6.75668);
\draw [color=c, fill=c] (9.256,6.29749) rectangle (9.392,6.75668);
\draw [color=c, fill=c] (9.392,6.29749) rectangle (9.528,6.75668);
\draw [color=c, fill=c] (9.528,6.29749) rectangle (9.664,6.75668);
\draw [color=c, fill=c] (9.664,6.29749) rectangle (9.8,6.75668);
\draw [color=c, fill=c] (9.8,6.29749) rectangle (9.936,6.75668);
\draw [color=c, fill=c] (9.936,6.29749) rectangle (10.072,6.75668);
\draw [color=c, fill=c] (10.072,6.29749) rectangle (10.208,6.75668);
\draw [color=c, fill=c] (10.208,6.29749) rectangle (10.344,6.75668);
\draw [color=c, fill=c] (10.344,6.29749) rectangle (10.48,6.75668);
\draw [color=c, fill=c] (10.48,6.29749) rectangle (10.616,6.75668);
\draw [color=c, fill=c] (10.616,6.29749) rectangle (10.752,6.75668);
\draw [color=c, fill=c] (10.752,6.29749) rectangle (10.888,6.75668);
\draw [color=c, fill=c] (10.888,6.29749) rectangle (11.024,6.75668);
\draw [color=c, fill=c] (11.024,6.29749) rectangle (11.16,6.75668);
\draw [color=c, fill=c] (11.16,6.29749) rectangle (11.296,6.75668);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (11.296,6.29749) rectangle (11.432,6.75668);
\draw [color=c, fill=c] (11.432,6.29749) rectangle (11.568,6.75668);
\draw [color=c, fill=c] (11.568,6.29749) rectangle (11.704,6.75668);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (11.704,6.29749) rectangle (11.84,6.75668);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (11.84,6.29749) rectangle (11.976,6.75668);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (11.976,6.29749) rectangle (12.112,6.75668);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (12.112,6.29749) rectangle (12.248,6.75668);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (12.248,6.29749) rectangle (12.384,6.75668);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (12.384,6.29749) rectangle (12.52,6.75668);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (12.52,6.29749) rectangle (12.656,6.75668);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (12.656,6.29749) rectangle (12.792,6.75668);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (12.792,6.29749) rectangle (12.928,6.75668);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (12.928,6.29749) rectangle (13.064,6.75668);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (13.064,6.29749) rectangle (13.2,6.75668);
\definecolor{c}{rgb}{0.92549,0.554902,0.307843};
\draw [color=c, fill=c] (13.2,6.29749) rectangle (13.336,6.75668);
\definecolor{c}{rgb}{0.943137,0.901961,0.517647};
\draw [color=c, fill=c] (13.336,6.29749) rectangle (13.472,6.75668);
\definecolor{c}{rgb}{0.956005,0.953431,0.929412};
\draw [color=c, fill=c] (13.472,6.29749) rectangle (13.608,6.75668);
\definecolor{c}{rgb}{0.953431,0.943137,0.847059};
\draw [color=c, fill=c] (13.608,6.29749) rectangle (13.744,6.75668);
\definecolor{c}{rgb}{0.929412,0.847059,0.0784314};
\draw [color=c, fill=c] (13.744,6.29749) rectangle (13.88,6.75668);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (13.88,6.29749) rectangle (14.016,6.75668);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (14.016,6.29749) rectangle (14.152,6.75668);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (14.152,6.29749) rectangle (14.288,6.75668);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (14.288,6.29749) rectangle (14.424,6.75668);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (14.424,6.29749) rectangle (14.56,6.75668);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (14.56,6.29749) rectangle (14.696,6.75668);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (14.696,6.29749) rectangle (14.832,6.75668);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (14.832,6.29749) rectangle (14.968,6.75668);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (14.968,6.29749) rectangle (15.104,6.75668);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (15.104,6.29749) rectangle (15.24,6.75668);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (15.24,6.29749) rectangle (15.376,6.75668);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (15.376,6.29749) rectangle (15.512,6.75668);
\draw [color=c, fill=c] (15.512,6.29749) rectangle (15.648,6.75668);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (15.648,6.29749) rectangle (15.784,6.75668);
\draw [color=c, fill=c] (15.784,6.29749) rectangle (15.92,6.75668);
\draw [color=c, fill=c] (15.92,6.29749) rectangle (16.056,6.75668);
\draw [color=c, fill=c] (16.056,6.29749) rectangle (16.192,6.75668);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (16.192,6.29749) rectangle (16.328,6.75668);
\draw [color=c, fill=c] (16.328,6.29749) rectangle (16.464,6.75668);
\draw [color=c, fill=c] (16.464,6.29749) rectangle (16.6,6.75668);
\draw [color=c, fill=c] (3,6.75668) rectangle (3.136,7.21588);
\draw [color=c, fill=c] (3.136,6.75668) rectangle (3.272,7.21588);
\draw [color=c, fill=c] (3.272,6.75668) rectangle (3.408,7.21588);
\draw [color=c, fill=c] (3.408,6.75668) rectangle (3.544,7.21588);
\draw [color=c, fill=c] (3.544,6.75668) rectangle (3.68,7.21588);
\draw [color=c, fill=c] (3.68,6.75668) rectangle (3.816,7.21588);
\draw [color=c, fill=c] (3.816,6.75668) rectangle (3.952,7.21588);
\draw [color=c, fill=c] (3.952,6.75668) rectangle (4.088,7.21588);
\draw [color=c, fill=c] (4.088,6.75668) rectangle (4.224,7.21588);
\draw [color=c, fill=c] (4.224,6.75668) rectangle (4.36,7.21588);
\draw [color=c, fill=c] (4.36,6.75668) rectangle (4.496,7.21588);
\draw [color=c, fill=c] (4.496,6.75668) rectangle (4.632,7.21588);
\draw [color=c, fill=c] (4.632,6.75668) rectangle (4.768,7.21588);
\draw [color=c, fill=c] (4.768,6.75668) rectangle (4.904,7.21588);
\draw [color=c, fill=c] (4.904,6.75668) rectangle (5.04,7.21588);
\draw [color=c, fill=c] (5.04,6.75668) rectangle (5.176,7.21588);
\draw [color=c, fill=c] (5.176,6.75668) rectangle (5.312,7.21588);
\draw [color=c, fill=c] (5.312,6.75668) rectangle (5.448,7.21588);
\draw [color=c, fill=c] (5.448,6.75668) rectangle (5.584,7.21588);
\draw [color=c, fill=c] (5.584,6.75668) rectangle (5.72,7.21588);
\draw [color=c, fill=c] (5.72,6.75668) rectangle (5.856,7.21588);
\draw [color=c, fill=c] (5.856,6.75668) rectangle (5.992,7.21588);
\draw [color=c, fill=c] (5.992,6.75668) rectangle (6.128,7.21588);
\draw [color=c, fill=c] (6.128,6.75668) rectangle (6.264,7.21588);
\draw [color=c, fill=c] (6.264,6.75668) rectangle (6.4,7.21588);
\draw [color=c, fill=c] (6.4,6.75668) rectangle (6.536,7.21588);
\draw [color=c, fill=c] (6.536,6.75668) rectangle (6.672,7.21588);
\draw [color=c, fill=c] (6.672,6.75668) rectangle (6.808,7.21588);
\draw [color=c, fill=c] (6.808,6.75668) rectangle (6.944,7.21588);
\draw [color=c, fill=c] (6.944,6.75668) rectangle (7.08,7.21588);
\draw [color=c, fill=c] (7.08,6.75668) rectangle (7.216,7.21588);
\draw [color=c, fill=c] (7.216,6.75668) rectangle (7.352,7.21588);
\draw [color=c, fill=c] (7.352,6.75668) rectangle (7.488,7.21588);
\draw [color=c, fill=c] (7.488,6.75668) rectangle (7.624,7.21588);
\draw [color=c, fill=c] (7.624,6.75668) rectangle (7.76,7.21588);
\draw [color=c, fill=c] (7.76,6.75668) rectangle (7.896,7.21588);
\draw [color=c, fill=c] (7.896,6.75668) rectangle (8.032,7.21588);
\draw [color=c, fill=c] (8.032,6.75668) rectangle (8.168,7.21588);
\draw [color=c, fill=c] (8.168,6.75668) rectangle (8.304,7.21588);
\draw [color=c, fill=c] (8.304,6.75668) rectangle (8.44,7.21588);
\draw [color=c, fill=c] (8.44,6.75668) rectangle (8.576,7.21588);
\draw [color=c, fill=c] (8.576,6.75668) rectangle (8.712,7.21588);
\draw [color=c, fill=c] (8.712,6.75668) rectangle (8.848,7.21588);
\draw [color=c, fill=c] (8.848,6.75668) rectangle (8.984,7.21588);
\draw [color=c, fill=c] (8.984,6.75668) rectangle (9.12,7.21588);
\draw [color=c, fill=c] (9.12,6.75668) rectangle (9.256,7.21588);
\draw [color=c, fill=c] (9.256,6.75668) rectangle (9.392,7.21588);
\draw [color=c, fill=c] (9.392,6.75668) rectangle (9.528,7.21588);
\draw [color=c, fill=c] (9.528,6.75668) rectangle (9.664,7.21588);
\draw [color=c, fill=c] (9.664,6.75668) rectangle (9.8,7.21588);
\draw [color=c, fill=c] (9.8,6.75668) rectangle (9.936,7.21588);
\draw [color=c, fill=c] (9.936,6.75668) rectangle (10.072,7.21588);
\draw [color=c, fill=c] (10.072,6.75668) rectangle (10.208,7.21588);
\draw [color=c, fill=c] (10.208,6.75668) rectangle (10.344,7.21588);
\draw [color=c, fill=c] (10.344,6.75668) rectangle (10.48,7.21588);
\draw [color=c, fill=c] (10.48,6.75668) rectangle (10.616,7.21588);
\draw [color=c, fill=c] (10.616,6.75668) rectangle (10.752,7.21588);
\draw [color=c, fill=c] (10.752,6.75668) rectangle (10.888,7.21588);
\draw [color=c, fill=c] (10.888,6.75668) rectangle (11.024,7.21588);
\draw [color=c, fill=c] (11.024,6.75668) rectangle (11.16,7.21588);
\draw [color=c, fill=c] (11.16,6.75668) rectangle (11.296,7.21588);
\draw [color=c, fill=c] (11.296,6.75668) rectangle (11.432,7.21588);
\draw [color=c, fill=c] (11.432,6.75668) rectangle (11.568,7.21588);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (11.568,6.75668) rectangle (11.704,7.21588);
\draw [color=c, fill=c] (11.704,6.75668) rectangle (11.84,7.21588);
\draw [color=c, fill=c] (11.84,6.75668) rectangle (11.976,7.21588);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (11.976,6.75668) rectangle (12.112,7.21588);
\draw [color=c, fill=c] (12.112,6.75668) rectangle (12.248,7.21588);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (12.248,6.75668) rectangle (12.384,7.21588);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (12.384,6.75668) rectangle (12.52,7.21588);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (12.52,6.75668) rectangle (12.656,7.21588);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (12.656,6.75668) rectangle (12.792,7.21588);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (12.792,6.75668) rectangle (12.928,7.21588);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (12.928,6.75668) rectangle (13.064,7.21588);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (13.064,6.75668) rectangle (13.2,7.21588);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (13.2,6.75668) rectangle (13.336,7.21588);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (13.336,6.75668) rectangle (13.472,7.21588);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (13.472,6.75668) rectangle (13.608,7.21588);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (13.608,6.75668) rectangle (13.744,7.21588);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (13.744,6.75668) rectangle (13.88,7.21588);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (13.88,6.75668) rectangle (14.016,7.21588);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (14.016,6.75668) rectangle (14.152,7.21588);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (14.152,6.75668) rectangle (14.288,7.21588);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (14.288,6.75668) rectangle (14.424,7.21588);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (14.424,6.75668) rectangle (14.56,7.21588);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (14.56,6.75668) rectangle (14.696,7.21588);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (14.696,6.75668) rectangle (14.832,7.21588);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (14.832,6.75668) rectangle (14.968,7.21588);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (14.968,6.75668) rectangle (15.104,7.21588);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (15.104,6.75668) rectangle (15.24,7.21588);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (15.24,6.75668) rectangle (15.376,7.21588);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (15.376,6.75668) rectangle (15.512,7.21588);
\draw [color=c, fill=c] (15.512,6.75668) rectangle (15.648,7.21588);
\draw [color=c, fill=c] (15.648,6.75668) rectangle (15.784,7.21588);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (15.784,6.75668) rectangle (15.92,7.21588);
\draw [color=c, fill=c] (15.92,6.75668) rectangle (16.056,7.21588);
\draw [color=c, fill=c] (16.056,6.75668) rectangle (16.192,7.21588);
\draw [color=c, fill=c] (16.192,6.75668) rectangle (16.328,7.21588);
\draw [color=c, fill=c] (16.328,6.75668) rectangle (16.464,7.21588);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (16.464,6.75668) rectangle (16.6,7.21588);
\draw [color=c, fill=c] (3,7.21588) rectangle (3.136,7.67507);
\draw [color=c, fill=c] (3.136,7.21588) rectangle (3.272,7.67507);
\draw [color=c, fill=c] (3.272,7.21588) rectangle (3.408,7.67507);
\draw [color=c, fill=c] (3.408,7.21588) rectangle (3.544,7.67507);
\draw [color=c, fill=c] (3.544,7.21588) rectangle (3.68,7.67507);
\draw [color=c, fill=c] (3.68,7.21588) rectangle (3.816,7.67507);
\draw [color=c, fill=c] (3.816,7.21588) rectangle (3.952,7.67507);
\draw [color=c, fill=c] (3.952,7.21588) rectangle (4.088,7.67507);
\draw [color=c, fill=c] (4.088,7.21588) rectangle (4.224,7.67507);
\draw [color=c, fill=c] (4.224,7.21588) rectangle (4.36,7.67507);
\draw [color=c, fill=c] (4.36,7.21588) rectangle (4.496,7.67507);
\draw [color=c, fill=c] (4.496,7.21588) rectangle (4.632,7.67507);
\draw [color=c, fill=c] (4.632,7.21588) rectangle (4.768,7.67507);
\draw [color=c, fill=c] (4.768,7.21588) rectangle (4.904,7.67507);
\draw [color=c, fill=c] (4.904,7.21588) rectangle (5.04,7.67507);
\draw [color=c, fill=c] (5.04,7.21588) rectangle (5.176,7.67507);
\draw [color=c, fill=c] (5.176,7.21588) rectangle (5.312,7.67507);
\draw [color=c, fill=c] (5.312,7.21588) rectangle (5.448,7.67507);
\draw [color=c, fill=c] (5.448,7.21588) rectangle (5.584,7.67507);
\draw [color=c, fill=c] (5.584,7.21588) rectangle (5.72,7.67507);
\draw [color=c, fill=c] (5.72,7.21588) rectangle (5.856,7.67507);
\draw [color=c, fill=c] (5.856,7.21588) rectangle (5.992,7.67507);
\draw [color=c, fill=c] (5.992,7.21588) rectangle (6.128,7.67507);
\draw [color=c, fill=c] (6.128,7.21588) rectangle (6.264,7.67507);
\draw [color=c, fill=c] (6.264,7.21588) rectangle (6.4,7.67507);
\draw [color=c, fill=c] (6.4,7.21588) rectangle (6.536,7.67507);
\draw [color=c, fill=c] (6.536,7.21588) rectangle (6.672,7.67507);
\draw [color=c, fill=c] (6.672,7.21588) rectangle (6.808,7.67507);
\draw [color=c, fill=c] (6.808,7.21588) rectangle (6.944,7.67507);
\draw [color=c, fill=c] (6.944,7.21588) rectangle (7.08,7.67507);
\draw [color=c, fill=c] (7.08,7.21588) rectangle (7.216,7.67507);
\draw [color=c, fill=c] (7.216,7.21588) rectangle (7.352,7.67507);
\draw [color=c, fill=c] (7.352,7.21588) rectangle (7.488,7.67507);
\draw [color=c, fill=c] (7.488,7.21588) rectangle (7.624,7.67507);
\draw [color=c, fill=c] (7.624,7.21588) rectangle (7.76,7.67507);
\draw [color=c, fill=c] (7.76,7.21588) rectangle (7.896,7.67507);
\draw [color=c, fill=c] (7.896,7.21588) rectangle (8.032,7.67507);
\draw [color=c, fill=c] (8.032,7.21588) rectangle (8.168,7.67507);
\draw [color=c, fill=c] (8.168,7.21588) rectangle (8.304,7.67507);
\draw [color=c, fill=c] (8.304,7.21588) rectangle (8.44,7.67507);
\draw [color=c, fill=c] (8.44,7.21588) rectangle (8.576,7.67507);
\draw [color=c, fill=c] (8.576,7.21588) rectangle (8.712,7.67507);
\draw [color=c, fill=c] (8.712,7.21588) rectangle (8.848,7.67507);
\draw [color=c, fill=c] (8.848,7.21588) rectangle (8.984,7.67507);
\draw [color=c, fill=c] (8.984,7.21588) rectangle (9.12,7.67507);
\draw [color=c, fill=c] (9.12,7.21588) rectangle (9.256,7.67507);
\draw [color=c, fill=c] (9.256,7.21588) rectangle (9.392,7.67507);
\draw [color=c, fill=c] (9.392,7.21588) rectangle (9.528,7.67507);
\draw [color=c, fill=c] (9.528,7.21588) rectangle (9.664,7.67507);
\draw [color=c, fill=c] (9.664,7.21588) rectangle (9.8,7.67507);
\draw [color=c, fill=c] (9.8,7.21588) rectangle (9.936,7.67507);
\draw [color=c, fill=c] (9.936,7.21588) rectangle (10.072,7.67507);
\draw [color=c, fill=c] (10.072,7.21588) rectangle (10.208,7.67507);
\draw [color=c, fill=c] (10.208,7.21588) rectangle (10.344,7.67507);
\draw [color=c, fill=c] (10.344,7.21588) rectangle (10.48,7.67507);
\draw [color=c, fill=c] (10.48,7.21588) rectangle (10.616,7.67507);
\draw [color=c, fill=c] (10.616,7.21588) rectangle (10.752,7.67507);
\draw [color=c, fill=c] (10.752,7.21588) rectangle (10.888,7.67507);
\draw [color=c, fill=c] (10.888,7.21588) rectangle (11.024,7.67507);
\draw [color=c, fill=c] (11.024,7.21588) rectangle (11.16,7.67507);
\draw [color=c, fill=c] (11.16,7.21588) rectangle (11.296,7.67507);
\draw [color=c, fill=c] (11.296,7.21588) rectangle (11.432,7.67507);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (11.432,7.21588) rectangle (11.568,7.67507);
\draw [color=c, fill=c] (11.568,7.21588) rectangle (11.704,7.67507);
\draw [color=c, fill=c] (11.704,7.21588) rectangle (11.84,7.67507);
\draw [color=c, fill=c] (11.84,7.21588) rectangle (11.976,7.67507);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (11.976,7.21588) rectangle (12.112,7.67507);
\draw [color=c, fill=c] (12.112,7.21588) rectangle (12.248,7.67507);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (12.248,7.21588) rectangle (12.384,7.67507);
\draw [color=c, fill=c] (12.384,7.21588) rectangle (12.52,7.67507);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (12.52,7.21588) rectangle (12.656,7.67507);
\draw [color=c, fill=c] (12.656,7.21588) rectangle (12.792,7.67507);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (12.792,7.21588) rectangle (12.928,7.67507);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (12.928,7.21588) rectangle (13.064,7.67507);
\draw [color=c, fill=c] (13.064,7.21588) rectangle (13.2,7.67507);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (13.2,7.21588) rectangle (13.336,7.67507);
\draw [color=c, fill=c] (13.336,7.21588) rectangle (13.472,7.67507);
\draw [color=c, fill=c] (13.472,7.21588) rectangle (13.608,7.67507);
\draw [color=c, fill=c] (13.608,7.21588) rectangle (13.744,7.67507);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (13.744,7.21588) rectangle (13.88,7.67507);
\draw [color=c, fill=c] (13.88,7.21588) rectangle (14.016,7.67507);
\draw [color=c, fill=c] (14.016,7.21588) rectangle (14.152,7.67507);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (14.152,7.21588) rectangle (14.288,7.67507);
\draw [color=c, fill=c] (14.288,7.21588) rectangle (14.424,7.67507);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (14.424,7.21588) rectangle (14.56,7.67507);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (14.56,7.21588) rectangle (14.696,7.67507);
\draw [color=c, fill=c] (14.696,7.21588) rectangle (14.832,7.67507);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (14.832,7.21588) rectangle (14.968,7.67507);
\draw [color=c, fill=c] (14.968,7.21588) rectangle (15.104,7.67507);
\draw [color=c, fill=c] (15.104,7.21588) rectangle (15.24,7.67507);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (15.24,7.21588) rectangle (15.376,7.67507);
\draw [color=c, fill=c] (15.376,7.21588) rectangle (15.512,7.67507);
\draw [color=c, fill=c] (15.512,7.21588) rectangle (15.648,7.67507);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (15.648,7.21588) rectangle (15.784,7.67507);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (15.784,7.21588) rectangle (15.92,7.67507);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (15.92,7.21588) rectangle (16.056,7.67507);
\draw [color=c, fill=c] (16.056,7.21588) rectangle (16.192,7.67507);
\draw [color=c, fill=c] (16.192,7.21588) rectangle (16.328,7.67507);
\draw [color=c, fill=c] (16.328,7.21588) rectangle (16.464,7.67507);
\draw [color=c, fill=c] (16.464,7.21588) rectangle (16.6,7.67507);
\draw [color=c, fill=c] (3,7.67507) rectangle (3.136,8.13426);
\draw [color=c, fill=c] (3.136,7.67507) rectangle (3.272,8.13426);
\draw [color=c, fill=c] (3.272,7.67507) rectangle (3.408,8.13426);
\draw [color=c, fill=c] (3.408,7.67507) rectangle (3.544,8.13426);
\draw [color=c, fill=c] (3.544,7.67507) rectangle (3.68,8.13426);
\draw [color=c, fill=c] (3.68,7.67507) rectangle (3.816,8.13426);
\draw [color=c, fill=c] (3.816,7.67507) rectangle (3.952,8.13426);
\draw [color=c, fill=c] (3.952,7.67507) rectangle (4.088,8.13426);
\draw [color=c, fill=c] (4.088,7.67507) rectangle (4.224,8.13426);
\draw [color=c, fill=c] (4.224,7.67507) rectangle (4.36,8.13426);
\draw [color=c, fill=c] (4.36,7.67507) rectangle (4.496,8.13426);
\draw [color=c, fill=c] (4.496,7.67507) rectangle (4.632,8.13426);
\draw [color=c, fill=c] (4.632,7.67507) rectangle (4.768,8.13426);
\draw [color=c, fill=c] (4.768,7.67507) rectangle (4.904,8.13426);
\draw [color=c, fill=c] (4.904,7.67507) rectangle (5.04,8.13426);
\draw [color=c, fill=c] (5.04,7.67507) rectangle (5.176,8.13426);
\draw [color=c, fill=c] (5.176,7.67507) rectangle (5.312,8.13426);
\draw [color=c, fill=c] (5.312,7.67507) rectangle (5.448,8.13426);
\draw [color=c, fill=c] (5.448,7.67507) rectangle (5.584,8.13426);
\draw [color=c, fill=c] (5.584,7.67507) rectangle (5.72,8.13426);
\draw [color=c, fill=c] (5.72,7.67507) rectangle (5.856,8.13426);
\draw [color=c, fill=c] (5.856,7.67507) rectangle (5.992,8.13426);
\draw [color=c, fill=c] (5.992,7.67507) rectangle (6.128,8.13426);
\draw [color=c, fill=c] (6.128,7.67507) rectangle (6.264,8.13426);
\draw [color=c, fill=c] (6.264,7.67507) rectangle (6.4,8.13426);
\draw [color=c, fill=c] (6.4,7.67507) rectangle (6.536,8.13426);
\draw [color=c, fill=c] (6.536,7.67507) rectangle (6.672,8.13426);
\draw [color=c, fill=c] (6.672,7.67507) rectangle (6.808,8.13426);
\draw [color=c, fill=c] (6.808,7.67507) rectangle (6.944,8.13426);
\draw [color=c, fill=c] (6.944,7.67507) rectangle (7.08,8.13426);
\draw [color=c, fill=c] (7.08,7.67507) rectangle (7.216,8.13426);
\draw [color=c, fill=c] (7.216,7.67507) rectangle (7.352,8.13426);
\draw [color=c, fill=c] (7.352,7.67507) rectangle (7.488,8.13426);
\draw [color=c, fill=c] (7.488,7.67507) rectangle (7.624,8.13426);
\draw [color=c, fill=c] (7.624,7.67507) rectangle (7.76,8.13426);
\draw [color=c, fill=c] (7.76,7.67507) rectangle (7.896,8.13426);
\draw [color=c, fill=c] (7.896,7.67507) rectangle (8.032,8.13426);
\draw [color=c, fill=c] (8.032,7.67507) rectangle (8.168,8.13426);
\draw [color=c, fill=c] (8.168,7.67507) rectangle (8.304,8.13426);
\draw [color=c, fill=c] (8.304,7.67507) rectangle (8.44,8.13426);
\draw [color=c, fill=c] (8.44,7.67507) rectangle (8.576,8.13426);
\draw [color=c, fill=c] (8.576,7.67507) rectangle (8.712,8.13426);
\draw [color=c, fill=c] (8.712,7.67507) rectangle (8.848,8.13426);
\draw [color=c, fill=c] (8.848,7.67507) rectangle (8.984,8.13426);
\draw [color=c, fill=c] (8.984,7.67507) rectangle (9.12,8.13426);
\draw [color=c, fill=c] (9.12,7.67507) rectangle (9.256,8.13426);
\draw [color=c, fill=c] (9.256,7.67507) rectangle (9.392,8.13426);
\draw [color=c, fill=c] (9.392,7.67507) rectangle (9.528,8.13426);
\draw [color=c, fill=c] (9.528,7.67507) rectangle (9.664,8.13426);
\draw [color=c, fill=c] (9.664,7.67507) rectangle (9.8,8.13426);
\draw [color=c, fill=c] (9.8,7.67507) rectangle (9.936,8.13426);
\draw [color=c, fill=c] (9.936,7.67507) rectangle (10.072,8.13426);
\draw [color=c, fill=c] (10.072,7.67507) rectangle (10.208,8.13426);
\draw [color=c, fill=c] (10.208,7.67507) rectangle (10.344,8.13426);
\draw [color=c, fill=c] (10.344,7.67507) rectangle (10.48,8.13426);
\draw [color=c, fill=c] (10.48,7.67507) rectangle (10.616,8.13426);
\draw [color=c, fill=c] (10.616,7.67507) rectangle (10.752,8.13426);
\draw [color=c, fill=c] (10.752,7.67507) rectangle (10.888,8.13426);
\draw [color=c, fill=c] (10.888,7.67507) rectangle (11.024,8.13426);
\draw [color=c, fill=c] (11.024,7.67507) rectangle (11.16,8.13426);
\draw [color=c, fill=c] (11.16,7.67507) rectangle (11.296,8.13426);
\draw [color=c, fill=c] (11.296,7.67507) rectangle (11.432,8.13426);
\draw [color=c, fill=c] (11.432,7.67507) rectangle (11.568,8.13426);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (11.568,7.67507) rectangle (11.704,8.13426);
\draw [color=c, fill=c] (11.704,7.67507) rectangle (11.84,8.13426);
\draw [color=c, fill=c] (11.84,7.67507) rectangle (11.976,8.13426);
\draw [color=c, fill=c] (11.976,7.67507) rectangle (12.112,8.13426);
\draw [color=c, fill=c] (12.112,7.67507) rectangle (12.248,8.13426);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (12.248,7.67507) rectangle (12.384,8.13426);
\draw [color=c, fill=c] (12.384,7.67507) rectangle (12.52,8.13426);
\draw [color=c, fill=c] (12.52,7.67507) rectangle (12.656,8.13426);
\draw [color=c, fill=c] (12.656,7.67507) rectangle (12.792,8.13426);
\draw [color=c, fill=c] (12.792,7.67507) rectangle (12.928,8.13426);
\draw [color=c, fill=c] (12.928,7.67507) rectangle (13.064,8.13426);
\draw [color=c, fill=c] (13.064,7.67507) rectangle (13.2,8.13426);
\draw [color=c, fill=c] (13.2,7.67507) rectangle (13.336,8.13426);
\draw [color=c, fill=c] (13.336,7.67507) rectangle (13.472,8.13426);
\draw [color=c, fill=c] (13.472,7.67507) rectangle (13.608,8.13426);
\draw [color=c, fill=c] (13.608,7.67507) rectangle (13.744,8.13426);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (13.744,7.67507) rectangle (13.88,8.13426);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (13.88,7.67507) rectangle (14.016,8.13426);
\draw [color=c, fill=c] (14.016,7.67507) rectangle (14.152,8.13426);
\draw [color=c, fill=c] (14.152,7.67507) rectangle (14.288,8.13426);
\draw [color=c, fill=c] (14.288,7.67507) rectangle (14.424,8.13426);
\draw [color=c, fill=c] (14.424,7.67507) rectangle (14.56,8.13426);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (14.56,7.67507) rectangle (14.696,8.13426);
\draw [color=c, fill=c] (14.696,7.67507) rectangle (14.832,8.13426);
\draw [color=c, fill=c] (14.832,7.67507) rectangle (14.968,8.13426);
\draw [color=c, fill=c] (14.968,7.67507) rectangle (15.104,8.13426);
\draw [color=c, fill=c] (15.104,7.67507) rectangle (15.24,8.13426);
\draw [color=c, fill=c] (15.24,7.67507) rectangle (15.376,8.13426);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (15.376,7.67507) rectangle (15.512,8.13426);
\draw [color=c, fill=c] (15.512,7.67507) rectangle (15.648,8.13426);
\draw [color=c, fill=c] (15.648,7.67507) rectangle (15.784,8.13426);
\draw [color=c, fill=c] (15.784,7.67507) rectangle (15.92,8.13426);
\draw [color=c, fill=c] (15.92,7.67507) rectangle (16.056,8.13426);
\draw [color=c, fill=c] (16.056,7.67507) rectangle (16.192,8.13426);
\draw [color=c, fill=c] (16.192,7.67507) rectangle (16.328,8.13426);
\draw [color=c, fill=c] (16.328,7.67507) rectangle (16.464,8.13426);
\draw [color=c, fill=c] (16.464,7.67507) rectangle (16.6,8.13426);
\draw [color=c, fill=c] (3,8.13426) rectangle (3.136,8.59345);
\draw [color=c, fill=c] (3.136,8.13426) rectangle (3.272,8.59345);
\draw [color=c, fill=c] (3.272,8.13426) rectangle (3.408,8.59345);
\draw [color=c, fill=c] (3.408,8.13426) rectangle (3.544,8.59345);
\draw [color=c, fill=c] (3.544,8.13426) rectangle (3.68,8.59345);
\draw [color=c, fill=c] (3.68,8.13426) rectangle (3.816,8.59345);
\draw [color=c, fill=c] (3.816,8.13426) rectangle (3.952,8.59345);
\draw [color=c, fill=c] (3.952,8.13426) rectangle (4.088,8.59345);
\draw [color=c, fill=c] (4.088,8.13426) rectangle (4.224,8.59345);
\draw [color=c, fill=c] (4.224,8.13426) rectangle (4.36,8.59345);
\draw [color=c, fill=c] (4.36,8.13426) rectangle (4.496,8.59345);
\draw [color=c, fill=c] (4.496,8.13426) rectangle (4.632,8.59345);
\draw [color=c, fill=c] (4.632,8.13426) rectangle (4.768,8.59345);
\draw [color=c, fill=c] (4.768,8.13426) rectangle (4.904,8.59345);
\draw [color=c, fill=c] (4.904,8.13426) rectangle (5.04,8.59345);
\draw [color=c, fill=c] (5.04,8.13426) rectangle (5.176,8.59345);
\draw [color=c, fill=c] (5.176,8.13426) rectangle (5.312,8.59345);
\draw [color=c, fill=c] (5.312,8.13426) rectangle (5.448,8.59345);
\draw [color=c, fill=c] (5.448,8.13426) rectangle (5.584,8.59345);
\draw [color=c, fill=c] (5.584,8.13426) rectangle (5.72,8.59345);
\draw [color=c, fill=c] (5.72,8.13426) rectangle (5.856,8.59345);
\draw [color=c, fill=c] (5.856,8.13426) rectangle (5.992,8.59345);
\draw [color=c, fill=c] (5.992,8.13426) rectangle (6.128,8.59345);
\draw [color=c, fill=c] (6.128,8.13426) rectangle (6.264,8.59345);
\draw [color=c, fill=c] (6.264,8.13426) rectangle (6.4,8.59345);
\draw [color=c, fill=c] (6.4,8.13426) rectangle (6.536,8.59345);
\draw [color=c, fill=c] (6.536,8.13426) rectangle (6.672,8.59345);
\draw [color=c, fill=c] (6.672,8.13426) rectangle (6.808,8.59345);
\draw [color=c, fill=c] (6.808,8.13426) rectangle (6.944,8.59345);
\draw [color=c, fill=c] (6.944,8.13426) rectangle (7.08,8.59345);
\draw [color=c, fill=c] (7.08,8.13426) rectangle (7.216,8.59345);
\draw [color=c, fill=c] (7.216,8.13426) rectangle (7.352,8.59345);
\draw [color=c, fill=c] (7.352,8.13426) rectangle (7.488,8.59345);
\draw [color=c, fill=c] (7.488,8.13426) rectangle (7.624,8.59345);
\draw [color=c, fill=c] (7.624,8.13426) rectangle (7.76,8.59345);
\draw [color=c, fill=c] (7.76,8.13426) rectangle (7.896,8.59345);
\draw [color=c, fill=c] (7.896,8.13426) rectangle (8.032,8.59345);
\draw [color=c, fill=c] (8.032,8.13426) rectangle (8.168,8.59345);
\draw [color=c, fill=c] (8.168,8.13426) rectangle (8.304,8.59345);
\draw [color=c, fill=c] (8.304,8.13426) rectangle (8.44,8.59345);
\draw [color=c, fill=c] (8.44,8.13426) rectangle (8.576,8.59345);
\draw [color=c, fill=c] (8.576,8.13426) rectangle (8.712,8.59345);
\draw [color=c, fill=c] (8.712,8.13426) rectangle (8.848,8.59345);
\draw [color=c, fill=c] (8.848,8.13426) rectangle (8.984,8.59345);
\draw [color=c, fill=c] (8.984,8.13426) rectangle (9.12,8.59345);
\draw [color=c, fill=c] (9.12,8.13426) rectangle (9.256,8.59345);
\draw [color=c, fill=c] (9.256,8.13426) rectangle (9.392,8.59345);
\draw [color=c, fill=c] (9.392,8.13426) rectangle (9.528,8.59345);
\draw [color=c, fill=c] (9.528,8.13426) rectangle (9.664,8.59345);
\draw [color=c, fill=c] (9.664,8.13426) rectangle (9.8,8.59345);
\draw [color=c, fill=c] (9.8,8.13426) rectangle (9.936,8.59345);
\draw [color=c, fill=c] (9.936,8.13426) rectangle (10.072,8.59345);
\draw [color=c, fill=c] (10.072,8.13426) rectangle (10.208,8.59345);
\draw [color=c, fill=c] (10.208,8.13426) rectangle (10.344,8.59345);
\draw [color=c, fill=c] (10.344,8.13426) rectangle (10.48,8.59345);
\draw [color=c, fill=c] (10.48,8.13426) rectangle (10.616,8.59345);
\draw [color=c, fill=c] (10.616,8.13426) rectangle (10.752,8.59345);
\draw [color=c, fill=c] (10.752,8.13426) rectangle (10.888,8.59345);
\draw [color=c, fill=c] (10.888,8.13426) rectangle (11.024,8.59345);
\draw [color=c, fill=c] (11.024,8.13426) rectangle (11.16,8.59345);
\draw [color=c, fill=c] (11.16,8.13426) rectangle (11.296,8.59345);
\draw [color=c, fill=c] (11.296,8.13426) rectangle (11.432,8.59345);
\draw [color=c, fill=c] (11.432,8.13426) rectangle (11.568,8.59345);
\draw [color=c, fill=c] (11.568,8.13426) rectangle (11.704,8.59345);
\draw [color=c, fill=c] (11.704,8.13426) rectangle (11.84,8.59345);
\draw [color=c, fill=c] (11.84,8.13426) rectangle (11.976,8.59345);
\draw [color=c, fill=c] (11.976,8.13426) rectangle (12.112,8.59345);
\draw [color=c, fill=c] (12.112,8.13426) rectangle (12.248,8.59345);
\draw [color=c, fill=c] (12.248,8.13426) rectangle (12.384,8.59345);
\draw [color=c, fill=c] (12.384,8.13426) rectangle (12.52,8.59345);
\draw [color=c, fill=c] (12.52,8.13426) rectangle (12.656,8.59345);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (12.656,8.13426) rectangle (12.792,8.59345);
\draw [color=c, fill=c] (12.792,8.13426) rectangle (12.928,8.59345);
\draw [color=c, fill=c] (12.928,8.13426) rectangle (13.064,8.59345);
\draw [color=c, fill=c] (13.064,8.13426) rectangle (13.2,8.59345);
\draw [color=c, fill=c] (13.2,8.13426) rectangle (13.336,8.59345);
\draw [color=c, fill=c] (13.336,8.13426) rectangle (13.472,8.59345);
\draw [color=c, fill=c] (13.472,8.13426) rectangle (13.608,8.59345);
\draw [color=c, fill=c] (13.608,8.13426) rectangle (13.744,8.59345);
\draw [color=c, fill=c] (13.744,8.13426) rectangle (13.88,8.59345);
\draw [color=c, fill=c] (13.88,8.13426) rectangle (14.016,8.59345);
\draw [color=c, fill=c] (14.016,8.13426) rectangle (14.152,8.59345);
\draw [color=c, fill=c] (14.152,8.13426) rectangle (14.288,8.59345);
\draw [color=c, fill=c] (14.288,8.13426) rectangle (14.424,8.59345);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (14.424,8.13426) rectangle (14.56,8.59345);
\draw [color=c, fill=c] (14.56,8.13426) rectangle (14.696,8.59345);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (14.696,8.13426) rectangle (14.832,8.59345);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (14.832,8.13426) rectangle (14.968,8.59345);
\draw [color=c, fill=c] (14.968,8.13426) rectangle (15.104,8.59345);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (15.104,8.13426) rectangle (15.24,8.59345);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (15.24,8.13426) rectangle (15.376,8.59345);
\draw [color=c, fill=c] (15.376,8.13426) rectangle (15.512,8.59345);
\draw [color=c, fill=c] (15.512,8.13426) rectangle (15.648,8.59345);
\draw [color=c, fill=c] (15.648,8.13426) rectangle (15.784,8.59345);
\draw [color=c, fill=c] (15.784,8.13426) rectangle (15.92,8.59345);
\draw [color=c, fill=c] (15.92,8.13426) rectangle (16.056,8.59345);
\draw [color=c, fill=c] (16.056,8.13426) rectangle (16.192,8.59345);
\draw [color=c, fill=c] (16.192,8.13426) rectangle (16.328,8.59345);
\draw [color=c, fill=c] (16.328,8.13426) rectangle (16.464,8.59345);
\draw [color=c, fill=c] (16.464,8.13426) rectangle (16.6,8.59345);
\draw [color=c, fill=c] (3,8.59345) rectangle (3.136,9.05265);
\draw [color=c, fill=c] (3.136,8.59345) rectangle (3.272,9.05265);
\draw [color=c, fill=c] (3.272,8.59345) rectangle (3.408,9.05265);
\draw [color=c, fill=c] (3.408,8.59345) rectangle (3.544,9.05265);
\draw [color=c, fill=c] (3.544,8.59345) rectangle (3.68,9.05265);
\draw [color=c, fill=c] (3.68,8.59345) rectangle (3.816,9.05265);
\draw [color=c, fill=c] (3.816,8.59345) rectangle (3.952,9.05265);
\draw [color=c, fill=c] (3.952,8.59345) rectangle (4.088,9.05265);
\draw [color=c, fill=c] (4.088,8.59345) rectangle (4.224,9.05265);
\draw [color=c, fill=c] (4.224,8.59345) rectangle (4.36,9.05265);
\draw [color=c, fill=c] (4.36,8.59345) rectangle (4.496,9.05265);
\draw [color=c, fill=c] (4.496,8.59345) rectangle (4.632,9.05265);
\draw [color=c, fill=c] (4.632,8.59345) rectangle (4.768,9.05265);
\draw [color=c, fill=c] (4.768,8.59345) rectangle (4.904,9.05265);
\draw [color=c, fill=c] (4.904,8.59345) rectangle (5.04,9.05265);
\draw [color=c, fill=c] (5.04,8.59345) rectangle (5.176,9.05265);
\draw [color=c, fill=c] (5.176,8.59345) rectangle (5.312,9.05265);
\draw [color=c, fill=c] (5.312,8.59345) rectangle (5.448,9.05265);
\draw [color=c, fill=c] (5.448,8.59345) rectangle (5.584,9.05265);
\draw [color=c, fill=c] (5.584,8.59345) rectangle (5.72,9.05265);
\draw [color=c, fill=c] (5.72,8.59345) rectangle (5.856,9.05265);
\draw [color=c, fill=c] (5.856,8.59345) rectangle (5.992,9.05265);
\draw [color=c, fill=c] (5.992,8.59345) rectangle (6.128,9.05265);
\draw [color=c, fill=c] (6.128,8.59345) rectangle (6.264,9.05265);
\draw [color=c, fill=c] (6.264,8.59345) rectangle (6.4,9.05265);
\draw [color=c, fill=c] (6.4,8.59345) rectangle (6.536,9.05265);
\draw [color=c, fill=c] (6.536,8.59345) rectangle (6.672,9.05265);
\draw [color=c, fill=c] (6.672,8.59345) rectangle (6.808,9.05265);
\draw [color=c, fill=c] (6.808,8.59345) rectangle (6.944,9.05265);
\draw [color=c, fill=c] (6.944,8.59345) rectangle (7.08,9.05265);
\draw [color=c, fill=c] (7.08,8.59345) rectangle (7.216,9.05265);
\draw [color=c, fill=c] (7.216,8.59345) rectangle (7.352,9.05265);
\draw [color=c, fill=c] (7.352,8.59345) rectangle (7.488,9.05265);
\draw [color=c, fill=c] (7.488,8.59345) rectangle (7.624,9.05265);
\draw [color=c, fill=c] (7.624,8.59345) rectangle (7.76,9.05265);
\draw [color=c, fill=c] (7.76,8.59345) rectangle (7.896,9.05265);
\draw [color=c, fill=c] (7.896,8.59345) rectangle (8.032,9.05265);
\draw [color=c, fill=c] (8.032,8.59345) rectangle (8.168,9.05265);
\draw [color=c, fill=c] (8.168,8.59345) rectangle (8.304,9.05265);
\draw [color=c, fill=c] (8.304,8.59345) rectangle (8.44,9.05265);
\draw [color=c, fill=c] (8.44,8.59345) rectangle (8.576,9.05265);
\draw [color=c, fill=c] (8.576,8.59345) rectangle (8.712,9.05265);
\draw [color=c, fill=c] (8.712,8.59345) rectangle (8.848,9.05265);
\draw [color=c, fill=c] (8.848,8.59345) rectangle (8.984,9.05265);
\draw [color=c, fill=c] (8.984,8.59345) rectangle (9.12,9.05265);
\draw [color=c, fill=c] (9.12,8.59345) rectangle (9.256,9.05265);
\draw [color=c, fill=c] (9.256,8.59345) rectangle (9.392,9.05265);
\draw [color=c, fill=c] (9.392,8.59345) rectangle (9.528,9.05265);
\draw [color=c, fill=c] (9.528,8.59345) rectangle (9.664,9.05265);
\draw [color=c, fill=c] (9.664,8.59345) rectangle (9.8,9.05265);
\draw [color=c, fill=c] (9.8,8.59345) rectangle (9.936,9.05265);
\draw [color=c, fill=c] (9.936,8.59345) rectangle (10.072,9.05265);
\draw [color=c, fill=c] (10.072,8.59345) rectangle (10.208,9.05265);
\draw [color=c, fill=c] (10.208,8.59345) rectangle (10.344,9.05265);
\draw [color=c, fill=c] (10.344,8.59345) rectangle (10.48,9.05265);
\draw [color=c, fill=c] (10.48,8.59345) rectangle (10.616,9.05265);
\draw [color=c, fill=c] (10.616,8.59345) rectangle (10.752,9.05265);
\draw [color=c, fill=c] (10.752,8.59345) rectangle (10.888,9.05265);
\draw [color=c, fill=c] (10.888,8.59345) rectangle (11.024,9.05265);
\draw [color=c, fill=c] (11.024,8.59345) rectangle (11.16,9.05265);
\draw [color=c, fill=c] (11.16,8.59345) rectangle (11.296,9.05265);
\draw [color=c, fill=c] (11.296,8.59345) rectangle (11.432,9.05265);
\draw [color=c, fill=c] (11.432,8.59345) rectangle (11.568,9.05265);
\draw [color=c, fill=c] (11.568,8.59345) rectangle (11.704,9.05265);
\draw [color=c, fill=c] (11.704,8.59345) rectangle (11.84,9.05265);
\draw [color=c, fill=c] (11.84,8.59345) rectangle (11.976,9.05265);
\draw [color=c, fill=c] (11.976,8.59345) rectangle (12.112,9.05265);
\draw [color=c, fill=c] (12.112,8.59345) rectangle (12.248,9.05265);
\draw [color=c, fill=c] (12.248,8.59345) rectangle (12.384,9.05265);
\draw [color=c, fill=c] (12.384,8.59345) rectangle (12.52,9.05265);
\draw [color=c, fill=c] (12.52,8.59345) rectangle (12.656,9.05265);
\draw [color=c, fill=c] (12.656,8.59345) rectangle (12.792,9.05265);
\draw [color=c, fill=c] (12.792,8.59345) rectangle (12.928,9.05265);
\draw [color=c, fill=c] (12.928,8.59345) rectangle (13.064,9.05265);
\draw [color=c, fill=c] (13.064,8.59345) rectangle (13.2,9.05265);
\draw [color=c, fill=c] (13.2,8.59345) rectangle (13.336,9.05265);
\draw [color=c, fill=c] (13.336,8.59345) rectangle (13.472,9.05265);
\draw [color=c, fill=c] (13.472,8.59345) rectangle (13.608,9.05265);
\draw [color=c, fill=c] (13.608,8.59345) rectangle (13.744,9.05265);
\draw [color=c, fill=c] (13.744,8.59345) rectangle (13.88,9.05265);
\draw [color=c, fill=c] (13.88,8.59345) rectangle (14.016,9.05265);
\draw [color=c, fill=c] (14.016,8.59345) rectangle (14.152,9.05265);
\draw [color=c, fill=c] (14.152,8.59345) rectangle (14.288,9.05265);
\draw [color=c, fill=c] (14.288,8.59345) rectangle (14.424,9.05265);
\draw [color=c, fill=c] (14.424,8.59345) rectangle (14.56,9.05265);
\draw [color=c, fill=c] (14.56,8.59345) rectangle (14.696,9.05265);
\draw [color=c, fill=c] (14.696,8.59345) rectangle (14.832,9.05265);
\draw [color=c, fill=c] (14.832,8.59345) rectangle (14.968,9.05265);
\draw [color=c, fill=c] (14.968,8.59345) rectangle (15.104,9.05265);
\draw [color=c, fill=c] (15.104,8.59345) rectangle (15.24,9.05265);
\draw [color=c, fill=c] (15.24,8.59345) rectangle (15.376,9.05265);
\draw [color=c, fill=c] (15.376,8.59345) rectangle (15.512,9.05265);
\draw [color=c, fill=c] (15.512,8.59345) rectangle (15.648,9.05265);
\draw [color=c, fill=c] (15.648,8.59345) rectangle (15.784,9.05265);
\draw [color=c, fill=c] (15.784,8.59345) rectangle (15.92,9.05265);
\draw [color=c, fill=c] (15.92,8.59345) rectangle (16.056,9.05265);
\draw [color=c, fill=c] (16.056,8.59345) rectangle (16.192,9.05265);
\draw [color=c, fill=c] (16.192,8.59345) rectangle (16.328,9.05265);
\draw [color=c, fill=c] (16.328,8.59345) rectangle (16.464,9.05265);
\draw [color=c, fill=c] (16.464,8.59345) rectangle (16.6,9.05265);
\draw [color=c, fill=c] (3,9.05265) rectangle (3.136,9.51184);
\draw [color=c, fill=c] (3.136,9.05265) rectangle (3.272,9.51184);
\draw [color=c, fill=c] (3.272,9.05265) rectangle (3.408,9.51184);
\draw [color=c, fill=c] (3.408,9.05265) rectangle (3.544,9.51184);
\draw [color=c, fill=c] (3.544,9.05265) rectangle (3.68,9.51184);
\draw [color=c, fill=c] (3.68,9.05265) rectangle (3.816,9.51184);
\draw [color=c, fill=c] (3.816,9.05265) rectangle (3.952,9.51184);
\draw [color=c, fill=c] (3.952,9.05265) rectangle (4.088,9.51184);
\draw [color=c, fill=c] (4.088,9.05265) rectangle (4.224,9.51184);
\draw [color=c, fill=c] (4.224,9.05265) rectangle (4.36,9.51184);
\draw [color=c, fill=c] (4.36,9.05265) rectangle (4.496,9.51184);
\draw [color=c, fill=c] (4.496,9.05265) rectangle (4.632,9.51184);
\draw [color=c, fill=c] (4.632,9.05265) rectangle (4.768,9.51184);
\draw [color=c, fill=c] (4.768,9.05265) rectangle (4.904,9.51184);
\draw [color=c, fill=c] (4.904,9.05265) rectangle (5.04,9.51184);
\draw [color=c, fill=c] (5.04,9.05265) rectangle (5.176,9.51184);
\draw [color=c, fill=c] (5.176,9.05265) rectangle (5.312,9.51184);
\draw [color=c, fill=c] (5.312,9.05265) rectangle (5.448,9.51184);
\draw [color=c, fill=c] (5.448,9.05265) rectangle (5.584,9.51184);
\draw [color=c, fill=c] (5.584,9.05265) rectangle (5.72,9.51184);
\draw [color=c, fill=c] (5.72,9.05265) rectangle (5.856,9.51184);
\draw [color=c, fill=c] (5.856,9.05265) rectangle (5.992,9.51184);
\draw [color=c, fill=c] (5.992,9.05265) rectangle (6.128,9.51184);
\draw [color=c, fill=c] (6.128,9.05265) rectangle (6.264,9.51184);
\draw [color=c, fill=c] (6.264,9.05265) rectangle (6.4,9.51184);
\draw [color=c, fill=c] (6.4,9.05265) rectangle (6.536,9.51184);
\draw [color=c, fill=c] (6.536,9.05265) rectangle (6.672,9.51184);
\draw [color=c, fill=c] (6.672,9.05265) rectangle (6.808,9.51184);
\draw [color=c, fill=c] (6.808,9.05265) rectangle (6.944,9.51184);
\draw [color=c, fill=c] (6.944,9.05265) rectangle (7.08,9.51184);
\draw [color=c, fill=c] (7.08,9.05265) rectangle (7.216,9.51184);
\draw [color=c, fill=c] (7.216,9.05265) rectangle (7.352,9.51184);
\draw [color=c, fill=c] (7.352,9.05265) rectangle (7.488,9.51184);
\draw [color=c, fill=c] (7.488,9.05265) rectangle (7.624,9.51184);
\draw [color=c, fill=c] (7.624,9.05265) rectangle (7.76,9.51184);
\draw [color=c, fill=c] (7.76,9.05265) rectangle (7.896,9.51184);
\draw [color=c, fill=c] (7.896,9.05265) rectangle (8.032,9.51184);
\draw [color=c, fill=c] (8.032,9.05265) rectangle (8.168,9.51184);
\draw [color=c, fill=c] (8.168,9.05265) rectangle (8.304,9.51184);
\draw [color=c, fill=c] (8.304,9.05265) rectangle (8.44,9.51184);
\draw [color=c, fill=c] (8.44,9.05265) rectangle (8.576,9.51184);
\draw [color=c, fill=c] (8.576,9.05265) rectangle (8.712,9.51184);
\draw [color=c, fill=c] (8.712,9.05265) rectangle (8.848,9.51184);
\draw [color=c, fill=c] (8.848,9.05265) rectangle (8.984,9.51184);
\draw [color=c, fill=c] (8.984,9.05265) rectangle (9.12,9.51184);
\draw [color=c, fill=c] (9.12,9.05265) rectangle (9.256,9.51184);
\draw [color=c, fill=c] (9.256,9.05265) rectangle (9.392,9.51184);
\draw [color=c, fill=c] (9.392,9.05265) rectangle (9.528,9.51184);
\draw [color=c, fill=c] (9.528,9.05265) rectangle (9.664,9.51184);
\draw [color=c, fill=c] (9.664,9.05265) rectangle (9.8,9.51184);
\draw [color=c, fill=c] (9.8,9.05265) rectangle (9.936,9.51184);
\draw [color=c, fill=c] (9.936,9.05265) rectangle (10.072,9.51184);
\draw [color=c, fill=c] (10.072,9.05265) rectangle (10.208,9.51184);
\draw [color=c, fill=c] (10.208,9.05265) rectangle (10.344,9.51184);
\draw [color=c, fill=c] (10.344,9.05265) rectangle (10.48,9.51184);
\draw [color=c, fill=c] (10.48,9.05265) rectangle (10.616,9.51184);
\draw [color=c, fill=c] (10.616,9.05265) rectangle (10.752,9.51184);
\draw [color=c, fill=c] (10.752,9.05265) rectangle (10.888,9.51184);
\draw [color=c, fill=c] (10.888,9.05265) rectangle (11.024,9.51184);
\draw [color=c, fill=c] (11.024,9.05265) rectangle (11.16,9.51184);
\draw [color=c, fill=c] (11.16,9.05265) rectangle (11.296,9.51184);
\draw [color=c, fill=c] (11.296,9.05265) rectangle (11.432,9.51184);
\draw [color=c, fill=c] (11.432,9.05265) rectangle (11.568,9.51184);
\draw [color=c, fill=c] (11.568,9.05265) rectangle (11.704,9.51184);
\draw [color=c, fill=c] (11.704,9.05265) rectangle (11.84,9.51184);
\draw [color=c, fill=c] (11.84,9.05265) rectangle (11.976,9.51184);
\draw [color=c, fill=c] (11.976,9.05265) rectangle (12.112,9.51184);
\draw [color=c, fill=c] (12.112,9.05265) rectangle (12.248,9.51184);
\draw [color=c, fill=c] (12.248,9.05265) rectangle (12.384,9.51184);
\draw [color=c, fill=c] (12.384,9.05265) rectangle (12.52,9.51184);
\draw [color=c, fill=c] (12.52,9.05265) rectangle (12.656,9.51184);
\draw [color=c, fill=c] (12.656,9.05265) rectangle (12.792,9.51184);
\draw [color=c, fill=c] (12.792,9.05265) rectangle (12.928,9.51184);
\draw [color=c, fill=c] (12.928,9.05265) rectangle (13.064,9.51184);
\draw [color=c, fill=c] (13.064,9.05265) rectangle (13.2,9.51184);
\draw [color=c, fill=c] (13.2,9.05265) rectangle (13.336,9.51184);
\draw [color=c, fill=c] (13.336,9.05265) rectangle (13.472,9.51184);
\draw [color=c, fill=c] (13.472,9.05265) rectangle (13.608,9.51184);
\draw [color=c, fill=c] (13.608,9.05265) rectangle (13.744,9.51184);
\draw [color=c, fill=c] (13.744,9.05265) rectangle (13.88,9.51184);
\draw [color=c, fill=c] (13.88,9.05265) rectangle (14.016,9.51184);
\draw [color=c, fill=c] (14.016,9.05265) rectangle (14.152,9.51184);
\draw [color=c, fill=c] (14.152,9.05265) rectangle (14.288,9.51184);
\draw [color=c, fill=c] (14.288,9.05265) rectangle (14.424,9.51184);
\draw [color=c, fill=c] (14.424,9.05265) rectangle (14.56,9.51184);
\draw [color=c, fill=c] (14.56,9.05265) rectangle (14.696,9.51184);
\draw [color=c, fill=c] (14.696,9.05265) rectangle (14.832,9.51184);
\draw [color=c, fill=c] (14.832,9.05265) rectangle (14.968,9.51184);
\draw [color=c, fill=c] (14.968,9.05265) rectangle (15.104,9.51184);
\draw [color=c, fill=c] (15.104,9.05265) rectangle (15.24,9.51184);
\draw [color=c, fill=c] (15.24,9.05265) rectangle (15.376,9.51184);
\draw [color=c, fill=c] (15.376,9.05265) rectangle (15.512,9.51184);
\draw [color=c, fill=c] (15.512,9.05265) rectangle (15.648,9.51184);
\draw [color=c, fill=c] (15.648,9.05265) rectangle (15.784,9.51184);
\draw [color=c, fill=c] (15.784,9.05265) rectangle (15.92,9.51184);
\draw [color=c, fill=c] (15.92,9.05265) rectangle (16.056,9.51184);
\draw [color=c, fill=c] (16.056,9.05265) rectangle (16.192,9.51184);
\draw [color=c, fill=c] (16.192,9.05265) rectangle (16.328,9.51184);
\draw [color=c, fill=c] (16.328,9.05265) rectangle (16.464,9.51184);
\draw [color=c, fill=c] (16.464,9.05265) rectangle (16.6,9.51184);
\draw [color=c, fill=c] (3,9.51184) rectangle (3.136,9.97103);
\draw [color=c, fill=c] (3.136,9.51184) rectangle (3.272,9.97103);
\draw [color=c, fill=c] (3.272,9.51184) rectangle (3.408,9.97103);
\draw [color=c, fill=c] (3.408,9.51184) rectangle (3.544,9.97103);
\draw [color=c, fill=c] (3.544,9.51184) rectangle (3.68,9.97103);
\draw [color=c, fill=c] (3.68,9.51184) rectangle (3.816,9.97103);
\draw [color=c, fill=c] (3.816,9.51184) rectangle (3.952,9.97103);
\draw [color=c, fill=c] (3.952,9.51184) rectangle (4.088,9.97103);
\draw [color=c, fill=c] (4.088,9.51184) rectangle (4.224,9.97103);
\draw [color=c, fill=c] (4.224,9.51184) rectangle (4.36,9.97103);
\draw [color=c, fill=c] (4.36,9.51184) rectangle (4.496,9.97103);
\draw [color=c, fill=c] (4.496,9.51184) rectangle (4.632,9.97103);
\draw [color=c, fill=c] (4.632,9.51184) rectangle (4.768,9.97103);
\draw [color=c, fill=c] (4.768,9.51184) rectangle (4.904,9.97103);
\draw [color=c, fill=c] (4.904,9.51184) rectangle (5.04,9.97103);
\draw [color=c, fill=c] (5.04,9.51184) rectangle (5.176,9.97103);
\draw [color=c, fill=c] (5.176,9.51184) rectangle (5.312,9.97103);
\draw [color=c, fill=c] (5.312,9.51184) rectangle (5.448,9.97103);
\draw [color=c, fill=c] (5.448,9.51184) rectangle (5.584,9.97103);
\draw [color=c, fill=c] (5.584,9.51184) rectangle (5.72,9.97103);
\draw [color=c, fill=c] (5.72,9.51184) rectangle (5.856,9.97103);
\draw [color=c, fill=c] (5.856,9.51184) rectangle (5.992,9.97103);
\draw [color=c, fill=c] (5.992,9.51184) rectangle (6.128,9.97103);
\draw [color=c, fill=c] (6.128,9.51184) rectangle (6.264,9.97103);
\draw [color=c, fill=c] (6.264,9.51184) rectangle (6.4,9.97103);
\draw [color=c, fill=c] (6.4,9.51184) rectangle (6.536,9.97103);
\draw [color=c, fill=c] (6.536,9.51184) rectangle (6.672,9.97103);
\draw [color=c, fill=c] (6.672,9.51184) rectangle (6.808,9.97103);
\draw [color=c, fill=c] (6.808,9.51184) rectangle (6.944,9.97103);
\draw [color=c, fill=c] (6.944,9.51184) rectangle (7.08,9.97103);
\draw [color=c, fill=c] (7.08,9.51184) rectangle (7.216,9.97103);
\draw [color=c, fill=c] (7.216,9.51184) rectangle (7.352,9.97103);
\draw [color=c, fill=c] (7.352,9.51184) rectangle (7.488,9.97103);
\draw [color=c, fill=c] (7.488,9.51184) rectangle (7.624,9.97103);
\draw [color=c, fill=c] (7.624,9.51184) rectangle (7.76,9.97103);
\draw [color=c, fill=c] (7.76,9.51184) rectangle (7.896,9.97103);
\draw [color=c, fill=c] (7.896,9.51184) rectangle (8.032,9.97103);
\draw [color=c, fill=c] (8.032,9.51184) rectangle (8.168,9.97103);
\draw [color=c, fill=c] (8.168,9.51184) rectangle (8.304,9.97103);
\draw [color=c, fill=c] (8.304,9.51184) rectangle (8.44,9.97103);
\draw [color=c, fill=c] (8.44,9.51184) rectangle (8.576,9.97103);
\draw [color=c, fill=c] (8.576,9.51184) rectangle (8.712,9.97103);
\draw [color=c, fill=c] (8.712,9.51184) rectangle (8.848,9.97103);
\draw [color=c, fill=c] (8.848,9.51184) rectangle (8.984,9.97103);
\draw [color=c, fill=c] (8.984,9.51184) rectangle (9.12,9.97103);
\draw [color=c, fill=c] (9.12,9.51184) rectangle (9.256,9.97103);
\draw [color=c, fill=c] (9.256,9.51184) rectangle (9.392,9.97103);
\draw [color=c, fill=c] (9.392,9.51184) rectangle (9.528,9.97103);
\draw [color=c, fill=c] (9.528,9.51184) rectangle (9.664,9.97103);
\draw [color=c, fill=c] (9.664,9.51184) rectangle (9.8,9.97103);
\draw [color=c, fill=c] (9.8,9.51184) rectangle (9.936,9.97103);
\draw [color=c, fill=c] (9.936,9.51184) rectangle (10.072,9.97103);
\draw [color=c, fill=c] (10.072,9.51184) rectangle (10.208,9.97103);
\draw [color=c, fill=c] (10.208,9.51184) rectangle (10.344,9.97103);
\draw [color=c, fill=c] (10.344,9.51184) rectangle (10.48,9.97103);
\draw [color=c, fill=c] (10.48,9.51184) rectangle (10.616,9.97103);
\draw [color=c, fill=c] (10.616,9.51184) rectangle (10.752,9.97103);
\draw [color=c, fill=c] (10.752,9.51184) rectangle (10.888,9.97103);
\draw [color=c, fill=c] (10.888,9.51184) rectangle (11.024,9.97103);
\draw [color=c, fill=c] (11.024,9.51184) rectangle (11.16,9.97103);
\draw [color=c, fill=c] (11.16,9.51184) rectangle (11.296,9.97103);
\draw [color=c, fill=c] (11.296,9.51184) rectangle (11.432,9.97103);
\draw [color=c, fill=c] (11.432,9.51184) rectangle (11.568,9.97103);
\draw [color=c, fill=c] (11.568,9.51184) rectangle (11.704,9.97103);
\draw [color=c, fill=c] (11.704,9.51184) rectangle (11.84,9.97103);
\draw [color=c, fill=c] (11.84,9.51184) rectangle (11.976,9.97103);
\draw [color=c, fill=c] (11.976,9.51184) rectangle (12.112,9.97103);
\draw [color=c, fill=c] (12.112,9.51184) rectangle (12.248,9.97103);
\draw [color=c, fill=c] (12.248,9.51184) rectangle (12.384,9.97103);
\draw [color=c, fill=c] (12.384,9.51184) rectangle (12.52,9.97103);
\draw [color=c, fill=c] (12.52,9.51184) rectangle (12.656,9.97103);
\draw [color=c, fill=c] (12.656,9.51184) rectangle (12.792,9.97103);
\draw [color=c, fill=c] (12.792,9.51184) rectangle (12.928,9.97103);
\draw [color=c, fill=c] (12.928,9.51184) rectangle (13.064,9.97103);
\draw [color=c, fill=c] (13.064,9.51184) rectangle (13.2,9.97103);
\draw [color=c, fill=c] (13.2,9.51184) rectangle (13.336,9.97103);
\draw [color=c, fill=c] (13.336,9.51184) rectangle (13.472,9.97103);
\draw [color=c, fill=c] (13.472,9.51184) rectangle (13.608,9.97103);
\draw [color=c, fill=c] (13.608,9.51184) rectangle (13.744,9.97103);
\draw [color=c, fill=c] (13.744,9.51184) rectangle (13.88,9.97103);
\draw [color=c, fill=c] (13.88,9.51184) rectangle (14.016,9.97103);
\draw [color=c, fill=c] (14.016,9.51184) rectangle (14.152,9.97103);
\draw [color=c, fill=c] (14.152,9.51184) rectangle (14.288,9.97103);
\draw [color=c, fill=c] (14.288,9.51184) rectangle (14.424,9.97103);
\draw [color=c, fill=c] (14.424,9.51184) rectangle (14.56,9.97103);
\draw [color=c, fill=c] (14.56,9.51184) rectangle (14.696,9.97103);
\draw [color=c, fill=c] (14.696,9.51184) rectangle (14.832,9.97103);
\draw [color=c, fill=c] (14.832,9.51184) rectangle (14.968,9.97103);
\draw [color=c, fill=c] (14.968,9.51184) rectangle (15.104,9.97103);
\draw [color=c, fill=c] (15.104,9.51184) rectangle (15.24,9.97103);
\draw [color=c, fill=c] (15.24,9.51184) rectangle (15.376,9.97103);
\draw [color=c, fill=c] (15.376,9.51184) rectangle (15.512,9.97103);
\draw [color=c, fill=c] (15.512,9.51184) rectangle (15.648,9.97103);
\draw [color=c, fill=c] (15.648,9.51184) rectangle (15.784,9.97103);
\draw [color=c, fill=c] (15.784,9.51184) rectangle (15.92,9.97103);
\draw [color=c, fill=c] (15.92,9.51184) rectangle (16.056,9.97103);
\draw [color=c, fill=c] (16.056,9.51184) rectangle (16.192,9.97103);
\draw [color=c, fill=c] (16.192,9.51184) rectangle (16.328,9.97103);
\draw [color=c, fill=c] (16.328,9.51184) rectangle (16.464,9.97103);
\draw [color=c, fill=c] (16.464,9.51184) rectangle (16.6,9.97103);
\draw [color=c, fill=c] (3,9.97103) rectangle (3.136,10.4302);
\draw [color=c, fill=c] (3.136,9.97103) rectangle (3.272,10.4302);
\draw [color=c, fill=c] (3.272,9.97103) rectangle (3.408,10.4302);
\draw [color=c, fill=c] (3.408,9.97103) rectangle (3.544,10.4302);
\draw [color=c, fill=c] (3.544,9.97103) rectangle (3.68,10.4302);
\draw [color=c, fill=c] (3.68,9.97103) rectangle (3.816,10.4302);
\draw [color=c, fill=c] (3.816,9.97103) rectangle (3.952,10.4302);
\draw [color=c, fill=c] (3.952,9.97103) rectangle (4.088,10.4302);
\draw [color=c, fill=c] (4.088,9.97103) rectangle (4.224,10.4302);
\draw [color=c, fill=c] (4.224,9.97103) rectangle (4.36,10.4302);
\draw [color=c, fill=c] (4.36,9.97103) rectangle (4.496,10.4302);
\draw [color=c, fill=c] (4.496,9.97103) rectangle (4.632,10.4302);
\draw [color=c, fill=c] (4.632,9.97103) rectangle (4.768,10.4302);
\draw [color=c, fill=c] (4.768,9.97103) rectangle (4.904,10.4302);
\draw [color=c, fill=c] (4.904,9.97103) rectangle (5.04,10.4302);
\draw [color=c, fill=c] (5.04,9.97103) rectangle (5.176,10.4302);
\draw [color=c, fill=c] (5.176,9.97103) rectangle (5.312,10.4302);
\draw [color=c, fill=c] (5.312,9.97103) rectangle (5.448,10.4302);
\draw [color=c, fill=c] (5.448,9.97103) rectangle (5.584,10.4302);
\draw [color=c, fill=c] (5.584,9.97103) rectangle (5.72,10.4302);
\draw [color=c, fill=c] (5.72,9.97103) rectangle (5.856,10.4302);
\draw [color=c, fill=c] (5.856,9.97103) rectangle (5.992,10.4302);
\draw [color=c, fill=c] (5.992,9.97103) rectangle (6.128,10.4302);
\draw [color=c, fill=c] (6.128,9.97103) rectangle (6.264,10.4302);
\draw [color=c, fill=c] (6.264,9.97103) rectangle (6.4,10.4302);
\draw [color=c, fill=c] (6.4,9.97103) rectangle (6.536,10.4302);
\draw [color=c, fill=c] (6.536,9.97103) rectangle (6.672,10.4302);
\draw [color=c, fill=c] (6.672,9.97103) rectangle (6.808,10.4302);
\draw [color=c, fill=c] (6.808,9.97103) rectangle (6.944,10.4302);
\draw [color=c, fill=c] (6.944,9.97103) rectangle (7.08,10.4302);
\draw [color=c, fill=c] (7.08,9.97103) rectangle (7.216,10.4302);
\draw [color=c, fill=c] (7.216,9.97103) rectangle (7.352,10.4302);
\draw [color=c, fill=c] (7.352,9.97103) rectangle (7.488,10.4302);
\draw [color=c, fill=c] (7.488,9.97103) rectangle (7.624,10.4302);
\draw [color=c, fill=c] (7.624,9.97103) rectangle (7.76,10.4302);
\draw [color=c, fill=c] (7.76,9.97103) rectangle (7.896,10.4302);
\draw [color=c, fill=c] (7.896,9.97103) rectangle (8.032,10.4302);
\draw [color=c, fill=c] (8.032,9.97103) rectangle (8.168,10.4302);
\draw [color=c, fill=c] (8.168,9.97103) rectangle (8.304,10.4302);
\draw [color=c, fill=c] (8.304,9.97103) rectangle (8.44,10.4302);
\draw [color=c, fill=c] (8.44,9.97103) rectangle (8.576,10.4302);
\draw [color=c, fill=c] (8.576,9.97103) rectangle (8.712,10.4302);
\draw [color=c, fill=c] (8.712,9.97103) rectangle (8.848,10.4302);
\draw [color=c, fill=c] (8.848,9.97103) rectangle (8.984,10.4302);
\draw [color=c, fill=c] (8.984,9.97103) rectangle (9.12,10.4302);
\draw [color=c, fill=c] (9.12,9.97103) rectangle (9.256,10.4302);
\draw [color=c, fill=c] (9.256,9.97103) rectangle (9.392,10.4302);
\draw [color=c, fill=c] (9.392,9.97103) rectangle (9.528,10.4302);
\draw [color=c, fill=c] (9.528,9.97103) rectangle (9.664,10.4302);
\draw [color=c, fill=c] (9.664,9.97103) rectangle (9.8,10.4302);
\draw [color=c, fill=c] (9.8,9.97103) rectangle (9.936,10.4302);
\draw [color=c, fill=c] (9.936,9.97103) rectangle (10.072,10.4302);
\draw [color=c, fill=c] (10.072,9.97103) rectangle (10.208,10.4302);
\draw [color=c, fill=c] (10.208,9.97103) rectangle (10.344,10.4302);
\draw [color=c, fill=c] (10.344,9.97103) rectangle (10.48,10.4302);
\draw [color=c, fill=c] (10.48,9.97103) rectangle (10.616,10.4302);
\draw [color=c, fill=c] (10.616,9.97103) rectangle (10.752,10.4302);
\draw [color=c, fill=c] (10.752,9.97103) rectangle (10.888,10.4302);
\draw [color=c, fill=c] (10.888,9.97103) rectangle (11.024,10.4302);
\draw [color=c, fill=c] (11.024,9.97103) rectangle (11.16,10.4302);
\draw [color=c, fill=c] (11.16,9.97103) rectangle (11.296,10.4302);
\draw [color=c, fill=c] (11.296,9.97103) rectangle (11.432,10.4302);
\draw [color=c, fill=c] (11.432,9.97103) rectangle (11.568,10.4302);
\draw [color=c, fill=c] (11.568,9.97103) rectangle (11.704,10.4302);
\draw [color=c, fill=c] (11.704,9.97103) rectangle (11.84,10.4302);
\draw [color=c, fill=c] (11.84,9.97103) rectangle (11.976,10.4302);
\draw [color=c, fill=c] (11.976,9.97103) rectangle (12.112,10.4302);
\draw [color=c, fill=c] (12.112,9.97103) rectangle (12.248,10.4302);
\draw [color=c, fill=c] (12.248,9.97103) rectangle (12.384,10.4302);
\draw [color=c, fill=c] (12.384,9.97103) rectangle (12.52,10.4302);
\draw [color=c, fill=c] (12.52,9.97103) rectangle (12.656,10.4302);
\draw [color=c, fill=c] (12.656,9.97103) rectangle (12.792,10.4302);
\draw [color=c, fill=c] (12.792,9.97103) rectangle (12.928,10.4302);
\draw [color=c, fill=c] (12.928,9.97103) rectangle (13.064,10.4302);
\draw [color=c, fill=c] (13.064,9.97103) rectangle (13.2,10.4302);
\draw [color=c, fill=c] (13.2,9.97103) rectangle (13.336,10.4302);
\draw [color=c, fill=c] (13.336,9.97103) rectangle (13.472,10.4302);
\draw [color=c, fill=c] (13.472,9.97103) rectangle (13.608,10.4302);
\draw [color=c, fill=c] (13.608,9.97103) rectangle (13.744,10.4302);
\draw [color=c, fill=c] (13.744,9.97103) rectangle (13.88,10.4302);
\draw [color=c, fill=c] (13.88,9.97103) rectangle (14.016,10.4302);
\draw [color=c, fill=c] (14.016,9.97103) rectangle (14.152,10.4302);
\draw [color=c, fill=c] (14.152,9.97103) rectangle (14.288,10.4302);
\draw [color=c, fill=c] (14.288,9.97103) rectangle (14.424,10.4302);
\draw [color=c, fill=c] (14.424,9.97103) rectangle (14.56,10.4302);
\draw [color=c, fill=c] (14.56,9.97103) rectangle (14.696,10.4302);
\draw [color=c, fill=c] (14.696,9.97103) rectangle (14.832,10.4302);
\draw [color=c, fill=c] (14.832,9.97103) rectangle (14.968,10.4302);
\draw [color=c, fill=c] (14.968,9.97103) rectangle (15.104,10.4302);
\draw [color=c, fill=c] (15.104,9.97103) rectangle (15.24,10.4302);
\draw [color=c, fill=c] (15.24,9.97103) rectangle (15.376,10.4302);
\draw [color=c, fill=c] (15.376,9.97103) rectangle (15.512,10.4302);
\draw [color=c, fill=c] (15.512,9.97103) rectangle (15.648,10.4302);
\draw [color=c, fill=c] (15.648,9.97103) rectangle (15.784,10.4302);
\draw [color=c, fill=c] (15.784,9.97103) rectangle (15.92,10.4302);
\draw [color=c, fill=c] (15.92,9.97103) rectangle (16.056,10.4302);
\draw [color=c, fill=c] (16.056,9.97103) rectangle (16.192,10.4302);
\draw [color=c, fill=c] (16.192,9.97103) rectangle (16.328,10.4302);
\draw [color=c, fill=c] (16.328,9.97103) rectangle (16.464,10.4302);
\draw [color=c, fill=c] (16.464,9.97103) rectangle (16.6,10.4302);
\draw [color=c, fill=c] (3,10.4302) rectangle (3.136,10.8894);
\draw [color=c, fill=c] (3.136,10.4302) rectangle (3.272,10.8894);
\draw [color=c, fill=c] (3.272,10.4302) rectangle (3.408,10.8894);
\draw [color=c, fill=c] (3.408,10.4302) rectangle (3.544,10.8894);
\draw [color=c, fill=c] (3.544,10.4302) rectangle (3.68,10.8894);
\draw [color=c, fill=c] (3.68,10.4302) rectangle (3.816,10.8894);
\draw [color=c, fill=c] (3.816,10.4302) rectangle (3.952,10.8894);
\draw [color=c, fill=c] (3.952,10.4302) rectangle (4.088,10.8894);
\draw [color=c, fill=c] (4.088,10.4302) rectangle (4.224,10.8894);
\draw [color=c, fill=c] (4.224,10.4302) rectangle (4.36,10.8894);
\draw [color=c, fill=c] (4.36,10.4302) rectangle (4.496,10.8894);
\draw [color=c, fill=c] (4.496,10.4302) rectangle (4.632,10.8894);
\draw [color=c, fill=c] (4.632,10.4302) rectangle (4.768,10.8894);
\draw [color=c, fill=c] (4.768,10.4302) rectangle (4.904,10.8894);
\draw [color=c, fill=c] (4.904,10.4302) rectangle (5.04,10.8894);
\draw [color=c, fill=c] (5.04,10.4302) rectangle (5.176,10.8894);
\draw [color=c, fill=c] (5.176,10.4302) rectangle (5.312,10.8894);
\draw [color=c, fill=c] (5.312,10.4302) rectangle (5.448,10.8894);
\draw [color=c, fill=c] (5.448,10.4302) rectangle (5.584,10.8894);
\draw [color=c, fill=c] (5.584,10.4302) rectangle (5.72,10.8894);
\draw [color=c, fill=c] (5.72,10.4302) rectangle (5.856,10.8894);
\draw [color=c, fill=c] (5.856,10.4302) rectangle (5.992,10.8894);
\draw [color=c, fill=c] (5.992,10.4302) rectangle (6.128,10.8894);
\draw [color=c, fill=c] (6.128,10.4302) rectangle (6.264,10.8894);
\draw [color=c, fill=c] (6.264,10.4302) rectangle (6.4,10.8894);
\draw [color=c, fill=c] (6.4,10.4302) rectangle (6.536,10.8894);
\draw [color=c, fill=c] (6.536,10.4302) rectangle (6.672,10.8894);
\draw [color=c, fill=c] (6.672,10.4302) rectangle (6.808,10.8894);
\draw [color=c, fill=c] (6.808,10.4302) rectangle (6.944,10.8894);
\draw [color=c, fill=c] (6.944,10.4302) rectangle (7.08,10.8894);
\draw [color=c, fill=c] (7.08,10.4302) rectangle (7.216,10.8894);
\draw [color=c, fill=c] (7.216,10.4302) rectangle (7.352,10.8894);
\draw [color=c, fill=c] (7.352,10.4302) rectangle (7.488,10.8894);
\draw [color=c, fill=c] (7.488,10.4302) rectangle (7.624,10.8894);
\draw [color=c, fill=c] (7.624,10.4302) rectangle (7.76,10.8894);
\draw [color=c, fill=c] (7.76,10.4302) rectangle (7.896,10.8894);
\draw [color=c, fill=c] (7.896,10.4302) rectangle (8.032,10.8894);
\draw [color=c, fill=c] (8.032,10.4302) rectangle (8.168,10.8894);
\draw [color=c, fill=c] (8.168,10.4302) rectangle (8.304,10.8894);
\draw [color=c, fill=c] (8.304,10.4302) rectangle (8.44,10.8894);
\draw [color=c, fill=c] (8.44,10.4302) rectangle (8.576,10.8894);
\draw [color=c, fill=c] (8.576,10.4302) rectangle (8.712,10.8894);
\draw [color=c, fill=c] (8.712,10.4302) rectangle (8.848,10.8894);
\draw [color=c, fill=c] (8.848,10.4302) rectangle (8.984,10.8894);
\draw [color=c, fill=c] (8.984,10.4302) rectangle (9.12,10.8894);
\draw [color=c, fill=c] (9.12,10.4302) rectangle (9.256,10.8894);
\draw [color=c, fill=c] (9.256,10.4302) rectangle (9.392,10.8894);
\draw [color=c, fill=c] (9.392,10.4302) rectangle (9.528,10.8894);
\draw [color=c, fill=c] (9.528,10.4302) rectangle (9.664,10.8894);
\draw [color=c, fill=c] (9.664,10.4302) rectangle (9.8,10.8894);
\draw [color=c, fill=c] (9.8,10.4302) rectangle (9.936,10.8894);
\draw [color=c, fill=c] (9.936,10.4302) rectangle (10.072,10.8894);
\draw [color=c, fill=c] (10.072,10.4302) rectangle (10.208,10.8894);
\draw [color=c, fill=c] (10.208,10.4302) rectangle (10.344,10.8894);
\draw [color=c, fill=c] (10.344,10.4302) rectangle (10.48,10.8894);
\draw [color=c, fill=c] (10.48,10.4302) rectangle (10.616,10.8894);
\draw [color=c, fill=c] (10.616,10.4302) rectangle (10.752,10.8894);
\draw [color=c, fill=c] (10.752,10.4302) rectangle (10.888,10.8894);
\draw [color=c, fill=c] (10.888,10.4302) rectangle (11.024,10.8894);
\draw [color=c, fill=c] (11.024,10.4302) rectangle (11.16,10.8894);
\draw [color=c, fill=c] (11.16,10.4302) rectangle (11.296,10.8894);
\draw [color=c, fill=c] (11.296,10.4302) rectangle (11.432,10.8894);
\draw [color=c, fill=c] (11.432,10.4302) rectangle (11.568,10.8894);
\draw [color=c, fill=c] (11.568,10.4302) rectangle (11.704,10.8894);
\draw [color=c, fill=c] (11.704,10.4302) rectangle (11.84,10.8894);
\draw [color=c, fill=c] (11.84,10.4302) rectangle (11.976,10.8894);
\draw [color=c, fill=c] (11.976,10.4302) rectangle (12.112,10.8894);
\draw [color=c, fill=c] (12.112,10.4302) rectangle (12.248,10.8894);
\draw [color=c, fill=c] (12.248,10.4302) rectangle (12.384,10.8894);
\draw [color=c, fill=c] (12.384,10.4302) rectangle (12.52,10.8894);
\draw [color=c, fill=c] (12.52,10.4302) rectangle (12.656,10.8894);
\draw [color=c, fill=c] (12.656,10.4302) rectangle (12.792,10.8894);
\draw [color=c, fill=c] (12.792,10.4302) rectangle (12.928,10.8894);
\draw [color=c, fill=c] (12.928,10.4302) rectangle (13.064,10.8894);
\draw [color=c, fill=c] (13.064,10.4302) rectangle (13.2,10.8894);
\draw [color=c, fill=c] (13.2,10.4302) rectangle (13.336,10.8894);
\draw [color=c, fill=c] (13.336,10.4302) rectangle (13.472,10.8894);
\draw [color=c, fill=c] (13.472,10.4302) rectangle (13.608,10.8894);
\draw [color=c, fill=c] (13.608,10.4302) rectangle (13.744,10.8894);
\draw [color=c, fill=c] (13.744,10.4302) rectangle (13.88,10.8894);
\draw [color=c, fill=c] (13.88,10.4302) rectangle (14.016,10.8894);
\draw [color=c, fill=c] (14.016,10.4302) rectangle (14.152,10.8894);
\draw [color=c, fill=c] (14.152,10.4302) rectangle (14.288,10.8894);
\draw [color=c, fill=c] (14.288,10.4302) rectangle (14.424,10.8894);
\draw [color=c, fill=c] (14.424,10.4302) rectangle (14.56,10.8894);
\draw [color=c, fill=c] (14.56,10.4302) rectangle (14.696,10.8894);
\draw [color=c, fill=c] (14.696,10.4302) rectangle (14.832,10.8894);
\draw [color=c, fill=c] (14.832,10.4302) rectangle (14.968,10.8894);
\draw [color=c, fill=c] (14.968,10.4302) rectangle (15.104,10.8894);
\draw [color=c, fill=c] (15.104,10.4302) rectangle (15.24,10.8894);
\draw [color=c, fill=c] (15.24,10.4302) rectangle (15.376,10.8894);
\draw [color=c, fill=c] (15.376,10.4302) rectangle (15.512,10.8894);
\draw [color=c, fill=c] (15.512,10.4302) rectangle (15.648,10.8894);
\draw [color=c, fill=c] (15.648,10.4302) rectangle (15.784,10.8894);
\draw [color=c, fill=c] (15.784,10.4302) rectangle (15.92,10.8894);
\draw [color=c, fill=c] (15.92,10.4302) rectangle (16.056,10.8894);
\draw [color=c, fill=c] (16.056,10.4302) rectangle (16.192,10.8894);
\draw [color=c, fill=c] (16.192,10.4302) rectangle (16.328,10.8894);
\draw [color=c, fill=c] (16.328,10.4302) rectangle (16.464,10.8894);
\draw [color=c, fill=c] (16.464,10.4302) rectangle (16.6,10.8894);
\draw [color=c, fill=c] (3,10.8894) rectangle (3.136,11.3486);
\draw [color=c, fill=c] (3.136,10.8894) rectangle (3.272,11.3486);
\draw [color=c, fill=c] (3.272,10.8894) rectangle (3.408,11.3486);
\draw [color=c, fill=c] (3.408,10.8894) rectangle (3.544,11.3486);
\draw [color=c, fill=c] (3.544,10.8894) rectangle (3.68,11.3486);
\draw [color=c, fill=c] (3.68,10.8894) rectangle (3.816,11.3486);
\draw [color=c, fill=c] (3.816,10.8894) rectangle (3.952,11.3486);
\draw [color=c, fill=c] (3.952,10.8894) rectangle (4.088,11.3486);
\draw [color=c, fill=c] (4.088,10.8894) rectangle (4.224,11.3486);
\draw [color=c, fill=c] (4.224,10.8894) rectangle (4.36,11.3486);
\draw [color=c, fill=c] (4.36,10.8894) rectangle (4.496,11.3486);
\draw [color=c, fill=c] (4.496,10.8894) rectangle (4.632,11.3486);
\draw [color=c, fill=c] (4.632,10.8894) rectangle (4.768,11.3486);
\draw [color=c, fill=c] (4.768,10.8894) rectangle (4.904,11.3486);
\draw [color=c, fill=c] (4.904,10.8894) rectangle (5.04,11.3486);
\draw [color=c, fill=c] (5.04,10.8894) rectangle (5.176,11.3486);
\draw [color=c, fill=c] (5.176,10.8894) rectangle (5.312,11.3486);
\draw [color=c, fill=c] (5.312,10.8894) rectangle (5.448,11.3486);
\draw [color=c, fill=c] (5.448,10.8894) rectangle (5.584,11.3486);
\draw [color=c, fill=c] (5.584,10.8894) rectangle (5.72,11.3486);
\draw [color=c, fill=c] (5.72,10.8894) rectangle (5.856,11.3486);
\draw [color=c, fill=c] (5.856,10.8894) rectangle (5.992,11.3486);
\draw [color=c, fill=c] (5.992,10.8894) rectangle (6.128,11.3486);
\draw [color=c, fill=c] (6.128,10.8894) rectangle (6.264,11.3486);
\draw [color=c, fill=c] (6.264,10.8894) rectangle (6.4,11.3486);
\draw [color=c, fill=c] (6.4,10.8894) rectangle (6.536,11.3486);
\draw [color=c, fill=c] (6.536,10.8894) rectangle (6.672,11.3486);
\draw [color=c, fill=c] (6.672,10.8894) rectangle (6.808,11.3486);
\draw [color=c, fill=c] (6.808,10.8894) rectangle (6.944,11.3486);
\draw [color=c, fill=c] (6.944,10.8894) rectangle (7.08,11.3486);
\draw [color=c, fill=c] (7.08,10.8894) rectangle (7.216,11.3486);
\draw [color=c, fill=c] (7.216,10.8894) rectangle (7.352,11.3486);
\draw [color=c, fill=c] (7.352,10.8894) rectangle (7.488,11.3486);
\draw [color=c, fill=c] (7.488,10.8894) rectangle (7.624,11.3486);
\draw [color=c, fill=c] (7.624,10.8894) rectangle (7.76,11.3486);
\draw [color=c, fill=c] (7.76,10.8894) rectangle (7.896,11.3486);
\draw [color=c, fill=c] (7.896,10.8894) rectangle (8.032,11.3486);
\draw [color=c, fill=c] (8.032,10.8894) rectangle (8.168,11.3486);
\draw [color=c, fill=c] (8.168,10.8894) rectangle (8.304,11.3486);
\draw [color=c, fill=c] (8.304,10.8894) rectangle (8.44,11.3486);
\draw [color=c, fill=c] (8.44,10.8894) rectangle (8.576,11.3486);
\draw [color=c, fill=c] (8.576,10.8894) rectangle (8.712,11.3486);
\draw [color=c, fill=c] (8.712,10.8894) rectangle (8.848,11.3486);
\draw [color=c, fill=c] (8.848,10.8894) rectangle (8.984,11.3486);
\draw [color=c, fill=c] (8.984,10.8894) rectangle (9.12,11.3486);
\draw [color=c, fill=c] (9.12,10.8894) rectangle (9.256,11.3486);
\draw [color=c, fill=c] (9.256,10.8894) rectangle (9.392,11.3486);
\draw [color=c, fill=c] (9.392,10.8894) rectangle (9.528,11.3486);
\draw [color=c, fill=c] (9.528,10.8894) rectangle (9.664,11.3486);
\draw [color=c, fill=c] (9.664,10.8894) rectangle (9.8,11.3486);
\draw [color=c, fill=c] (9.8,10.8894) rectangle (9.936,11.3486);
\draw [color=c, fill=c] (9.936,10.8894) rectangle (10.072,11.3486);
\draw [color=c, fill=c] (10.072,10.8894) rectangle (10.208,11.3486);
\draw [color=c, fill=c] (10.208,10.8894) rectangle (10.344,11.3486);
\draw [color=c, fill=c] (10.344,10.8894) rectangle (10.48,11.3486);
\draw [color=c, fill=c] (10.48,10.8894) rectangle (10.616,11.3486);
\draw [color=c, fill=c] (10.616,10.8894) rectangle (10.752,11.3486);
\draw [color=c, fill=c] (10.752,10.8894) rectangle (10.888,11.3486);
\draw [color=c, fill=c] (10.888,10.8894) rectangle (11.024,11.3486);
\draw [color=c, fill=c] (11.024,10.8894) rectangle (11.16,11.3486);
\draw [color=c, fill=c] (11.16,10.8894) rectangle (11.296,11.3486);
\draw [color=c, fill=c] (11.296,10.8894) rectangle (11.432,11.3486);
\draw [color=c, fill=c] (11.432,10.8894) rectangle (11.568,11.3486);
\draw [color=c, fill=c] (11.568,10.8894) rectangle (11.704,11.3486);
\draw [color=c, fill=c] (11.704,10.8894) rectangle (11.84,11.3486);
\draw [color=c, fill=c] (11.84,10.8894) rectangle (11.976,11.3486);
\draw [color=c, fill=c] (11.976,10.8894) rectangle (12.112,11.3486);
\draw [color=c, fill=c] (12.112,10.8894) rectangle (12.248,11.3486);
\draw [color=c, fill=c] (12.248,10.8894) rectangle (12.384,11.3486);
\draw [color=c, fill=c] (12.384,10.8894) rectangle (12.52,11.3486);
\draw [color=c, fill=c] (12.52,10.8894) rectangle (12.656,11.3486);
\draw [color=c, fill=c] (12.656,10.8894) rectangle (12.792,11.3486);
\draw [color=c, fill=c] (12.792,10.8894) rectangle (12.928,11.3486);
\draw [color=c, fill=c] (12.928,10.8894) rectangle (13.064,11.3486);
\draw [color=c, fill=c] (13.064,10.8894) rectangle (13.2,11.3486);
\draw [color=c, fill=c] (13.2,10.8894) rectangle (13.336,11.3486);
\draw [color=c, fill=c] (13.336,10.8894) rectangle (13.472,11.3486);
\draw [color=c, fill=c] (13.472,10.8894) rectangle (13.608,11.3486);
\draw [color=c, fill=c] (13.608,10.8894) rectangle (13.744,11.3486);
\draw [color=c, fill=c] (13.744,10.8894) rectangle (13.88,11.3486);
\draw [color=c, fill=c] (13.88,10.8894) rectangle (14.016,11.3486);
\draw [color=c, fill=c] (14.016,10.8894) rectangle (14.152,11.3486);
\draw [color=c, fill=c] (14.152,10.8894) rectangle (14.288,11.3486);
\draw [color=c, fill=c] (14.288,10.8894) rectangle (14.424,11.3486);
\draw [color=c, fill=c] (14.424,10.8894) rectangle (14.56,11.3486);
\draw [color=c, fill=c] (14.56,10.8894) rectangle (14.696,11.3486);
\draw [color=c, fill=c] (14.696,10.8894) rectangle (14.832,11.3486);
\draw [color=c, fill=c] (14.832,10.8894) rectangle (14.968,11.3486);
\draw [color=c, fill=c] (14.968,10.8894) rectangle (15.104,11.3486);
\draw [color=c, fill=c] (15.104,10.8894) rectangle (15.24,11.3486);
\draw [color=c, fill=c] (15.24,10.8894) rectangle (15.376,11.3486);
\draw [color=c, fill=c] (15.376,10.8894) rectangle (15.512,11.3486);
\draw [color=c, fill=c] (15.512,10.8894) rectangle (15.648,11.3486);
\draw [color=c, fill=c] (15.648,10.8894) rectangle (15.784,11.3486);
\draw [color=c, fill=c] (15.784,10.8894) rectangle (15.92,11.3486);
\draw [color=c, fill=c] (15.92,10.8894) rectangle (16.056,11.3486);
\draw [color=c, fill=c] (16.056,10.8894) rectangle (16.192,11.3486);
\draw [color=c, fill=c] (16.192,10.8894) rectangle (16.328,11.3486);
\draw [color=c, fill=c] (16.328,10.8894) rectangle (16.464,11.3486);
\draw [color=c, fill=c] (16.464,10.8894) rectangle (16.6,11.3486);
\draw [color=c, fill=c] (3,11.3486) rectangle (3.136,11.8078);
\draw [color=c, fill=c] (3.136,11.3486) rectangle (3.272,11.8078);
\draw [color=c, fill=c] (3.272,11.3486) rectangle (3.408,11.8078);
\draw [color=c, fill=c] (3.408,11.3486) rectangle (3.544,11.8078);
\draw [color=c, fill=c] (3.544,11.3486) rectangle (3.68,11.8078);
\draw [color=c, fill=c] (3.68,11.3486) rectangle (3.816,11.8078);
\draw [color=c, fill=c] (3.816,11.3486) rectangle (3.952,11.8078);
\draw [color=c, fill=c] (3.952,11.3486) rectangle (4.088,11.8078);
\draw [color=c, fill=c] (4.088,11.3486) rectangle (4.224,11.8078);
\draw [color=c, fill=c] (4.224,11.3486) rectangle (4.36,11.8078);
\draw [color=c, fill=c] (4.36,11.3486) rectangle (4.496,11.8078);
\draw [color=c, fill=c] (4.496,11.3486) rectangle (4.632,11.8078);
\draw [color=c, fill=c] (4.632,11.3486) rectangle (4.768,11.8078);
\draw [color=c, fill=c] (4.768,11.3486) rectangle (4.904,11.8078);
\draw [color=c, fill=c] (4.904,11.3486) rectangle (5.04,11.8078);
\draw [color=c, fill=c] (5.04,11.3486) rectangle (5.176,11.8078);
\draw [color=c, fill=c] (5.176,11.3486) rectangle (5.312,11.8078);
\draw [color=c, fill=c] (5.312,11.3486) rectangle (5.448,11.8078);
\draw [color=c, fill=c] (5.448,11.3486) rectangle (5.584,11.8078);
\draw [color=c, fill=c] (5.584,11.3486) rectangle (5.72,11.8078);
\draw [color=c, fill=c] (5.72,11.3486) rectangle (5.856,11.8078);
\draw [color=c, fill=c] (5.856,11.3486) rectangle (5.992,11.8078);
\draw [color=c, fill=c] (5.992,11.3486) rectangle (6.128,11.8078);
\draw [color=c, fill=c] (6.128,11.3486) rectangle (6.264,11.8078);
\draw [color=c, fill=c] (6.264,11.3486) rectangle (6.4,11.8078);
\draw [color=c, fill=c] (6.4,11.3486) rectangle (6.536,11.8078);
\draw [color=c, fill=c] (6.536,11.3486) rectangle (6.672,11.8078);
\draw [color=c, fill=c] (6.672,11.3486) rectangle (6.808,11.8078);
\draw [color=c, fill=c] (6.808,11.3486) rectangle (6.944,11.8078);
\draw [color=c, fill=c] (6.944,11.3486) rectangle (7.08,11.8078);
\draw [color=c, fill=c] (7.08,11.3486) rectangle (7.216,11.8078);
\draw [color=c, fill=c] (7.216,11.3486) rectangle (7.352,11.8078);
\draw [color=c, fill=c] (7.352,11.3486) rectangle (7.488,11.8078);
\draw [color=c, fill=c] (7.488,11.3486) rectangle (7.624,11.8078);
\draw [color=c, fill=c] (7.624,11.3486) rectangle (7.76,11.8078);
\draw [color=c, fill=c] (7.76,11.3486) rectangle (7.896,11.8078);
\draw [color=c, fill=c] (7.896,11.3486) rectangle (8.032,11.8078);
\draw [color=c, fill=c] (8.032,11.3486) rectangle (8.168,11.8078);
\draw [color=c, fill=c] (8.168,11.3486) rectangle (8.304,11.8078);
\draw [color=c, fill=c] (8.304,11.3486) rectangle (8.44,11.8078);
\draw [color=c, fill=c] (8.44,11.3486) rectangle (8.576,11.8078);
\draw [color=c, fill=c] (8.576,11.3486) rectangle (8.712,11.8078);
\draw [color=c, fill=c] (8.712,11.3486) rectangle (8.848,11.8078);
\draw [color=c, fill=c] (8.848,11.3486) rectangle (8.984,11.8078);
\draw [color=c, fill=c] (8.984,11.3486) rectangle (9.12,11.8078);
\draw [color=c, fill=c] (9.12,11.3486) rectangle (9.256,11.8078);
\draw [color=c, fill=c] (9.256,11.3486) rectangle (9.392,11.8078);
\draw [color=c, fill=c] (9.392,11.3486) rectangle (9.528,11.8078);
\draw [color=c, fill=c] (9.528,11.3486) rectangle (9.664,11.8078);
\draw [color=c, fill=c] (9.664,11.3486) rectangle (9.8,11.8078);
\draw [color=c, fill=c] (9.8,11.3486) rectangle (9.936,11.8078);
\draw [color=c, fill=c] (9.936,11.3486) rectangle (10.072,11.8078);
\draw [color=c, fill=c] (10.072,11.3486) rectangle (10.208,11.8078);
\draw [color=c, fill=c] (10.208,11.3486) rectangle (10.344,11.8078);
\draw [color=c, fill=c] (10.344,11.3486) rectangle (10.48,11.8078);
\draw [color=c, fill=c] (10.48,11.3486) rectangle (10.616,11.8078);
\draw [color=c, fill=c] (10.616,11.3486) rectangle (10.752,11.8078);
\draw [color=c, fill=c] (10.752,11.3486) rectangle (10.888,11.8078);
\draw [color=c, fill=c] (10.888,11.3486) rectangle (11.024,11.8078);
\draw [color=c, fill=c] (11.024,11.3486) rectangle (11.16,11.8078);
\draw [color=c, fill=c] (11.16,11.3486) rectangle (11.296,11.8078);
\draw [color=c, fill=c] (11.296,11.3486) rectangle (11.432,11.8078);
\draw [color=c, fill=c] (11.432,11.3486) rectangle (11.568,11.8078);
\draw [color=c, fill=c] (11.568,11.3486) rectangle (11.704,11.8078);
\draw [color=c, fill=c] (11.704,11.3486) rectangle (11.84,11.8078);
\draw [color=c, fill=c] (11.84,11.3486) rectangle (11.976,11.8078);
\draw [color=c, fill=c] (11.976,11.3486) rectangle (12.112,11.8078);
\draw [color=c, fill=c] (12.112,11.3486) rectangle (12.248,11.8078);
\draw [color=c, fill=c] (12.248,11.3486) rectangle (12.384,11.8078);
\draw [color=c, fill=c] (12.384,11.3486) rectangle (12.52,11.8078);
\draw [color=c, fill=c] (12.52,11.3486) rectangle (12.656,11.8078);
\draw [color=c, fill=c] (12.656,11.3486) rectangle (12.792,11.8078);
\draw [color=c, fill=c] (12.792,11.3486) rectangle (12.928,11.8078);
\draw [color=c, fill=c] (12.928,11.3486) rectangle (13.064,11.8078);
\draw [color=c, fill=c] (13.064,11.3486) rectangle (13.2,11.8078);
\draw [color=c, fill=c] (13.2,11.3486) rectangle (13.336,11.8078);
\draw [color=c, fill=c] (13.336,11.3486) rectangle (13.472,11.8078);
\draw [color=c, fill=c] (13.472,11.3486) rectangle (13.608,11.8078);
\draw [color=c, fill=c] (13.608,11.3486) rectangle (13.744,11.8078);
\draw [color=c, fill=c] (13.744,11.3486) rectangle (13.88,11.8078);
\draw [color=c, fill=c] (13.88,11.3486) rectangle (14.016,11.8078);
\draw [color=c, fill=c] (14.016,11.3486) rectangle (14.152,11.8078);
\draw [color=c, fill=c] (14.152,11.3486) rectangle (14.288,11.8078);
\draw [color=c, fill=c] (14.288,11.3486) rectangle (14.424,11.8078);
\draw [color=c, fill=c] (14.424,11.3486) rectangle (14.56,11.8078);
\draw [color=c, fill=c] (14.56,11.3486) rectangle (14.696,11.8078);
\draw [color=c, fill=c] (14.696,11.3486) rectangle (14.832,11.8078);
\draw [color=c, fill=c] (14.832,11.3486) rectangle (14.968,11.8078);
\draw [color=c, fill=c] (14.968,11.3486) rectangle (15.104,11.8078);
\draw [color=c, fill=c] (15.104,11.3486) rectangle (15.24,11.8078);
\draw [color=c, fill=c] (15.24,11.3486) rectangle (15.376,11.8078);
\draw [color=c, fill=c] (15.376,11.3486) rectangle (15.512,11.8078);
\draw [color=c, fill=c] (15.512,11.3486) rectangle (15.648,11.8078);
\draw [color=c, fill=c] (15.648,11.3486) rectangle (15.784,11.8078);
\draw [color=c, fill=c] (15.784,11.3486) rectangle (15.92,11.8078);
\draw [color=c, fill=c] (15.92,11.3486) rectangle (16.056,11.8078);
\draw [color=c, fill=c] (16.056,11.3486) rectangle (16.192,11.8078);
\draw [color=c, fill=c] (16.192,11.3486) rectangle (16.328,11.8078);
\draw [color=c, fill=c] (16.328,11.3486) rectangle (16.464,11.8078);
\draw [color=c, fill=c] (16.464,11.3486) rectangle (16.6,11.8078);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=0.9] (3,1.70557) -- (16.6,1.70557);
\draw [c,line width=0.9] (3,1.97321) -- (3,1.70557);
\draw [c,line width=0.9] (3.40476,1.83939) -- (3.40476,1.70557);
\draw [c,line width=0.9] (3.80952,1.83939) -- (3.80952,1.70557);
\draw [c,line width=0.9] (4.21429,1.83939) -- (4.21429,1.70557);
\draw [c,line width=0.9] (4.61905,1.97321) -- (4.61905,1.70557);
\draw [c,line width=0.9] (5.02381,1.83939) -- (5.02381,1.70557);
\draw [c,line width=0.9] (5.42857,1.83939) -- (5.42857,1.70557);
\draw [c,line width=0.9] (5.83333,1.83939) -- (5.83333,1.70557);
\draw [c,line width=0.9] (6.2381,1.97321) -- (6.2381,1.70557);
\draw [c,line width=0.9] (6.64286,1.83939) -- (6.64286,1.70557);
\draw [c,line width=0.9] (7.04762,1.83939) -- (7.04762,1.70557);
\draw [c,line width=0.9] (7.45238,1.83939) -- (7.45238,1.70557);
\draw [c,line width=0.9] (7.85714,1.97321) -- (7.85714,1.70557);
\draw [c,line width=0.9] (8.2619,1.83939) -- (8.2619,1.70557);
\draw [c,line width=0.9] (8.66667,1.83939) -- (8.66667,1.70557);
\draw [c,line width=0.9] (9.07143,1.83939) -- (9.07143,1.70557);
\draw [c,line width=0.9] (9.47619,1.97321) -- (9.47619,1.70557);
\draw [c,line width=0.9] (9.88095,1.83939) -- (9.88095,1.70557);
\draw [c,line width=0.9] (10.2857,1.83939) -- (10.2857,1.70557);
\draw [c,line width=0.9] (10.6905,1.83939) -- (10.6905,1.70557);
\draw [c,line width=0.9] (11.0952,1.97321) -- (11.0952,1.70557);
\draw [c,line width=0.9] (11.5,1.83939) -- (11.5,1.70557);
\draw [c,line width=0.9] (11.9048,1.83939) -- (11.9048,1.70557);
\draw [c,line width=0.9] (12.3095,1.83939) -- (12.3095,1.70557);
\draw [c,line width=0.9] (12.7143,1.97321) -- (12.7143,1.70557);
\draw [c,line width=0.9] (13.119,1.83939) -- (13.119,1.70557);
\draw [c,line width=0.9] (13.5238,1.83939) -- (13.5238,1.70557);
\draw [c,line width=0.9] (13.9286,1.83939) -- (13.9286,1.70557);
\draw [c,line width=0.9] (14.3333,1.97321) -- (14.3333,1.70557);
\draw [c,line width=0.9] (14.7381,1.83939) -- (14.7381,1.70557);
\draw [c,line width=0.9] (15.1429,1.83939) -- (15.1429,1.70557);
\draw [c,line width=0.9] (15.5476,1.83939) -- (15.5476,1.70557);
\draw [c,line width=0.9] (15.9524,1.97321) -- (15.9524,1.70557);
\draw [c,line width=0.9] (15.9524,1.97321) -- (15.9524,1.70557);
\draw [c,line width=0.9] (16.3571,1.83939) -- (16.3571,1.70557);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base] (3,1.11518) node[scale=1.48477, color=c, rotate=0]{0};
\draw [anchor=base] (4.61905,1.11518) node[scale=1.48477, color=c, rotate=0]{20};
\draw [anchor=base] (6.2381,1.11518) node[scale=1.48477, color=c, rotate=0]{40};
\draw [anchor=base] (7.85714,1.11518) node[scale=1.48477, color=c, rotate=0]{60};
\draw [anchor=base] (9.47619,1.11518) node[scale=1.48477, color=c, rotate=0]{80};
\draw [anchor=base] (11.0952,1.11518) node[scale=1.48477, color=c, rotate=0]{100};
\draw [anchor=base] (12.7143,1.11518) node[scale=1.48477, color=c, rotate=0]{120};
\draw [anchor=base] (14.3333,1.11518) node[scale=1.48477, color=c, rotate=0]{140};
\draw [anchor=base] (15.9524,1.11518) node[scale=1.48477, color=c, rotate=0]{160};
\draw [anchor= east] (16.6,0.655989) node[scale=1.48477, color=c, rotate=0]{ x [cm]};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=0.9] (3,11.8078) -- (16.6,11.8078);
\draw [c,line width=0.9] (3,11.5402) -- (3,11.8078);
\draw [c,line width=0.9] (3.40476,11.674) -- (3.40476,11.8078);
\draw [c,line width=0.9] (3.80952,11.674) -- (3.80952,11.8078);
\draw [c,line width=0.9] (4.21429,11.674) -- (4.21429,11.8078);
\draw [c,line width=0.9] (4.61905,11.5402) -- (4.61905,11.8078);
\draw [c,line width=0.9] (5.02381,11.674) -- (5.02381,11.8078);
\draw [c,line width=0.9] (5.42857,11.674) -- (5.42857,11.8078);
\draw [c,line width=0.9] (5.83333,11.674) -- (5.83333,11.8078);
\draw [c,line width=0.9] (6.2381,11.5402) -- (6.2381,11.8078);
\draw [c,line width=0.9] (6.64286,11.674) -- (6.64286,11.8078);
\draw [c,line width=0.9] (7.04762,11.674) -- (7.04762,11.8078);
\draw [c,line width=0.9] (7.45238,11.674) -- (7.45238,11.8078);
\draw [c,line width=0.9] (7.85714,11.5402) -- (7.85714,11.8078);
\draw [c,line width=0.9] (8.2619,11.674) -- (8.2619,11.8078);
\draw [c,line width=0.9] (8.66667,11.674) -- (8.66667,11.8078);
\draw [c,line width=0.9] (9.07143,11.674) -- (9.07143,11.8078);
\draw [c,line width=0.9] (9.47619,11.5402) -- (9.47619,11.8078);
\draw [c,line width=0.9] (9.88095,11.674) -- (9.88095,11.8078);
\draw [c,line width=0.9] (10.2857,11.674) -- (10.2857,11.8078);
\draw [c,line width=0.9] (10.6905,11.674) -- (10.6905,11.8078);
\draw [c,line width=0.9] (11.0952,11.5402) -- (11.0952,11.8078);
\draw [c,line width=0.9] (11.5,11.674) -- (11.5,11.8078);
\draw [c,line width=0.9] (11.9048,11.674) -- (11.9048,11.8078);
\draw [c,line width=0.9] (12.3095,11.674) -- (12.3095,11.8078);
\draw [c,line width=0.9] (12.7143,11.5402) -- (12.7143,11.8078);
\draw [c,line width=0.9] (13.119,11.674) -- (13.119,11.8078);
\draw [c,line width=0.9] (13.5238,11.674) -- (13.5238,11.8078);
\draw [c,line width=0.9] (13.9286,11.674) -- (13.9286,11.8078);
\draw [c,line width=0.9] (14.3333,11.5402) -- (14.3333,11.8078);
\draw [c,line width=0.9] (14.7381,11.674) -- (14.7381,11.8078);
\draw [c,line width=0.9] (15.1429,11.674) -- (15.1429,11.8078);
\draw [c,line width=0.9] (15.5476,11.674) -- (15.5476,11.8078);
\draw [c,line width=0.9] (15.9524,11.5402) -- (15.9524,11.8078);
\draw [c,line width=0.9] (15.9524,11.5402) -- (15.9524,11.8078);
\draw [c,line width=0.9] (16.3571,11.674) -- (16.3571,11.8078);
\draw [c,line width=0.9] (3,1.70557) -- (3,11.8078);
\draw [c,line width=0.9] (3.462,1.70557) -- (3,1.70557);
\draw [c,line width=0.9] (3.231,2.1265) -- (3,2.1265);
\draw [c,line width=0.9] (3.231,2.54742) -- (3,2.54742);
\draw [c,line width=0.9] (3.231,2.96835) -- (3,2.96835);
\draw [c,line width=0.9] (3.462,3.38928) -- (3,3.38928);
\draw [c,line width=0.9] (3.231,3.8102) -- (3,3.8102);
\draw [c,line width=0.9] (3.231,4.23113) -- (3,4.23113);
\draw [c,line width=0.9] (3.231,4.65205) -- (3,4.65205);
\draw [c,line width=0.9] (3.462,5.07298) -- (3,5.07298);
\draw [c,line width=0.9] (3.231,5.49391) -- (3,5.49391);
\draw [c,line width=0.9] (3.231,5.91483) -- (3,5.91483);
\draw [c,line width=0.9] (3.231,6.33576) -- (3,6.33576);
\draw [c,line width=0.9] (3.462,6.75668) -- (3,6.75668);
\draw [c,line width=0.9] (3.231,7.17761) -- (3,7.17761);
\draw [c,line width=0.9] (3.231,7.59854) -- (3,7.59854);
\draw [c,line width=0.9] (3.231,8.01946) -- (3,8.01946);
\draw [c,line width=0.9] (3.462,8.44039) -- (3,8.44039);
\draw [c,line width=0.9] (3.231,8.86132) -- (3,8.86132);
\draw [c,line width=0.9] (3.231,9.28224) -- (3,9.28224);
\draw [c,line width=0.9] (3.231,9.70317) -- (3,9.70317);
\draw [c,line width=0.9] (3.462,10.1241) -- (3,10.1241);
\draw [c,line width=0.9] (3.231,10.545) -- (3,10.545);
\draw [c,line width=0.9] (3.231,10.9659) -- (3,10.9659);
\draw [c,line width=0.9] (3.231,11.3869) -- (3,11.3869);
\draw [c,line width=0.9] (3.462,11.8078) -- (3,11.8078);
\draw [c,line width=0.9] (3.462,11.8078) -- (3,11.8078);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= east] (2.9,1.70557) node[scale=1.48477, color=c, rotate=0]{0};
\draw [anchor= east] (2.9,3.38928) node[scale=1.48477, color=c, rotate=0]{20};
\draw [anchor= east] (2.9,5.07298) node[scale=1.48477, color=c, rotate=0]{40};
\draw [anchor= east] (2.9,6.75668) node[scale=1.48477, color=c, rotate=0]{60};
\draw [anchor= east] (2.9,8.44039) node[scale=1.48477, color=c, rotate=0]{80};
\draw [anchor= east] (2.9,10.1241) node[scale=1.48477, color=c, rotate=0]{100};
\draw [anchor= east] (2.9,11.8078) node[scale=1.48477, color=c, rotate=0]{120};
\draw [anchor= east] (1.4,11.8078) node[scale=1.48477, color=c, rotate=90]{ y [cm]};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=0.9] (16.6,1.70557) -- (16.6,11.8078);
\draw [c,line width=0.9] (16.138,1.70557) -- (16.6,1.70557);
\draw [c,line width=0.9] (16.369,2.1265) -- (16.6,2.1265);
\draw [c,line width=0.9] (16.369,2.54742) -- (16.6,2.54742);
\draw [c,line width=0.9] (16.369,2.96835) -- (16.6,2.96835);
\draw [c,line width=0.9] (16.138,3.38928) -- (16.6,3.38928);
\draw [c,line width=0.9] (16.369,3.8102) -- (16.6,3.8102);
\draw [c,line width=0.9] (16.369,4.23113) -- (16.6,4.23113);
\draw [c,line width=0.9] (16.369,4.65205) -- (16.6,4.65205);
\draw [c,line width=0.9] (16.138,5.07298) -- (16.6,5.07298);
\draw [c,line width=0.9] (16.369,5.49391) -- (16.6,5.49391);
\draw [c,line width=0.9] (16.369,5.91483) -- (16.6,5.91483);
\draw [c,line width=0.9] (16.369,6.33576) -- (16.6,6.33576);
\draw [c,line width=0.9] (16.138,6.75668) -- (16.6,6.75668);
\draw [c,line width=0.9] (16.369,7.17761) -- (16.6,7.17761);
\draw [c,line width=0.9] (16.369,7.59854) -- (16.6,7.59854);
\draw [c,line width=0.9] (16.369,8.01946) -- (16.6,8.01946);
\draw [c,line width=0.9] (16.138,8.44039) -- (16.6,8.44039);
\draw [c,line width=0.9] (16.369,8.86132) -- (16.6,8.86132);
\draw [c,line width=0.9] (16.369,9.28224) -- (16.6,9.28224);
\draw [c,line width=0.9] (16.369,9.70317) -- (16.6,9.70317);
\draw [c,line width=0.9] (16.138,10.1241) -- (16.6,10.1241);
\draw [c,line width=0.9] (16.369,10.545) -- (16.6,10.545);
\draw [c,line width=0.9] (16.369,10.9659) -- (16.6,10.9659);
\draw [c,line width=0.9] (16.369,11.3869) -- (16.6,11.3869);
\draw [c,line width=0.9] (16.138,11.8078) -- (16.6,11.8078);
\draw [c,line width=0.9] (16.138,11.8078) -- (16.6,11.8078);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (16.6852,1.72702) rectangle (17.6045,1.85306);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (16.6852,1.85306) rectangle (17.6045,1.97911);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (16.6852,1.97911) rectangle (17.6045,2.10515);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (16.6852,2.10515) rectangle (17.6045,2.2312);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (16.6852,2.2312) rectangle (17.6045,2.35724);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (16.6852,2.35724) rectangle (17.6045,2.48329);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (16.6852,2.48329) rectangle (17.6045,2.60933);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (16.6852,2.60933) rectangle (17.6045,2.73538);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (16.6852,2.73538) rectangle (17.6045,2.86142);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (16.6852,2.86142) rectangle (17.6045,2.98747);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (16.6852,2.98747) rectangle (17.6045,3.11351);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (16.6852,3.11351) rectangle (17.6045,3.23955);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (16.6852,3.23955) rectangle (17.6045,3.3656);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (16.6852,3.3656) rectangle (17.6045,3.49164);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (16.6852,3.49164) rectangle (17.6045,3.61769);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (16.6852,3.61769) rectangle (17.6045,3.74373);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (16.6852,3.74373) rectangle (17.6045,3.86978);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (16.6852,3.86978) rectangle (17.6045,3.99582);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (16.6852,3.99582) rectangle (17.6045,4.12187);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (16.6852,4.12187) rectangle (17.6045,4.24791);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (16.6852,4.24791) rectangle (17.6045,4.37396);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (16.6852,4.37396) rectangle (17.6045,4.5);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (16.6852,4.5) rectangle (17.6045,4.62604);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (16.6852,4.62604) rectangle (17.6045,4.75209);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (16.6852,4.75209) rectangle (17.6045,4.87813);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (16.6852,4.87813) rectangle (17.6045,5.00418);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (16.6852,5.00418) rectangle (17.6045,5.13022);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (16.6852,5.13022) rectangle (17.6045,5.25627);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (16.6852,5.25627) rectangle (17.6045,5.38231);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (16.6852,5.38231) rectangle (17.6045,5.50836);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (16.6852,5.50836) rectangle (17.6045,5.6344);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (16.6852,5.6344) rectangle (17.6045,5.76045);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (16.6852,5.76045) rectangle (17.6045,5.88649);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (16.6852,5.88649) rectangle (17.6045,6.01253);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (16.6852,6.01253) rectangle (17.6045,6.13858);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (16.6852,6.13858) rectangle (17.6045,6.26462);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (16.6852,6.26462) rectangle (17.6045,6.39067);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (16.6852,6.39067) rectangle (17.6045,6.51671);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (16.6852,6.51671) rectangle (17.6045,6.64276);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (16.6852,6.64276) rectangle (17.6045,6.7688);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (16.6852,6.7688) rectangle (17.6045,6.89485);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (16.6852,6.89485) rectangle (17.6045,7.02089);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (16.6852,7.02089) rectangle (17.6045,7.14694);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (16.6852,7.14694) rectangle (17.6045,7.27298);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (16.6852,7.27298) rectangle (17.6045,7.39902);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (16.6852,7.39902) rectangle (17.6045,7.52507);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (16.6852,7.52507) rectangle (17.6045,7.65111);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (16.6852,7.65111) rectangle (17.6045,7.77716);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (16.6852,7.77716) rectangle (17.6045,7.9032);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (16.6852,7.9032) rectangle (17.6045,8.02925);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (16.6852,8.02925) rectangle (17.6045,8.15529);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (16.6852,8.15529) rectangle (17.6045,8.28134);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (16.6852,8.28134) rectangle (17.6045,8.40738);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (16.6852,8.40738) rectangle (17.6045,8.53343);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (16.6852,8.53343) rectangle (17.6045,8.65947);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (16.6852,8.65947) rectangle (17.6045,8.78551);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (16.6852,8.78551) rectangle (17.6045,8.91156);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (16.6852,8.91156) rectangle (17.6045,9.0376);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (16.6852,9.0376) rectangle (17.6045,9.16365);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (16.6852,9.16365) rectangle (17.6045,9.28969);
\definecolor{c}{rgb}{0.922304,0.317525,0.49424};
\draw [color=c, fill=c] (16.6852,9.28969) rectangle (17.6045,9.41574);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (16.6852,9.41574) rectangle (17.6045,9.54178);
\definecolor{c}{rgb}{0.923774,0.427083,0.408211};
\draw [color=c, fill=c] (16.6852,9.54178) rectangle (17.6045,9.66783);
\definecolor{c}{rgb}{0.92451,0.481863,0.365196};
\draw [color=c, fill=c] (16.6852,9.66783) rectangle (17.6045,9.79387);
\definecolor{c}{rgb}{0.92549,0.554902,0.307843};
\draw [color=c, fill=c] (16.6852,9.79387) rectangle (17.6045,9.91992);
\definecolor{c}{rgb}{0.926225,0.609681,0.264828};
\draw [color=c, fill=c] (16.6852,9.91992) rectangle (17.6045,10.046);
\definecolor{c}{rgb}{0.926961,0.664461,0.221814};
\draw [color=c, fill=c] (16.6852,10.046) rectangle (17.6045,10.172);
\definecolor{c}{rgb}{0.927696,0.71924,0.178799};
\draw [color=c, fill=c] (16.6852,10.172) rectangle (17.6045,10.298);
\definecolor{c}{rgb}{0.928431,0.77402,0.135784};
\draw [color=c, fill=c] (16.6852,10.298) rectangle (17.6045,10.4241);
\definecolor{c}{rgb}{0.929412,0.847059,0.0784314};
\draw [color=c, fill=c] (16.6852,10.4241) rectangle (17.6045,10.5501);
\definecolor{c}{rgb}{0.931985,0.857353,0.160784};
\draw [color=c, fill=c] (16.6852,10.5501) rectangle (17.6045,10.6762);
\definecolor{c}{rgb}{0.934559,0.867647,0.243137};
\draw [color=c, fill=c] (16.6852,10.6762) rectangle (17.6045,10.8022);
\definecolor{c}{rgb}{0.937132,0.877941,0.32549};
\draw [color=c, fill=c] (16.6852,10.8022) rectangle (17.6045,10.9283);
\definecolor{c}{rgb}{0.939706,0.888235,0.407843};
\draw [color=c, fill=c] (16.6852,10.9283) rectangle (17.6045,11.0543);
\definecolor{c}{rgb}{0.943137,0.901961,0.517647};
\draw [color=c, fill=c] (16.6852,11.0543) rectangle (17.6045,11.1804);
\definecolor{c}{rgb}{0.945711,0.912255,0.6};
\draw [color=c, fill=c] (16.6852,11.1804) rectangle (17.6045,11.3064);
\definecolor{c}{rgb}{0.948284,0.922549,0.682353};
\draw [color=c, fill=c] (16.6852,11.3064) rectangle (17.6045,11.4325);
\definecolor{c}{rgb}{0.950858,0.932843,0.764706};
\draw [color=c, fill=c] (16.6852,11.4325) rectangle (17.6045,11.5585);
\definecolor{c}{rgb}{0.953431,0.943137,0.847059};
\draw [color=c, fill=c] (16.6852,11.5585) rectangle (17.6045,11.6845);
\definecolor{c}{rgb}{0.956005,0.953431,0.929412};
\draw [color=c, fill=c] (16.6852,11.6845) rectangle (17.6045,11.8106);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (17.6045,1.72702) -- (17.6045,11.8106);
\draw [c,line width=0.9] (17.1433,1.72702) -- (17.6045,1.72702);
\draw [c,line width=0.9] (17.1433,3.03643) -- (17.6045,3.03643);
\draw [c,line width=0.9] (17.1433,4.34583) -- (17.6045,4.34583);
\draw [c,line width=0.9] (17.1433,5.65524) -- (17.6045,5.65524);
\draw [c,line width=0.9] (17.1433,6.96465) -- (17.6045,6.96465);
\draw [c,line width=0.9] (17.1433,8.27406) -- (17.6045,8.27406);
\draw [c,line width=0.9] (17.1433,9.58347) -- (17.6045,9.58347);
\draw [c,line width=0.9] (17.1433,10.8929) -- (17.6045,10.8929);
\draw [c,line width=0.9] (17.1433,1.72702) -- (17.6045,1.72702);
\draw [c,line width=0.9] (17.1433,10.8929) -- (17.6045,10.8929);
\draw [anchor= west] (17.7045,1.72702) node[scale=1.48477, color=c, rotate=0]{0};
\draw [anchor= west] (17.7045,3.03643) node[scale=1.48477, color=c, rotate=0]{50};
\draw [anchor= west] (17.7045,4.34583) node[scale=1.48477, color=c, rotate=0]{100};
\draw [anchor= west] (17.7045,5.65524) node[scale=1.48477, color=c, rotate=0]{150};
\draw [anchor= west] (17.7045,6.96465) node[scale=1.48477, color=c, rotate=0]{200};
\draw [anchor= west] (17.7045,8.27406) node[scale=1.48477, color=c, rotate=0]{250};
\draw [anchor= west] (17.7045,9.58347) node[scale=1.48477, color=c, rotate=0]{300};
\draw [anchor= west] (17.7045,10.8929) node[scale=1.48477, color=c, rotate=0]{350};
\draw [anchor= east] (19.2045,11.8106) node[scale=1.48477, color=c, rotate=90]{ Events / spill / $8.7~\text{cm}^{2}$};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.3326) rectangle (18,13.0542);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,12.6934) node[scale=1.36104, color=c, rotate=0]{S3 spatial distribution of MIP hits, 0 blocks};
\end{tikzpicture}


==> files/Figures/4_pionXY.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.8028);
\draw [color=c, fill=c] (3,1.79437) rectangle (16.6,12.4225);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.79437) -- (3,12.4225) -- (16.6,12.4225) -- (16.6,1.79437) -- (3,1.79437);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.79437) rectangle (16.6,12.4225);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.79437) -- (3,12.4225) -- (16.6,12.4225) -- (16.6,1.79437) -- (3,1.79437);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,1.79437) rectangle (3.136,2.27746);
\draw [color=c, fill=c] (3.136,1.79437) rectangle (3.272,2.27746);
\draw [color=c, fill=c] (3.272,1.79437) rectangle (3.408,2.27746);
\draw [color=c, fill=c] (3.408,1.79437) rectangle (3.544,2.27746);
\draw [color=c, fill=c] (3.544,1.79437) rectangle (3.68,2.27746);
\draw [color=c, fill=c] (3.68,1.79437) rectangle (3.816,2.27746);
\draw [color=c, fill=c] (3.816,1.79437) rectangle (3.952,2.27746);
\draw [color=c, fill=c] (3.952,1.79437) rectangle (4.088,2.27746);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (4.088,1.79437) rectangle (4.224,2.27746);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.224,1.79437) rectangle (4.36,2.27746);
\draw [color=c, fill=c] (4.36,1.79437) rectangle (4.496,2.27746);
\draw [color=c, fill=c] (4.496,1.79437) rectangle (4.632,2.27746);
\draw [color=c, fill=c] (4.632,1.79437) rectangle (4.768,2.27746);
\draw [color=c, fill=c] (4.768,1.79437) rectangle (4.904,2.27746);
\draw [color=c, fill=c] (4.904,1.79437) rectangle (5.04,2.27746);
\draw [color=c, fill=c] (5.04,1.79437) rectangle (5.176,2.27746);
\draw [color=c, fill=c] (5.176,1.79437) rectangle (5.312,2.27746);
\draw [color=c, fill=c] (5.312,1.79437) rectangle (5.448,2.27746);
\draw [color=c, fill=c] (5.448,1.79437) rectangle (5.584,2.27746);
\draw [color=c, fill=c] (5.584,1.79437) rectangle (5.72,2.27746);
\draw [color=c, fill=c] (5.72,1.79437) rectangle (5.856,2.27746);
\draw [color=c, fill=c] (5.856,1.79437) rectangle (5.992,2.27746);
\draw [color=c, fill=c] (5.992,1.79437) rectangle (6.128,2.27746);
\draw [color=c, fill=c] (6.128,1.79437) rectangle (6.264,2.27746);
\draw [color=c, fill=c] (6.264,1.79437) rectangle (6.4,2.27746);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (6.4,1.79437) rectangle (6.536,2.27746);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (6.536,1.79437) rectangle (6.672,2.27746);
\draw [color=c, fill=c] (6.672,1.79437) rectangle (6.808,2.27746);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (6.808,1.79437) rectangle (6.944,2.27746);
\draw [color=c, fill=c] (6.944,1.79437) rectangle (7.08,2.27746);
\draw [color=c, fill=c] (7.08,1.79437) rectangle (7.216,2.27746);
\draw [color=c, fill=c] (7.216,1.79437) rectangle (7.352,2.27746);
\draw [color=c, fill=c] (7.352,1.79437) rectangle (7.488,2.27746);
\draw [color=c, fill=c] (7.488,1.79437) rectangle (7.624,2.27746);
\draw [color=c, fill=c] (7.624,1.79437) rectangle (7.76,2.27746);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (7.76,1.79437) rectangle (7.896,2.27746);
\draw [color=c, fill=c] (7.896,1.79437) rectangle (8.032,2.27746);
\draw [color=c, fill=c] (8.032,1.79437) rectangle (8.168,2.27746);
\draw [color=c, fill=c] (8.168,1.79437) rectangle (8.304,2.27746);
\draw [color=c, fill=c] (8.304,1.79437) rectangle (8.44,2.27746);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (8.44,1.79437) rectangle (8.576,2.27746);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (8.576,1.79437) rectangle (8.712,2.27746);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (8.712,1.79437) rectangle (8.848,2.27746);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (8.848,1.79437) rectangle (8.984,2.27746);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (8.984,1.79437) rectangle (9.12,2.27746);
\draw [color=c, fill=c] (9.12,1.79437) rectangle (9.256,2.27746);
\draw [color=c, fill=c] (9.256,1.79437) rectangle (9.392,2.27746);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (9.392,1.79437) rectangle (9.528,2.27746);
\draw [color=c, fill=c] (9.528,1.79437) rectangle (9.664,2.27746);
\draw [color=c, fill=c] (9.664,1.79437) rectangle (9.8,2.27746);
\draw [color=c, fill=c] (9.8,1.79437) rectangle (9.936,2.27746);
\draw [color=c, fill=c] (9.936,1.79437) rectangle (10.072,2.27746);
\draw [color=c, fill=c] (10.072,1.79437) rectangle (10.208,2.27746);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (10.208,1.79437) rectangle (10.344,2.27746);
\draw [color=c, fill=c] (10.344,1.79437) rectangle (10.48,2.27746);
\draw [color=c, fill=c] (10.48,1.79437) rectangle (10.616,2.27746);
\draw [color=c, fill=c] (10.616,1.79437) rectangle (10.752,2.27746);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (10.752,1.79437) rectangle (10.888,2.27746);
\draw [color=c, fill=c] (10.888,1.79437) rectangle (11.024,2.27746);
\draw [color=c, fill=c] (11.024,1.79437) rectangle (11.16,2.27746);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (11.16,1.79437) rectangle (11.296,2.27746);
\draw [color=c, fill=c] (11.296,1.79437) rectangle (11.432,2.27746);
\draw [color=c, fill=c] (11.432,1.79437) rectangle (11.568,2.27746);
\draw [color=c, fill=c] (11.568,1.79437) rectangle (11.704,2.27746);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (11.704,1.79437) rectangle (11.84,2.27746);
\draw [color=c, fill=c] (11.84,1.79437) rectangle (11.976,2.27746);
\draw [color=c, fill=c] (11.976,1.79437) rectangle (12.112,2.27746);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (12.112,1.79437) rectangle (12.248,2.27746);
\draw [color=c, fill=c] (12.248,1.79437) rectangle (12.384,2.27746);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (12.384,1.79437) rectangle (12.52,2.27746);
\draw [color=c, fill=c] (12.52,1.79437) rectangle (12.656,2.27746);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (12.656,1.79437) rectangle (12.792,2.27746);
\draw [color=c, fill=c] (12.792,1.79437) rectangle (12.928,2.27746);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (12.928,1.79437) rectangle (13.064,2.27746);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (13.064,1.79437) rectangle (13.2,2.27746);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (13.2,1.79437) rectangle (13.336,2.27746);
\draw [color=c, fill=c] (13.336,1.79437) rectangle (13.472,2.27746);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (13.472,1.79437) rectangle (13.608,2.27746);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (13.608,1.79437) rectangle (13.744,2.27746);
\draw [color=c, fill=c] (13.744,1.79437) rectangle (13.88,2.27746);
\draw [color=c, fill=c] (13.88,1.79437) rectangle (14.016,2.27746);
\draw [color=c, fill=c] (14.016,1.79437) rectangle (14.152,2.27746);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (14.152,1.79437) rectangle (14.288,2.27746);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (14.288,1.79437) rectangle (14.424,2.27746);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (14.424,1.79437) rectangle (14.56,2.27746);
\draw [color=c, fill=c] (14.56,1.79437) rectangle (14.696,2.27746);
\draw [color=c, fill=c] (14.696,1.79437) rectangle (14.832,2.27746);
\draw [color=c, fill=c] (14.832,1.79437) rectangle (14.968,2.27746);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (14.968,1.79437) rectangle (15.104,2.27746);
\draw [color=c, fill=c] (15.104,1.79437) rectangle (15.24,2.27746);
\draw [color=c, fill=c] (15.24,1.79437) rectangle (15.376,2.27746);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (15.376,1.79437) rectangle (15.512,2.27746);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (15.512,1.79437) rectangle (15.648,2.27746);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (15.648,1.79437) rectangle (15.784,2.27746);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (15.784,1.79437) rectangle (15.92,2.27746);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (15.92,1.79437) rectangle (16.056,2.27746);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (16.056,1.79437) rectangle (16.192,2.27746);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (16.192,1.79437) rectangle (16.328,2.27746);
\draw [color=c, fill=c] (16.328,1.79437) rectangle (16.464,2.27746);
\draw [color=c, fill=c] (16.464,1.79437) rectangle (16.6,2.27746);
\draw [color=c, fill=c] (3,2.27746) rectangle (3.136,2.76056);
\draw [color=c, fill=c] (3.136,2.27746) rectangle (3.272,2.76056);
\draw [color=c, fill=c] (3.272,2.27746) rectangle (3.408,2.76056);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.408,2.27746) rectangle (3.544,2.76056);
\draw [color=c, fill=c] (3.544,2.27746) rectangle (3.68,2.76056);
\draw [color=c, fill=c] (3.68,2.27746) rectangle (3.816,2.76056);
\draw [color=c, fill=c] (3.816,2.27746) rectangle (3.952,2.76056);
\draw [color=c, fill=c] (3.952,2.27746) rectangle (4.088,2.76056);
\draw [color=c, fill=c] (4.088,2.27746) rectangle (4.224,2.76056);
\draw [color=c, fill=c] (4.224,2.27746) rectangle (4.36,2.76056);
\draw [color=c, fill=c] (4.36,2.27746) rectangle (4.496,2.76056);
\draw [color=c, fill=c] (4.496,2.27746) rectangle (4.632,2.76056);
\draw [color=c, fill=c] (4.632,2.27746) rectangle (4.768,2.76056);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.768,2.27746) rectangle (4.904,2.76056);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (4.904,2.27746) rectangle (5.04,2.76056);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (5.04,2.27746) rectangle (5.176,2.76056);
\draw [color=c, fill=c] (5.176,2.27746) rectangle (5.312,2.76056);
\draw [color=c, fill=c] (5.312,2.27746) rectangle (5.448,2.76056);
\draw [color=c, fill=c] (5.448,2.27746) rectangle (5.584,2.76056);
\draw [color=c, fill=c] (5.584,2.27746) rectangle (5.72,2.76056);
\draw [color=c, fill=c] (5.72,2.27746) rectangle (5.856,2.76056);
\draw [color=c, fill=c] (5.856,2.27746) rectangle (5.992,2.76056);
\draw [color=c, fill=c] (5.992,2.27746) rectangle (6.128,2.76056);
\draw [color=c, fill=c] (6.128,2.27746) rectangle (6.264,2.76056);
\draw [color=c, fill=c] (6.264,2.27746) rectangle (6.4,2.76056);
\draw [color=c, fill=c] (6.4,2.27746) rectangle (6.536,2.76056);
\draw [color=c, fill=c] (6.536,2.27746) rectangle (6.672,2.76056);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (6.672,2.27746) rectangle (6.808,2.76056);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (6.808,2.27746) rectangle (6.944,2.76056);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (6.944,2.27746) rectangle (7.08,2.76056);
\draw [color=c, fill=c] (7.08,2.27746) rectangle (7.216,2.76056);
\draw [color=c, fill=c] (7.216,2.27746) rectangle (7.352,2.76056);
\draw [color=c, fill=c] (7.352,2.27746) rectangle (7.488,2.76056);
\draw [color=c, fill=c] (7.488,2.27746) rectangle (7.624,2.76056);
\draw [color=c, fill=c] (7.624,2.27746) rectangle (7.76,2.76056);
\draw [color=c, fill=c] (7.76,2.27746) rectangle (7.896,2.76056);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (7.896,2.27746) rectangle (8.032,2.76056);
\draw [color=c, fill=c] (8.032,2.27746) rectangle (8.168,2.76056);
\draw [color=c, fill=c] (8.168,2.27746) rectangle (8.304,2.76056);
\draw [color=c, fill=c] (8.304,2.27746) rectangle (8.44,2.76056);
\draw [color=c, fill=c] (8.44,2.27746) rectangle (8.576,2.76056);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (8.576,2.27746) rectangle (8.712,2.76056);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (8.712,2.27746) rectangle (8.848,2.76056);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (8.848,2.27746) rectangle (8.984,2.76056);
\draw [color=c, fill=c] (8.984,2.27746) rectangle (9.12,2.76056);
\draw [color=c, fill=c] (9.12,2.27746) rectangle (9.256,2.76056);
\draw [color=c, fill=c] (9.256,2.27746) rectangle (9.392,2.76056);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (9.392,2.27746) rectangle (9.528,2.76056);
\draw [color=c, fill=c] (9.528,2.27746) rectangle (9.664,2.76056);
\draw [color=c, fill=c] (9.664,2.27746) rectangle (9.8,2.76056);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (9.8,2.27746) rectangle (9.936,2.76056);
\draw [color=c, fill=c] (9.936,2.27746) rectangle (10.072,2.76056);
\draw [color=c, fill=c] (10.072,2.27746) rectangle (10.208,2.76056);
\draw [color=c, fill=c] (10.208,2.27746) rectangle (10.344,2.76056);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (10.344,2.27746) rectangle (10.48,2.76056);
\draw [color=c, fill=c] (10.48,2.27746) rectangle (10.616,2.76056);
\draw [color=c, fill=c] (10.616,2.27746) rectangle (10.752,2.76056);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (10.752,2.27746) rectangle (10.888,2.76056);
\draw [color=c, fill=c] (10.888,2.27746) rectangle (11.024,2.76056);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (11.024,2.27746) rectangle (11.16,2.76056);
\draw [color=c, fill=c] (11.16,2.27746) rectangle (11.296,2.76056);
\draw [color=c, fill=c] (11.296,2.27746) rectangle (11.432,2.76056);
\draw [color=c, fill=c] (11.432,2.27746) rectangle (11.568,2.76056);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (11.568,2.27746) rectangle (11.704,2.76056);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (11.704,2.27746) rectangle (11.84,2.76056);
\draw [color=c, fill=c] (11.84,2.27746) rectangle (11.976,2.76056);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (11.976,2.27746) rectangle (12.112,2.76056);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (12.112,2.27746) rectangle (12.248,2.76056);
\draw [color=c, fill=c] (12.248,2.27746) rectangle (12.384,2.76056);
\draw [color=c, fill=c] (12.384,2.27746) rectangle (12.52,2.76056);
\draw [color=c, fill=c] (12.52,2.27746) rectangle (12.656,2.76056);
\draw [color=c, fill=c] (12.656,2.27746) rectangle (12.792,2.76056);
\draw [color=c, fill=c] (12.792,2.27746) rectangle (12.928,2.76056);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (12.928,2.27746) rectangle (13.064,2.76056);
\draw [color=c, fill=c] (13.064,2.27746) rectangle (13.2,2.76056);
\draw [color=c, fill=c] (13.2,2.27746) rectangle (13.336,2.76056);
\draw [color=c, fill=c] (13.336,2.27746) rectangle (13.472,2.76056);
\draw [color=c, fill=c] (13.472,2.27746) rectangle (13.608,2.76056);
\draw [color=c, fill=c] (13.608,2.27746) rectangle (13.744,2.76056);
\draw [color=c, fill=c] (13.744,2.27746) rectangle (13.88,2.76056);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (13.88,2.27746) rectangle (14.016,2.76056);
\draw [color=c, fill=c] (14.016,2.27746) rectangle (14.152,2.76056);
\draw [color=c, fill=c] (14.152,2.27746) rectangle (14.288,2.76056);
\draw [color=c, fill=c] (14.288,2.27746) rectangle (14.424,2.76056);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (14.424,2.27746) rectangle (14.56,2.76056);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (14.56,2.27746) rectangle (14.696,2.76056);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (14.696,2.27746) rectangle (14.832,2.76056);
\draw [color=c, fill=c] (14.832,2.27746) rectangle (14.968,2.76056);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (14.968,2.27746) rectangle (15.104,2.76056);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (15.104,2.27746) rectangle (15.24,2.76056);
\draw [color=c, fill=c] (15.24,2.27746) rectangle (15.376,2.76056);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (15.376,2.27746) rectangle (15.512,2.76056);
\draw [color=c, fill=c] (15.512,2.27746) rectangle (15.648,2.76056);
\draw [color=c, fill=c] (15.648,2.27746) rectangle (15.784,2.76056);
\draw [color=c, fill=c] (15.784,2.27746) rectangle (15.92,2.76056);
\draw [color=c, fill=c] (15.92,2.27746) rectangle (16.056,2.76056);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (16.056,2.27746) rectangle (16.192,2.76056);
\draw [color=c, fill=c] (16.192,2.27746) rectangle (16.328,2.76056);
\draw [color=c, fill=c] (16.328,2.27746) rectangle (16.464,2.76056);
\draw [color=c, fill=c] (16.464,2.27746) rectangle (16.6,2.76056);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,2.76056) rectangle (3.136,3.24366);
\draw [color=c, fill=c] (3.136,2.76056) rectangle (3.272,3.24366);
\draw [color=c, fill=c] (3.272,2.76056) rectangle (3.408,3.24366);
\draw [color=c, fill=c] (3.408,2.76056) rectangle (3.544,3.24366);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.544,2.76056) rectangle (3.68,3.24366);
\draw [color=c, fill=c] (3.68,2.76056) rectangle (3.816,3.24366);
\draw [color=c, fill=c] (3.816,2.76056) rectangle (3.952,3.24366);
\draw [color=c, fill=c] (3.952,2.76056) rectangle (4.088,3.24366);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.088,2.76056) rectangle (4.224,3.24366);
\draw [color=c, fill=c] (4.224,2.76056) rectangle (4.36,3.24366);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (4.36,2.76056) rectangle (4.496,3.24366);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.496,2.76056) rectangle (4.632,3.24366);
\draw [color=c, fill=c] (4.632,2.76056) rectangle (4.768,3.24366);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (4.768,2.76056) rectangle (4.904,3.24366);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.904,2.76056) rectangle (5.04,3.24366);
\draw [color=c, fill=c] (5.04,2.76056) rectangle (5.176,3.24366);
\draw [color=c, fill=c] (5.176,2.76056) rectangle (5.312,3.24366);
\draw [color=c, fill=c] (5.312,2.76056) rectangle (5.448,3.24366);
\draw [color=c, fill=c] (5.448,2.76056) rectangle (5.584,3.24366);
\draw [color=c, fill=c] (5.584,2.76056) rectangle (5.72,3.24366);
\draw [color=c, fill=c] (5.72,2.76056) rectangle (5.856,3.24366);
\draw [color=c, fill=c] (5.856,2.76056) rectangle (5.992,3.24366);
\draw [color=c, fill=c] (5.992,2.76056) rectangle (6.128,3.24366);
\draw [color=c, fill=c] (6.128,2.76056) rectangle (6.264,3.24366);
\draw [color=c, fill=c] (6.264,2.76056) rectangle (6.4,3.24366);
\draw [color=c, fill=c] (6.4,2.76056) rectangle (6.536,3.24366);
\draw [color=c, fill=c] (6.536,2.76056) rectangle (6.672,3.24366);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (6.672,2.76056) rectangle (6.808,3.24366);
\draw [color=c, fill=c] (6.808,2.76056) rectangle (6.944,3.24366);
\draw [color=c, fill=c] (6.944,2.76056) rectangle (7.08,3.24366);
\draw [color=c, fill=c] (7.08,2.76056) rectangle (7.216,3.24366);
\draw [color=c, fill=c] (7.216,2.76056) rectangle (7.352,3.24366);
\draw [color=c, fill=c] (7.352,2.76056) rectangle (7.488,3.24366);
\draw [color=c, fill=c] (7.488,2.76056) rectangle (7.624,3.24366);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (7.624,2.76056) rectangle (7.76,3.24366);
\draw [color=c, fill=c] (7.76,2.76056) rectangle (7.896,3.24366);
\draw [color=c, fill=c] (7.896,2.76056) rectangle (8.032,3.24366);
\draw [color=c, fill=c] (8.032,2.76056) rectangle (8.168,3.24366);
\draw [color=c, fill=c] (8.168,2.76056) rectangle (8.304,3.24366);
\draw [color=c, fill=c] (8.304,2.76056) rectangle (8.44,3.24366);
\draw [color=c, fill=c] (8.44,2.76056) rectangle (8.576,3.24366);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (8.576,2.76056) rectangle (8.712,3.24366);
\draw [color=c, fill=c] (8.712,2.76056) rectangle (8.848,3.24366);
\draw [color=c, fill=c] (8.848,2.76056) rectangle (8.984,3.24366);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (8.984,2.76056) rectangle (9.12,3.24366);
\draw [color=c, fill=c] (9.12,2.76056) rectangle (9.256,3.24366);
\draw [color=c, fill=c] (9.256,2.76056) rectangle (9.392,3.24366);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (9.392,2.76056) rectangle (9.528,3.24366);
\draw [color=c, fill=c] (9.528,2.76056) rectangle (9.664,3.24366);
\draw [color=c, fill=c] (9.664,2.76056) rectangle (9.8,3.24366);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (9.8,2.76056) rectangle (9.936,3.24366);
\draw [color=c, fill=c] (9.936,2.76056) rectangle (10.072,3.24366);
\draw [color=c, fill=c] (10.072,2.76056) rectangle (10.208,3.24366);
\draw [color=c, fill=c] (10.208,2.76056) rectangle (10.344,3.24366);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (10.344,2.76056) rectangle (10.48,3.24366);
\draw [color=c, fill=c] (10.48,2.76056) rectangle (10.616,3.24366);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (10.616,2.76056) rectangle (10.752,3.24366);
\draw [color=c, fill=c] (10.752,2.76056) rectangle (10.888,3.24366);
\draw [color=c, fill=c] (10.888,2.76056) rectangle (11.024,3.24366);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (11.024,2.76056) rectangle (11.16,3.24366);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (11.16,2.76056) rectangle (11.296,3.24366);
\draw [color=c, fill=c] (11.296,2.76056) rectangle (11.432,3.24366);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (11.432,2.76056) rectangle (11.568,3.24366);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (11.568,2.76056) rectangle (11.704,3.24366);
\draw [color=c, fill=c] (11.704,2.76056) rectangle (11.84,3.24366);
\draw [color=c, fill=c] (11.84,2.76056) rectangle (11.976,3.24366);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (11.976,2.76056) rectangle (12.112,3.24366);
\draw [color=c, fill=c] (12.112,2.76056) rectangle (12.248,3.24366);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (12.248,2.76056) rectangle (12.384,3.24366);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (12.384,2.76056) rectangle (12.52,3.24366);
\draw [color=c, fill=c] (12.52,2.76056) rectangle (12.656,3.24366);
\draw [color=c, fill=c] (12.656,2.76056) rectangle (12.792,3.24366);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (12.792,2.76056) rectangle (12.928,3.24366);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (12.928,2.76056) rectangle (13.064,3.24366);
\draw [color=c, fill=c] (13.064,2.76056) rectangle (13.2,3.24366);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (13.2,2.76056) rectangle (13.336,3.24366);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (13.336,2.76056) rectangle (13.472,3.24366);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (13.472,2.76056) rectangle (13.608,3.24366);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (13.608,2.76056) rectangle (13.744,3.24366);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (13.744,2.76056) rectangle (13.88,3.24366);
\draw [color=c, fill=c] (13.88,2.76056) rectangle (14.016,3.24366);
\draw [color=c, fill=c] (14.016,2.76056) rectangle (14.152,3.24366);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (14.152,2.76056) rectangle (14.288,3.24366);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (14.288,2.76056) rectangle (14.424,3.24366);
\draw [color=c, fill=c] (14.424,2.76056) rectangle (14.56,3.24366);
\draw [color=c, fill=c] (14.56,2.76056) rectangle (14.696,3.24366);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (14.696,2.76056) rectangle (14.832,3.24366);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (14.832,2.76056) rectangle (14.968,3.24366);
\draw [color=c, fill=c] (14.968,2.76056) rectangle (15.104,3.24366);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (15.104,2.76056) rectangle (15.24,3.24366);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (15.24,2.76056) rectangle (15.376,3.24366);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (15.376,2.76056) rectangle (15.512,3.24366);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (15.512,2.76056) rectangle (15.648,3.24366);
\draw [color=c, fill=c] (15.648,2.76056) rectangle (15.784,3.24366);
\draw [color=c, fill=c] (15.784,2.76056) rectangle (15.92,3.24366);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (15.92,2.76056) rectangle (16.056,3.24366);
\draw [color=c, fill=c] (16.056,2.76056) rectangle (16.192,3.24366);
\draw [color=c, fill=c] (16.192,2.76056) rectangle (16.328,3.24366);
\draw [color=c, fill=c] (16.328,2.76056) rectangle (16.464,3.24366);
\draw [color=c, fill=c] (16.464,2.76056) rectangle (16.6,3.24366);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,3.24366) rectangle (3.136,3.72676);
\draw [color=c, fill=c] (3.136,3.24366) rectangle (3.272,3.72676);
\draw [color=c, fill=c] (3.272,3.24366) rectangle (3.408,3.72676);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.408,3.24366) rectangle (3.544,3.72676);
\draw [color=c, fill=c] (3.544,3.24366) rectangle (3.68,3.72676);
\draw [color=c, fill=c] (3.68,3.24366) rectangle (3.816,3.72676);
\draw [color=c, fill=c] (3.816,3.24366) rectangle (3.952,3.72676);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.952,3.24366) rectangle (4.088,3.72676);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (4.088,3.24366) rectangle (4.224,3.72676);
\draw [color=c, fill=c] (4.224,3.24366) rectangle (4.36,3.72676);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.36,3.24366) rectangle (4.496,3.72676);
\draw [color=c, fill=c] (4.496,3.24366) rectangle (4.632,3.72676);
\draw [color=c, fill=c] (4.632,3.24366) rectangle (4.768,3.72676);
\draw [color=c, fill=c] (4.768,3.24366) rectangle (4.904,3.72676);
\draw [color=c, fill=c] (4.904,3.24366) rectangle (5.04,3.72676);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (5.04,3.24366) rectangle (5.176,3.72676);
\draw [color=c, fill=c] (5.176,3.24366) rectangle (5.312,3.72676);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (5.312,3.24366) rectangle (5.448,3.72676);
\draw [color=c, fill=c] (5.448,3.24366) rectangle (5.584,3.72676);
\draw [color=c, fill=c] (5.584,3.24366) rectangle (5.72,3.72676);
\draw [color=c, fill=c] (5.72,3.24366) rectangle (5.856,3.72676);
\draw [color=c, fill=c] (5.856,3.24366) rectangle (5.992,3.72676);
\draw [color=c, fill=c] (5.992,3.24366) rectangle (6.128,3.72676);
\draw [color=c, fill=c] (6.128,3.24366) rectangle (6.264,3.72676);
\draw [color=c, fill=c] (6.264,3.24366) rectangle (6.4,3.72676);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (6.4,3.24366) rectangle (6.536,3.72676);
\draw [color=c, fill=c] (6.536,3.24366) rectangle (6.672,3.72676);
\draw [color=c, fill=c] (6.672,3.24366) rectangle (6.808,3.72676);
\draw [color=c, fill=c] (6.808,3.24366) rectangle (6.944,3.72676);
\draw [color=c, fill=c] (6.944,3.24366) rectangle (7.08,3.72676);
\draw [color=c, fill=c] (7.08,3.24366) rectangle (7.216,3.72676);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (7.216,3.24366) rectangle (7.352,3.72676);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (7.352,3.24366) rectangle (7.488,3.72676);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (7.488,3.24366) rectangle (7.624,3.72676);
\draw [color=c, fill=c] (7.624,3.24366) rectangle (7.76,3.72676);
\draw [color=c, fill=c] (7.76,3.24366) rectangle (7.896,3.72676);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (7.896,3.24366) rectangle (8.032,3.72676);
\draw [color=c, fill=c] (8.032,3.24366) rectangle (8.168,3.72676);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (8.168,3.24366) rectangle (8.304,3.72676);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (8.304,3.24366) rectangle (8.44,3.72676);
\draw [color=c, fill=c] (8.44,3.24366) rectangle (8.576,3.72676);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (8.576,3.24366) rectangle (8.712,3.72676);
\draw [color=c, fill=c] (8.712,3.24366) rectangle (8.848,3.72676);
\draw [color=c, fill=c] (8.848,3.24366) rectangle (8.984,3.72676);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (8.984,3.24366) rectangle (9.12,3.72676);
\draw [color=c, fill=c] (9.12,3.24366) rectangle (9.256,3.72676);
\draw [color=c, fill=c] (9.256,3.24366) rectangle (9.392,3.72676);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (9.392,3.24366) rectangle (9.528,3.72676);
\draw [color=c, fill=c] (9.528,3.24366) rectangle (9.664,3.72676);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (9.664,3.24366) rectangle (9.8,3.72676);
\draw [color=c, fill=c] (9.8,3.24366) rectangle (9.936,3.72676);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (9.936,3.24366) rectangle (10.072,3.72676);
\draw [color=c, fill=c] (10.072,3.24366) rectangle (10.208,3.72676);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (10.208,3.24366) rectangle (10.344,3.72676);
\draw [color=c, fill=c] (10.344,3.24366) rectangle (10.48,3.72676);
\draw [color=c, fill=c] (10.48,3.24366) rectangle (10.616,3.72676);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (10.616,3.24366) rectangle (10.752,3.72676);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (10.752,3.24366) rectangle (10.888,3.72676);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (10.888,3.24366) rectangle (11.024,3.72676);
\draw [color=c, fill=c] (11.024,3.24366) rectangle (11.16,3.72676);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (11.16,3.24366) rectangle (11.296,3.72676);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (11.296,3.24366) rectangle (11.432,3.72676);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (11.432,3.24366) rectangle (11.568,3.72676);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (11.568,3.24366) rectangle (11.704,3.72676);
\draw [color=c, fill=c] (11.704,3.24366) rectangle (11.84,3.72676);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (11.84,3.24366) rectangle (11.976,3.72676);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (11.976,3.24366) rectangle (12.112,3.72676);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (12.112,3.24366) rectangle (12.248,3.72676);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (12.248,3.24366) rectangle (12.384,3.72676);
\draw [color=c, fill=c] (12.384,3.24366) rectangle (12.52,3.72676);
\draw [color=c, fill=c] (12.52,3.24366) rectangle (12.656,3.72676);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (12.656,3.24366) rectangle (12.792,3.72676);
\draw [color=c, fill=c] (12.792,3.24366) rectangle (12.928,3.72676);
\draw [color=c, fill=c] (12.928,3.24366) rectangle (13.064,3.72676);
\draw [color=c, fill=c] (13.064,3.24366) rectangle (13.2,3.72676);
\draw [color=c, fill=c] (13.2,3.24366) rectangle (13.336,3.72676);
\draw [color=c, fill=c] (13.336,3.24366) rectangle (13.472,3.72676);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (13.472,3.24366) rectangle (13.608,3.72676);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (13.608,3.24366) rectangle (13.744,3.72676);
\draw [color=c, fill=c] (13.744,3.24366) rectangle (13.88,3.72676);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (13.88,3.24366) rectangle (14.016,3.72676);
\draw [color=c, fill=c] (14.016,3.24366) rectangle (14.152,3.72676);
\draw [color=c, fill=c] (14.152,3.24366) rectangle (14.288,3.72676);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (14.288,3.24366) rectangle (14.424,3.72676);
\draw [color=c, fill=c] (14.424,3.24366) rectangle (14.56,3.72676);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (14.56,3.24366) rectangle (14.696,3.72676);
\draw [color=c, fill=c] (14.696,3.24366) rectangle (14.832,3.72676);
\draw [color=c, fill=c] (14.832,3.24366) rectangle (14.968,3.72676);
\draw [color=c, fill=c] (14.968,3.24366) rectangle (15.104,3.72676);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (15.104,3.24366) rectangle (15.24,3.72676);
\draw [color=c, fill=c] (15.24,3.24366) rectangle (15.376,3.72676);
\draw [color=c, fill=c] (15.376,3.24366) rectangle (15.512,3.72676);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (15.512,3.24366) rectangle (15.648,3.72676);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (15.648,3.24366) rectangle (15.784,3.72676);
\draw [color=c, fill=c] (15.784,3.24366) rectangle (15.92,3.72676);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (15.92,3.24366) rectangle (16.056,3.72676);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (16.056,3.24366) rectangle (16.192,3.72676);
\draw [color=c, fill=c] (16.192,3.24366) rectangle (16.328,3.72676);
\draw [color=c, fill=c] (16.328,3.24366) rectangle (16.464,3.72676);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (16.464,3.24366) rectangle (16.6,3.72676);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,3.72676) rectangle (3.136,4.20986);
\draw [color=c, fill=c] (3.136,3.72676) rectangle (3.272,4.20986);
\draw [color=c, fill=c] (3.272,3.72676) rectangle (3.408,4.20986);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.408,3.72676) rectangle (3.544,4.20986);
\draw [color=c, fill=c] (3.544,3.72676) rectangle (3.68,4.20986);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.68,3.72676) rectangle (3.816,4.20986);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.816,3.72676) rectangle (3.952,4.20986);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.952,3.72676) rectangle (4.088,4.20986);
\draw [color=c, fill=c] (4.088,3.72676) rectangle (4.224,4.20986);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (4.224,3.72676) rectangle (4.36,4.20986);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.36,3.72676) rectangle (4.496,4.20986);
\draw [color=c, fill=c] (4.496,3.72676) rectangle (4.632,4.20986);
\draw [color=c, fill=c] (4.632,3.72676) rectangle (4.768,4.20986);
\draw [color=c, fill=c] (4.768,3.72676) rectangle (4.904,4.20986);
\draw [color=c, fill=c] (4.904,3.72676) rectangle (5.04,4.20986);
\draw [color=c, fill=c] (5.04,3.72676) rectangle (5.176,4.20986);
\draw [color=c, fill=c] (5.176,3.72676) rectangle (5.312,4.20986);
\draw [color=c, fill=c] (5.312,3.72676) rectangle (5.448,4.20986);
\draw [color=c, fill=c] (5.448,3.72676) rectangle (5.584,4.20986);
\draw [color=c, fill=c] (5.584,3.72676) rectangle (5.72,4.20986);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.72,3.72676) rectangle (5.856,4.20986);
\draw [color=c, fill=c] (5.856,3.72676) rectangle (5.992,4.20986);
\draw [color=c, fill=c] (5.992,3.72676) rectangle (6.128,4.20986);
\draw [color=c, fill=c] (6.128,3.72676) rectangle (6.264,4.20986);
\draw [color=c, fill=c] (6.264,3.72676) rectangle (6.4,4.20986);
\draw [color=c, fill=c] (6.4,3.72676) rectangle (6.536,4.20986);
\draw [color=c, fill=c] (6.536,3.72676) rectangle (6.672,4.20986);
\draw [color=c, fill=c] (6.672,3.72676) rectangle (6.808,4.20986);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (6.808,3.72676) rectangle (6.944,4.20986);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (6.944,3.72676) rectangle (7.08,4.20986);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (7.08,3.72676) rectangle (7.216,4.20986);
\draw [color=c, fill=c] (7.216,3.72676) rectangle (7.352,4.20986);
\draw [color=c, fill=c] (7.352,3.72676) rectangle (7.488,4.20986);
\draw [color=c, fill=c] (7.488,3.72676) rectangle (7.624,4.20986);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (7.624,3.72676) rectangle (7.76,4.20986);
\draw [color=c, fill=c] (7.76,3.72676) rectangle (7.896,4.20986);
\draw [color=c, fill=c] (7.896,3.72676) rectangle (8.032,4.20986);
\draw [color=c, fill=c] (8.032,3.72676) rectangle (8.168,4.20986);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (8.168,3.72676) rectangle (8.304,4.20986);
\draw [color=c, fill=c] (8.304,3.72676) rectangle (8.44,4.20986);
\draw [color=c, fill=c] (8.44,3.72676) rectangle (8.576,4.20986);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (8.576,3.72676) rectangle (8.712,4.20986);
\draw [color=c, fill=c] (8.712,3.72676) rectangle (8.848,4.20986);
\draw [color=c, fill=c] (8.848,3.72676) rectangle (8.984,4.20986);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (8.984,3.72676) rectangle (9.12,4.20986);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (9.12,3.72676) rectangle (9.256,4.20986);
\draw [color=c, fill=c] (9.256,3.72676) rectangle (9.392,4.20986);
\draw [color=c, fill=c] (9.392,3.72676) rectangle (9.528,4.20986);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (9.528,3.72676) rectangle (9.664,4.20986);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (9.664,3.72676) rectangle (9.8,4.20986);
\draw [color=c, fill=c] (9.8,3.72676) rectangle (9.936,4.20986);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (9.936,3.72676) rectangle (10.072,4.20986);
\draw [color=c, fill=c] (10.072,3.72676) rectangle (10.208,4.20986);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (10.208,3.72676) rectangle (10.344,4.20986);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (10.344,3.72676) rectangle (10.48,4.20986);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (10.48,3.72676) rectangle (10.616,4.20986);
\draw [color=c, fill=c] (10.616,3.72676) rectangle (10.752,4.20986);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (10.752,3.72676) rectangle (10.888,4.20986);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (10.888,3.72676) rectangle (11.024,4.20986);
\draw [color=c, fill=c] (11.024,3.72676) rectangle (11.16,4.20986);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (11.16,3.72676) rectangle (11.296,4.20986);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (11.296,3.72676) rectangle (11.432,4.20986);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (11.432,3.72676) rectangle (11.568,4.20986);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (11.568,3.72676) rectangle (11.704,4.20986);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (11.704,3.72676) rectangle (11.84,4.20986);
\draw [color=c, fill=c] (11.84,3.72676) rectangle (11.976,4.20986);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (11.976,3.72676) rectangle (12.112,4.20986);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (12.112,3.72676) rectangle (12.248,4.20986);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (12.248,3.72676) rectangle (12.384,4.20986);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (12.384,3.72676) rectangle (12.52,4.20986);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (12.52,3.72676) rectangle (12.656,4.20986);
\draw [color=c, fill=c] (12.656,3.72676) rectangle (12.792,4.20986);
\draw [color=c, fill=c] (12.792,3.72676) rectangle (12.928,4.20986);
\draw [color=c, fill=c] (12.928,3.72676) rectangle (13.064,4.20986);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (13.064,3.72676) rectangle (13.2,4.20986);
\draw [color=c, fill=c] (13.2,3.72676) rectangle (13.336,4.20986);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (13.336,3.72676) rectangle (13.472,4.20986);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (13.472,3.72676) rectangle (13.608,4.20986);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (13.608,3.72676) rectangle (13.744,4.20986);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (13.744,3.72676) rectangle (13.88,4.20986);
\draw [color=c, fill=c] (13.88,3.72676) rectangle (14.016,4.20986);
\draw [color=c, fill=c] (14.016,3.72676) rectangle (14.152,4.20986);
\draw [color=c, fill=c] (14.152,3.72676) rectangle (14.288,4.20986);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (14.288,3.72676) rectangle (14.424,4.20986);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (14.424,3.72676) rectangle (14.56,4.20986);
\draw [color=c, fill=c] (14.56,3.72676) rectangle (14.696,4.20986);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (14.696,3.72676) rectangle (14.832,4.20986);
\draw [color=c, fill=c] (14.832,3.72676) rectangle (14.968,4.20986);
\draw [color=c, fill=c] (14.968,3.72676) rectangle (15.104,4.20986);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (15.104,3.72676) rectangle (15.24,4.20986);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (15.24,3.72676) rectangle (15.376,4.20986);
\draw [color=c, fill=c] (15.376,3.72676) rectangle (15.512,4.20986);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (15.512,3.72676) rectangle (15.648,4.20986);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (15.648,3.72676) rectangle (15.784,4.20986);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (15.784,3.72676) rectangle (15.92,4.20986);
\draw [color=c, fill=c] (15.92,3.72676) rectangle (16.056,4.20986);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (16.056,3.72676) rectangle (16.192,4.20986);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (16.192,3.72676) rectangle (16.328,4.20986);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (16.328,3.72676) rectangle (16.464,4.20986);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (16.464,3.72676) rectangle (16.6,4.20986);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,4.20986) rectangle (3.136,4.69296);
\draw [color=c, fill=c] (3.136,4.20986) rectangle (3.272,4.69296);
\draw [color=c, fill=c] (3.272,4.20986) rectangle (3.408,4.69296);
\draw [color=c, fill=c] (3.408,4.20986) rectangle (3.544,4.69296);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.544,4.20986) rectangle (3.68,4.69296);
\draw [color=c, fill=c] (3.68,4.20986) rectangle (3.816,4.69296);
\draw [color=c, fill=c] (3.816,4.20986) rectangle (3.952,4.69296);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.952,4.20986) rectangle (4.088,4.69296);
\draw [color=c, fill=c] (4.088,4.20986) rectangle (4.224,4.69296);
\draw [color=c, fill=c] (4.224,4.20986) rectangle (4.36,4.69296);
\draw [color=c, fill=c] (4.36,4.20986) rectangle (4.496,4.69296);
\draw [color=c, fill=c] (4.496,4.20986) rectangle (4.632,4.69296);
\draw [color=c, fill=c] (4.632,4.20986) rectangle (4.768,4.69296);
\draw [color=c, fill=c] (4.768,4.20986) rectangle (4.904,4.69296);
\draw [color=c, fill=c] (4.904,4.20986) rectangle (5.04,4.69296);
\draw [color=c, fill=c] (5.04,4.20986) rectangle (5.176,4.69296);
\draw [color=c, fill=c] (5.176,4.20986) rectangle (5.312,4.69296);
\draw [color=c, fill=c] (5.312,4.20986) rectangle (5.448,4.69296);
\draw [color=c, fill=c] (5.448,4.20986) rectangle (5.584,4.69296);
\draw [color=c, fill=c] (5.584,4.20986) rectangle (5.72,4.69296);
\draw [color=c, fill=c] (5.72,4.20986) rectangle (5.856,4.69296);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.856,4.20986) rectangle (5.992,4.69296);
\draw [color=c, fill=c] (5.992,4.20986) rectangle (6.128,4.69296);
\draw [color=c, fill=c] (6.128,4.20986) rectangle (6.264,4.69296);
\draw [color=c, fill=c] (6.264,4.20986) rectangle (6.4,4.69296);
\draw [color=c, fill=c] (6.4,4.20986) rectangle (6.536,4.69296);
\draw [color=c, fill=c] (6.536,4.20986) rectangle (6.672,4.69296);
\draw [color=c, fill=c] (6.672,4.20986) rectangle (6.808,4.69296);
\draw [color=c, fill=c] (6.808,4.20986) rectangle (6.944,4.69296);
\draw [color=c, fill=c] (6.944,4.20986) rectangle (7.08,4.69296);
\draw [color=c, fill=c] (7.08,4.20986) rectangle (7.216,4.69296);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (7.216,4.20986) rectangle (7.352,4.69296);
\draw [color=c, fill=c] (7.352,4.20986) rectangle (7.488,4.69296);
\draw [color=c, fill=c] (7.488,4.20986) rectangle (7.624,4.69296);
\draw [color=c, fill=c] (7.624,4.20986) rectangle (7.76,4.69296);
\draw [color=c, fill=c] (7.76,4.20986) rectangle (7.896,4.69296);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (7.896,4.20986) rectangle (8.032,4.69296);
\draw [color=c, fill=c] (8.032,4.20986) rectangle (8.168,4.69296);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (8.168,4.20986) rectangle (8.304,4.69296);
\draw [color=c, fill=c] (8.304,4.20986) rectangle (8.44,4.69296);
\draw [color=c, fill=c] (8.44,4.20986) rectangle (8.576,4.69296);
\draw [color=c, fill=c] (8.576,4.20986) rectangle (8.712,4.69296);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (8.712,4.20986) rectangle (8.848,4.69296);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (8.848,4.20986) rectangle (8.984,4.69296);
\draw [color=c, fill=c] (8.984,4.20986) rectangle (9.12,4.69296);
\draw [color=c, fill=c] (9.12,4.20986) rectangle (9.256,4.69296);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (9.256,4.20986) rectangle (9.392,4.69296);
\draw [color=c, fill=c] (9.392,4.20986) rectangle (9.528,4.69296);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (9.528,4.20986) rectangle (9.664,4.69296);
\draw [color=c, fill=c] (9.664,4.20986) rectangle (9.8,4.69296);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (9.8,4.20986) rectangle (9.936,4.69296);
\draw [color=c, fill=c] (9.936,4.20986) rectangle (10.072,4.69296);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (10.072,4.20986) rectangle (10.208,4.69296);
\draw [color=c, fill=c] (10.208,4.20986) rectangle (10.344,4.69296);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (10.344,4.20986) rectangle (10.48,4.69296);
\draw [color=c, fill=c] (10.48,4.20986) rectangle (10.616,4.69296);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (10.616,4.20986) rectangle (10.752,4.69296);
\draw [color=c, fill=c] (10.752,4.20986) rectangle (10.888,4.69296);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (10.888,4.20986) rectangle (11.024,4.69296);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (11.024,4.20986) rectangle (11.16,4.69296);
\draw [color=c, fill=c] (11.16,4.20986) rectangle (11.296,4.69296);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (11.296,4.20986) rectangle (11.432,4.69296);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (11.432,4.20986) rectangle (11.568,4.69296);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (11.568,4.20986) rectangle (11.704,4.69296);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (11.704,4.20986) rectangle (11.84,4.69296);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (11.84,4.20986) rectangle (11.976,4.69296);
\draw [color=c, fill=c] (11.976,4.20986) rectangle (12.112,4.69296);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (12.112,4.20986) rectangle (12.248,4.69296);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (12.248,4.20986) rectangle (12.384,4.69296);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (12.384,4.20986) rectangle (12.52,4.69296);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (12.52,4.20986) rectangle (12.656,4.69296);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (12.656,4.20986) rectangle (12.792,4.69296);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (12.792,4.20986) rectangle (12.928,4.69296);
\draw [color=c, fill=c] (12.928,4.20986) rectangle (13.064,4.69296);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (13.064,4.20986) rectangle (13.2,4.69296);
\draw [color=c, fill=c] (13.2,4.20986) rectangle (13.336,4.69296);
\draw [color=c, fill=c] (13.336,4.20986) rectangle (13.472,4.69296);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (13.472,4.20986) rectangle (13.608,4.69296);
\draw [color=c, fill=c] (13.608,4.20986) rectangle (13.744,4.69296);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (13.744,4.20986) rectangle (13.88,4.69296);
\draw [color=c, fill=c] (13.88,4.20986) rectangle (14.016,4.69296);
\draw [color=c, fill=c] (14.016,4.20986) rectangle (14.152,4.69296);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (14.152,4.20986) rectangle (14.288,4.69296);
\draw [color=c, fill=c] (14.288,4.20986) rectangle (14.424,4.69296);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (14.424,4.20986) rectangle (14.56,4.69296);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (14.56,4.20986) rectangle (14.696,4.69296);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (14.696,4.20986) rectangle (14.832,4.69296);
\draw [color=c, fill=c] (14.832,4.20986) rectangle (14.968,4.69296);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (14.968,4.20986) rectangle (15.104,4.69296);
\draw [color=c, fill=c] (15.104,4.20986) rectangle (15.24,4.69296);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (15.24,4.20986) rectangle (15.376,4.69296);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (15.376,4.20986) rectangle (15.512,4.69296);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (15.512,4.20986) rectangle (15.648,4.69296);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (15.648,4.20986) rectangle (15.784,4.69296);
\draw [color=c, fill=c] (15.784,4.20986) rectangle (15.92,4.69296);
\draw [color=c, fill=c] (15.92,4.20986) rectangle (16.056,4.69296);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (16.056,4.20986) rectangle (16.192,4.69296);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (16.192,4.20986) rectangle (16.328,4.69296);
\draw [color=c, fill=c] (16.328,4.20986) rectangle (16.464,4.69296);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (16.464,4.20986) rectangle (16.6,4.69296);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,4.69296) rectangle (3.136,5.17606);
\draw [color=c, fill=c] (3.136,4.69296) rectangle (3.272,5.17606);
\draw [color=c, fill=c] (3.272,4.69296) rectangle (3.408,5.17606);
\draw [color=c, fill=c] (3.408,4.69296) rectangle (3.544,5.17606);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.544,4.69296) rectangle (3.68,5.17606);
\draw [color=c, fill=c] (3.68,4.69296) rectangle (3.816,5.17606);
\draw [color=c, fill=c] (3.816,4.69296) rectangle (3.952,5.17606);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.952,4.69296) rectangle (4.088,5.17606);
\draw [color=c, fill=c] (4.088,4.69296) rectangle (4.224,5.17606);
\draw [color=c, fill=c] (4.224,4.69296) rectangle (4.36,5.17606);
\draw [color=c, fill=c] (4.36,4.69296) rectangle (4.496,5.17606);
\draw [color=c, fill=c] (4.496,4.69296) rectangle (4.632,5.17606);
\draw [color=c, fill=c] (4.632,4.69296) rectangle (4.768,5.17606);
\draw [color=c, fill=c] (4.768,4.69296) rectangle (4.904,5.17606);
\draw [color=c, fill=c] (4.904,4.69296) rectangle (5.04,5.17606);
\draw [color=c, fill=c] (5.04,4.69296) rectangle (5.176,5.17606);
\draw [color=c, fill=c] (5.176,4.69296) rectangle (5.312,5.17606);
\draw [color=c, fill=c] (5.312,4.69296) rectangle (5.448,5.17606);
\draw [color=c, fill=c] (5.448,4.69296) rectangle (5.584,5.17606);
\draw [color=c, fill=c] (5.584,4.69296) rectangle (5.72,5.17606);
\draw [color=c, fill=c] (5.72,4.69296) rectangle (5.856,5.17606);
\draw [color=c, fill=c] (5.856,4.69296) rectangle (5.992,5.17606);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.992,4.69296) rectangle (6.128,5.17606);
\draw [color=c, fill=c] (6.128,4.69296) rectangle (6.264,5.17606);
\draw [color=c, fill=c] (6.264,4.69296) rectangle (6.4,5.17606);
\draw [color=c, fill=c] (6.4,4.69296) rectangle (6.536,5.17606);
\draw [color=c, fill=c] (6.536,4.69296) rectangle (6.672,5.17606);
\draw [color=c, fill=c] (6.672,4.69296) rectangle (6.808,5.17606);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (6.808,4.69296) rectangle (6.944,5.17606);
\draw [color=c, fill=c] (6.944,4.69296) rectangle (7.08,5.17606);
\draw [color=c, fill=c] (7.08,4.69296) rectangle (7.216,5.17606);
\draw [color=c, fill=c] (7.216,4.69296) rectangle (7.352,5.17606);
\draw [color=c, fill=c] (7.352,4.69296) rectangle (7.488,5.17606);
\draw [color=c, fill=c] (7.488,4.69296) rectangle (7.624,5.17606);
\draw [color=c, fill=c] (7.624,4.69296) rectangle (7.76,5.17606);
\draw [color=c, fill=c] (7.76,4.69296) rectangle (7.896,5.17606);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (7.896,4.69296) rectangle (8.032,5.17606);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (8.032,4.69296) rectangle (8.168,5.17606);
\draw [color=c, fill=c] (8.168,4.69296) rectangle (8.304,5.17606);
\draw [color=c, fill=c] (8.304,4.69296) rectangle (8.44,5.17606);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (8.44,4.69296) rectangle (8.576,5.17606);
\draw [color=c, fill=c] (8.576,4.69296) rectangle (8.712,5.17606);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (8.712,4.69296) rectangle (8.848,5.17606);
\draw [color=c, fill=c] (8.848,4.69296) rectangle (8.984,5.17606);
\draw [color=c, fill=c] (8.984,4.69296) rectangle (9.12,5.17606);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (9.12,4.69296) rectangle (9.256,5.17606);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (9.256,4.69296) rectangle (9.392,5.17606);
\draw [color=c, fill=c] (9.392,4.69296) rectangle (9.528,5.17606);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (9.528,4.69296) rectangle (9.664,5.17606);
\draw [color=c, fill=c] (9.664,4.69296) rectangle (9.8,5.17606);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (9.8,4.69296) rectangle (9.936,5.17606);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (9.936,4.69296) rectangle (10.072,5.17606);
\draw [color=c, fill=c] (10.072,4.69296) rectangle (10.208,5.17606);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (10.208,4.69296) rectangle (10.344,5.17606);
\draw [color=c, fill=c] (10.344,4.69296) rectangle (10.48,5.17606);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (10.48,4.69296) rectangle (10.616,5.17606);
\draw [color=c, fill=c] (10.616,4.69296) rectangle (10.752,5.17606);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (10.752,4.69296) rectangle (10.888,5.17606);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (10.888,4.69296) rectangle (11.024,5.17606);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (11.024,4.69296) rectangle (11.16,5.17606);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (11.16,4.69296) rectangle (11.296,5.17606);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (11.296,4.69296) rectangle (11.432,5.17606);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (11.432,4.69296) rectangle (11.568,5.17606);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (11.568,4.69296) rectangle (11.704,5.17606);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (11.704,4.69296) rectangle (11.84,5.17606);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (11.84,4.69296) rectangle (11.976,5.17606);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (11.976,4.69296) rectangle (12.112,5.17606);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (12.112,4.69296) rectangle (12.248,5.17606);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (12.248,4.69296) rectangle (12.384,5.17606);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (12.384,4.69296) rectangle (12.52,5.17606);
\draw [color=c, fill=c] (12.52,4.69296) rectangle (12.656,5.17606);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (12.656,4.69296) rectangle (12.792,5.17606);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (12.792,4.69296) rectangle (12.928,5.17606);
\draw [color=c, fill=c] (12.928,4.69296) rectangle (13.064,5.17606);
\draw [color=c, fill=c] (13.064,4.69296) rectangle (13.2,5.17606);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (13.2,4.69296) rectangle (13.336,5.17606);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (13.336,4.69296) rectangle (13.472,5.17606);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (13.472,4.69296) rectangle (13.608,5.17606);
\draw [color=c, fill=c] (13.608,4.69296) rectangle (13.744,5.17606);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (13.744,4.69296) rectangle (13.88,5.17606);
\draw [color=c, fill=c] (13.88,4.69296) rectangle (14.016,5.17606);
\draw [color=c, fill=c] (14.016,4.69296) rectangle (14.152,5.17606);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (14.152,4.69296) rectangle (14.288,5.17606);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (14.288,4.69296) rectangle (14.424,5.17606);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (14.424,4.69296) rectangle (14.56,5.17606);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (14.56,4.69296) rectangle (14.696,5.17606);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (14.696,4.69296) rectangle (14.832,5.17606);
\draw [color=c, fill=c] (14.832,4.69296) rectangle (14.968,5.17606);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (14.968,4.69296) rectangle (15.104,5.17606);
\draw [color=c, fill=c] (15.104,4.69296) rectangle (15.24,5.17606);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (15.24,4.69296) rectangle (15.376,5.17606);
\draw [color=c, fill=c] (15.376,4.69296) rectangle (15.512,5.17606);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (15.512,4.69296) rectangle (15.648,5.17606);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (15.648,4.69296) rectangle (15.784,5.17606);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (15.784,4.69296) rectangle (15.92,5.17606);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (15.92,4.69296) rectangle (16.056,5.17606);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (16.056,4.69296) rectangle (16.192,5.17606);
\draw [color=c, fill=c] (16.192,4.69296) rectangle (16.328,5.17606);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (16.328,4.69296) rectangle (16.464,5.17606);
\draw [color=c, fill=c] (16.464,4.69296) rectangle (16.6,5.17606);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,5.17606) rectangle (3.136,5.65915);
\draw [color=c, fill=c] (3.136,5.17606) rectangle (3.272,5.65915);
\draw [color=c, fill=c] (3.272,5.17606) rectangle (3.408,5.65915);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.408,5.17606) rectangle (3.544,5.65915);
\draw [color=c, fill=c] (3.544,5.17606) rectangle (3.68,5.65915);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.68,5.17606) rectangle (3.816,5.65915);
\draw [color=c, fill=c] (3.816,5.17606) rectangle (3.952,5.65915);
\draw [color=c, fill=c] (3.952,5.17606) rectangle (4.088,5.65915);
\draw [color=c, fill=c] (4.088,5.17606) rectangle (4.224,5.65915);
\draw [color=c, fill=c] (4.224,5.17606) rectangle (4.36,5.65915);
\draw [color=c, fill=c] (4.36,5.17606) rectangle (4.496,5.65915);
\draw [color=c, fill=c] (4.496,5.17606) rectangle (4.632,5.65915);
\draw [color=c, fill=c] (4.632,5.17606) rectangle (4.768,5.65915);
\draw [color=c, fill=c] (4.768,5.17606) rectangle (4.904,5.65915);
\draw [color=c, fill=c] (4.904,5.17606) rectangle (5.04,5.65915);
\draw [color=c, fill=c] (5.04,5.17606) rectangle (5.176,5.65915);
\draw [color=c, fill=c] (5.176,5.17606) rectangle (5.312,5.65915);
\draw [color=c, fill=c] (5.312,5.17606) rectangle (5.448,5.65915);
\draw [color=c, fill=c] (5.448,5.17606) rectangle (5.584,5.65915);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.584,5.17606) rectangle (5.72,5.65915);
\draw [color=c, fill=c] (5.72,5.17606) rectangle (5.856,5.65915);
\draw [color=c, fill=c] (5.856,5.17606) rectangle (5.992,5.65915);
\draw [color=c, fill=c] (5.992,5.17606) rectangle (6.128,5.65915);
\draw [color=c, fill=c] (6.128,5.17606) rectangle (6.264,5.65915);
\draw [color=c, fill=c] (6.264,5.17606) rectangle (6.4,5.65915);
\draw [color=c, fill=c] (6.4,5.17606) rectangle (6.536,5.65915);
\draw [color=c, fill=c] (6.536,5.17606) rectangle (6.672,5.65915);
\draw [color=c, fill=c] (6.672,5.17606) rectangle (6.808,5.65915);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (6.808,5.17606) rectangle (6.944,5.65915);
\draw [color=c, fill=c] (6.944,5.17606) rectangle (7.08,5.65915);
\draw [color=c, fill=c] (7.08,5.17606) rectangle (7.216,5.65915);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (7.216,5.17606) rectangle (7.352,5.65915);
\draw [color=c, fill=c] (7.352,5.17606) rectangle (7.488,5.65915);
\draw [color=c, fill=c] (7.488,5.17606) rectangle (7.624,5.65915);
\draw [color=c, fill=c] (7.624,5.17606) rectangle (7.76,5.65915);
\draw [color=c, fill=c] (7.76,5.17606) rectangle (7.896,5.65915);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (7.896,5.17606) rectangle (8.032,5.65915);
\draw [color=c, fill=c] (8.032,5.17606) rectangle (8.168,5.65915);
\draw [color=c, fill=c] (8.168,5.17606) rectangle (8.304,5.65915);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (8.304,5.17606) rectangle (8.44,5.65915);
\draw [color=c, fill=c] (8.44,5.17606) rectangle (8.576,5.65915);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (8.576,5.17606) rectangle (8.712,5.65915);
\draw [color=c, fill=c] (8.712,5.17606) rectangle (8.848,5.65915);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (8.848,5.17606) rectangle (8.984,5.65915);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (8.984,5.17606) rectangle (9.12,5.65915);
\draw [color=c, fill=c] (9.12,5.17606) rectangle (9.256,5.65915);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (9.256,5.17606) rectangle (9.392,5.65915);
\draw [color=c, fill=c] (9.392,5.17606) rectangle (9.528,5.65915);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (9.528,5.17606) rectangle (9.664,5.65915);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (9.664,5.17606) rectangle (9.8,5.65915);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (9.8,5.17606) rectangle (9.936,5.65915);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (9.936,5.17606) rectangle (10.072,5.65915);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (10.072,5.17606) rectangle (10.208,5.65915);
\draw [color=c, fill=c] (10.208,5.17606) rectangle (10.344,5.65915);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (10.344,5.17606) rectangle (10.48,5.65915);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (10.48,5.17606) rectangle (10.616,5.65915);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (10.616,5.17606) rectangle (10.752,5.65915);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (10.752,5.17606) rectangle (10.888,5.65915);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (10.888,5.17606) rectangle (11.024,5.65915);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (11.024,5.17606) rectangle (11.16,5.65915);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (11.16,5.17606) rectangle (11.296,5.65915);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (11.296,5.17606) rectangle (11.432,5.65915);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (11.432,5.17606) rectangle (11.568,5.65915);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (11.568,5.17606) rectangle (11.704,5.65915);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (11.704,5.17606) rectangle (11.84,5.65915);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (11.84,5.17606) rectangle (11.976,5.65915);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (11.976,5.17606) rectangle (12.112,5.65915);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (12.112,5.17606) rectangle (12.248,5.65915);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (12.248,5.17606) rectangle (12.384,5.65915);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (12.384,5.17606) rectangle (12.52,5.65915);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (12.52,5.17606) rectangle (12.656,5.65915);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (12.656,5.17606) rectangle (12.792,5.65915);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (12.792,5.17606) rectangle (12.928,5.65915);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (12.928,5.17606) rectangle (13.064,5.65915);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (13.064,5.17606) rectangle (13.2,5.65915);
\draw [color=c, fill=c] (13.2,5.17606) rectangle (13.336,5.65915);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (13.336,5.17606) rectangle (13.472,5.65915);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (13.472,5.17606) rectangle (13.608,5.65915);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (13.608,5.17606) rectangle (13.744,5.65915);
\draw [color=c, fill=c] (13.744,5.17606) rectangle (13.88,5.65915);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (13.88,5.17606) rectangle (14.016,5.65915);
\draw [color=c, fill=c] (14.016,5.17606) rectangle (14.152,5.65915);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (14.152,5.17606) rectangle (14.288,5.65915);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (14.288,5.17606) rectangle (14.424,5.65915);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (14.424,5.17606) rectangle (14.56,5.65915);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (14.56,5.17606) rectangle (14.696,5.65915);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (14.696,5.17606) rectangle (14.832,5.65915);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (14.832,5.17606) rectangle (14.968,5.65915);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (14.968,5.17606) rectangle (15.104,5.65915);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (15.104,5.17606) rectangle (15.24,5.65915);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (15.24,5.17606) rectangle (15.376,5.65915);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (15.376,5.17606) rectangle (15.512,5.65915);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (15.512,5.17606) rectangle (15.648,5.65915);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (15.648,5.17606) rectangle (15.784,5.65915);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (15.784,5.17606) rectangle (15.92,5.65915);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (15.92,5.17606) rectangle (16.056,5.65915);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (16.056,5.17606) rectangle (16.192,5.65915);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (16.192,5.17606) rectangle (16.328,5.65915);
\draw [color=c, fill=c] (16.328,5.17606) rectangle (16.464,5.65915);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (16.464,5.17606) rectangle (16.6,5.65915);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,5.65915) rectangle (3.136,6.14225);
\draw [color=c, fill=c] (3.136,5.65915) rectangle (3.272,6.14225);
\draw [color=c, fill=c] (3.272,5.65915) rectangle (3.408,6.14225);
\draw [color=c, fill=c] (3.408,5.65915) rectangle (3.544,6.14225);
\draw [color=c, fill=c] (3.544,5.65915) rectangle (3.68,6.14225);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.68,5.65915) rectangle (3.816,6.14225);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.816,5.65915) rectangle (3.952,6.14225);
\draw [color=c, fill=c] (3.952,5.65915) rectangle (4.088,6.14225);
\draw [color=c, fill=c] (4.088,5.65915) rectangle (4.224,6.14225);
\draw [color=c, fill=c] (4.224,5.65915) rectangle (4.36,6.14225);
\draw [color=c, fill=c] (4.36,5.65915) rectangle (4.496,6.14225);
\draw [color=c, fill=c] (4.496,5.65915) rectangle (4.632,6.14225);
\draw [color=c, fill=c] (4.632,5.65915) rectangle (4.768,6.14225);
\draw [color=c, fill=c] (4.768,5.65915) rectangle (4.904,6.14225);
\draw [color=c, fill=c] (4.904,5.65915) rectangle (5.04,6.14225);
\draw [color=c, fill=c] (5.04,5.65915) rectangle (5.176,6.14225);
\draw [color=c, fill=c] (5.176,5.65915) rectangle (5.312,6.14225);
\draw [color=c, fill=c] (5.312,5.65915) rectangle (5.448,6.14225);
\draw [color=c, fill=c] (5.448,5.65915) rectangle (5.584,6.14225);
\draw [color=c, fill=c] (5.584,5.65915) rectangle (5.72,6.14225);
\draw [color=c, fill=c] (5.72,5.65915) rectangle (5.856,6.14225);
\draw [color=c, fill=c] (5.856,5.65915) rectangle (5.992,6.14225);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.992,5.65915) rectangle (6.128,6.14225);
\draw [color=c, fill=c] (6.128,5.65915) rectangle (6.264,6.14225);
\draw [color=c, fill=c] (6.264,5.65915) rectangle (6.4,6.14225);
\draw [color=c, fill=c] (6.4,5.65915) rectangle (6.536,6.14225);
\draw [color=c, fill=c] (6.536,5.65915) rectangle (6.672,6.14225);
\draw [color=c, fill=c] (6.672,5.65915) rectangle (6.808,6.14225);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (6.808,5.65915) rectangle (6.944,6.14225);
\draw [color=c, fill=c] (6.944,5.65915) rectangle (7.08,6.14225);
\draw [color=c, fill=c] (7.08,5.65915) rectangle (7.216,6.14225);
\draw [color=c, fill=c] (7.216,5.65915) rectangle (7.352,6.14225);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (7.352,5.65915) rectangle (7.488,6.14225);
\draw [color=c, fill=c] (7.488,5.65915) rectangle (7.624,6.14225);
\draw [color=c, fill=c] (7.624,5.65915) rectangle (7.76,6.14225);
\draw [color=c, fill=c] (7.76,5.65915) rectangle (7.896,6.14225);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (7.896,5.65915) rectangle (8.032,6.14225);
\draw [color=c, fill=c] (8.032,5.65915) rectangle (8.168,6.14225);
\draw [color=c, fill=c] (8.168,5.65915) rectangle (8.304,6.14225);
\draw [color=c, fill=c] (8.304,5.65915) rectangle (8.44,6.14225);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (8.44,5.65915) rectangle (8.576,6.14225);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (8.576,5.65915) rectangle (8.712,6.14225);
\draw [color=c, fill=c] (8.712,5.65915) rectangle (8.848,6.14225);
\draw [color=c, fill=c] (8.848,5.65915) rectangle (8.984,6.14225);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (8.984,5.65915) rectangle (9.12,6.14225);
\draw [color=c, fill=c] (9.12,5.65915) rectangle (9.256,6.14225);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (9.256,5.65915) rectangle (9.392,6.14225);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (9.392,5.65915) rectangle (9.528,6.14225);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (9.528,5.65915) rectangle (9.664,6.14225);
\draw [color=c, fill=c] (9.664,5.65915) rectangle (9.8,6.14225);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (9.8,5.65915) rectangle (9.936,6.14225);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (9.936,5.65915) rectangle (10.072,6.14225);
\draw [color=c, fill=c] (10.072,5.65915) rectangle (10.208,6.14225);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (10.208,5.65915) rectangle (10.344,6.14225);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (10.344,5.65915) rectangle (10.48,6.14225);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (10.48,5.65915) rectangle (10.616,6.14225);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (10.616,5.65915) rectangle (10.752,6.14225);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (10.752,5.65915) rectangle (10.888,6.14225);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (10.888,5.65915) rectangle (11.024,6.14225);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (11.024,5.65915) rectangle (11.16,6.14225);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (11.16,5.65915) rectangle (11.296,6.14225);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (11.296,5.65915) rectangle (11.432,6.14225);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (11.432,5.65915) rectangle (11.568,6.14225);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (11.568,5.65915) rectangle (11.704,6.14225);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (11.704,5.65915) rectangle (11.84,6.14225);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (11.84,5.65915) rectangle (11.976,6.14225);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (11.976,5.65915) rectangle (12.112,6.14225);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (12.112,5.65915) rectangle (12.248,6.14225);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (12.248,5.65915) rectangle (12.384,6.14225);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (12.384,5.65915) rectangle (12.52,6.14225);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (12.52,5.65915) rectangle (12.656,6.14225);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (12.656,5.65915) rectangle (12.792,6.14225);
\definecolor{c}{rgb}{0.922304,0.317525,0.49424};
\draw [color=c, fill=c] (12.792,5.65915) rectangle (12.928,6.14225);
\draw [color=c, fill=c] (12.928,5.65915) rectangle (13.064,6.14225);
\definecolor{c}{rgb}{0.92451,0.481863,0.365196};
\draw [color=c, fill=c] (13.064,5.65915) rectangle (13.2,6.14225);
\draw [color=c, fill=c] (13.2,5.65915) rectangle (13.336,6.14225);
\definecolor{c}{rgb}{0.926961,0.664461,0.221814};
\draw [color=c, fill=c] (13.336,5.65915) rectangle (13.472,6.14225);
\draw [color=c, fill=c] (13.472,5.65915) rectangle (13.608,6.14225);
\draw [color=c, fill=c] (13.608,5.65915) rectangle (13.744,6.14225);
\definecolor{c}{rgb}{0.926225,0.609681,0.264828};
\draw [color=c, fill=c] (13.744,5.65915) rectangle (13.88,6.14225);
\definecolor{c}{rgb}{0.92549,0.554902,0.307843};
\draw [color=c, fill=c] (13.88,5.65915) rectangle (14.016,6.14225);
\definecolor{c}{rgb}{0.923774,0.427083,0.408211};
\draw [color=c, fill=c] (14.016,5.65915) rectangle (14.152,6.14225);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (14.152,5.65915) rectangle (14.288,6.14225);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (14.288,5.65915) rectangle (14.424,6.14225);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (14.424,5.65915) rectangle (14.56,6.14225);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (14.56,5.65915) rectangle (14.696,6.14225);
\draw [color=c, fill=c] (14.696,5.65915) rectangle (14.832,6.14225);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (14.832,5.65915) rectangle (14.968,6.14225);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (14.968,5.65915) rectangle (15.104,6.14225);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (15.104,5.65915) rectangle (15.24,6.14225);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (15.24,5.65915) rectangle (15.376,6.14225);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (15.376,5.65915) rectangle (15.512,6.14225);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (15.512,5.65915) rectangle (15.648,6.14225);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (15.648,5.65915) rectangle (15.784,6.14225);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (15.784,5.65915) rectangle (15.92,6.14225);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (15.92,5.65915) rectangle (16.056,6.14225);
\draw [color=c, fill=c] (16.056,5.65915) rectangle (16.192,6.14225);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (16.192,5.65915) rectangle (16.328,6.14225);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (16.328,5.65915) rectangle (16.464,6.14225);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (16.464,5.65915) rectangle (16.6,6.14225);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,6.14225) rectangle (3.136,6.62535);
\draw [color=c, fill=c] (3.136,6.14225) rectangle (3.272,6.62535);
\draw [color=c, fill=c] (3.272,6.14225) rectangle (3.408,6.62535);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.408,6.14225) rectangle (3.544,6.62535);
\draw [color=c, fill=c] (3.544,6.14225) rectangle (3.68,6.62535);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.68,6.14225) rectangle (3.816,6.62535);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.816,6.14225) rectangle (3.952,6.62535);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.952,6.14225) rectangle (4.088,6.62535);
\draw [color=c, fill=c] (4.088,6.14225) rectangle (4.224,6.62535);
\draw [color=c, fill=c] (4.224,6.14225) rectangle (4.36,6.62535);
\draw [color=c, fill=c] (4.36,6.14225) rectangle (4.496,6.62535);
\draw [color=c, fill=c] (4.496,6.14225) rectangle (4.632,6.62535);
\draw [color=c, fill=c] (4.632,6.14225) rectangle (4.768,6.62535);
\draw [color=c, fill=c] (4.768,6.14225) rectangle (4.904,6.62535);
\draw [color=c, fill=c] (4.904,6.14225) rectangle (5.04,6.62535);
\draw [color=c, fill=c] (5.04,6.14225) rectangle (5.176,6.62535);
\draw [color=c, fill=c] (5.176,6.14225) rectangle (5.312,6.62535);
\draw [color=c, fill=c] (5.312,6.14225) rectangle (5.448,6.62535);
\draw [color=c, fill=c] (5.448,6.14225) rectangle (5.584,6.62535);
\draw [color=c, fill=c] (5.584,6.14225) rectangle (5.72,6.62535);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.72,6.14225) rectangle (5.856,6.62535);
\draw [color=c, fill=c] (5.856,6.14225) rectangle (5.992,6.62535);
\draw [color=c, fill=c] (5.992,6.14225) rectangle (6.128,6.62535);
\draw [color=c, fill=c] (6.128,6.14225) rectangle (6.264,6.62535);
\draw [color=c, fill=c] (6.264,6.14225) rectangle (6.4,6.62535);
\draw [color=c, fill=c] (6.4,6.14225) rectangle (6.536,6.62535);
\draw [color=c, fill=c] (6.536,6.14225) rectangle (6.672,6.62535);
\draw [color=c, fill=c] (6.672,6.14225) rectangle (6.808,6.62535);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (6.808,6.14225) rectangle (6.944,6.62535);
\draw [color=c, fill=c] (6.944,6.14225) rectangle (7.08,6.62535);
\draw [color=c, fill=c] (7.08,6.14225) rectangle (7.216,6.62535);
\draw [color=c, fill=c] (7.216,6.14225) rectangle (7.352,6.62535);
\draw [color=c, fill=c] (7.352,6.14225) rectangle (7.488,6.62535);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (7.488,6.14225) rectangle (7.624,6.62535);
\draw [color=c, fill=c] (7.624,6.14225) rectangle (7.76,6.62535);
\draw [color=c, fill=c] (7.76,6.14225) rectangle (7.896,6.62535);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (7.896,6.14225) rectangle (8.032,6.62535);
\draw [color=c, fill=c] (8.032,6.14225) rectangle (8.168,6.62535);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (8.168,6.14225) rectangle (8.304,6.62535);
\draw [color=c, fill=c] (8.304,6.14225) rectangle (8.44,6.62535);
\draw [color=c, fill=c] (8.44,6.14225) rectangle (8.576,6.62535);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (8.576,6.14225) rectangle (8.712,6.62535);
\draw [color=c, fill=c] (8.712,6.14225) rectangle (8.848,6.62535);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (8.848,6.14225) rectangle (8.984,6.62535);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (8.984,6.14225) rectangle (9.12,6.62535);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (9.12,6.14225) rectangle (9.256,6.62535);
\draw [color=c, fill=c] (9.256,6.14225) rectangle (9.392,6.62535);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (9.392,6.14225) rectangle (9.528,6.62535);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (9.528,6.14225) rectangle (9.664,6.62535);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (9.664,6.14225) rectangle (9.8,6.62535);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (9.8,6.14225) rectangle (9.936,6.62535);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (9.936,6.14225) rectangle (10.072,6.62535);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (10.072,6.14225) rectangle (10.208,6.62535);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (10.208,6.14225) rectangle (10.344,6.62535);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (10.344,6.14225) rectangle (10.48,6.62535);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (10.48,6.14225) rectangle (10.616,6.62535);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (10.616,6.14225) rectangle (10.752,6.62535);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (10.752,6.14225) rectangle (10.888,6.62535);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (10.888,6.14225) rectangle (11.024,6.62535);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (11.024,6.14225) rectangle (11.16,6.62535);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (11.16,6.14225) rectangle (11.296,6.62535);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (11.296,6.14225) rectangle (11.432,6.62535);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (11.432,6.14225) rectangle (11.568,6.62535);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (11.568,6.14225) rectangle (11.704,6.62535);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (11.704,6.14225) rectangle (11.84,6.62535);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (11.84,6.14225) rectangle (11.976,6.62535);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (11.976,6.14225) rectangle (12.112,6.62535);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (12.112,6.14225) rectangle (12.248,6.62535);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (12.248,6.14225) rectangle (12.384,6.62535);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (12.384,6.14225) rectangle (12.52,6.62535);
\definecolor{c}{rgb}{0.92549,0.554902,0.307843};
\draw [color=c, fill=c] (12.52,6.14225) rectangle (12.656,6.62535);
\definecolor{c}{rgb}{0.928431,0.77402,0.135784};
\draw [color=c, fill=c] (12.656,6.14225) rectangle (12.792,6.62535);
\definecolor{c}{rgb}{0.931985,0.857353,0.160784};
\draw [color=c, fill=c] (12.792,6.14225) rectangle (12.928,6.62535);
\definecolor{c}{rgb}{0.937132,0.877941,0.32549};
\draw [color=c, fill=c] (12.928,6.14225) rectangle (13.064,6.62535);
\definecolor{c}{rgb}{0.945711,0.912255,0.6};
\draw [color=c, fill=c] (13.064,6.14225) rectangle (13.2,6.62535);
\definecolor{c}{rgb}{0.948284,0.922549,0.682353};
\draw [color=c, fill=c] (13.2,6.14225) rectangle (13.336,6.62535);
\definecolor{c}{rgb}{0.956005,0.953431,0.929412};
\draw [color=c, fill=c] (13.336,6.14225) rectangle (13.472,6.62535);
\definecolor{c}{rgb}{0.950858,0.932843,0.764706};
\draw [color=c, fill=c] (13.472,6.14225) rectangle (13.608,6.62535);
\definecolor{c}{rgb}{0.953431,0.943137,0.847059};
\draw [color=c, fill=c] (13.608,6.14225) rectangle (13.744,6.62535);
\definecolor{c}{rgb}{0.948284,0.922549,0.682353};
\draw [color=c, fill=c] (13.744,6.14225) rectangle (13.88,6.62535);
\definecolor{c}{rgb}{0.937132,0.877941,0.32549};
\draw [color=c, fill=c] (13.88,6.14225) rectangle (14.016,6.62535);
\definecolor{c}{rgb}{0.931985,0.857353,0.160784};
\draw [color=c, fill=c] (14.016,6.14225) rectangle (14.152,6.62535);
\definecolor{c}{rgb}{0.928431,0.77402,0.135784};
\draw [color=c, fill=c] (14.152,6.14225) rectangle (14.288,6.62535);
\definecolor{c}{rgb}{0.926225,0.609681,0.264828};
\draw [color=c, fill=c] (14.288,6.14225) rectangle (14.424,6.62535);
\definecolor{c}{rgb}{0.923774,0.427083,0.408211};
\draw [color=c, fill=c] (14.424,6.14225) rectangle (14.56,6.62535);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (14.56,6.14225) rectangle (14.696,6.62535);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (14.696,6.14225) rectangle (14.832,6.62535);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (14.832,6.14225) rectangle (14.968,6.62535);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (14.968,6.14225) rectangle (15.104,6.62535);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (15.104,6.14225) rectangle (15.24,6.62535);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (15.24,6.14225) rectangle (15.376,6.62535);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (15.376,6.14225) rectangle (15.512,6.62535);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (15.512,6.14225) rectangle (15.648,6.62535);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (15.648,6.14225) rectangle (15.784,6.62535);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (15.784,6.14225) rectangle (15.92,6.62535);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (15.92,6.14225) rectangle (16.056,6.62535);
\draw [color=c, fill=c] (16.056,6.14225) rectangle (16.192,6.62535);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (16.192,6.14225) rectangle (16.328,6.62535);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (16.328,6.14225) rectangle (16.464,6.62535);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (16.464,6.14225) rectangle (16.6,6.62535);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,6.62535) rectangle (3.136,7.10845);
\draw [color=c, fill=c] (3.136,6.62535) rectangle (3.272,7.10845);
\draw [color=c, fill=c] (3.272,6.62535) rectangle (3.408,7.10845);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.408,6.62535) rectangle (3.544,7.10845);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.544,6.62535) rectangle (3.68,7.10845);
\draw [color=c, fill=c] (3.68,6.62535) rectangle (3.816,7.10845);
\draw [color=c, fill=c] (3.816,6.62535) rectangle (3.952,7.10845);
\draw [color=c, fill=c] (3.952,6.62535) rectangle (4.088,7.10845);
\draw [color=c, fill=c] (4.088,6.62535) rectangle (4.224,7.10845);
\draw [color=c, fill=c] (4.224,6.62535) rectangle (4.36,7.10845);
\draw [color=c, fill=c] (4.36,6.62535) rectangle (4.496,7.10845);
\draw [color=c, fill=c] (4.496,6.62535) rectangle (4.632,7.10845);
\draw [color=c, fill=c] (4.632,6.62535) rectangle (4.768,7.10845);
\draw [color=c, fill=c] (4.768,6.62535) rectangle (4.904,7.10845);
\draw [color=c, fill=c] (4.904,6.62535) rectangle (5.04,7.10845);
\draw [color=c, fill=c] (5.04,6.62535) rectangle (5.176,7.10845);
\draw [color=c, fill=c] (5.176,6.62535) rectangle (5.312,7.10845);
\draw [color=c, fill=c] (5.312,6.62535) rectangle (5.448,7.10845);
\draw [color=c, fill=c] (5.448,6.62535) rectangle (5.584,7.10845);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.584,6.62535) rectangle (5.72,7.10845);
\draw [color=c, fill=c] (5.72,6.62535) rectangle (5.856,7.10845);
\draw [color=c, fill=c] (5.856,6.62535) rectangle (5.992,7.10845);
\draw [color=c, fill=c] (5.992,6.62535) rectangle (6.128,7.10845);
\draw [color=c, fill=c] (6.128,6.62535) rectangle (6.264,7.10845);
\draw [color=c, fill=c] (6.264,6.62535) rectangle (6.4,7.10845);
\draw [color=c, fill=c] (6.4,6.62535) rectangle (6.536,7.10845);
\draw [color=c, fill=c] (6.536,6.62535) rectangle (6.672,7.10845);
\draw [color=c, fill=c] (6.672,6.62535) rectangle (6.808,7.10845);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (6.808,6.62535) rectangle (6.944,7.10845);
\draw [color=c, fill=c] (6.944,6.62535) rectangle (7.08,7.10845);
\draw [color=c, fill=c] (7.08,6.62535) rectangle (7.216,7.10845);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (7.216,6.62535) rectangle (7.352,7.10845);
\draw [color=c, fill=c] (7.352,6.62535) rectangle (7.488,7.10845);
\draw [color=c, fill=c] (7.488,6.62535) rectangle (7.624,7.10845);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (7.624,6.62535) rectangle (7.76,7.10845);
\draw [color=c, fill=c] (7.76,6.62535) rectangle (7.896,7.10845);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (7.896,6.62535) rectangle (8.032,7.10845);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (8.032,6.62535) rectangle (8.168,7.10845);
\draw [color=c, fill=c] (8.168,6.62535) rectangle (8.304,7.10845);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (8.304,6.62535) rectangle (8.44,7.10845);
\draw [color=c, fill=c] (8.44,6.62535) rectangle (8.576,7.10845);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (8.576,6.62535) rectangle (8.712,7.10845);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (8.712,6.62535) rectangle (8.848,7.10845);
\draw [color=c, fill=c] (8.848,6.62535) rectangle (8.984,7.10845);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (8.984,6.62535) rectangle (9.12,7.10845);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (9.12,6.62535) rectangle (9.256,7.10845);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (9.256,6.62535) rectangle (9.392,7.10845);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (9.392,6.62535) rectangle (9.528,7.10845);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (9.528,6.62535) rectangle (9.664,7.10845);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (9.664,6.62535) rectangle (9.8,7.10845);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (9.8,6.62535) rectangle (9.936,7.10845);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (9.936,6.62535) rectangle (10.072,7.10845);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (10.072,6.62535) rectangle (10.208,7.10845);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (10.208,6.62535) rectangle (10.344,7.10845);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (10.344,6.62535) rectangle (10.48,7.10845);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (10.48,6.62535) rectangle (10.616,7.10845);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (10.616,6.62535) rectangle (10.752,7.10845);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (10.752,6.62535) rectangle (10.888,7.10845);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (10.888,6.62535) rectangle (11.024,7.10845);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (11.024,6.62535) rectangle (11.16,7.10845);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (11.16,6.62535) rectangle (11.296,7.10845);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (11.296,6.62535) rectangle (11.432,7.10845);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (11.432,6.62535) rectangle (11.568,7.10845);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (11.568,6.62535) rectangle (11.704,7.10845);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (11.704,6.62535) rectangle (11.84,7.10845);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (11.84,6.62535) rectangle (11.976,7.10845);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (11.976,6.62535) rectangle (12.112,7.10845);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (12.112,6.62535) rectangle (12.248,7.10845);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (12.248,6.62535) rectangle (12.384,7.10845);
\definecolor{c}{rgb}{0.92451,0.481863,0.365196};
\draw [color=c, fill=c] (12.384,6.62535) rectangle (12.52,7.10845);
\definecolor{c}{rgb}{0.926225,0.609681,0.264828};
\draw [color=c, fill=c] (12.52,6.62535) rectangle (12.656,7.10845);
\definecolor{c}{rgb}{0.929412,0.847059,0.0784314};
\draw [color=c, fill=c] (12.656,6.62535) rectangle (12.792,7.10845);
\definecolor{c}{rgb}{0.934559,0.867647,0.243137};
\draw [color=c, fill=c] (12.792,6.62535) rectangle (12.928,7.10845);
\definecolor{c}{rgb}{0.943137,0.901961,0.517647};
\draw [color=c, fill=c] (12.928,6.62535) rectangle (13.064,7.10845);
\definecolor{c}{rgb}{0.948284,0.922549,0.682353};
\draw [color=c, fill=c] (13.064,6.62535) rectangle (13.2,7.10845);
\definecolor{c}{rgb}{0.953431,0.943137,0.847059};
\draw [color=c, fill=c] (13.2,6.62535) rectangle (13.336,7.10845);
\definecolor{c}{rgb}{0.956005,0.953431,0.929412};
\draw [color=c, fill=c] (13.336,6.62535) rectangle (13.472,7.10845);
\definecolor{c}{rgb}{0.950858,0.932843,0.764706};
\draw [color=c, fill=c] (13.472,6.62535) rectangle (13.608,7.10845);
\draw [color=c, fill=c] (13.608,6.62535) rectangle (13.744,7.10845);
\definecolor{c}{rgb}{0.945711,0.912255,0.6};
\draw [color=c, fill=c] (13.744,6.62535) rectangle (13.88,7.10845);
\definecolor{c}{rgb}{0.934559,0.867647,0.243137};
\draw [color=c, fill=c] (13.88,6.62535) rectangle (14.016,7.10845);
\definecolor{c}{rgb}{0.928431,0.77402,0.135784};
\draw [color=c, fill=c] (14.016,6.62535) rectangle (14.152,7.10845);
\definecolor{c}{rgb}{0.926961,0.664461,0.221814};
\draw [color=c, fill=c] (14.152,6.62535) rectangle (14.288,7.10845);
\definecolor{c}{rgb}{0.92451,0.481863,0.365196};
\draw [color=c, fill=c] (14.288,6.62535) rectangle (14.424,7.10845);
\definecolor{c}{rgb}{0.922304,0.317525,0.49424};
\draw [color=c, fill=c] (14.424,6.62535) rectangle (14.56,7.10845);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (14.56,6.62535) rectangle (14.696,7.10845);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (14.696,6.62535) rectangle (14.832,7.10845);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (14.832,6.62535) rectangle (14.968,7.10845);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (14.968,6.62535) rectangle (15.104,7.10845);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (15.104,6.62535) rectangle (15.24,7.10845);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (15.24,6.62535) rectangle (15.376,7.10845);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (15.376,6.62535) rectangle (15.512,7.10845);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (15.512,6.62535) rectangle (15.648,7.10845);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (15.648,6.62535) rectangle (15.784,7.10845);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (15.784,6.62535) rectangle (15.92,7.10845);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (15.92,6.62535) rectangle (16.056,7.10845);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (16.056,6.62535) rectangle (16.192,7.10845);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (16.192,6.62535) rectangle (16.328,7.10845);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (16.328,6.62535) rectangle (16.464,7.10845);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (16.464,6.62535) rectangle (16.6,7.10845);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,7.10845) rectangle (3.136,7.59155);
\draw [color=c, fill=c] (3.136,7.10845) rectangle (3.272,7.59155);
\draw [color=c, fill=c] (3.272,7.10845) rectangle (3.408,7.59155);
\draw [color=c, fill=c] (3.408,7.10845) rectangle (3.544,7.59155);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.544,7.10845) rectangle (3.68,7.59155);
\draw [color=c, fill=c] (3.68,7.10845) rectangle (3.816,7.59155);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.816,7.10845) rectangle (3.952,7.59155);
\draw [color=c, fill=c] (3.952,7.10845) rectangle (4.088,7.59155);
\draw [color=c, fill=c] (4.088,7.10845) rectangle (4.224,7.59155);
\draw [color=c, fill=c] (4.224,7.10845) rectangle (4.36,7.59155);
\draw [color=c, fill=c] (4.36,7.10845) rectangle (4.496,7.59155);
\draw [color=c, fill=c] (4.496,7.10845) rectangle (4.632,7.59155);
\draw [color=c, fill=c] (4.632,7.10845) rectangle (4.768,7.59155);
\draw [color=c, fill=c] (4.768,7.10845) rectangle (4.904,7.59155);
\draw [color=c, fill=c] (4.904,7.10845) rectangle (5.04,7.59155);
\draw [color=c, fill=c] (5.04,7.10845) rectangle (5.176,7.59155);
\draw [color=c, fill=c] (5.176,7.10845) rectangle (5.312,7.59155);
\draw [color=c, fill=c] (5.312,7.10845) rectangle (5.448,7.59155);
\draw [color=c, fill=c] (5.448,7.10845) rectangle (5.584,7.59155);
\draw [color=c, fill=c] (5.584,7.10845) rectangle (5.72,7.59155);
\draw [color=c, fill=c] (5.72,7.10845) rectangle (5.856,7.59155);
\draw [color=c, fill=c] (5.856,7.10845) rectangle (5.992,7.59155);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.992,7.10845) rectangle (6.128,7.59155);
\draw [color=c, fill=c] (6.128,7.10845) rectangle (6.264,7.59155);
\draw [color=c, fill=c] (6.264,7.10845) rectangle (6.4,7.59155);
\draw [color=c, fill=c] (6.4,7.10845) rectangle (6.536,7.59155);
\draw [color=c, fill=c] (6.536,7.10845) rectangle (6.672,7.59155);
\draw [color=c, fill=c] (6.672,7.10845) rectangle (6.808,7.59155);
\draw [color=c, fill=c] (6.808,7.10845) rectangle (6.944,7.59155);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (6.944,7.10845) rectangle (7.08,7.59155);
\draw [color=c, fill=c] (7.08,7.10845) rectangle (7.216,7.59155);
\draw [color=c, fill=c] (7.216,7.10845) rectangle (7.352,7.59155);
\draw [color=c, fill=c] (7.352,7.10845) rectangle (7.488,7.59155);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (7.488,7.10845) rectangle (7.624,7.59155);
\draw [color=c, fill=c] (7.624,7.10845) rectangle (7.76,7.59155);
\draw [color=c, fill=c] (7.76,7.10845) rectangle (7.896,7.59155);
\draw [color=c, fill=c] (7.896,7.10845) rectangle (8.032,7.59155);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (8.032,7.10845) rectangle (8.168,7.59155);
\draw [color=c, fill=c] (8.168,7.10845) rectangle (8.304,7.59155);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (8.304,7.10845) rectangle (8.44,7.59155);
\draw [color=c, fill=c] (8.44,7.10845) rectangle (8.576,7.59155);
\draw [color=c, fill=c] (8.576,7.10845) rectangle (8.712,7.59155);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (8.712,7.10845) rectangle (8.848,7.59155);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (8.848,7.10845) rectangle (8.984,7.59155);
\draw [color=c, fill=c] (8.984,7.10845) rectangle (9.12,7.59155);
\draw [color=c, fill=c] (9.12,7.10845) rectangle (9.256,7.59155);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (9.256,7.10845) rectangle (9.392,7.59155);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (9.392,7.10845) rectangle (9.528,7.59155);
\draw [color=c, fill=c] (9.528,7.10845) rectangle (9.664,7.59155);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (9.664,7.10845) rectangle (9.8,7.59155);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (9.8,7.10845) rectangle (9.936,7.59155);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (9.936,7.10845) rectangle (10.072,7.59155);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (10.072,7.10845) rectangle (10.208,7.59155);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (10.208,7.10845) rectangle (10.344,7.59155);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (10.344,7.10845) rectangle (10.48,7.59155);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (10.48,7.10845) rectangle (10.616,7.59155);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (10.616,7.10845) rectangle (10.752,7.59155);
\draw [color=c, fill=c] (10.752,7.10845) rectangle (10.888,7.59155);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (10.888,7.10845) rectangle (11.024,7.59155);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (11.024,7.10845) rectangle (11.16,7.59155);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (11.16,7.10845) rectangle (11.296,7.59155);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (11.296,7.10845) rectangle (11.432,7.59155);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (11.432,7.10845) rectangle (11.568,7.59155);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (11.568,7.10845) rectangle (11.704,7.59155);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (11.704,7.10845) rectangle (11.84,7.59155);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (11.84,7.10845) rectangle (11.976,7.59155);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (11.976,7.10845) rectangle (12.112,7.59155);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (12.112,7.10845) rectangle (12.248,7.59155);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (12.248,7.10845) rectangle (12.384,7.59155);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (12.384,7.10845) rectangle (12.52,7.59155);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (12.52,7.10845) rectangle (12.656,7.59155);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (12.656,7.10845) rectangle (12.792,7.59155);
\definecolor{c}{rgb}{0.922304,0.317525,0.49424};
\draw [color=c, fill=c] (12.792,7.10845) rectangle (12.928,7.59155);
\definecolor{c}{rgb}{0.92451,0.481863,0.365196};
\draw [color=c, fill=c] (12.928,7.10845) rectangle (13.064,7.59155);
\definecolor{c}{rgb}{0.926225,0.609681,0.264828};
\draw [color=c, fill=c] (13.064,7.10845) rectangle (13.2,7.59155);
\definecolor{c}{rgb}{0.929412,0.847059,0.0784314};
\draw [color=c, fill=c] (13.2,7.10845) rectangle (13.336,7.59155);
\definecolor{c}{rgb}{0.931985,0.857353,0.160784};
\draw [color=c, fill=c] (13.336,7.10845) rectangle (13.472,7.59155);
\definecolor{c}{rgb}{0.937132,0.877941,0.32549};
\draw [color=c, fill=c] (13.472,7.10845) rectangle (13.608,7.59155);
\definecolor{c}{rgb}{0.934559,0.867647,0.243137};
\draw [color=c, fill=c] (13.608,7.10845) rectangle (13.744,7.59155);
\definecolor{c}{rgb}{0.931985,0.857353,0.160784};
\draw [color=c, fill=c] (13.744,7.10845) rectangle (13.88,7.59155);
\definecolor{c}{rgb}{0.929412,0.847059,0.0784314};
\draw [color=c, fill=c] (13.88,7.10845) rectangle (14.016,7.59155);
\definecolor{c}{rgb}{0.926961,0.664461,0.221814};
\draw [color=c, fill=c] (14.016,7.10845) rectangle (14.152,7.59155);
\definecolor{c}{rgb}{0.92451,0.481863,0.365196};
\draw [color=c, fill=c] (14.152,7.10845) rectangle (14.288,7.59155);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (14.288,7.10845) rectangle (14.424,7.59155);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (14.424,7.10845) rectangle (14.56,7.59155);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (14.56,7.10845) rectangle (14.696,7.59155);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (14.696,7.10845) rectangle (14.832,7.59155);
\draw [color=c, fill=c] (14.832,7.10845) rectangle (14.968,7.59155);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (14.968,7.10845) rectangle (15.104,7.59155);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (15.104,7.10845) rectangle (15.24,7.59155);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (15.24,7.10845) rectangle (15.376,7.59155);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (15.376,7.10845) rectangle (15.512,7.59155);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (15.512,7.10845) rectangle (15.648,7.59155);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (15.648,7.10845) rectangle (15.784,7.59155);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (15.784,7.10845) rectangle (15.92,7.59155);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (15.92,7.10845) rectangle (16.056,7.59155);
\draw [color=c, fill=c] (16.056,7.10845) rectangle (16.192,7.59155);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (16.192,7.10845) rectangle (16.328,7.59155);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (16.328,7.10845) rectangle (16.464,7.59155);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (16.464,7.10845) rectangle (16.6,7.59155);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,7.59155) rectangle (3.136,8.07465);
\draw [color=c, fill=c] (3.136,7.59155) rectangle (3.272,8.07465);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.272,7.59155) rectangle (3.408,8.07465);
\draw [color=c, fill=c] (3.408,7.59155) rectangle (3.544,8.07465);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.544,7.59155) rectangle (3.68,8.07465);
\draw [color=c, fill=c] (3.68,7.59155) rectangle (3.816,8.07465);
\draw [color=c, fill=c] (3.816,7.59155) rectangle (3.952,8.07465);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.952,7.59155) rectangle (4.088,8.07465);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.088,7.59155) rectangle (4.224,8.07465);
\draw [color=c, fill=c] (4.224,7.59155) rectangle (4.36,8.07465);
\draw [color=c, fill=c] (4.36,7.59155) rectangle (4.496,8.07465);
\draw [color=c, fill=c] (4.496,7.59155) rectangle (4.632,8.07465);
\draw [color=c, fill=c] (4.632,7.59155) rectangle (4.768,8.07465);
\draw [color=c, fill=c] (4.768,7.59155) rectangle (4.904,8.07465);
\draw [color=c, fill=c] (4.904,7.59155) rectangle (5.04,8.07465);
\draw [color=c, fill=c] (5.04,7.59155) rectangle (5.176,8.07465);
\draw [color=c, fill=c] (5.176,7.59155) rectangle (5.312,8.07465);
\draw [color=c, fill=c] (5.312,7.59155) rectangle (5.448,8.07465);
\draw [color=c, fill=c] (5.448,7.59155) rectangle (5.584,8.07465);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.584,7.59155) rectangle (5.72,8.07465);
\draw [color=c, fill=c] (5.72,7.59155) rectangle (5.856,8.07465);
\draw [color=c, fill=c] (5.856,7.59155) rectangle (5.992,8.07465);
\draw [color=c, fill=c] (5.992,7.59155) rectangle (6.128,8.07465);
\draw [color=c, fill=c] (6.128,7.59155) rectangle (6.264,8.07465);
\draw [color=c, fill=c] (6.264,7.59155) rectangle (6.4,8.07465);
\draw [color=c, fill=c] (6.4,7.59155) rectangle (6.536,8.07465);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (6.536,7.59155) rectangle (6.672,8.07465);
\draw [color=c, fill=c] (6.672,7.59155) rectangle (6.808,8.07465);
\draw [color=c, fill=c] (6.808,7.59155) rectangle (6.944,8.07465);
\draw [color=c, fill=c] (6.944,7.59155) rectangle (7.08,8.07465);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (7.08,7.59155) rectangle (7.216,8.07465);
\draw [color=c, fill=c] (7.216,7.59155) rectangle (7.352,8.07465);
\draw [color=c, fill=c] (7.352,7.59155) rectangle (7.488,8.07465);
\draw [color=c, fill=c] (7.488,7.59155) rectangle (7.624,8.07465);
\draw [color=c, fill=c] (7.624,7.59155) rectangle (7.76,8.07465);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (7.76,7.59155) rectangle (7.896,8.07465);
\draw [color=c, fill=c] (7.896,7.59155) rectangle (8.032,8.07465);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (8.032,7.59155) rectangle (8.168,8.07465);
\draw [color=c, fill=c] (8.168,7.59155) rectangle (8.304,8.07465);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (8.304,7.59155) rectangle (8.44,8.07465);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (8.44,7.59155) rectangle (8.576,8.07465);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (8.576,7.59155) rectangle (8.712,8.07465);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (8.712,7.59155) rectangle (8.848,8.07465);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (8.848,7.59155) rectangle (8.984,8.07465);
\draw [color=c, fill=c] (8.984,7.59155) rectangle (9.12,8.07465);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (9.12,7.59155) rectangle (9.256,8.07465);
\draw [color=c, fill=c] (9.256,7.59155) rectangle (9.392,8.07465);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (9.392,7.59155) rectangle (9.528,8.07465);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (9.528,7.59155) rectangle (9.664,8.07465);
\draw [color=c, fill=c] (9.664,7.59155) rectangle (9.8,8.07465);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (9.8,7.59155) rectangle (9.936,8.07465);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (9.936,7.59155) rectangle (10.072,8.07465);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (10.072,7.59155) rectangle (10.208,8.07465);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (10.208,7.59155) rectangle (10.344,8.07465);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (10.344,7.59155) rectangle (10.48,8.07465);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (10.48,7.59155) rectangle (10.616,8.07465);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (10.616,7.59155) rectangle (10.752,8.07465);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (10.752,7.59155) rectangle (10.888,8.07465);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (10.888,7.59155) rectangle (11.024,8.07465);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (11.024,7.59155) rectangle (11.16,8.07465);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (11.16,7.59155) rectangle (11.296,8.07465);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (11.296,7.59155) rectangle (11.432,8.07465);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (11.432,7.59155) rectangle (11.568,8.07465);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (11.568,7.59155) rectangle (11.704,8.07465);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (11.704,7.59155) rectangle (11.84,8.07465);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (11.84,7.59155) rectangle (11.976,8.07465);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (11.976,7.59155) rectangle (12.112,8.07465);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (12.112,7.59155) rectangle (12.248,8.07465);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (12.248,7.59155) rectangle (12.384,8.07465);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (12.384,7.59155) rectangle (12.52,8.07465);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (12.52,7.59155) rectangle (12.656,8.07465);
\draw [color=c, fill=c] (12.656,7.59155) rectangle (12.792,8.07465);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (12.792,7.59155) rectangle (12.928,8.07465);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (12.928,7.59155) rectangle (13.064,8.07465);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (13.064,7.59155) rectangle (13.2,8.07465);
\draw [color=c, fill=c] (13.2,7.59155) rectangle (13.336,8.07465);
\draw [color=c, fill=c] (13.336,7.59155) rectangle (13.472,8.07465);
\draw [color=c, fill=c] (13.472,7.59155) rectangle (13.608,8.07465);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (13.608,7.59155) rectangle (13.744,8.07465);
\draw [color=c, fill=c] (13.744,7.59155) rectangle (13.88,8.07465);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (13.88,7.59155) rectangle (14.016,8.07465);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (14.016,7.59155) rectangle (14.152,8.07465);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (14.152,7.59155) rectangle (14.288,8.07465);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (14.288,7.59155) rectangle (14.424,8.07465);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (14.424,7.59155) rectangle (14.56,8.07465);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (14.56,7.59155) rectangle (14.696,8.07465);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (14.696,7.59155) rectangle (14.832,8.07465);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (14.832,7.59155) rectangle (14.968,8.07465);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (14.968,7.59155) rectangle (15.104,8.07465);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (15.104,7.59155) rectangle (15.24,8.07465);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (15.24,7.59155) rectangle (15.376,8.07465);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (15.376,7.59155) rectangle (15.512,8.07465);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (15.512,7.59155) rectangle (15.648,8.07465);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (15.648,7.59155) rectangle (15.784,8.07465);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (15.784,7.59155) rectangle (15.92,8.07465);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (15.92,7.59155) rectangle (16.056,8.07465);
\draw [color=c, fill=c] (16.056,7.59155) rectangle (16.192,8.07465);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (16.192,7.59155) rectangle (16.328,8.07465);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (16.328,7.59155) rectangle (16.464,8.07465);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (16.464,7.59155) rectangle (16.6,8.07465);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,8.07465) rectangle (3.136,8.55775);
\draw [color=c, fill=c] (3.136,8.07465) rectangle (3.272,8.55775);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.272,8.07465) rectangle (3.408,8.55775);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.408,8.07465) rectangle (3.544,8.55775);
\draw [color=c, fill=c] (3.544,8.07465) rectangle (3.68,8.55775);
\draw [color=c, fill=c] (3.68,8.07465) rectangle (3.816,8.55775);
\draw [color=c, fill=c] (3.816,8.07465) rectangle (3.952,8.55775);
\draw [color=c, fill=c] (3.952,8.07465) rectangle (4.088,8.55775);
\draw [color=c, fill=c] (4.088,8.07465) rectangle (4.224,8.55775);
\draw [color=c, fill=c] (4.224,8.07465) rectangle (4.36,8.55775);
\draw [color=c, fill=c] (4.36,8.07465) rectangle (4.496,8.55775);
\draw [color=c, fill=c] (4.496,8.07465) rectangle (4.632,8.55775);
\draw [color=c, fill=c] (4.632,8.07465) rectangle (4.768,8.55775);
\draw [color=c, fill=c] (4.768,8.07465) rectangle (4.904,8.55775);
\draw [color=c, fill=c] (4.904,8.07465) rectangle (5.04,8.55775);
\draw [color=c, fill=c] (5.04,8.07465) rectangle (5.176,8.55775);
\draw [color=c, fill=c] (5.176,8.07465) rectangle (5.312,8.55775);
\draw [color=c, fill=c] (5.312,8.07465) rectangle (5.448,8.55775);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.448,8.07465) rectangle (5.584,8.55775);
\draw [color=c, fill=c] (5.584,8.07465) rectangle (5.72,8.55775);
\draw [color=c, fill=c] (5.72,8.07465) rectangle (5.856,8.55775);
\draw [color=c, fill=c] (5.856,8.07465) rectangle (5.992,8.55775);
\draw [color=c, fill=c] (5.992,8.07465) rectangle (6.128,8.55775);
\draw [color=c, fill=c] (6.128,8.07465) rectangle (6.264,8.55775);
\draw [color=c, fill=c] (6.264,8.07465) rectangle (6.4,8.55775);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (6.4,8.07465) rectangle (6.536,8.55775);
\draw [color=c, fill=c] (6.536,8.07465) rectangle (6.672,8.55775);
\draw [color=c, fill=c] (6.672,8.07465) rectangle (6.808,8.55775);
\draw [color=c, fill=c] (6.808,8.07465) rectangle (6.944,8.55775);
\draw [color=c, fill=c] (6.944,8.07465) rectangle (7.08,8.55775);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (7.08,8.07465) rectangle (7.216,8.55775);
\draw [color=c, fill=c] (7.216,8.07465) rectangle (7.352,8.55775);
\draw [color=c, fill=c] (7.352,8.07465) rectangle (7.488,8.55775);
\draw [color=c, fill=c] (7.488,8.07465) rectangle (7.624,8.55775);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (7.624,8.07465) rectangle (7.76,8.55775);
\draw [color=c, fill=c] (7.76,8.07465) rectangle (7.896,8.55775);
\draw [color=c, fill=c] (7.896,8.07465) rectangle (8.032,8.55775);
\draw [color=c, fill=c] (8.032,8.07465) rectangle (8.168,8.55775);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (8.168,8.07465) rectangle (8.304,8.55775);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (8.304,8.07465) rectangle (8.44,8.55775);
\draw [color=c, fill=c] (8.44,8.07465) rectangle (8.576,8.55775);
\draw [color=c, fill=c] (8.576,8.07465) rectangle (8.712,8.55775);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (8.712,8.07465) rectangle (8.848,8.55775);
\draw [color=c, fill=c] (8.848,8.07465) rectangle (8.984,8.55775);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (8.984,8.07465) rectangle (9.12,8.55775);
\draw [color=c, fill=c] (9.12,8.07465) rectangle (9.256,8.55775);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (9.256,8.07465) rectangle (9.392,8.55775);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (9.392,8.07465) rectangle (9.528,8.55775);
\draw [color=c, fill=c] (9.528,8.07465) rectangle (9.664,8.55775);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (9.664,8.07465) rectangle (9.8,8.55775);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (9.8,8.07465) rectangle (9.936,8.55775);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (9.936,8.07465) rectangle (10.072,8.55775);
\draw [color=c, fill=c] (10.072,8.07465) rectangle (10.208,8.55775);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (10.208,8.07465) rectangle (10.344,8.55775);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (10.344,8.07465) rectangle (10.48,8.55775);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (10.48,8.07465) rectangle (10.616,8.55775);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (10.616,8.07465) rectangle (10.752,8.55775);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (10.752,8.07465) rectangle (10.888,8.55775);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (10.888,8.07465) rectangle (11.024,8.55775);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (11.024,8.07465) rectangle (11.16,8.55775);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (11.16,8.07465) rectangle (11.296,8.55775);
\draw [color=c, fill=c] (11.296,8.07465) rectangle (11.432,8.55775);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (11.432,8.07465) rectangle (11.568,8.55775);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (11.568,8.07465) rectangle (11.704,8.55775);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (11.704,8.07465) rectangle (11.84,8.55775);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (11.84,8.07465) rectangle (11.976,8.55775);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (11.976,8.07465) rectangle (12.112,8.55775);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (12.112,8.07465) rectangle (12.248,8.55775);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (12.248,8.07465) rectangle (12.384,8.55775);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (12.384,8.07465) rectangle (12.52,8.55775);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (12.52,8.07465) rectangle (12.656,8.55775);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (12.656,8.07465) rectangle (12.792,8.55775);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (12.792,8.07465) rectangle (12.928,8.55775);
\draw [color=c, fill=c] (12.928,8.07465) rectangle (13.064,8.55775);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (13.064,8.07465) rectangle (13.2,8.55775);
\draw [color=c, fill=c] (13.2,8.07465) rectangle (13.336,8.55775);
\draw [color=c, fill=c] (13.336,8.07465) rectangle (13.472,8.55775);
\draw [color=c, fill=c] (13.472,8.07465) rectangle (13.608,8.55775);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (13.608,8.07465) rectangle (13.744,8.55775);
\draw [color=c, fill=c] (13.744,8.07465) rectangle (13.88,8.55775);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (13.88,8.07465) rectangle (14.016,8.55775);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (14.016,8.07465) rectangle (14.152,8.55775);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (14.152,8.07465) rectangle (14.288,8.55775);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (14.288,8.07465) rectangle (14.424,8.55775);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (14.424,8.07465) rectangle (14.56,8.55775);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (14.56,8.07465) rectangle (14.696,8.55775);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (14.696,8.07465) rectangle (14.832,8.55775);
\draw [color=c, fill=c] (14.832,8.07465) rectangle (14.968,8.55775);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (14.968,8.07465) rectangle (15.104,8.55775);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (15.104,8.07465) rectangle (15.24,8.55775);
\draw [color=c, fill=c] (15.24,8.07465) rectangle (15.376,8.55775);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (15.376,8.07465) rectangle (15.512,8.55775);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (15.512,8.07465) rectangle (15.648,8.55775);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (15.648,8.07465) rectangle (15.784,8.55775);
\draw [color=c, fill=c] (15.784,8.07465) rectangle (15.92,8.55775);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (15.92,8.07465) rectangle (16.056,8.55775);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (16.056,8.07465) rectangle (16.192,8.55775);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (16.192,8.07465) rectangle (16.328,8.55775);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (16.328,8.07465) rectangle (16.464,8.55775);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (16.464,8.07465) rectangle (16.6,8.55775);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,8.55775) rectangle (3.136,9.04084);
\draw [color=c, fill=c] (3.136,8.55775) rectangle (3.272,9.04084);
\draw [color=c, fill=c] (3.272,8.55775) rectangle (3.408,9.04084);
\draw [color=c, fill=c] (3.408,8.55775) rectangle (3.544,9.04084);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.544,8.55775) rectangle (3.68,9.04084);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.68,8.55775) rectangle (3.816,9.04084);
\draw [color=c, fill=c] (3.816,8.55775) rectangle (3.952,9.04084);
\draw [color=c, fill=c] (3.952,8.55775) rectangle (4.088,9.04084);
\draw [color=c, fill=c] (4.088,8.55775) rectangle (4.224,9.04084);
\draw [color=c, fill=c] (4.224,8.55775) rectangle (4.36,9.04084);
\draw [color=c, fill=c] (4.36,8.55775) rectangle (4.496,9.04084);
\draw [color=c, fill=c] (4.496,8.55775) rectangle (4.632,9.04084);
\draw [color=c, fill=c] (4.632,8.55775) rectangle (4.768,9.04084);
\draw [color=c, fill=c] (4.768,8.55775) rectangle (4.904,9.04084);
\draw [color=c, fill=c] (4.904,8.55775) rectangle (5.04,9.04084);
\draw [color=c, fill=c] (5.04,8.55775) rectangle (5.176,9.04084);
\draw [color=c, fill=c] (5.176,8.55775) rectangle (5.312,9.04084);
\draw [color=c, fill=c] (5.312,8.55775) rectangle (5.448,9.04084);
\draw [color=c, fill=c] (5.448,8.55775) rectangle (5.584,9.04084);
\draw [color=c, fill=c] (5.584,8.55775) rectangle (5.72,9.04084);
\draw [color=c, fill=c] (5.72,8.55775) rectangle (5.856,9.04084);
\draw [color=c, fill=c] (5.856,8.55775) rectangle (5.992,9.04084);
\draw [color=c, fill=c] (5.992,8.55775) rectangle (6.128,9.04084);
\draw [color=c, fill=c] (6.128,8.55775) rectangle (6.264,9.04084);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (6.264,8.55775) rectangle (6.4,9.04084);
\draw [color=c, fill=c] (6.4,8.55775) rectangle (6.536,9.04084);
\draw [color=c, fill=c] (6.536,8.55775) rectangle (6.672,9.04084);
\draw [color=c, fill=c] (6.672,8.55775) rectangle (6.808,9.04084);
\draw [color=c, fill=c] (6.808,8.55775) rectangle (6.944,9.04084);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (6.944,8.55775) rectangle (7.08,9.04084);
\draw [color=c, fill=c] (7.08,8.55775) rectangle (7.216,9.04084);
\draw [color=c, fill=c] (7.216,8.55775) rectangle (7.352,9.04084);
\draw [color=c, fill=c] (7.352,8.55775) rectangle (7.488,9.04084);
\draw [color=c, fill=c] (7.488,8.55775) rectangle (7.624,9.04084);
\draw [color=c, fill=c] (7.624,8.55775) rectangle (7.76,9.04084);
\draw [color=c, fill=c] (7.76,8.55775) rectangle (7.896,9.04084);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (7.896,8.55775) rectangle (8.032,9.04084);
\draw [color=c, fill=c] (8.032,8.55775) rectangle (8.168,9.04084);
\draw [color=c, fill=c] (8.168,8.55775) rectangle (8.304,9.04084);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (8.304,8.55775) rectangle (8.44,9.04084);
\draw [color=c, fill=c] (8.44,8.55775) rectangle (8.576,9.04084);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (8.576,8.55775) rectangle (8.712,9.04084);
\draw [color=c, fill=c] (8.712,8.55775) rectangle (8.848,9.04084);
\draw [color=c, fill=c] (8.848,8.55775) rectangle (8.984,9.04084);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (8.984,8.55775) rectangle (9.12,9.04084);
\draw [color=c, fill=c] (9.12,8.55775) rectangle (9.256,9.04084);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (9.256,8.55775) rectangle (9.392,9.04084);
\draw [color=c, fill=c] (9.392,8.55775) rectangle (9.528,9.04084);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (9.528,8.55775) rectangle (9.664,9.04084);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (9.664,8.55775) rectangle (9.8,9.04084);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (9.8,8.55775) rectangle (9.936,9.04084);
\draw [color=c, fill=c] (9.936,8.55775) rectangle (10.072,9.04084);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (10.072,8.55775) rectangle (10.208,9.04084);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (10.208,8.55775) rectangle (10.344,9.04084);
\draw [color=c, fill=c] (10.344,8.55775) rectangle (10.48,9.04084);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (10.48,8.55775) rectangle (10.616,9.04084);
\draw [color=c, fill=c] (10.616,8.55775) rectangle (10.752,9.04084);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (10.752,8.55775) rectangle (10.888,9.04084);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (10.888,8.55775) rectangle (11.024,9.04084);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (11.024,8.55775) rectangle (11.16,9.04084);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (11.16,8.55775) rectangle (11.296,9.04084);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (11.296,8.55775) rectangle (11.432,9.04084);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (11.432,8.55775) rectangle (11.568,9.04084);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (11.568,8.55775) rectangle (11.704,9.04084);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (11.704,8.55775) rectangle (11.84,9.04084);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (11.84,8.55775) rectangle (11.976,9.04084);
\draw [color=c, fill=c] (11.976,8.55775) rectangle (12.112,9.04084);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (12.112,8.55775) rectangle (12.248,9.04084);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (12.248,8.55775) rectangle (12.384,9.04084);
\draw [color=c, fill=c] (12.384,8.55775) rectangle (12.52,9.04084);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (12.52,8.55775) rectangle (12.656,9.04084);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (12.656,8.55775) rectangle (12.792,9.04084);
\draw [color=c, fill=c] (12.792,8.55775) rectangle (12.928,9.04084);
\draw [color=c, fill=c] (12.928,8.55775) rectangle (13.064,9.04084);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (13.064,8.55775) rectangle (13.2,9.04084);
\draw [color=c, fill=c] (13.2,8.55775) rectangle (13.336,9.04084);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (13.336,8.55775) rectangle (13.472,9.04084);
\draw [color=c, fill=c] (13.472,8.55775) rectangle (13.608,9.04084);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (13.608,8.55775) rectangle (13.744,9.04084);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (13.744,8.55775) rectangle (13.88,9.04084);
\draw [color=c, fill=c] (13.88,8.55775) rectangle (14.016,9.04084);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (14.016,8.55775) rectangle (14.152,9.04084);
\draw [color=c, fill=c] (14.152,8.55775) rectangle (14.288,9.04084);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (14.288,8.55775) rectangle (14.424,9.04084);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (14.424,8.55775) rectangle (14.56,9.04084);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (14.56,8.55775) rectangle (14.696,9.04084);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (14.696,8.55775) rectangle (14.832,9.04084);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (14.832,8.55775) rectangle (14.968,9.04084);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (14.968,8.55775) rectangle (15.104,9.04084);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (15.104,8.55775) rectangle (15.24,9.04084);
\draw [color=c, fill=c] (15.24,8.55775) rectangle (15.376,9.04084);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (15.376,8.55775) rectangle (15.512,9.04084);
\draw [color=c, fill=c] (15.512,8.55775) rectangle (15.648,9.04084);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (15.648,8.55775) rectangle (15.784,9.04084);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (15.784,8.55775) rectangle (15.92,9.04084);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (15.92,8.55775) rectangle (16.056,9.04084);
\draw [color=c, fill=c] (16.056,8.55775) rectangle (16.192,9.04084);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (16.192,8.55775) rectangle (16.328,9.04084);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (16.328,8.55775) rectangle (16.464,9.04084);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (16.464,8.55775) rectangle (16.6,9.04084);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,9.04084) rectangle (3.136,9.52394);
\draw [color=c, fill=c] (3.136,9.04084) rectangle (3.272,9.52394);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.272,9.04084) rectangle (3.408,9.52394);
\draw [color=c, fill=c] (3.408,9.04084) rectangle (3.544,9.52394);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.544,9.04084) rectangle (3.68,9.52394);
\draw [color=c, fill=c] (3.68,9.04084) rectangle (3.816,9.52394);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.816,9.04084) rectangle (3.952,9.52394);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.952,9.04084) rectangle (4.088,9.52394);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (4.088,9.04084) rectangle (4.224,9.52394);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.224,9.04084) rectangle (4.36,9.52394);
\draw [color=c, fill=c] (4.36,9.04084) rectangle (4.496,9.52394);
\draw [color=c, fill=c] (4.496,9.04084) rectangle (4.632,9.52394);
\draw [color=c, fill=c] (4.632,9.04084) rectangle (4.768,9.52394);
\draw [color=c, fill=c] (4.768,9.04084) rectangle (4.904,9.52394);
\draw [color=c, fill=c] (4.904,9.04084) rectangle (5.04,9.52394);
\draw [color=c, fill=c] (5.04,9.04084) rectangle (5.176,9.52394);
\draw [color=c, fill=c] (5.176,9.04084) rectangle (5.312,9.52394);
\draw [color=c, fill=c] (5.312,9.04084) rectangle (5.448,9.52394);
\draw [color=c, fill=c] (5.448,9.04084) rectangle (5.584,9.52394);
\draw [color=c, fill=c] (5.584,9.04084) rectangle (5.72,9.52394);
\draw [color=c, fill=c] (5.72,9.04084) rectangle (5.856,9.52394);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.856,9.04084) rectangle (5.992,9.52394);
\draw [color=c, fill=c] (5.992,9.04084) rectangle (6.128,9.52394);
\draw [color=c, fill=c] (6.128,9.04084) rectangle (6.264,9.52394);
\draw [color=c, fill=c] (6.264,9.04084) rectangle (6.4,9.52394);
\draw [color=c, fill=c] (6.4,9.04084) rectangle (6.536,9.52394);
\draw [color=c, fill=c] (6.536,9.04084) rectangle (6.672,9.52394);
\draw [color=c, fill=c] (6.672,9.04084) rectangle (6.808,9.52394);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (6.808,9.04084) rectangle (6.944,9.52394);
\draw [color=c, fill=c] (6.944,9.04084) rectangle (7.08,9.52394);
\draw [color=c, fill=c] (7.08,9.04084) rectangle (7.216,9.52394);
\draw [color=c, fill=c] (7.216,9.04084) rectangle (7.352,9.52394);
\draw [color=c, fill=c] (7.352,9.04084) rectangle (7.488,9.52394);
\draw [color=c, fill=c] (7.488,9.04084) rectangle (7.624,9.52394);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (7.624,9.04084) rectangle (7.76,9.52394);
\draw [color=c, fill=c] (7.76,9.04084) rectangle (7.896,9.52394);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (7.896,9.04084) rectangle (8.032,9.52394);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (8.032,9.04084) rectangle (8.168,9.52394);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (8.168,9.04084) rectangle (8.304,9.52394);
\draw [color=c, fill=c] (8.304,9.04084) rectangle (8.44,9.52394);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (8.44,9.04084) rectangle (8.576,9.52394);
\draw [color=c, fill=c] (8.576,9.04084) rectangle (8.712,9.52394);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (8.712,9.04084) rectangle (8.848,9.52394);
\draw [color=c, fill=c] (8.848,9.04084) rectangle (8.984,9.52394);
\draw [color=c, fill=c] (8.984,9.04084) rectangle (9.12,9.52394);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (9.12,9.04084) rectangle (9.256,9.52394);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (9.256,9.04084) rectangle (9.392,9.52394);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (9.392,9.04084) rectangle (9.528,9.52394);
\draw [color=c, fill=c] (9.528,9.04084) rectangle (9.664,9.52394);
\draw [color=c, fill=c] (9.664,9.04084) rectangle (9.8,9.52394);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (9.8,9.04084) rectangle (9.936,9.52394);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (9.936,9.04084) rectangle (10.072,9.52394);
\draw [color=c, fill=c] (10.072,9.04084) rectangle (10.208,9.52394);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (10.208,9.04084) rectangle (10.344,9.52394);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (10.344,9.04084) rectangle (10.48,9.52394);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (10.48,9.04084) rectangle (10.616,9.52394);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (10.616,9.04084) rectangle (10.752,9.52394);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (10.752,9.04084) rectangle (10.888,9.52394);
\draw [color=c, fill=c] (10.888,9.04084) rectangle (11.024,9.52394);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (11.024,9.04084) rectangle (11.16,9.52394);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (11.16,9.04084) rectangle (11.296,9.52394);
\draw [color=c, fill=c] (11.296,9.04084) rectangle (11.432,9.52394);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (11.432,9.04084) rectangle (11.568,9.52394);
\draw [color=c, fill=c] (11.568,9.04084) rectangle (11.704,9.52394);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (11.704,9.04084) rectangle (11.84,9.52394);
\draw [color=c, fill=c] (11.84,9.04084) rectangle (11.976,9.52394);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (11.976,9.04084) rectangle (12.112,9.52394);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (12.112,9.04084) rectangle (12.248,9.52394);
\draw [color=c, fill=c] (12.248,9.04084) rectangle (12.384,9.52394);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (12.384,9.04084) rectangle (12.52,9.52394);
\draw [color=c, fill=c] (12.52,9.04084) rectangle (12.656,9.52394);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (12.656,9.04084) rectangle (12.792,9.52394);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (12.792,9.04084) rectangle (12.928,9.52394);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (12.928,9.04084) rectangle (13.064,9.52394);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (13.064,9.04084) rectangle (13.2,9.52394);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (13.2,9.04084) rectangle (13.336,9.52394);
\draw [color=c, fill=c] (13.336,9.04084) rectangle (13.472,9.52394);
\draw [color=c, fill=c] (13.472,9.04084) rectangle (13.608,9.52394);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (13.608,9.04084) rectangle (13.744,9.52394);
\draw [color=c, fill=c] (13.744,9.04084) rectangle (13.88,9.52394);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (13.88,9.04084) rectangle (14.016,9.52394);
\draw [color=c, fill=c] (14.016,9.04084) rectangle (14.152,9.52394);
\draw [color=c, fill=c] (14.152,9.04084) rectangle (14.288,9.52394);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (14.288,9.04084) rectangle (14.424,9.52394);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (14.424,9.04084) rectangle (14.56,9.52394);
\draw [color=c, fill=c] (14.56,9.04084) rectangle (14.696,9.52394);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (14.696,9.04084) rectangle (14.832,9.52394);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (14.832,9.04084) rectangle (14.968,9.52394);
\draw [color=c, fill=c] (14.968,9.04084) rectangle (15.104,9.52394);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (15.104,9.04084) rectangle (15.24,9.52394);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (15.24,9.04084) rectangle (15.376,9.52394);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (15.376,9.04084) rectangle (15.512,9.52394);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (15.512,9.04084) rectangle (15.648,9.52394);
\draw [color=c, fill=c] (15.648,9.04084) rectangle (15.784,9.52394);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (15.784,9.04084) rectangle (15.92,9.52394);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (15.92,9.04084) rectangle (16.056,9.52394);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (16.056,9.04084) rectangle (16.192,9.52394);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (16.192,9.04084) rectangle (16.328,9.52394);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (16.328,9.04084) rectangle (16.464,9.52394);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (16.464,9.04084) rectangle (16.6,9.52394);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,9.52394) rectangle (3.136,10.007);
\draw [color=c, fill=c] (3.136,9.52394) rectangle (3.272,10.007);
\draw [color=c, fill=c] (3.272,9.52394) rectangle (3.408,10.007);
\draw [color=c, fill=c] (3.408,9.52394) rectangle (3.544,10.007);
\draw [color=c, fill=c] (3.544,9.52394) rectangle (3.68,10.007);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.68,9.52394) rectangle (3.816,10.007);
\draw [color=c, fill=c] (3.816,9.52394) rectangle (3.952,10.007);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.952,9.52394) rectangle (4.088,10.007);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (4.088,9.52394) rectangle (4.224,10.007);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.224,9.52394) rectangle (4.36,10.007);
\draw [color=c, fill=c] (4.36,9.52394) rectangle (4.496,10.007);
\draw [color=c, fill=c] (4.496,9.52394) rectangle (4.632,10.007);
\draw [color=c, fill=c] (4.632,9.52394) rectangle (4.768,10.007);
\draw [color=c, fill=c] (4.768,9.52394) rectangle (4.904,10.007);
\draw [color=c, fill=c] (4.904,9.52394) rectangle (5.04,10.007);
\draw [color=c, fill=c] (5.04,9.52394) rectangle (5.176,10.007);
\draw [color=c, fill=c] (5.176,9.52394) rectangle (5.312,10.007);
\draw [color=c, fill=c] (5.312,9.52394) rectangle (5.448,10.007);
\draw [color=c, fill=c] (5.448,9.52394) rectangle (5.584,10.007);
\draw [color=c, fill=c] (5.584,9.52394) rectangle (5.72,10.007);
\draw [color=c, fill=c] (5.72,9.52394) rectangle (5.856,10.007);
\draw [color=c, fill=c] (5.856,9.52394) rectangle (5.992,10.007);
\draw [color=c, fill=c] (5.992,9.52394) rectangle (6.128,10.007);
\draw [color=c, fill=c] (6.128,9.52394) rectangle (6.264,10.007);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (6.264,9.52394) rectangle (6.4,10.007);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (6.4,9.52394) rectangle (6.536,10.007);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (6.536,9.52394) rectangle (6.672,10.007);
\draw [color=c, fill=c] (6.672,9.52394) rectangle (6.808,10.007);
\draw [color=c, fill=c] (6.808,9.52394) rectangle (6.944,10.007);
\draw [color=c, fill=c] (6.944,9.52394) rectangle (7.08,10.007);
\draw [color=c, fill=c] (7.08,9.52394) rectangle (7.216,10.007);
\draw [color=c, fill=c] (7.216,9.52394) rectangle (7.352,10.007);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (7.352,9.52394) rectangle (7.488,10.007);
\draw [color=c, fill=c] (7.488,9.52394) rectangle (7.624,10.007);
\draw [color=c, fill=c] (7.624,9.52394) rectangle (7.76,10.007);
\draw [color=c, fill=c] (7.76,9.52394) rectangle (7.896,10.007);
\draw [color=c, fill=c] (7.896,9.52394) rectangle (8.032,10.007);
\draw [color=c, fill=c] (8.032,9.52394) rectangle (8.168,10.007);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (8.168,9.52394) rectangle (8.304,10.007);
\draw [color=c, fill=c] (8.304,9.52394) rectangle (8.44,10.007);
\draw [color=c, fill=c] (8.44,9.52394) rectangle (8.576,10.007);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (8.576,9.52394) rectangle (8.712,10.007);
\draw [color=c, fill=c] (8.712,9.52394) rectangle (8.848,10.007);
\draw [color=c, fill=c] (8.848,9.52394) rectangle (8.984,10.007);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (8.984,9.52394) rectangle (9.12,10.007);
\draw [color=c, fill=c] (9.12,9.52394) rectangle (9.256,10.007);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (9.256,9.52394) rectangle (9.392,10.007);
\draw [color=c, fill=c] (9.392,9.52394) rectangle (9.528,10.007);
\draw [color=c, fill=c] (9.528,9.52394) rectangle (9.664,10.007);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (9.664,9.52394) rectangle (9.8,10.007);
\draw [color=c, fill=c] (9.8,9.52394) rectangle (9.936,10.007);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (9.936,9.52394) rectangle (10.072,10.007);
\draw [color=c, fill=c] (10.072,9.52394) rectangle (10.208,10.007);
\draw [color=c, fill=c] (10.208,9.52394) rectangle (10.344,10.007);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (10.344,9.52394) rectangle (10.48,10.007);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (10.48,9.52394) rectangle (10.616,10.007);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (10.616,9.52394) rectangle (10.752,10.007);
\draw [color=c, fill=c] (10.752,9.52394) rectangle (10.888,10.007);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (10.888,9.52394) rectangle (11.024,10.007);
\draw [color=c, fill=c] (11.024,9.52394) rectangle (11.16,10.007);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (11.16,9.52394) rectangle (11.296,10.007);
\draw [color=c, fill=c] (11.296,9.52394) rectangle (11.432,10.007);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (11.432,9.52394) rectangle (11.568,10.007);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (11.568,9.52394) rectangle (11.704,10.007);
\draw [color=c, fill=c] (11.704,9.52394) rectangle (11.84,10.007);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (11.84,9.52394) rectangle (11.976,10.007);
\draw [color=c, fill=c] (11.976,9.52394) rectangle (12.112,10.007);
\draw [color=c, fill=c] (12.112,9.52394) rectangle (12.248,10.007);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (12.248,9.52394) rectangle (12.384,10.007);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (12.384,9.52394) rectangle (12.52,10.007);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (12.52,9.52394) rectangle (12.656,10.007);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (12.656,9.52394) rectangle (12.792,10.007);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (12.792,9.52394) rectangle (12.928,10.007);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (12.928,9.52394) rectangle (13.064,10.007);
\draw [color=c, fill=c] (13.064,9.52394) rectangle (13.2,10.007);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (13.2,9.52394) rectangle (13.336,10.007);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (13.336,9.52394) rectangle (13.472,10.007);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (13.472,9.52394) rectangle (13.608,10.007);
\draw [color=c, fill=c] (13.608,9.52394) rectangle (13.744,10.007);
\draw [color=c, fill=c] (13.744,9.52394) rectangle (13.88,10.007);
\draw [color=c, fill=c] (13.88,9.52394) rectangle (14.016,10.007);
\draw [color=c, fill=c] (14.016,9.52394) rectangle (14.152,10.007);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (14.152,9.52394) rectangle (14.288,10.007);
\draw [color=c, fill=c] (14.288,9.52394) rectangle (14.424,10.007);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (14.424,9.52394) rectangle (14.56,10.007);
\draw [color=c, fill=c] (14.56,9.52394) rectangle (14.696,10.007);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (14.696,9.52394) rectangle (14.832,10.007);
\draw [color=c, fill=c] (14.832,9.52394) rectangle (14.968,10.007);
\draw [color=c, fill=c] (14.968,9.52394) rectangle (15.104,10.007);
\draw [color=c, fill=c] (15.104,9.52394) rectangle (15.24,10.007);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (15.24,9.52394) rectangle (15.376,10.007);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (15.376,9.52394) rectangle (15.512,10.007);
\draw [color=c, fill=c] (15.512,9.52394) rectangle (15.648,10.007);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (15.648,9.52394) rectangle (15.784,10.007);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (15.784,9.52394) rectangle (15.92,10.007);
\draw [color=c, fill=c] (15.92,9.52394) rectangle (16.056,10.007);
\draw [color=c, fill=c] (16.056,9.52394) rectangle (16.192,10.007);
\draw [color=c, fill=c] (16.192,9.52394) rectangle (16.328,10.007);
\draw [color=c, fill=c] (16.328,9.52394) rectangle (16.464,10.007);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (16.464,9.52394) rectangle (16.6,10.007);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,10.007) rectangle (3.136,10.4901);
\draw [color=c, fill=c] (3.136,10.007) rectangle (3.272,10.4901);
\draw [color=c, fill=c] (3.272,10.007) rectangle (3.408,10.4901);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.408,10.007) rectangle (3.544,10.4901);
\draw [color=c, fill=c] (3.544,10.007) rectangle (3.68,10.4901);
\draw [color=c, fill=c] (3.68,10.007) rectangle (3.816,10.4901);
\draw [color=c, fill=c] (3.816,10.007) rectangle (3.952,10.4901);
\draw [color=c, fill=c] (3.952,10.007) rectangle (4.088,10.4901);
\draw [color=c, fill=c] (4.088,10.007) rectangle (4.224,10.4901);
\draw [color=c, fill=c] (4.224,10.007) rectangle (4.36,10.4901);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.36,10.007) rectangle (4.496,10.4901);
\draw [color=c, fill=c] (4.496,10.007) rectangle (4.632,10.4901);
\draw [color=c, fill=c] (4.632,10.007) rectangle (4.768,10.4901);
\draw [color=c, fill=c] (4.768,10.007) rectangle (4.904,10.4901);
\draw [color=c, fill=c] (4.904,10.007) rectangle (5.04,10.4901);
\draw [color=c, fill=c] (5.04,10.007) rectangle (5.176,10.4901);
\draw [color=c, fill=c] (5.176,10.007) rectangle (5.312,10.4901);
\draw [color=c, fill=c] (5.312,10.007) rectangle (5.448,10.4901);
\draw [color=c, fill=c] (5.448,10.007) rectangle (5.584,10.4901);
\draw [color=c, fill=c] (5.584,10.007) rectangle (5.72,10.4901);
\draw [color=c, fill=c] (5.72,10.007) rectangle (5.856,10.4901);
\draw [color=c, fill=c] (5.856,10.007) rectangle (5.992,10.4901);
\draw [color=c, fill=c] (5.992,10.007) rectangle (6.128,10.4901);
\draw [color=c, fill=c] (6.128,10.007) rectangle (6.264,10.4901);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (6.264,10.007) rectangle (6.4,10.4901);
\draw [color=c, fill=c] (6.4,10.007) rectangle (6.536,10.4901);
\draw [color=c, fill=c] (6.536,10.007) rectangle (6.672,10.4901);
\draw [color=c, fill=c] (6.672,10.007) rectangle (6.808,10.4901);
\draw [color=c, fill=c] (6.808,10.007) rectangle (6.944,10.4901);
\draw [color=c, fill=c] (6.944,10.007) rectangle (7.08,10.4901);
\draw [color=c, fill=c] (7.08,10.007) rectangle (7.216,10.4901);
\draw [color=c, fill=c] (7.216,10.007) rectangle (7.352,10.4901);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (7.352,10.007) rectangle (7.488,10.4901);
\draw [color=c, fill=c] (7.488,10.007) rectangle (7.624,10.4901);
\draw [color=c, fill=c] (7.624,10.007) rectangle (7.76,10.4901);
\draw [color=c, fill=c] (7.76,10.007) rectangle (7.896,10.4901);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (7.896,10.007) rectangle (8.032,10.4901);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (8.032,10.007) rectangle (8.168,10.4901);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (8.168,10.007) rectangle (8.304,10.4901);
\draw [color=c, fill=c] (8.304,10.007) rectangle (8.44,10.4901);
\draw [color=c, fill=c] (8.44,10.007) rectangle (8.576,10.4901);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (8.576,10.007) rectangle (8.712,10.4901);
\draw [color=c, fill=c] (8.712,10.007) rectangle (8.848,10.4901);
\draw [color=c, fill=c] (8.848,10.007) rectangle (8.984,10.4901);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (8.984,10.007) rectangle (9.12,10.4901);
\draw [color=c, fill=c] (9.12,10.007) rectangle (9.256,10.4901);
\draw [color=c, fill=c] (9.256,10.007) rectangle (9.392,10.4901);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (9.392,10.007) rectangle (9.528,10.4901);
\draw [color=c, fill=c] (9.528,10.007) rectangle (9.664,10.4901);
\draw [color=c, fill=c] (9.664,10.007) rectangle (9.8,10.4901);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (9.8,10.007) rectangle (9.936,10.4901);
\draw [color=c, fill=c] (9.936,10.007) rectangle (10.072,10.4901);
\draw [color=c, fill=c] (10.072,10.007) rectangle (10.208,10.4901);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (10.208,10.007) rectangle (10.344,10.4901);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (10.344,10.007) rectangle (10.48,10.4901);
\draw [color=c, fill=c] (10.48,10.007) rectangle (10.616,10.4901);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (10.616,10.007) rectangle (10.752,10.4901);
\draw [color=c, fill=c] (10.752,10.007) rectangle (10.888,10.4901);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (10.888,10.007) rectangle (11.024,10.4901);
\draw [color=c, fill=c] (11.024,10.007) rectangle (11.16,10.4901);
\draw [color=c, fill=c] (11.16,10.007) rectangle (11.296,10.4901);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (11.296,10.007) rectangle (11.432,10.4901);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (11.432,10.007) rectangle (11.568,10.4901);
\draw [color=c, fill=c] (11.568,10.007) rectangle (11.704,10.4901);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (11.704,10.007) rectangle (11.84,10.4901);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (11.84,10.007) rectangle (11.976,10.4901);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (11.976,10.007) rectangle (12.112,10.4901);
\draw [color=c, fill=c] (12.112,10.007) rectangle (12.248,10.4901);
\draw [color=c, fill=c] (12.248,10.007) rectangle (12.384,10.4901);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (12.384,10.007) rectangle (12.52,10.4901);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (12.52,10.007) rectangle (12.656,10.4901);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (12.656,10.007) rectangle (12.792,10.4901);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (12.792,10.007) rectangle (12.928,10.4901);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (12.928,10.007) rectangle (13.064,10.4901);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (13.064,10.007) rectangle (13.2,10.4901);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (13.2,10.007) rectangle (13.336,10.4901);
\draw [color=c, fill=c] (13.336,10.007) rectangle (13.472,10.4901);
\draw [color=c, fill=c] (13.472,10.007) rectangle (13.608,10.4901);
\draw [color=c, fill=c] (13.608,10.007) rectangle (13.744,10.4901);
\draw [color=c, fill=c] (13.744,10.007) rectangle (13.88,10.4901);
\draw [color=c, fill=c] (13.88,10.007) rectangle (14.016,10.4901);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (14.016,10.007) rectangle (14.152,10.4901);
\draw [color=c, fill=c] (14.152,10.007) rectangle (14.288,10.4901);
\draw [color=c, fill=c] (14.288,10.007) rectangle (14.424,10.4901);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (14.424,10.007) rectangle (14.56,10.4901);
\draw [color=c, fill=c] (14.56,10.007) rectangle (14.696,10.4901);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (14.696,10.007) rectangle (14.832,10.4901);
\draw [color=c, fill=c] (14.832,10.007) rectangle (14.968,10.4901);
\draw [color=c, fill=c] (14.968,10.007) rectangle (15.104,10.4901);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (15.104,10.007) rectangle (15.24,10.4901);
\draw [color=c, fill=c] (15.24,10.007) rectangle (15.376,10.4901);
\draw [color=c, fill=c] (15.376,10.007) rectangle (15.512,10.4901);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (15.512,10.007) rectangle (15.648,10.4901);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (15.648,10.007) rectangle (15.784,10.4901);
\draw [color=c, fill=c] (15.784,10.007) rectangle (15.92,10.4901);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (15.92,10.007) rectangle (16.056,10.4901);
\draw [color=c, fill=c] (16.056,10.007) rectangle (16.192,10.4901);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (16.192,10.007) rectangle (16.328,10.4901);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (16.328,10.007) rectangle (16.464,10.4901);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (16.464,10.007) rectangle (16.6,10.4901);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,10.4901) rectangle (3.136,10.9732);
\draw [color=c, fill=c] (3.136,10.4901) rectangle (3.272,10.9732);
\draw [color=c, fill=c] (3.272,10.4901) rectangle (3.408,10.9732);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.408,10.4901) rectangle (3.544,10.9732);
\draw [color=c, fill=c] (3.544,10.4901) rectangle (3.68,10.9732);
\draw [color=c, fill=c] (3.68,10.4901) rectangle (3.816,10.9732);
\draw [color=c, fill=c] (3.816,10.4901) rectangle (3.952,10.9732);
\draw [color=c, fill=c] (3.952,10.4901) rectangle (4.088,10.9732);
\draw [color=c, fill=c] (4.088,10.4901) rectangle (4.224,10.9732);
\draw [color=c, fill=c] (4.224,10.4901) rectangle (4.36,10.9732);
\draw [color=c, fill=c] (4.36,10.4901) rectangle (4.496,10.9732);
\draw [color=c, fill=c] (4.496,10.4901) rectangle (4.632,10.9732);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.632,10.4901) rectangle (4.768,10.9732);
\draw [color=c, fill=c] (4.768,10.4901) rectangle (4.904,10.9732);
\draw [color=c, fill=c] (4.904,10.4901) rectangle (5.04,10.9732);
\draw [color=c, fill=c] (5.04,10.4901) rectangle (5.176,10.9732);
\draw [color=c, fill=c] (5.176,10.4901) rectangle (5.312,10.9732);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (5.312,10.4901) rectangle (5.448,10.9732);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (5.448,10.4901) rectangle (5.584,10.9732);
\draw [color=c, fill=c] (5.584,10.4901) rectangle (5.72,10.9732);
\draw [color=c, fill=c] (5.72,10.4901) rectangle (5.856,10.9732);
\draw [color=c, fill=c] (5.856,10.4901) rectangle (5.992,10.9732);
\draw [color=c, fill=c] (5.992,10.4901) rectangle (6.128,10.9732);
\draw [color=c, fill=c] (6.128,10.4901) rectangle (6.264,10.9732);
\draw [color=c, fill=c] (6.264,10.4901) rectangle (6.4,10.9732);
\draw [color=c, fill=c] (6.4,10.4901) rectangle (6.536,10.9732);
\draw [color=c, fill=c] (6.536,10.4901) rectangle (6.672,10.9732);
\draw [color=c, fill=c] (6.672,10.4901) rectangle (6.808,10.9732);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (6.808,10.4901) rectangle (6.944,10.9732);
\draw [color=c, fill=c] (6.944,10.4901) rectangle (7.08,10.9732);
\draw [color=c, fill=c] (7.08,10.4901) rectangle (7.216,10.9732);
\draw [color=c, fill=c] (7.216,10.4901) rectangle (7.352,10.9732);
\draw [color=c, fill=c] (7.352,10.4901) rectangle (7.488,10.9732);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (7.488,10.4901) rectangle (7.624,10.9732);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (7.624,10.4901) rectangle (7.76,10.9732);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (7.76,10.4901) rectangle (7.896,10.9732);
\draw [color=c, fill=c] (7.896,10.4901) rectangle (8.032,10.9732);
\draw [color=c, fill=c] (8.032,10.4901) rectangle (8.168,10.9732);
\draw [color=c, fill=c] (8.168,10.4901) rectangle (8.304,10.9732);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (8.304,10.4901) rectangle (8.44,10.9732);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (8.44,10.4901) rectangle (8.576,10.9732);
\draw [color=c, fill=c] (8.576,10.4901) rectangle (8.712,10.9732);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (8.712,10.4901) rectangle (8.848,10.9732);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (8.848,10.4901) rectangle (8.984,10.9732);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (8.984,10.4901) rectangle (9.12,10.9732);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (9.12,10.4901) rectangle (9.256,10.9732);
\draw [color=c, fill=c] (9.256,10.4901) rectangle (9.392,10.9732);
\draw [color=c, fill=c] (9.392,10.4901) rectangle (9.528,10.9732);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (9.528,10.4901) rectangle (9.664,10.9732);
\draw [color=c, fill=c] (9.664,10.4901) rectangle (9.8,10.9732);
\draw [color=c, fill=c] (9.8,10.4901) rectangle (9.936,10.9732);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (9.936,10.4901) rectangle (10.072,10.9732);
\draw [color=c, fill=c] (10.072,10.4901) rectangle (10.208,10.9732);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (10.208,10.4901) rectangle (10.344,10.9732);
\draw [color=c, fill=c] (10.344,10.4901) rectangle (10.48,10.9732);
\draw [color=c, fill=c] (10.48,10.4901) rectangle (10.616,10.9732);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (10.616,10.4901) rectangle (10.752,10.9732);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (10.752,10.4901) rectangle (10.888,10.9732);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (10.888,10.4901) rectangle (11.024,10.9732);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (11.024,10.4901) rectangle (11.16,10.9732);
\draw [color=c, fill=c] (11.16,10.4901) rectangle (11.296,10.9732);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (11.296,10.4901) rectangle (11.432,10.9732);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (11.432,10.4901) rectangle (11.568,10.9732);
\draw [color=c, fill=c] (11.568,10.4901) rectangle (11.704,10.9732);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (11.704,10.4901) rectangle (11.84,10.9732);
\draw [color=c, fill=c] (11.84,10.4901) rectangle (11.976,10.9732);
\draw [color=c, fill=c] (11.976,10.4901) rectangle (12.112,10.9732);
\draw [color=c, fill=c] (12.112,10.4901) rectangle (12.248,10.9732);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (12.248,10.4901) rectangle (12.384,10.9732);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (12.384,10.4901) rectangle (12.52,10.9732);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (12.52,10.4901) rectangle (12.656,10.9732);
\draw [color=c, fill=c] (12.656,10.4901) rectangle (12.792,10.9732);
\draw [color=c, fill=c] (12.792,10.4901) rectangle (12.928,10.9732);
\draw [color=c, fill=c] (12.928,10.4901) rectangle (13.064,10.9732);
\draw [color=c, fill=c] (13.064,10.4901) rectangle (13.2,10.9732);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (13.2,10.4901) rectangle (13.336,10.9732);
\draw [color=c, fill=c] (13.336,10.4901) rectangle (13.472,10.9732);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (13.472,10.4901) rectangle (13.608,10.9732);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (13.608,10.4901) rectangle (13.744,10.9732);
\draw [color=c, fill=c] (13.744,10.4901) rectangle (13.88,10.9732);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (13.88,10.4901) rectangle (14.016,10.9732);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (14.016,10.4901) rectangle (14.152,10.9732);
\draw [color=c, fill=c] (14.152,10.4901) rectangle (14.288,10.9732);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (14.288,10.4901) rectangle (14.424,10.9732);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (14.424,10.4901) rectangle (14.56,10.9732);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (14.56,10.4901) rectangle (14.696,10.9732);
\draw [color=c, fill=c] (14.696,10.4901) rectangle (14.832,10.9732);
\draw [color=c, fill=c] (14.832,10.4901) rectangle (14.968,10.9732);
\draw [color=c, fill=c] (14.968,10.4901) rectangle (15.104,10.9732);
\draw [color=c, fill=c] (15.104,10.4901) rectangle (15.24,10.9732);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (15.24,10.4901) rectangle (15.376,10.9732);
\draw [color=c, fill=c] (15.376,10.4901) rectangle (15.512,10.9732);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (15.512,10.4901) rectangle (15.648,10.9732);
\draw [color=c, fill=c] (15.648,10.4901) rectangle (15.784,10.9732);
\draw [color=c, fill=c] (15.784,10.4901) rectangle (15.92,10.9732);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (15.92,10.4901) rectangle (16.056,10.9732);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (16.056,10.4901) rectangle (16.192,10.9732);
\draw [color=c, fill=c] (16.192,10.4901) rectangle (16.328,10.9732);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (16.328,10.4901) rectangle (16.464,10.9732);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (16.464,10.4901) rectangle (16.6,10.9732);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,10.9732) rectangle (3.136,11.4563);
\draw [color=c, fill=c] (3.136,10.9732) rectangle (3.272,11.4563);
\draw [color=c, fill=c] (3.272,10.9732) rectangle (3.408,11.4563);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.408,10.9732) rectangle (3.544,11.4563);
\draw [color=c, fill=c] (3.544,10.9732) rectangle (3.68,11.4563);
\draw [color=c, fill=c] (3.68,10.9732) rectangle (3.816,11.4563);
\draw [color=c, fill=c] (3.816,10.9732) rectangle (3.952,11.4563);
\draw [color=c, fill=c] (3.952,10.9732) rectangle (4.088,11.4563);
\draw [color=c, fill=c] (4.088,10.9732) rectangle (4.224,11.4563);
\draw [color=c, fill=c] (4.224,10.9732) rectangle (4.36,11.4563);
\draw [color=c, fill=c] (4.36,10.9732) rectangle (4.496,11.4563);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.496,10.9732) rectangle (4.632,11.4563);
\draw [color=c, fill=c] (4.632,10.9732) rectangle (4.768,11.4563);
\draw [color=c, fill=c] (4.768,10.9732) rectangle (4.904,11.4563);
\draw [color=c, fill=c] (4.904,10.9732) rectangle (5.04,11.4563);
\draw [color=c, fill=c] (5.04,10.9732) rectangle (5.176,11.4563);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (5.176,10.9732) rectangle (5.312,11.4563);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (5.312,10.9732) rectangle (5.448,11.4563);
\draw [color=c, fill=c] (5.448,10.9732) rectangle (5.584,11.4563);
\draw [color=c, fill=c] (5.584,10.9732) rectangle (5.72,11.4563);
\draw [color=c, fill=c] (5.72,10.9732) rectangle (5.856,11.4563);
\draw [color=c, fill=c] (5.856,10.9732) rectangle (5.992,11.4563);
\draw [color=c, fill=c] (5.992,10.9732) rectangle (6.128,11.4563);
\draw [color=c, fill=c] (6.128,10.9732) rectangle (6.264,11.4563);
\draw [color=c, fill=c] (6.264,10.9732) rectangle (6.4,11.4563);
\draw [color=c, fill=c] (6.4,10.9732) rectangle (6.536,11.4563);
\draw [color=c, fill=c] (6.536,10.9732) rectangle (6.672,11.4563);
\draw [color=c, fill=c] (6.672,10.9732) rectangle (6.808,11.4563);
\draw [color=c, fill=c] (6.808,10.9732) rectangle (6.944,11.4563);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (6.944,10.9732) rectangle (7.08,11.4563);
\draw [color=c, fill=c] (7.08,10.9732) rectangle (7.216,11.4563);
\draw [color=c, fill=c] (7.216,10.9732) rectangle (7.352,11.4563);
\draw [color=c, fill=c] (7.352,10.9732) rectangle (7.488,11.4563);
\draw [color=c, fill=c] (7.488,10.9732) rectangle (7.624,11.4563);
\draw [color=c, fill=c] (7.624,10.9732) rectangle (7.76,11.4563);
\draw [color=c, fill=c] (7.76,10.9732) rectangle (7.896,11.4563);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (7.896,10.9732) rectangle (8.032,11.4563);
\draw [color=c, fill=c] (8.032,10.9732) rectangle (8.168,11.4563);
\draw [color=c, fill=c] (8.168,10.9732) rectangle (8.304,11.4563);
\draw [color=c, fill=c] (8.304,10.9732) rectangle (8.44,11.4563);
\draw [color=c, fill=c] (8.44,10.9732) rectangle (8.576,11.4563);
\draw [color=c, fill=c] (8.576,10.9732) rectangle (8.712,11.4563);
\draw [color=c, fill=c] (8.712,10.9732) rectangle (8.848,11.4563);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (8.848,10.9732) rectangle (8.984,11.4563);
\draw [color=c, fill=c] (8.984,10.9732) rectangle (9.12,11.4563);
\draw [color=c, fill=c] (9.12,10.9732) rectangle (9.256,11.4563);
\draw [color=c, fill=c] (9.256,10.9732) rectangle (9.392,11.4563);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (9.392,10.9732) rectangle (9.528,11.4563);
\draw [color=c, fill=c] (9.528,10.9732) rectangle (9.664,11.4563);
\draw [color=c, fill=c] (9.664,10.9732) rectangle (9.8,11.4563);
\draw [color=c, fill=c] (9.8,10.9732) rectangle (9.936,11.4563);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (9.936,10.9732) rectangle (10.072,11.4563);
\draw [color=c, fill=c] (10.072,10.9732) rectangle (10.208,11.4563);
\draw [color=c, fill=c] (10.208,10.9732) rectangle (10.344,11.4563);
\draw [color=c, fill=c] (10.344,10.9732) rectangle (10.48,11.4563);
\draw [color=c, fill=c] (10.48,10.9732) rectangle (10.616,11.4563);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (10.616,10.9732) rectangle (10.752,11.4563);
\draw [color=c, fill=c] (10.752,10.9732) rectangle (10.888,11.4563);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (10.888,10.9732) rectangle (11.024,11.4563);
\draw [color=c, fill=c] (11.024,10.9732) rectangle (11.16,11.4563);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (11.16,10.9732) rectangle (11.296,11.4563);
\draw [color=c, fill=c] (11.296,10.9732) rectangle (11.432,11.4563);
\draw [color=c, fill=c] (11.432,10.9732) rectangle (11.568,11.4563);
\draw [color=c, fill=c] (11.568,10.9732) rectangle (11.704,11.4563);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (11.704,10.9732) rectangle (11.84,11.4563);
\draw [color=c, fill=c] (11.84,10.9732) rectangle (11.976,11.4563);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (11.976,10.9732) rectangle (12.112,11.4563);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (12.112,10.9732) rectangle (12.248,11.4563);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (12.248,10.9732) rectangle (12.384,11.4563);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (12.384,10.9732) rectangle (12.52,11.4563);
\draw [color=c, fill=c] (12.52,10.9732) rectangle (12.656,11.4563);
\draw [color=c, fill=c] (12.656,10.9732) rectangle (12.792,11.4563);
\draw [color=c, fill=c] (12.792,10.9732) rectangle (12.928,11.4563);
\draw [color=c, fill=c] (12.928,10.9732) rectangle (13.064,11.4563);
\draw [color=c, fill=c] (13.064,10.9732) rectangle (13.2,11.4563);
\draw [color=c, fill=c] (13.2,10.9732) rectangle (13.336,11.4563);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (13.336,10.9732) rectangle (13.472,11.4563);
\draw [color=c, fill=c] (13.472,10.9732) rectangle (13.608,11.4563);
\draw [color=c, fill=c] (13.608,10.9732) rectangle (13.744,11.4563);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (13.744,10.9732) rectangle (13.88,11.4563);
\draw [color=c, fill=c] (13.88,10.9732) rectangle (14.016,11.4563);
\draw [color=c, fill=c] (14.016,10.9732) rectangle (14.152,11.4563);
\draw [color=c, fill=c] (14.152,10.9732) rectangle (14.288,11.4563);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (14.288,10.9732) rectangle (14.424,11.4563);
\draw [color=c, fill=c] (14.424,10.9732) rectangle (14.56,11.4563);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (14.56,10.9732) rectangle (14.696,11.4563);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (14.696,10.9732) rectangle (14.832,11.4563);
\draw [color=c, fill=c] (14.832,10.9732) rectangle (14.968,11.4563);
\draw [color=c, fill=c] (14.968,10.9732) rectangle (15.104,11.4563);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (15.104,10.9732) rectangle (15.24,11.4563);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (15.24,10.9732) rectangle (15.376,11.4563);
\draw [color=c, fill=c] (15.376,10.9732) rectangle (15.512,11.4563);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (15.512,10.9732) rectangle (15.648,11.4563);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (15.648,10.9732) rectangle (15.784,11.4563);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (15.784,10.9732) rectangle (15.92,11.4563);
\draw [color=c, fill=c] (15.92,10.9732) rectangle (16.056,11.4563);
\draw [color=c, fill=c] (16.056,10.9732) rectangle (16.192,11.4563);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (16.192,10.9732) rectangle (16.328,11.4563);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (16.328,10.9732) rectangle (16.464,11.4563);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (16.464,10.9732) rectangle (16.6,11.4563);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,11.4563) rectangle (3.136,11.9394);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.136,11.4563) rectangle (3.272,11.9394);
\draw [color=c, fill=c] (3.272,11.4563) rectangle (3.408,11.9394);
\draw [color=c, fill=c] (3.408,11.4563) rectangle (3.544,11.9394);
\draw [color=c, fill=c] (3.544,11.4563) rectangle (3.68,11.9394);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.68,11.4563) rectangle (3.816,11.9394);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.816,11.4563) rectangle (3.952,11.9394);
\draw [color=c, fill=c] (3.952,11.4563) rectangle (4.088,11.9394);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.088,11.4563) rectangle (4.224,11.9394);
\draw [color=c, fill=c] (4.224,11.4563) rectangle (4.36,11.9394);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (4.36,11.4563) rectangle (4.496,11.9394);
\draw [color=c, fill=c] (4.496,11.4563) rectangle (4.632,11.9394);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.632,11.4563) rectangle (4.768,11.9394);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (4.768,11.4563) rectangle (4.904,11.9394);
\draw [color=c, fill=c] (4.904,11.4563) rectangle (5.04,11.9394);
\draw [color=c, fill=c] (5.04,11.4563) rectangle (5.176,11.9394);
\draw [color=c, fill=c] (5.176,11.4563) rectangle (5.312,11.9394);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (5.312,11.4563) rectangle (5.448,11.9394);
\draw [color=c, fill=c] (5.448,11.4563) rectangle (5.584,11.9394);
\draw [color=c, fill=c] (5.584,11.4563) rectangle (5.72,11.9394);
\draw [color=c, fill=c] (5.72,11.4563) rectangle (5.856,11.9394);
\draw [color=c, fill=c] (5.856,11.4563) rectangle (5.992,11.9394);
\draw [color=c, fill=c] (5.992,11.4563) rectangle (6.128,11.9394);
\draw [color=c, fill=c] (6.128,11.4563) rectangle (6.264,11.9394);
\draw [color=c, fill=c] (6.264,11.4563) rectangle (6.4,11.9394);
\draw [color=c, fill=c] (6.4,11.4563) rectangle (6.536,11.9394);
\draw [color=c, fill=c] (6.536,11.4563) rectangle (6.672,11.9394);
\draw [color=c, fill=c] (6.672,11.4563) rectangle (6.808,11.9394);
\draw [color=c, fill=c] (6.808,11.4563) rectangle (6.944,11.9394);
\draw [color=c, fill=c] (6.944,11.4563) rectangle (7.08,11.9394);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (7.08,11.4563) rectangle (7.216,11.9394);
\draw [color=c, fill=c] (7.216,11.4563) rectangle (7.352,11.9394);
\draw [color=c, fill=c] (7.352,11.4563) rectangle (7.488,11.9394);
\draw [color=c, fill=c] (7.488,11.4563) rectangle (7.624,11.9394);
\draw [color=c, fill=c] (7.624,11.4563) rectangle (7.76,11.9394);
\draw [color=c, fill=c] (7.76,11.4563) rectangle (7.896,11.9394);
\draw [color=c, fill=c] (7.896,11.4563) rectangle (8.032,11.9394);
\draw [color=c, fill=c] (8.032,11.4563) rectangle (8.168,11.9394);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (8.168,11.4563) rectangle (8.304,11.9394);
\draw [color=c, fill=c] (8.304,11.4563) rectangle (8.44,11.9394);
\draw [color=c, fill=c] (8.44,11.4563) rectangle (8.576,11.9394);
\draw [color=c, fill=c] (8.576,11.4563) rectangle (8.712,11.9394);
\draw [color=c, fill=c] (8.712,11.4563) rectangle (8.848,11.9394);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (8.848,11.4563) rectangle (8.984,11.9394);
\draw [color=c, fill=c] (8.984,11.4563) rectangle (9.12,11.9394);
\draw [color=c, fill=c] (9.12,11.4563) rectangle (9.256,11.9394);
\draw [color=c, fill=c] (9.256,11.4563) rectangle (9.392,11.9394);
\draw [color=c, fill=c] (9.392,11.4563) rectangle (9.528,11.9394);
\draw [color=c, fill=c] (9.528,11.4563) rectangle (9.664,11.9394);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (9.664,11.4563) rectangle (9.8,11.9394);
\draw [color=c, fill=c] (9.8,11.4563) rectangle (9.936,11.9394);
\draw [color=c, fill=c] (9.936,11.4563) rectangle (10.072,11.9394);
\draw [color=c, fill=c] (10.072,11.4563) rectangle (10.208,11.9394);
\draw [color=c, fill=c] (10.208,11.4563) rectangle (10.344,11.9394);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (10.344,11.4563) rectangle (10.48,11.9394);
\draw [color=c, fill=c] (10.48,11.4563) rectangle (10.616,11.9394);
\draw [color=c, fill=c] (10.616,11.4563) rectangle (10.752,11.9394);
\draw [color=c, fill=c] (10.752,11.4563) rectangle (10.888,11.9394);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (10.888,11.4563) rectangle (11.024,11.9394);
\draw [color=c, fill=c] (11.024,11.4563) rectangle (11.16,11.9394);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (11.16,11.4563) rectangle (11.296,11.9394);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (11.296,11.4563) rectangle (11.432,11.9394);
\draw [color=c, fill=c] (11.432,11.4563) rectangle (11.568,11.9394);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (11.568,11.4563) rectangle (11.704,11.9394);
\draw [color=c, fill=c] (11.704,11.4563) rectangle (11.84,11.9394);
\draw [color=c, fill=c] (11.84,11.4563) rectangle (11.976,11.9394);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (11.976,11.4563) rectangle (12.112,11.9394);
\draw [color=c, fill=c] (12.112,11.4563) rectangle (12.248,11.9394);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (12.248,11.4563) rectangle (12.384,11.9394);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (12.384,11.4563) rectangle (12.52,11.9394);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (12.52,11.4563) rectangle (12.656,11.9394);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (12.656,11.4563) rectangle (12.792,11.9394);
\draw [color=c, fill=c] (12.792,11.4563) rectangle (12.928,11.9394);
\draw [color=c, fill=c] (12.928,11.4563) rectangle (13.064,11.9394);
\draw [color=c, fill=c] (13.064,11.4563) rectangle (13.2,11.9394);
\draw [color=c, fill=c] (13.2,11.4563) rectangle (13.336,11.9394);
\draw [color=c, fill=c] (13.336,11.4563) rectangle (13.472,11.9394);
\draw [color=c, fill=c] (13.472,11.4563) rectangle (13.608,11.9394);
\draw [color=c, fill=c] (13.608,11.4563) rectangle (13.744,11.9394);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (13.744,11.4563) rectangle (13.88,11.9394);
\draw [color=c, fill=c] (13.88,11.4563) rectangle (14.016,11.9394);
\draw [color=c, fill=c] (14.016,11.4563) rectangle (14.152,11.9394);
\draw [color=c, fill=c] (14.152,11.4563) rectangle (14.288,11.9394);
\draw [color=c, fill=c] (14.288,11.4563) rectangle (14.424,11.9394);
\draw [color=c, fill=c] (14.424,11.4563) rectangle (14.56,11.9394);
\draw [color=c, fill=c] (14.56,11.4563) rectangle (14.696,11.9394);
\draw [color=c, fill=c] (14.696,11.4563) rectangle (14.832,11.9394);
\draw [color=c, fill=c] (14.832,11.4563) rectangle (14.968,11.9394);
\draw [color=c, fill=c] (14.968,11.4563) rectangle (15.104,11.9394);
\draw [color=c, fill=c] (15.104,11.4563) rectangle (15.24,11.9394);
\draw [color=c, fill=c] (15.24,11.4563) rectangle (15.376,11.9394);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (15.376,11.4563) rectangle (15.512,11.9394);
\draw [color=c, fill=c] (15.512,11.4563) rectangle (15.648,11.9394);
\draw [color=c, fill=c] (15.648,11.4563) rectangle (15.784,11.9394);
\draw [color=c, fill=c] (15.784,11.4563) rectangle (15.92,11.9394);
\draw [color=c, fill=c] (15.92,11.4563) rectangle (16.056,11.9394);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (16.056,11.4563) rectangle (16.192,11.9394);
\draw [color=c, fill=c] (16.192,11.4563) rectangle (16.328,11.9394);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (16.328,11.4563) rectangle (16.464,11.9394);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (16.464,11.4563) rectangle (16.6,11.9394);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,11.9394) rectangle (3.136,12.4225);
\draw [color=c, fill=c] (3.136,11.9394) rectangle (3.272,12.4225);
\draw [color=c, fill=c] (3.272,11.9394) rectangle (3.408,12.4225);
\draw [color=c, fill=c] (3.408,11.9394) rectangle (3.544,12.4225);
\draw [color=c, fill=c] (3.544,11.9394) rectangle (3.68,12.4225);
\draw [color=c, fill=c] (3.68,11.9394) rectangle (3.816,12.4225);
\draw [color=c, fill=c] (3.816,11.9394) rectangle (3.952,12.4225);
\draw [color=c, fill=c] (3.952,11.9394) rectangle (4.088,12.4225);
\draw [color=c, fill=c] (4.088,11.9394) rectangle (4.224,12.4225);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (4.224,11.9394) rectangle (4.36,12.4225);
\draw [color=c, fill=c] (4.36,11.9394) rectangle (4.496,12.4225);
\draw [color=c, fill=c] (4.496,11.9394) rectangle (4.632,12.4225);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.632,11.9394) rectangle (4.768,12.4225);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (4.768,11.9394) rectangle (4.904,12.4225);
\draw [color=c, fill=c] (4.904,11.9394) rectangle (5.04,12.4225);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (5.04,11.9394) rectangle (5.176,12.4225);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (5.176,11.9394) rectangle (5.312,12.4225);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (5.312,11.9394) rectangle (5.448,12.4225);
\draw [color=c, fill=c] (5.448,11.9394) rectangle (5.584,12.4225);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (5.584,11.9394) rectangle (5.72,12.4225);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (5.72,11.9394) rectangle (5.856,12.4225);
\draw [color=c, fill=c] (5.856,11.9394) rectangle (5.992,12.4225);
\draw [color=c, fill=c] (5.992,11.9394) rectangle (6.128,12.4225);
\draw [color=c, fill=c] (6.128,11.9394) rectangle (6.264,12.4225);
\draw [color=c, fill=c] (6.264,11.9394) rectangle (6.4,12.4225);
\draw [color=c, fill=c] (6.4,11.9394) rectangle (6.536,12.4225);
\draw [color=c, fill=c] (6.536,11.9394) rectangle (6.672,12.4225);
\draw [color=c, fill=c] (6.672,11.9394) rectangle (6.808,12.4225);
\draw [color=c, fill=c] (6.808,11.9394) rectangle (6.944,12.4225);
\draw [color=c, fill=c] (6.944,11.9394) rectangle (7.08,12.4225);
\draw [color=c, fill=c] (7.08,11.9394) rectangle (7.216,12.4225);
\draw [color=c, fill=c] (7.216,11.9394) rectangle (7.352,12.4225);
\draw [color=c, fill=c] (7.352,11.9394) rectangle (7.488,12.4225);
\draw [color=c, fill=c] (7.488,11.9394) rectangle (7.624,12.4225);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (7.624,11.9394) rectangle (7.76,12.4225);
\draw [color=c, fill=c] (7.76,11.9394) rectangle (7.896,12.4225);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (7.896,11.9394) rectangle (8.032,12.4225);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (8.032,11.9394) rectangle (8.168,12.4225);
\draw [color=c, fill=c] (8.168,11.9394) rectangle (8.304,12.4225);
\draw [color=c, fill=c] (8.304,11.9394) rectangle (8.44,12.4225);
\draw [color=c, fill=c] (8.44,11.9394) rectangle (8.576,12.4225);
\draw [color=c, fill=c] (8.576,11.9394) rectangle (8.712,12.4225);
\draw [color=c, fill=c] (8.712,11.9394) rectangle (8.848,12.4225);
\draw [color=c, fill=c] (8.848,11.9394) rectangle (8.984,12.4225);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (8.984,11.9394) rectangle (9.12,12.4225);
\draw [color=c, fill=c] (9.12,11.9394) rectangle (9.256,12.4225);
\draw [color=c, fill=c] (9.256,11.9394) rectangle (9.392,12.4225);
\draw [color=c, fill=c] (9.392,11.9394) rectangle (9.528,12.4225);
\draw [color=c, fill=c] (9.528,11.9394) rectangle (9.664,12.4225);
\draw [color=c, fill=c] (9.664,11.9394) rectangle (9.8,12.4225);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (9.8,11.9394) rectangle (9.936,12.4225);
\draw [color=c, fill=c] (9.936,11.9394) rectangle (10.072,12.4225);
\draw [color=c, fill=c] (10.072,11.9394) rectangle (10.208,12.4225);
\draw [color=c, fill=c] (10.208,11.9394) rectangle (10.344,12.4225);
\draw [color=c, fill=c] (10.344,11.9394) rectangle (10.48,12.4225);
\draw [color=c, fill=c] (10.48,11.9394) rectangle (10.616,12.4225);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (10.616,11.9394) rectangle (10.752,12.4225);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (10.752,11.9394) rectangle (10.888,12.4225);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (10.888,11.9394) rectangle (11.024,12.4225);
\draw [color=c, fill=c] (11.024,11.9394) rectangle (11.16,12.4225);
\draw [color=c, fill=c] (11.16,11.9394) rectangle (11.296,12.4225);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (11.296,11.9394) rectangle (11.432,12.4225);
\draw [color=c, fill=c] (11.432,11.9394) rectangle (11.568,12.4225);
\draw [color=c, fill=c] (11.568,11.9394) rectangle (11.704,12.4225);
\draw [color=c, fill=c] (11.704,11.9394) rectangle (11.84,12.4225);
\draw [color=c, fill=c] (11.84,11.9394) rectangle (11.976,12.4225);
\draw [color=c, fill=c] (11.976,11.9394) rectangle (12.112,12.4225);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (12.112,11.9394) rectangle (12.248,12.4225);
\draw [color=c, fill=c] (12.248,11.9394) rectangle (12.384,12.4225);
\draw [color=c, fill=c] (12.384,11.9394) rectangle (12.52,12.4225);
\draw [color=c, fill=c] (12.52,11.9394) rectangle (12.656,12.4225);
\draw [color=c, fill=c] (12.656,11.9394) rectangle (12.792,12.4225);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (12.792,11.9394) rectangle (12.928,12.4225);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (12.928,11.9394) rectangle (13.064,12.4225);
\draw [color=c, fill=c] (13.064,11.9394) rectangle (13.2,12.4225);
\draw [color=c, fill=c] (13.2,11.9394) rectangle (13.336,12.4225);
\draw [color=c, fill=c] (13.336,11.9394) rectangle (13.472,12.4225);
\draw [color=c, fill=c] (13.472,11.9394) rectangle (13.608,12.4225);
\draw [color=c, fill=c] (13.608,11.9394) rectangle (13.744,12.4225);
\draw [color=c, fill=c] (13.744,11.9394) rectangle (13.88,12.4225);
\draw [color=c, fill=c] (13.88,11.9394) rectangle (14.016,12.4225);
\draw [color=c, fill=c] (14.016,11.9394) rectangle (14.152,12.4225);
\draw [color=c, fill=c] (14.152,11.9394) rectangle (14.288,12.4225);
\draw [color=c, fill=c] (14.288,11.9394) rectangle (14.424,12.4225);
\draw [color=c, fill=c] (14.424,11.9394) rectangle (14.56,12.4225);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (14.56,11.9394) rectangle (14.696,12.4225);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (14.696,11.9394) rectangle (14.832,12.4225);
\draw [color=c, fill=c] (14.832,11.9394) rectangle (14.968,12.4225);
\draw [color=c, fill=c] (14.968,11.9394) rectangle (15.104,12.4225);
\draw [color=c, fill=c] (15.104,11.9394) rectangle (15.24,12.4225);
\draw [color=c, fill=c] (15.24,11.9394) rectangle (15.376,12.4225);
\draw [color=c, fill=c] (15.376,11.9394) rectangle (15.512,12.4225);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (15.512,11.9394) rectangle (15.648,12.4225);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (15.648,11.9394) rectangle (15.784,12.4225);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (15.784,11.9394) rectangle (15.92,12.4225);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (15.92,11.9394) rectangle (16.056,12.4225);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (16.056,11.9394) rectangle (16.192,12.4225);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (16.192,11.9394) rectangle (16.328,12.4225);
\draw [color=c, fill=c] (16.328,11.9394) rectangle (16.464,12.4225);
\draw [color=c, fill=c] (16.464,11.9394) rectangle (16.6,12.4225);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=0.9] (3,1.79437) -- (16.6,1.79437);
\draw [c,line width=0.9] (3,2.07594) -- (3,1.79437);
\draw [c,line width=0.9] (3.40476,1.93515) -- (3.40476,1.79437);
\draw [c,line width=0.9] (3.80952,1.93515) -- (3.80952,1.79437);
\draw [c,line width=0.9] (4.21429,1.93515) -- (4.21429,1.79437);
\draw [c,line width=0.9] (4.61905,2.07594) -- (4.61905,1.79437);
\draw [c,line width=0.9] (5.02381,1.93515) -- (5.02381,1.79437);
\draw [c,line width=0.9] (5.42857,1.93515) -- (5.42857,1.79437);
\draw [c,line width=0.9] (5.83333,1.93515) -- (5.83333,1.79437);
\draw [c,line width=0.9] (6.2381,2.07594) -- (6.2381,1.79437);
\draw [c,line width=0.9] (6.64286,1.93515) -- (6.64286,1.79437);
\draw [c,line width=0.9] (7.04762,1.93515) -- (7.04762,1.79437);
\draw [c,line width=0.9] (7.45238,1.93515) -- (7.45238,1.79437);
\draw [c,line width=0.9] (7.85714,2.07594) -- (7.85714,1.79437);
\draw [c,line width=0.9] (8.2619,1.93515) -- (8.2619,1.79437);
\draw [c,line width=0.9] (8.66667,1.93515) -- (8.66667,1.79437);
\draw [c,line width=0.9] (9.07143,1.93515) -- (9.07143,1.79437);
\draw [c,line width=0.9] (9.47619,2.07594) -- (9.47619,1.79437);
\draw [c,line width=0.9] (9.88095,1.93515) -- (9.88095,1.79437);
\draw [c,line width=0.9] (10.2857,1.93515) -- (10.2857,1.79437);
\draw [c,line width=0.9] (10.6905,1.93515) -- (10.6905,1.79437);
\draw [c,line width=0.9] (11.0952,2.07594) -- (11.0952,1.79437);
\draw [c,line width=0.9] (11.5,1.93515) -- (11.5,1.79437);
\draw [c,line width=0.9] (11.9048,1.93515) -- (11.9048,1.79437);
\draw [c,line width=0.9] (12.3095,1.93515) -- (12.3095,1.79437);
\draw [c,line width=0.9] (12.7143,2.07594) -- (12.7143,1.79437);
\draw [c,line width=0.9] (13.119,1.93515) -- (13.119,1.79437);
\draw [c,line width=0.9] (13.5238,1.93515) -- (13.5238,1.79437);
\draw [c,line width=0.9] (13.9286,1.93515) -- (13.9286,1.79437);
\draw [c,line width=0.9] (14.3333,2.07594) -- (14.3333,1.79437);
\draw [c,line width=0.9] (14.7381,1.93515) -- (14.7381,1.79437);
\draw [c,line width=0.9] (15.1429,1.93515) -- (15.1429,1.79437);
\draw [c,line width=0.9] (15.5476,1.93515) -- (15.5476,1.79437);
\draw [c,line width=0.9] (15.9524,2.07594) -- (15.9524,1.79437);
\draw [c,line width=0.9] (15.9524,2.07594) -- (15.9524,1.79437);
\draw [c,line width=0.9] (16.3571,1.93515) -- (16.3571,1.79437);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base] (3,1.17324) node[scale=1.56406, color=c, rotate=0]{0};
\draw [anchor=base] (4.61905,1.17324) node[scale=1.56406, color=c, rotate=0]{20};
\draw [anchor=base] (6.2381,1.17324) node[scale=1.56406, color=c, rotate=0]{40};
\draw [anchor=base] (7.85714,1.17324) node[scale=1.56406, color=c, rotate=0]{60};
\draw [anchor=base] (9.47619,1.17324) node[scale=1.56406, color=c, rotate=0]{80};
\draw [anchor=base] (11.0952,1.17324) node[scale=1.56406, color=c, rotate=0]{100};
\draw [anchor=base] (12.7143,1.17324) node[scale=1.56406, color=c, rotate=0]{120};
\draw [anchor=base] (14.3333,1.17324) node[scale=1.56406, color=c, rotate=0]{140};
\draw [anchor=base] (15.9524,1.17324) node[scale=1.56406, color=c, rotate=0]{160};
\draw [anchor= east] (16.6,0.690141) node[scale=1.56406, color=c, rotate=0]{x [cm]};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=0.9] (3,12.4225) -- (16.6,12.4225);
\draw [c,line width=0.9] (3,12.141) -- (3,12.4225);
\draw [c,line width=0.9] (3.40476,12.2817) -- (3.40476,12.4225);
\draw [c,line width=0.9] (3.80952,12.2817) -- (3.80952,12.4225);
\draw [c,line width=0.9] (4.21429,12.2817) -- (4.21429,12.4225);
\draw [c,line width=0.9] (4.61905,12.141) -- (4.61905,12.4225);
\draw [c,line width=0.9] (5.02381,12.2817) -- (5.02381,12.4225);
\draw [c,line width=0.9] (5.42857,12.2817) -- (5.42857,12.4225);
\draw [c,line width=0.9] (5.83333,12.2817) -- (5.83333,12.4225);
\draw [c,line width=0.9] (6.2381,12.141) -- (6.2381,12.4225);
\draw [c,line width=0.9] (6.64286,12.2817) -- (6.64286,12.4225);
\draw [c,line width=0.9] (7.04762,12.2817) -- (7.04762,12.4225);
\draw [c,line width=0.9] (7.45238,12.2817) -- (7.45238,12.4225);
\draw [c,line width=0.9] (7.85714,12.141) -- (7.85714,12.4225);
\draw [c,line width=0.9] (8.2619,12.2817) -- (8.2619,12.4225);
\draw [c,line width=0.9] (8.66667,12.2817) -- (8.66667,12.4225);
\draw [c,line width=0.9] (9.07143,12.2817) -- (9.07143,12.4225);
\draw [c,line width=0.9] (9.47619,12.141) -- (9.47619,12.4225);
\draw [c,line width=0.9] (9.88095,12.2817) -- (9.88095,12.4225);
\draw [c,line width=0.9] (10.2857,12.2817) -- (10.2857,12.4225);
\draw [c,line width=0.9] (10.6905,12.2817) -- (10.6905,12.4225);
\draw [c,line width=0.9] (11.0952,12.141) -- (11.0952,12.4225);
\draw [c,line width=0.9] (11.5,12.2817) -- (11.5,12.4225);
\draw [c,line width=0.9] (11.9048,12.2817) -- (11.9048,12.4225);
\draw [c,line width=0.9] (12.3095,12.2817) -- (12.3095,12.4225);
\draw [c,line width=0.9] (12.7143,12.141) -- (12.7143,12.4225);
\draw [c,line width=0.9] (13.119,12.2817) -- (13.119,12.4225);
\draw [c,line width=0.9] (13.5238,12.2817) -- (13.5238,12.4225);
\draw [c,line width=0.9] (13.9286,12.2817) -- (13.9286,12.4225);
\draw [c,line width=0.9] (14.3333,12.141) -- (14.3333,12.4225);
\draw [c,line width=0.9] (14.7381,12.2817) -- (14.7381,12.4225);
\draw [c,line width=0.9] (15.1429,12.2817) -- (15.1429,12.4225);
\draw [c,line width=0.9] (15.5476,12.2817) -- (15.5476,12.4225);
\draw [c,line width=0.9] (15.9524,12.141) -- (15.9524,12.4225);
\draw [c,line width=0.9] (15.9524,12.141) -- (15.9524,12.4225);
\draw [c,line width=0.9] (16.3571,12.2817) -- (16.3571,12.4225);
\draw [c,line width=0.9] (3,1.79437) -- (3,12.4225);
\draw [c,line width=0.9] (3.462,1.79437) -- (3,1.79437);
\draw [c,line width=0.9] (3.231,2.23721) -- (3,2.23721);
\draw [c,line width=0.9] (3.231,2.68005) -- (3,2.68005);
\draw [c,line width=0.9] (3.231,3.12289) -- (3,3.12289);
\draw [c,line width=0.9] (3.462,3.56573) -- (3,3.56573);
\draw [c,line width=0.9] (3.231,4.00857) -- (3,4.00857);
\draw [c,line width=0.9] (3.231,4.45141) -- (3,4.45141);
\draw [c,line width=0.9] (3.231,4.89425) -- (3,4.89425);
\draw [c,line width=0.9] (3.462,5.33709) -- (3,5.33709);
\draw [c,line width=0.9] (3.231,5.77993) -- (3,5.77993);
\draw [c,line width=0.9] (3.231,6.22277) -- (3,6.22277);
\draw [c,line width=0.9] (3.231,6.66561) -- (3,6.66561);
\draw [c,line width=0.9] (3.462,7.10845) -- (3,7.10845);
\draw [c,line width=0.9] (3.231,7.55129) -- (3,7.55129);
\draw [c,line width=0.9] (3.231,7.99413) -- (3,7.99413);
\draw [c,line width=0.9] (3.231,8.43697) -- (3,8.43697);
\draw [c,line width=0.9] (3.462,8.87981) -- (3,8.87981);
\draw [c,line width=0.9] (3.231,9.32265) -- (3,9.32265);
\draw [c,line width=0.9] (3.231,9.76549) -- (3,9.76549);
\draw [c,line width=0.9] (3.231,10.2083) -- (3,10.2083);
\draw [c,line width=0.9] (3.462,10.6512) -- (3,10.6512);
\draw [c,line width=0.9] (3.231,11.094) -- (3,11.094);
\draw [c,line width=0.9] (3.231,11.5369) -- (3,11.5369);
\draw [c,line width=0.9] (3.231,11.9797) -- (3,11.9797);
\draw [c,line width=0.9] (3.462,12.4225) -- (3,12.4225);
\draw [c,line width=0.9] (3.462,12.4225) -- (3,12.4225);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= east] (2.9,1.79437) node[scale=1.56406, color=c, rotate=0]{0};
\draw [anchor= east] (2.9,3.56573) node[scale=1.56406, color=c, rotate=0]{20};
\draw [anchor= east] (2.9,5.33709) node[scale=1.56406, color=c, rotate=0]{40};
\draw [anchor= east] (2.9,7.10845) node[scale=1.56406, color=c, rotate=0]{60};
\draw [anchor= east] (2.9,8.87981) node[scale=1.56406, color=c, rotate=0]{80};
\draw [anchor= east] (2.9,10.6512) node[scale=1.56406, color=c, rotate=0]{100};
\draw [anchor= east] (2.9,12.4225) node[scale=1.56406, color=c, rotate=0]{120};
\draw [anchor= east] (1.4,12.4225) node[scale=1.56406, color=c, rotate=90]{y [cm]};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=0.9] (16.6,1.79437) -- (16.6,12.4225);
\draw [c,line width=0.9] (16.138,1.79437) -- (16.6,1.79437);
\draw [c,line width=0.9] (16.369,2.23721) -- (16.6,2.23721);
\draw [c,line width=0.9] (16.369,2.68005) -- (16.6,2.68005);
\draw [c,line width=0.9] (16.369,3.12289) -- (16.6,3.12289);
\draw [c,line width=0.9] (16.138,3.56573) -- (16.6,3.56573);
\draw [c,line width=0.9] (16.369,4.00857) -- (16.6,4.00857);
\draw [c,line width=0.9] (16.369,4.45141) -- (16.6,4.45141);
\draw [c,line width=0.9] (16.369,4.89425) -- (16.6,4.89425);
\draw [c,line width=0.9] (16.138,5.33709) -- (16.6,5.33709);
\draw [c,line width=0.9] (16.369,5.77993) -- (16.6,5.77993);
\draw [c,line width=0.9] (16.369,6.22277) -- (16.6,6.22277);
\draw [c,line width=0.9] (16.369,6.66561) -- (16.6,6.66561);
\draw [c,line width=0.9] (16.138,7.10845) -- (16.6,7.10845);
\draw [c,line width=0.9] (16.369,7.55129) -- (16.6,7.55129);
\draw [c,line width=0.9] (16.369,7.99413) -- (16.6,7.99413);
\draw [c,line width=0.9] (16.369,8.43697) -- (16.6,8.43697);
\draw [c,line width=0.9] (16.138,8.87981) -- (16.6,8.87981);
\draw [c,line width=0.9] (16.369,9.32265) -- (16.6,9.32265);
\draw [c,line width=0.9] (16.369,9.76549) -- (16.6,9.76549);
\draw [c,line width=0.9] (16.369,10.2083) -- (16.6,10.2083);
\draw [c,line width=0.9] (16.138,10.6512) -- (16.6,10.6512);
\draw [c,line width=0.9] (16.369,11.094) -- (16.6,11.094);
\draw [c,line width=0.9] (16.369,11.5369) -- (16.6,11.5369);
\draw [c,line width=0.9] (16.369,11.9797) -- (16.6,11.9797);
\draw [c,line width=0.9] (16.138,12.4225) -- (16.6,12.4225);
\draw [c,line width=0.9] (16.138,12.4225) -- (16.6,12.4225);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (16.7042,1.8169) rectangle (17.6056,1.94965);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (16.7042,1.94965) rectangle (17.6056,2.08239);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (16.7042,2.08239) rectangle (17.6056,2.21514);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (16.7042,2.21514) rectangle (17.6056,2.34789);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (16.7042,2.34789) rectangle (17.6056,2.48063);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (16.7042,2.48063) rectangle (17.6056,2.61338);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (16.7042,2.61338) rectangle (17.6056,2.74613);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (16.7042,2.74613) rectangle (17.6056,2.87887);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (16.7042,2.87887) rectangle (17.6056,3.01162);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (16.7042,3.01162) rectangle (17.6056,3.14437);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (16.7042,3.14437) rectangle (17.6056,3.27711);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (16.7042,3.27711) rectangle (17.6056,3.40986);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (16.7042,3.40986) rectangle (17.6056,3.54261);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (16.7042,3.54261) rectangle (17.6056,3.67535);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (16.7042,3.67535) rectangle (17.6056,3.8081);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (16.7042,3.8081) rectangle (17.6056,3.94085);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (16.7042,3.94085) rectangle (17.6056,4.07359);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (16.7042,4.07359) rectangle (17.6056,4.20634);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (16.7042,4.20634) rectangle (17.6056,4.33908);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (16.7042,4.33908) rectangle (17.6056,4.47183);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (16.7042,4.47183) rectangle (17.6056,4.60458);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (16.7042,4.60458) rectangle (17.6056,4.73732);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (16.7042,4.73732) rectangle (17.6056,4.87007);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (16.7042,4.87007) rectangle (17.6056,5.00282);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (16.7042,5.00282) rectangle (17.6056,5.13556);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (16.7042,5.13556) rectangle (17.6056,5.26831);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (16.7042,5.26831) rectangle (17.6056,5.40106);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (16.7042,5.40106) rectangle (17.6056,5.5338);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (16.7042,5.5338) rectangle (17.6056,5.66655);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (16.7042,5.66655) rectangle (17.6056,5.7993);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (16.7042,5.7993) rectangle (17.6056,5.93204);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (16.7042,5.93204) rectangle (17.6056,6.06479);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (16.7042,6.06479) rectangle (17.6056,6.19754);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (16.7042,6.19754) rectangle (17.6056,6.33028);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (16.7042,6.33028) rectangle (17.6056,6.46303);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (16.7042,6.46303) rectangle (17.6056,6.59577);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (16.7042,6.59577) rectangle (17.6056,6.72852);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (16.7042,6.72852) rectangle (17.6056,6.86127);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (16.7042,6.86127) rectangle (17.6056,6.99401);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (16.7042,6.99401) rectangle (17.6056,7.12676);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (16.7042,7.12676) rectangle (17.6056,7.25951);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (16.7042,7.25951) rectangle (17.6056,7.39225);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (16.7042,7.39225) rectangle (17.6056,7.525);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (16.7042,7.525) rectangle (17.6056,7.65775);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (16.7042,7.65775) rectangle (17.6056,7.79049);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (16.7042,7.79049) rectangle (17.6056,7.92324);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (16.7042,7.92324) rectangle (17.6056,8.05599);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (16.7042,8.05599) rectangle (17.6056,8.18873);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (16.7042,8.18873) rectangle (17.6056,8.32148);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (16.7042,8.32148) rectangle (17.6056,8.45423);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (16.7042,8.45423) rectangle (17.6056,8.58697);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (16.7042,8.58697) rectangle (17.6056,8.71972);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (16.7042,8.71972) rectangle (17.6056,8.85246);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (16.7042,8.85246) rectangle (17.6056,8.98521);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (16.7042,8.98521) rectangle (17.6056,9.11796);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (16.7042,9.11796) rectangle (17.6056,9.2507);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (16.7042,9.2507) rectangle (17.6056,9.38345);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (16.7042,9.38345) rectangle (17.6056,9.5162);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (16.7042,9.5162) rectangle (17.6056,9.64894);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (16.7042,9.64894) rectangle (17.6056,9.78169);
\definecolor{c}{rgb}{0.922304,0.317525,0.49424};
\draw [color=c, fill=c] (16.7042,9.78169) rectangle (17.6056,9.91444);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (16.7042,9.91444) rectangle (17.6056,10.0472);
\definecolor{c}{rgb}{0.923774,0.427083,0.408211};
\draw [color=c, fill=c] (16.7042,10.0472) rectangle (17.6056,10.1799);
\definecolor{c}{rgb}{0.92451,0.481863,0.365196};
\draw [color=c, fill=c] (16.7042,10.1799) rectangle (17.6056,10.3127);
\definecolor{c}{rgb}{0.92549,0.554902,0.307843};
\draw [color=c, fill=c] (16.7042,10.3127) rectangle (17.6056,10.4454);
\definecolor{c}{rgb}{0.926225,0.609681,0.264828};
\draw [color=c, fill=c] (16.7042,10.4454) rectangle (17.6056,10.5782);
\definecolor{c}{rgb}{0.926961,0.664461,0.221814};
\draw [color=c, fill=c] (16.7042,10.5782) rectangle (17.6056,10.7109);
\definecolor{c}{rgb}{0.927696,0.71924,0.178799};
\draw [color=c, fill=c] (16.7042,10.7109) rectangle (17.6056,10.8437);
\definecolor{c}{rgb}{0.928431,0.77402,0.135784};
\draw [color=c, fill=c] (16.7042,10.8437) rectangle (17.6056,10.9764);
\definecolor{c}{rgb}{0.929412,0.847059,0.0784314};
\draw [color=c, fill=c] (16.7042,10.9764) rectangle (17.6056,11.1092);
\definecolor{c}{rgb}{0.931985,0.857353,0.160784};
\draw [color=c, fill=c] (16.7042,11.1092) rectangle (17.6056,11.2419);
\definecolor{c}{rgb}{0.934559,0.867647,0.243137};
\draw [color=c, fill=c] (16.7042,11.2419) rectangle (17.6056,11.3746);
\definecolor{c}{rgb}{0.937132,0.877941,0.32549};
\draw [color=c, fill=c] (16.7042,11.3746) rectangle (17.6056,11.5074);
\definecolor{c}{rgb}{0.939706,0.888235,0.407843};
\draw [color=c, fill=c] (16.7042,11.5074) rectangle (17.6056,11.6401);
\definecolor{c}{rgb}{0.943137,0.901961,0.517647};
\draw [color=c, fill=c] (16.7042,11.6401) rectangle (17.6056,11.7729);
\definecolor{c}{rgb}{0.945711,0.912255,0.6};
\draw [color=c, fill=c] (16.7042,11.7729) rectangle (17.6056,11.9056);
\definecolor{c}{rgb}{0.948284,0.922549,0.682353};
\draw [color=c, fill=c] (16.7042,11.9056) rectangle (17.6056,12.0384);
\definecolor{c}{rgb}{0.950858,0.932843,0.764706};
\draw [color=c, fill=c] (16.7042,12.0384) rectangle (17.6056,12.1711);
\definecolor{c}{rgb}{0.953431,0.943137,0.847059};
\draw [color=c, fill=c] (16.7042,12.1711) rectangle (17.6056,12.3039);
\definecolor{c}{rgb}{0.956005,0.953431,0.929412};
\draw [color=c, fill=c] (16.7042,12.3039) rectangle (17.6056,12.4366);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (17.6056,1.8169) -- (17.6056,12.4366);
\draw [c,line width=0.9] (17.144,2.84587) -- (17.6056,2.84587);
\draw [c,line width=0.9] (17.144,3.87536) -- (17.6056,3.87536);
\draw [c,line width=0.9] (17.144,4.90485) -- (17.6056,4.90485);
\draw [c,line width=0.9] (17.144,5.93434) -- (17.6056,5.93434);
\draw [c,line width=0.9] (17.144,6.96383) -- (17.6056,6.96383);
\draw [c,line width=0.9] (17.144,7.99331) -- (17.6056,7.99331);
\draw [c,line width=0.9] (17.144,9.0228) -- (17.6056,9.0228);
\draw [c,line width=0.9] (17.144,10.0523) -- (17.6056,10.0523);
\draw [c,line width=0.9] (17.144,11.0818) -- (17.6056,11.0818);
\draw [c,line width=0.9] (17.144,12.1113) -- (17.6056,12.1113);
\draw [c,line width=0.9] (17.144,2.84587) -- (17.6056,2.84587);
\draw [c,line width=0.9] (17.144,12.1113) -- (17.6056,12.1113);
\draw [anchor= west] (17.7056,2.84587) node[scale=1.56406, color=c, rotate=0]{2};
\draw [anchor= west] (17.7056,3.87536) node[scale=1.56406, color=c, rotate=0]{4};
\draw [anchor= west] (17.7056,4.90485) node[scale=1.56406, color=c, rotate=0]{6};
\draw [anchor= west] (17.7056,5.93434) node[scale=1.56406, color=c, rotate=0]{8};
\draw [anchor= west] (17.7056,6.96383) node[scale=1.56406, color=c, rotate=0]{10};
\draw [anchor= west] (17.7056,7.99331) node[scale=1.56406, color=c, rotate=0]{12};
\draw [anchor= west] (17.7056,9.0228) node[scale=1.56406, color=c, rotate=0]{14};
\draw [anchor= west] (17.7056,10.0523) node[scale=1.56406, color=c, rotate=0]{16};
\draw [anchor= west] (17.7056,11.0818) node[scale=1.56406, color=c, rotate=0]{18};
\draw [anchor= west] (17.7056,12.1113) node[scale=1.56406, color=c, rotate=0]{20};
\draw [anchor= east] (19.2056,12.4366) node[scale=1.56406, color=c, rotate=90]{Events / spill / $8.7~\text{cm}^{2}$};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.9746) rectangle (18,13.7338);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,13.3542) node[scale=1.43894, color=c, rotate=0]{S3 spatial distribution of MIP hits, 4 blocks};
\end{tikzpicture}


==> files/Figures/4_protonXY.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.1198);
\draw [color=c, fill=c] (3,1.70557) rectangle (16.6,11.8078);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.70557) -- (3,11.8078) -- (16.6,11.8078) -- (16.6,1.70557) -- (3,1.70557);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.70557) rectangle (16.6,11.8078);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.70557) -- (3,11.8078) -- (16.6,11.8078) -- (16.6,1.70557) -- (3,1.70557);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,1.70557) rectangle (3.136,2.16476);
\draw [color=c, fill=c] (3.136,1.70557) rectangle (3.272,2.16476);
\draw [color=c, fill=c] (3.272,1.70557) rectangle (3.408,2.16476);
\draw [color=c, fill=c] (3.408,1.70557) rectangle (3.544,2.16476);
\draw [color=c, fill=c] (3.544,1.70557) rectangle (3.68,2.16476);
\draw [color=c, fill=c] (3.68,1.70557) rectangle (3.816,2.16476);
\draw [color=c, fill=c] (3.816,1.70557) rectangle (3.952,2.16476);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (3.952,1.70557) rectangle (4.088,2.16476);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (4.088,1.70557) rectangle (4.224,2.16476);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (4.224,1.70557) rectangle (4.36,2.16476);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (4.36,1.70557) rectangle (4.496,2.16476);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (4.496,1.70557) rectangle (4.632,2.16476);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (4.632,1.70557) rectangle (4.768,2.16476);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (4.768,1.70557) rectangle (4.904,2.16476);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (4.904,1.70557) rectangle (5.04,2.16476);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (5.04,1.70557) rectangle (5.176,2.16476);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (5.176,1.70557) rectangle (5.312,2.16476);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.312,1.70557) rectangle (5.448,2.16476);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (5.448,1.70557) rectangle (5.584,2.16476);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (5.584,1.70557) rectangle (5.72,2.16476);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (5.72,1.70557) rectangle (5.856,2.16476);
\draw [color=c, fill=c] (5.856,1.70557) rectangle (5.992,2.16476);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (5.992,1.70557) rectangle (6.128,2.16476);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (6.128,1.70557) rectangle (6.264,2.16476);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (6.264,1.70557) rectangle (6.4,2.16476);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (6.4,1.70557) rectangle (6.536,2.16476);
\draw [color=c, fill=c] (6.536,1.70557) rectangle (6.672,2.16476);
\draw [color=c, fill=c] (6.672,1.70557) rectangle (6.808,2.16476);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (6.808,1.70557) rectangle (6.944,2.16476);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (6.944,1.70557) rectangle (7.08,2.16476);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (7.08,1.70557) rectangle (7.216,2.16476);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (7.216,1.70557) rectangle (7.352,2.16476);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (7.352,1.70557) rectangle (7.488,2.16476);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (7.488,1.70557) rectangle (7.624,2.16476);
\draw [color=c, fill=c] (7.624,1.70557) rectangle (7.76,2.16476);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (7.76,1.70557) rectangle (7.896,2.16476);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (7.896,1.70557) rectangle (8.032,2.16476);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (8.032,1.70557) rectangle (8.168,2.16476);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (8.168,1.70557) rectangle (8.304,2.16476);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (8.304,1.70557) rectangle (8.44,2.16476);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (8.44,1.70557) rectangle (8.576,2.16476);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (8.576,1.70557) rectangle (8.712,2.16476);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (8.712,1.70557) rectangle (8.848,2.16476);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (8.848,1.70557) rectangle (8.984,2.16476);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (8.984,1.70557) rectangle (9.12,2.16476);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (9.12,1.70557) rectangle (9.256,2.16476);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (9.256,1.70557) rectangle (9.392,2.16476);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (9.392,1.70557) rectangle (9.528,2.16476);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (9.528,1.70557) rectangle (9.664,2.16476);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (9.664,1.70557) rectangle (9.8,2.16476);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (9.8,1.70557) rectangle (9.936,2.16476);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (9.936,1.70557) rectangle (10.072,2.16476);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (10.072,1.70557) rectangle (10.208,2.16476);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (10.208,1.70557) rectangle (10.344,2.16476);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (10.344,1.70557) rectangle (10.48,2.16476);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (10.48,1.70557) rectangle (10.616,2.16476);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (10.616,1.70557) rectangle (10.752,2.16476);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (10.752,1.70557) rectangle (10.888,2.16476);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (10.888,1.70557) rectangle (11.024,2.16476);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (11.024,1.70557) rectangle (11.16,2.16476);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (11.16,1.70557) rectangle (11.296,2.16476);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (11.296,1.70557) rectangle (11.432,2.16476);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (11.432,1.70557) rectangle (11.568,2.16476);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (11.568,1.70557) rectangle (11.704,2.16476);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (11.704,1.70557) rectangle (11.84,2.16476);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (11.84,1.70557) rectangle (11.976,2.16476);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (11.976,1.70557) rectangle (12.112,2.16476);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (12.112,1.70557) rectangle (12.248,2.16476);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (12.248,1.70557) rectangle (12.384,2.16476);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (12.384,1.70557) rectangle (12.52,2.16476);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (12.52,1.70557) rectangle (12.656,2.16476);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (12.656,1.70557) rectangle (12.792,2.16476);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (12.792,1.70557) rectangle (12.928,2.16476);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (12.928,1.70557) rectangle (13.064,2.16476);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (13.064,1.70557) rectangle (13.2,2.16476);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (13.2,1.70557) rectangle (13.336,2.16476);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (13.336,1.70557) rectangle (13.472,2.16476);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (13.472,1.70557) rectangle (13.608,2.16476);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (13.608,1.70557) rectangle (13.744,2.16476);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (13.744,1.70557) rectangle (13.88,2.16476);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (13.88,1.70557) rectangle (14.016,2.16476);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (14.016,1.70557) rectangle (14.152,2.16476);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (14.152,1.70557) rectangle (14.288,2.16476);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (14.288,1.70557) rectangle (14.424,2.16476);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (14.424,1.70557) rectangle (14.56,2.16476);
\draw [color=c, fill=c] (14.56,1.70557) rectangle (14.696,2.16476);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (14.696,1.70557) rectangle (14.832,2.16476);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (14.832,1.70557) rectangle (14.968,2.16476);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (14.968,1.70557) rectangle (15.104,2.16476);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (15.104,1.70557) rectangle (15.24,2.16476);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (15.24,1.70557) rectangle (15.376,2.16476);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (15.376,1.70557) rectangle (15.512,2.16476);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (15.512,1.70557) rectangle (15.648,2.16476);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (15.648,1.70557) rectangle (15.784,2.16476);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (15.784,1.70557) rectangle (15.92,2.16476);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (15.92,1.70557) rectangle (16.056,2.16476);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (16.056,1.70557) rectangle (16.192,2.16476);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (16.192,1.70557) rectangle (16.328,2.16476);
\draw [color=c, fill=c] (16.328,1.70557) rectangle (16.464,2.16476);
\draw [color=c, fill=c] (16.464,1.70557) rectangle (16.6,2.16476);
\draw [color=c, fill=c] (3,2.16476) rectangle (3.136,2.62396);
\draw [color=c, fill=c] (3.136,2.16476) rectangle (3.272,2.62396);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.272,2.16476) rectangle (3.408,2.62396);
\draw [color=c, fill=c] (3.408,2.16476) rectangle (3.544,2.62396);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (3.544,2.16476) rectangle (3.68,2.62396);
\draw [color=c, fill=c] (3.68,2.16476) rectangle (3.816,2.62396);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.816,2.16476) rectangle (3.952,2.62396);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (3.952,2.16476) rectangle (4.088,2.62396);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (4.088,2.16476) rectangle (4.224,2.62396);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (4.224,2.16476) rectangle (4.36,2.62396);
\draw [color=c, fill=c] (4.36,2.16476) rectangle (4.496,2.62396);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (4.496,2.16476) rectangle (4.632,2.62396);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (4.632,2.16476) rectangle (4.768,2.62396);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.768,2.16476) rectangle (4.904,2.62396);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (4.904,2.16476) rectangle (5.04,2.62396);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.04,2.16476) rectangle (5.176,2.62396);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (5.176,2.16476) rectangle (5.312,2.62396);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (5.312,2.16476) rectangle (5.448,2.62396);
\draw [color=c, fill=c] (5.448,2.16476) rectangle (5.584,2.62396);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.584,2.16476) rectangle (5.72,2.62396);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (5.72,2.16476) rectangle (5.856,2.62396);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.856,2.16476) rectangle (5.992,2.62396);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.992,2.16476) rectangle (6.128,2.62396);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (6.128,2.16476) rectangle (6.264,2.62396);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (6.264,2.16476) rectangle (6.4,2.62396);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (6.4,2.16476) rectangle (6.536,2.62396);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (6.536,2.16476) rectangle (6.672,2.62396);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (6.672,2.16476) rectangle (6.808,2.62396);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (6.808,2.16476) rectangle (6.944,2.62396);
\draw [color=c, fill=c] (6.944,2.16476) rectangle (7.08,2.62396);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (7.08,2.16476) rectangle (7.216,2.62396);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (7.216,2.16476) rectangle (7.352,2.62396);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (7.352,2.16476) rectangle (7.488,2.62396);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (7.488,2.16476) rectangle (7.624,2.62396);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (7.624,2.16476) rectangle (7.76,2.62396);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (7.76,2.16476) rectangle (7.896,2.62396);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (7.896,2.16476) rectangle (8.032,2.62396);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (8.032,2.16476) rectangle (8.168,2.62396);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (8.168,2.16476) rectangle (8.304,2.62396);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (8.304,2.16476) rectangle (8.44,2.62396);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (8.44,2.16476) rectangle (8.576,2.62396);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (8.576,2.16476) rectangle (8.712,2.62396);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (8.712,2.16476) rectangle (8.848,2.62396);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (8.848,2.16476) rectangle (8.984,2.62396);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (8.984,2.16476) rectangle (9.12,2.62396);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (9.12,2.16476) rectangle (9.256,2.62396);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (9.256,2.16476) rectangle (9.392,2.62396);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (9.392,2.16476) rectangle (9.528,2.62396);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (9.528,2.16476) rectangle (9.664,2.62396);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (9.664,2.16476) rectangle (9.8,2.62396);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (9.8,2.16476) rectangle (9.936,2.62396);
\draw [color=c, fill=c] (9.936,2.16476) rectangle (10.072,2.62396);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (10.072,2.16476) rectangle (10.208,2.62396);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (10.208,2.16476) rectangle (10.344,2.62396);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (10.344,2.16476) rectangle (10.48,2.62396);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (10.48,2.16476) rectangle (10.616,2.62396);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (10.616,2.16476) rectangle (10.752,2.62396);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (10.752,2.16476) rectangle (10.888,2.62396);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (10.888,2.16476) rectangle (11.024,2.62396);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (11.024,2.16476) rectangle (11.16,2.62396);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (11.16,2.16476) rectangle (11.296,2.62396);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (11.296,2.16476) rectangle (11.432,2.62396);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (11.432,2.16476) rectangle (11.568,2.62396);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (11.568,2.16476) rectangle (11.704,2.62396);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (11.704,2.16476) rectangle (11.84,2.62396);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (11.84,2.16476) rectangle (11.976,2.62396);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (11.976,2.16476) rectangle (12.112,2.62396);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (12.112,2.16476) rectangle (12.248,2.62396);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (12.248,2.16476) rectangle (12.384,2.62396);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (12.384,2.16476) rectangle (12.52,2.62396);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (12.52,2.16476) rectangle (12.656,2.62396);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (12.656,2.16476) rectangle (12.792,2.62396);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (12.792,2.16476) rectangle (12.928,2.62396);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (12.928,2.16476) rectangle (13.064,2.62396);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (13.064,2.16476) rectangle (13.2,2.62396);
\draw [color=c, fill=c] (13.2,2.16476) rectangle (13.336,2.62396);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (13.336,2.16476) rectangle (13.472,2.62396);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (13.472,2.16476) rectangle (13.608,2.62396);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (13.608,2.16476) rectangle (13.744,2.62396);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (13.744,2.16476) rectangle (13.88,2.62396);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (13.88,2.16476) rectangle (14.016,2.62396);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (14.016,2.16476) rectangle (14.152,2.62396);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (14.152,2.16476) rectangle (14.288,2.62396);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (14.288,2.16476) rectangle (14.424,2.62396);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (14.424,2.16476) rectangle (14.56,2.62396);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (14.56,2.16476) rectangle (14.696,2.62396);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (14.696,2.16476) rectangle (14.832,2.62396);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (14.832,2.16476) rectangle (14.968,2.62396);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (14.968,2.16476) rectangle (15.104,2.62396);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (15.104,2.16476) rectangle (15.24,2.62396);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (15.24,2.16476) rectangle (15.376,2.62396);
\draw [color=c, fill=c] (15.376,2.16476) rectangle (15.512,2.62396);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (15.512,2.16476) rectangle (15.648,2.62396);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (15.648,2.16476) rectangle (15.784,2.62396);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (15.784,2.16476) rectangle (15.92,2.62396);
\draw [color=c, fill=c] (15.92,2.16476) rectangle (16.056,2.62396);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (16.056,2.16476) rectangle (16.192,2.62396);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (16.192,2.16476) rectangle (16.328,2.62396);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (16.328,2.16476) rectangle (16.464,2.62396);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (16.464,2.16476) rectangle (16.6,2.62396);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,2.62396) rectangle (3.136,3.08315);
\draw [color=c, fill=c] (3.136,2.62396) rectangle (3.272,3.08315);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.272,2.62396) rectangle (3.408,3.08315);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (3.408,2.62396) rectangle (3.544,3.08315);
\draw [color=c, fill=c] (3.544,2.62396) rectangle (3.68,3.08315);
\draw [color=c, fill=c] (3.68,2.62396) rectangle (3.816,3.08315);
\draw [color=c, fill=c] (3.816,2.62396) rectangle (3.952,3.08315);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (3.952,2.62396) rectangle (4.088,3.08315);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (4.088,2.62396) rectangle (4.224,3.08315);
\draw [color=c, fill=c] (4.224,2.62396) rectangle (4.36,3.08315);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (4.36,2.62396) rectangle (4.496,3.08315);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (4.496,2.62396) rectangle (4.632,3.08315);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (4.632,2.62396) rectangle (4.768,3.08315);
\draw [color=c, fill=c] (4.768,2.62396) rectangle (4.904,3.08315);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (4.904,2.62396) rectangle (5.04,3.08315);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (5.04,2.62396) rectangle (5.176,3.08315);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (5.176,2.62396) rectangle (5.312,3.08315);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.312,2.62396) rectangle (5.448,3.08315);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (5.448,2.62396) rectangle (5.584,3.08315);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.584,2.62396) rectangle (5.72,3.08315);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.72,2.62396) rectangle (5.856,3.08315);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (5.856,2.62396) rectangle (5.992,3.08315);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.992,2.62396) rectangle (6.128,3.08315);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (6.128,2.62396) rectangle (6.264,3.08315);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (6.264,2.62396) rectangle (6.4,3.08315);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (6.4,2.62396) rectangle (6.536,3.08315);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (6.536,2.62396) rectangle (6.672,3.08315);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (6.672,2.62396) rectangle (6.808,3.08315);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (6.808,2.62396) rectangle (6.944,3.08315);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (6.944,2.62396) rectangle (7.08,3.08315);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (7.08,2.62396) rectangle (7.216,3.08315);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (7.216,2.62396) rectangle (7.352,3.08315);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (7.352,2.62396) rectangle (7.488,3.08315);
\draw [color=c, fill=c] (7.488,2.62396) rectangle (7.624,3.08315);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (7.624,2.62396) rectangle (7.76,3.08315);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (7.76,2.62396) rectangle (7.896,3.08315);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (7.896,2.62396) rectangle (8.032,3.08315);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (8.032,2.62396) rectangle (8.168,3.08315);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (8.168,2.62396) rectangle (8.304,3.08315);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (8.304,2.62396) rectangle (8.44,3.08315);
\draw [color=c, fill=c] (8.44,2.62396) rectangle (8.576,3.08315);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (8.576,2.62396) rectangle (8.712,3.08315);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (8.712,2.62396) rectangle (8.848,3.08315);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (8.848,2.62396) rectangle (8.984,3.08315);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (8.984,2.62396) rectangle (9.12,3.08315);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (9.12,2.62396) rectangle (9.256,3.08315);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (9.256,2.62396) rectangle (9.392,3.08315);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (9.392,2.62396) rectangle (9.528,3.08315);
\draw [color=c, fill=c] (9.528,2.62396) rectangle (9.664,3.08315);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (9.664,2.62396) rectangle (9.8,3.08315);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (9.8,2.62396) rectangle (9.936,3.08315);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (9.936,2.62396) rectangle (10.072,3.08315);
\draw [color=c, fill=c] (10.072,2.62396) rectangle (10.208,3.08315);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (10.208,2.62396) rectangle (10.344,3.08315);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (10.344,2.62396) rectangle (10.48,3.08315);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (10.48,2.62396) rectangle (10.616,3.08315);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (10.616,2.62396) rectangle (10.752,3.08315);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (10.752,2.62396) rectangle (10.888,3.08315);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (10.888,2.62396) rectangle (11.024,3.08315);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (11.024,2.62396) rectangle (11.16,3.08315);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (11.16,2.62396) rectangle (11.296,3.08315);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (11.296,2.62396) rectangle (11.432,3.08315);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (11.432,2.62396) rectangle (11.568,3.08315);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (11.568,2.62396) rectangle (11.704,3.08315);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (11.704,2.62396) rectangle (11.84,3.08315);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (11.84,2.62396) rectangle (11.976,3.08315);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (11.976,2.62396) rectangle (12.112,3.08315);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (12.112,2.62396) rectangle (12.248,3.08315);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (12.248,2.62396) rectangle (12.384,3.08315);
\draw [color=c, fill=c] (12.384,2.62396) rectangle (12.52,3.08315);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (12.52,2.62396) rectangle (12.656,3.08315);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (12.656,2.62396) rectangle (12.792,3.08315);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (12.792,2.62396) rectangle (12.928,3.08315);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (12.928,2.62396) rectangle (13.064,3.08315);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (13.064,2.62396) rectangle (13.2,3.08315);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (13.2,2.62396) rectangle (13.336,3.08315);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (13.336,2.62396) rectangle (13.472,3.08315);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (13.472,2.62396) rectangle (13.608,3.08315);
\draw [color=c, fill=c] (13.608,2.62396) rectangle (13.744,3.08315);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (13.744,2.62396) rectangle (13.88,3.08315);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (13.88,2.62396) rectangle (14.016,3.08315);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (14.016,2.62396) rectangle (14.152,3.08315);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (14.152,2.62396) rectangle (14.288,3.08315);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (14.288,2.62396) rectangle (14.424,3.08315);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (14.424,2.62396) rectangle (14.56,3.08315);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (14.56,2.62396) rectangle (14.696,3.08315);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (14.696,2.62396) rectangle (14.832,3.08315);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (14.832,2.62396) rectangle (14.968,3.08315);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (14.968,2.62396) rectangle (15.104,3.08315);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (15.104,2.62396) rectangle (15.24,3.08315);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (15.24,2.62396) rectangle (15.376,3.08315);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (15.376,2.62396) rectangle (15.512,3.08315);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (15.512,2.62396) rectangle (15.648,3.08315);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (15.648,2.62396) rectangle (15.784,3.08315);
\draw [color=c, fill=c] (15.784,2.62396) rectangle (15.92,3.08315);
\draw [color=c, fill=c] (15.92,2.62396) rectangle (16.056,3.08315);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (16.056,2.62396) rectangle (16.192,3.08315);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (16.192,2.62396) rectangle (16.328,3.08315);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (16.328,2.62396) rectangle (16.464,3.08315);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (16.464,2.62396) rectangle (16.6,3.08315);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,3.08315) rectangle (3.136,3.54234);
\draw [color=c, fill=c] (3.136,3.08315) rectangle (3.272,3.54234);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.272,3.08315) rectangle (3.408,3.54234);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (3.408,3.08315) rectangle (3.544,3.54234);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (3.544,3.08315) rectangle (3.68,3.54234);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (3.68,3.08315) rectangle (3.816,3.54234);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.816,3.08315) rectangle (3.952,3.54234);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (3.952,3.08315) rectangle (4.088,3.54234);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (4.088,3.08315) rectangle (4.224,3.54234);
\draw [color=c, fill=c] (4.224,3.08315) rectangle (4.36,3.54234);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (4.36,3.08315) rectangle (4.496,3.54234);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (4.496,3.08315) rectangle (4.632,3.54234);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (4.632,3.08315) rectangle (4.768,3.54234);
\draw [color=c, fill=c] (4.768,3.08315) rectangle (4.904,3.54234);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (4.904,3.08315) rectangle (5.04,3.54234);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.04,3.08315) rectangle (5.176,3.54234);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.176,3.08315) rectangle (5.312,3.54234);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.312,3.08315) rectangle (5.448,3.54234);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (5.448,3.08315) rectangle (5.584,3.54234);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.584,3.08315) rectangle (5.72,3.54234);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (5.72,3.08315) rectangle (5.856,3.54234);
\draw [color=c, fill=c] (5.856,3.08315) rectangle (5.992,3.54234);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (5.992,3.08315) rectangle (6.128,3.54234);
\draw [color=c, fill=c] (6.128,3.08315) rectangle (6.264,3.54234);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (6.264,3.08315) rectangle (6.4,3.54234);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (6.4,3.08315) rectangle (6.536,3.54234);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (6.536,3.08315) rectangle (6.672,3.54234);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (6.672,3.08315) rectangle (6.808,3.54234);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (6.808,3.08315) rectangle (6.944,3.54234);
\draw [color=c, fill=c] (6.944,3.08315) rectangle (7.08,3.54234);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (7.08,3.08315) rectangle (7.216,3.54234);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (7.216,3.08315) rectangle (7.352,3.54234);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (7.352,3.08315) rectangle (7.488,3.54234);
\draw [color=c, fill=c] (7.488,3.08315) rectangle (7.624,3.54234);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (7.624,3.08315) rectangle (7.76,3.54234);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (7.76,3.08315) rectangle (7.896,3.54234);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (7.896,3.08315) rectangle (8.032,3.54234);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (8.032,3.08315) rectangle (8.168,3.54234);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (8.168,3.08315) rectangle (8.304,3.54234);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (8.304,3.08315) rectangle (8.44,3.54234);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (8.44,3.08315) rectangle (8.576,3.54234);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (8.576,3.08315) rectangle (8.712,3.54234);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (8.712,3.08315) rectangle (8.848,3.54234);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (8.848,3.08315) rectangle (8.984,3.54234);
\draw [color=c, fill=c] (8.984,3.08315) rectangle (9.12,3.54234);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (9.12,3.08315) rectangle (9.256,3.54234);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (9.256,3.08315) rectangle (9.392,3.54234);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (9.392,3.08315) rectangle (9.528,3.54234);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (9.528,3.08315) rectangle (9.664,3.54234);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (9.664,3.08315) rectangle (9.8,3.54234);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (9.8,3.08315) rectangle (9.936,3.54234);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (9.936,3.08315) rectangle (10.072,3.54234);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (10.072,3.08315) rectangle (10.208,3.54234);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (10.208,3.08315) rectangle (10.344,3.54234);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (10.344,3.08315) rectangle (10.48,3.54234);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (10.48,3.08315) rectangle (10.616,3.54234);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (10.616,3.08315) rectangle (10.752,3.54234);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (10.752,3.08315) rectangle (10.888,3.54234);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (10.888,3.08315) rectangle (11.024,3.54234);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (11.024,3.08315) rectangle (11.16,3.54234);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (11.16,3.08315) rectangle (11.296,3.54234);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (11.296,3.08315) rectangle (11.432,3.54234);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (11.432,3.08315) rectangle (11.568,3.54234);
\draw [color=c, fill=c] (11.568,3.08315) rectangle (11.704,3.54234);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (11.704,3.08315) rectangle (11.84,3.54234);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (11.84,3.08315) rectangle (11.976,3.54234);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (11.976,3.08315) rectangle (12.112,3.54234);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (12.112,3.08315) rectangle (12.248,3.54234);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (12.248,3.08315) rectangle (12.384,3.54234);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (12.384,3.08315) rectangle (12.52,3.54234);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (12.52,3.08315) rectangle (12.656,3.54234);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (12.656,3.08315) rectangle (12.792,3.54234);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (12.792,3.08315) rectangle (12.928,3.54234);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (12.928,3.08315) rectangle (13.064,3.54234);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (13.064,3.08315) rectangle (13.2,3.54234);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (13.2,3.08315) rectangle (13.336,3.54234);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (13.336,3.08315) rectangle (13.472,3.54234);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (13.472,3.08315) rectangle (13.608,3.54234);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (13.608,3.08315) rectangle (13.744,3.54234);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (13.744,3.08315) rectangle (13.88,3.54234);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (13.88,3.08315) rectangle (14.016,3.54234);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (14.016,3.08315) rectangle (14.152,3.54234);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (14.152,3.08315) rectangle (14.288,3.54234);
\draw [color=c, fill=c] (14.288,3.08315) rectangle (14.424,3.54234);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (14.424,3.08315) rectangle (14.56,3.54234);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (14.56,3.08315) rectangle (14.696,3.54234);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (14.696,3.08315) rectangle (14.832,3.54234);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (14.832,3.08315) rectangle (14.968,3.54234);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (14.968,3.08315) rectangle (15.104,3.54234);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (15.104,3.08315) rectangle (15.24,3.54234);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (15.24,3.08315) rectangle (15.376,3.54234);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (15.376,3.08315) rectangle (15.512,3.54234);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (15.512,3.08315) rectangle (15.648,3.54234);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (15.648,3.08315) rectangle (15.784,3.54234);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (15.784,3.08315) rectangle (15.92,3.54234);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (15.92,3.08315) rectangle (16.056,3.54234);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (16.056,3.08315) rectangle (16.192,3.54234);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (16.192,3.08315) rectangle (16.328,3.54234);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (16.328,3.08315) rectangle (16.464,3.54234);
\draw [color=c, fill=c] (16.464,3.08315) rectangle (16.6,3.54234);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,3.54234) rectangle (3.136,4.00153);
\draw [color=c, fill=c] (3.136,3.54234) rectangle (3.272,4.00153);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (3.272,3.54234) rectangle (3.408,4.00153);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3.408,3.54234) rectangle (3.544,4.00153);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (3.544,3.54234) rectangle (3.68,4.00153);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (3.68,3.54234) rectangle (3.816,4.00153);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (3.816,3.54234) rectangle (3.952,4.00153);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.952,3.54234) rectangle (4.088,4.00153);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (4.088,3.54234) rectangle (4.224,4.00153);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (4.224,3.54234) rectangle (4.36,4.00153);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (4.36,3.54234) rectangle (4.496,4.00153);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.496,3.54234) rectangle (4.632,4.00153);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (4.632,3.54234) rectangle (4.768,4.00153);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (4.768,3.54234) rectangle (4.904,4.00153);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (4.904,3.54234) rectangle (5.04,4.00153);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.04,3.54234) rectangle (5.176,4.00153);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.176,3.54234) rectangle (5.312,4.00153);
\draw [color=c, fill=c] (5.312,3.54234) rectangle (5.448,4.00153);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (5.448,3.54234) rectangle (5.584,4.00153);
\draw [color=c, fill=c] (5.584,3.54234) rectangle (5.72,4.00153);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.72,3.54234) rectangle (5.856,4.00153);
\draw [color=c, fill=c] (5.856,3.54234) rectangle (5.992,4.00153);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (5.992,3.54234) rectangle (6.128,4.00153);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (6.128,3.54234) rectangle (6.264,4.00153);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (6.264,3.54234) rectangle (6.4,4.00153);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (6.4,3.54234) rectangle (6.536,4.00153);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (6.536,3.54234) rectangle (6.672,4.00153);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (6.672,3.54234) rectangle (6.808,4.00153);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (6.808,3.54234) rectangle (6.944,4.00153);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (6.944,3.54234) rectangle (7.08,4.00153);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (7.08,3.54234) rectangle (7.216,4.00153);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (7.216,3.54234) rectangle (7.352,4.00153);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (7.352,3.54234) rectangle (7.488,4.00153);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (7.488,3.54234) rectangle (7.624,4.00153);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (7.624,3.54234) rectangle (7.76,4.00153);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (7.76,3.54234) rectangle (7.896,4.00153);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (7.896,3.54234) rectangle (8.032,4.00153);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (8.032,3.54234) rectangle (8.168,4.00153);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (8.168,3.54234) rectangle (8.304,4.00153);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (8.304,3.54234) rectangle (8.44,4.00153);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (8.44,3.54234) rectangle (8.576,4.00153);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (8.576,3.54234) rectangle (8.712,4.00153);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (8.712,3.54234) rectangle (8.848,4.00153);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (8.848,3.54234) rectangle (8.984,4.00153);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (8.984,3.54234) rectangle (9.12,4.00153);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (9.12,3.54234) rectangle (9.256,4.00153);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (9.256,3.54234) rectangle (9.392,4.00153);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (9.392,3.54234) rectangle (9.528,4.00153);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (9.528,3.54234) rectangle (9.664,4.00153);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (9.664,3.54234) rectangle (9.8,4.00153);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (9.8,3.54234) rectangle (9.936,4.00153);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (9.936,3.54234) rectangle (10.072,4.00153);
\draw [color=c, fill=c] (10.072,3.54234) rectangle (10.208,4.00153);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (10.208,3.54234) rectangle (10.344,4.00153);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (10.344,3.54234) rectangle (10.48,4.00153);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (10.48,3.54234) rectangle (10.616,4.00153);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (10.616,3.54234) rectangle (10.752,4.00153);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (10.752,3.54234) rectangle (10.888,4.00153);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (10.888,3.54234) rectangle (11.024,4.00153);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (11.024,3.54234) rectangle (11.16,4.00153);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (11.16,3.54234) rectangle (11.296,4.00153);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (11.296,3.54234) rectangle (11.432,4.00153);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (11.432,3.54234) rectangle (11.568,4.00153);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (11.568,3.54234) rectangle (11.704,4.00153);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (11.704,3.54234) rectangle (11.84,4.00153);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (11.84,3.54234) rectangle (11.976,4.00153);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (11.976,3.54234) rectangle (12.112,4.00153);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (12.112,3.54234) rectangle (12.248,4.00153);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (12.248,3.54234) rectangle (12.384,4.00153);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (12.384,3.54234) rectangle (12.52,4.00153);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (12.52,3.54234) rectangle (12.656,4.00153);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (12.656,3.54234) rectangle (12.792,4.00153);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (12.792,3.54234) rectangle (12.928,4.00153);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (12.928,3.54234) rectangle (13.064,4.00153);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (13.064,3.54234) rectangle (13.2,4.00153);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (13.2,3.54234) rectangle (13.336,4.00153);
\definecolor{c}{rgb}{0.926225,0.609681,0.264828};
\draw [color=c, fill=c] (13.336,3.54234) rectangle (13.472,4.00153);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (13.472,3.54234) rectangle (13.608,4.00153);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (13.608,3.54234) rectangle (13.744,4.00153);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (13.744,3.54234) rectangle (13.88,4.00153);
\draw [color=c, fill=c] (13.88,3.54234) rectangle (14.016,4.00153);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (14.016,3.54234) rectangle (14.152,4.00153);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (14.152,3.54234) rectangle (14.288,4.00153);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (14.288,3.54234) rectangle (14.424,4.00153);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (14.424,3.54234) rectangle (14.56,4.00153);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (14.56,3.54234) rectangle (14.696,4.00153);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (14.696,3.54234) rectangle (14.832,4.00153);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (14.832,3.54234) rectangle (14.968,4.00153);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (14.968,3.54234) rectangle (15.104,4.00153);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (15.104,3.54234) rectangle (15.24,4.00153);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (15.24,3.54234) rectangle (15.376,4.00153);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (15.376,3.54234) rectangle (15.512,4.00153);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (15.512,3.54234) rectangle (15.648,4.00153);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (15.648,3.54234) rectangle (15.784,4.00153);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (15.784,3.54234) rectangle (15.92,4.00153);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (15.92,3.54234) rectangle (16.056,4.00153);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (16.056,3.54234) rectangle (16.192,4.00153);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (16.192,3.54234) rectangle (16.328,4.00153);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (16.328,3.54234) rectangle (16.464,4.00153);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (16.464,3.54234) rectangle (16.6,4.00153);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,4.00153) rectangle (3.136,4.46072);
\draw [color=c, fill=c] (3.136,4.00153) rectangle (3.272,4.46072);
\draw [color=c, fill=c] (3.272,4.00153) rectangle (3.408,4.46072);
\draw [color=c, fill=c] (3.408,4.00153) rectangle (3.544,4.46072);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.544,4.00153) rectangle (3.68,4.46072);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (3.68,4.00153) rectangle (3.816,4.46072);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.816,4.00153) rectangle (3.952,4.46072);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (3.952,4.00153) rectangle (4.088,4.46072);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.088,4.00153) rectangle (4.224,4.46072);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (4.224,4.00153) rectangle (4.36,4.46072);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (4.36,4.00153) rectangle (4.496,4.46072);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (4.496,4.00153) rectangle (4.632,4.46072);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.632,4.00153) rectangle (4.768,4.46072);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (4.768,4.00153) rectangle (4.904,4.46072);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (4.904,4.00153) rectangle (5.04,4.46072);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (5.04,4.00153) rectangle (5.176,4.46072);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.176,4.00153) rectangle (5.312,4.46072);
\draw [color=c, fill=c] (5.312,4.00153) rectangle (5.448,4.46072);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (5.448,4.00153) rectangle (5.584,4.46072);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (5.584,4.00153) rectangle (5.72,4.46072);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.72,4.00153) rectangle (5.856,4.46072);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (5.856,4.00153) rectangle (5.992,4.46072);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (5.992,4.00153) rectangle (6.128,4.46072);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (6.128,4.00153) rectangle (6.264,4.46072);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (6.264,4.00153) rectangle (6.4,4.46072);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (6.4,4.00153) rectangle (6.536,4.46072);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (6.536,4.00153) rectangle (6.672,4.46072);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (6.672,4.00153) rectangle (6.808,4.46072);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (6.808,4.00153) rectangle (6.944,4.46072);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (6.944,4.00153) rectangle (7.08,4.46072);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (7.08,4.00153) rectangle (7.216,4.46072);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (7.216,4.00153) rectangle (7.352,4.46072);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (7.352,4.00153) rectangle (7.488,4.46072);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (7.488,4.00153) rectangle (7.624,4.46072);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (7.624,4.00153) rectangle (7.76,4.46072);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (7.76,4.00153) rectangle (7.896,4.46072);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (7.896,4.00153) rectangle (8.032,4.46072);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (8.032,4.00153) rectangle (8.168,4.46072);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (8.168,4.00153) rectangle (8.304,4.46072);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (8.304,4.00153) rectangle (8.44,4.46072);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (8.44,4.00153) rectangle (8.576,4.46072);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (8.576,4.00153) rectangle (8.712,4.46072);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (8.712,4.00153) rectangle (8.848,4.46072);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (8.848,4.00153) rectangle (8.984,4.46072);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (8.984,4.00153) rectangle (9.12,4.46072);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (9.12,4.00153) rectangle (9.256,4.46072);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (9.256,4.00153) rectangle (9.392,4.46072);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (9.392,4.00153) rectangle (9.528,4.46072);
\draw [color=c, fill=c] (9.528,4.00153) rectangle (9.664,4.46072);
\draw [color=c, fill=c] (9.664,4.00153) rectangle (9.8,4.46072);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (9.8,4.00153) rectangle (9.936,4.46072);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (9.936,4.00153) rectangle (10.072,4.46072);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (10.072,4.00153) rectangle (10.208,4.46072);
\draw [color=c, fill=c] (10.208,4.00153) rectangle (10.344,4.46072);
\draw [color=c, fill=c] (10.344,4.00153) rectangle (10.48,4.46072);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (10.48,4.00153) rectangle (10.616,4.46072);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (10.616,4.00153) rectangle (10.752,4.46072);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (10.752,4.00153) rectangle (10.888,4.46072);
\draw [color=c, fill=c] (10.888,4.00153) rectangle (11.024,4.46072);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (11.024,4.00153) rectangle (11.16,4.46072);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (11.16,4.00153) rectangle (11.296,4.46072);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (11.296,4.00153) rectangle (11.432,4.46072);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (11.432,4.00153) rectangle (11.568,4.46072);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (11.568,4.00153) rectangle (11.704,4.46072);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (11.704,4.00153) rectangle (11.84,4.46072);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (11.84,4.00153) rectangle (11.976,4.46072);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (11.976,4.00153) rectangle (12.112,4.46072);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (12.112,4.00153) rectangle (12.248,4.46072);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (12.248,4.00153) rectangle (12.384,4.46072);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (12.384,4.00153) rectangle (12.52,4.46072);
\definecolor{c}{rgb}{0.923774,0.427083,0.408211};
\draw [color=c, fill=c] (12.52,4.00153) rectangle (12.656,4.46072);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (12.656,4.00153) rectangle (12.792,4.46072);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (12.792,4.00153) rectangle (12.928,4.46072);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (12.928,4.00153) rectangle (13.064,4.46072);
\definecolor{c}{rgb}{0.922304,0.317525,0.49424};
\draw [color=c, fill=c] (13.064,4.00153) rectangle (13.2,4.46072);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (13.2,4.00153) rectangle (13.336,4.46072);
\draw [color=c, fill=c] (13.336,4.00153) rectangle (13.472,4.46072);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (13.472,4.00153) rectangle (13.608,4.46072);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (13.608,4.00153) rectangle (13.744,4.46072);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (13.744,4.00153) rectangle (13.88,4.46072);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (13.88,4.00153) rectangle (14.016,4.46072);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (14.016,4.00153) rectangle (14.152,4.46072);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (14.152,4.00153) rectangle (14.288,4.46072);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (14.288,4.00153) rectangle (14.424,4.46072);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (14.424,4.00153) rectangle (14.56,4.46072);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (14.56,4.00153) rectangle (14.696,4.46072);
\draw [color=c, fill=c] (14.696,4.00153) rectangle (14.832,4.46072);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (14.832,4.00153) rectangle (14.968,4.46072);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (14.968,4.00153) rectangle (15.104,4.46072);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (15.104,4.00153) rectangle (15.24,4.46072);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (15.24,4.00153) rectangle (15.376,4.46072);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (15.376,4.00153) rectangle (15.512,4.46072);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (15.512,4.00153) rectangle (15.648,4.46072);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (15.648,4.00153) rectangle (15.784,4.46072);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (15.784,4.00153) rectangle (15.92,4.46072);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (15.92,4.00153) rectangle (16.056,4.46072);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (16.056,4.00153) rectangle (16.192,4.46072);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (16.192,4.00153) rectangle (16.328,4.46072);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (16.328,4.00153) rectangle (16.464,4.46072);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (16.464,4.00153) rectangle (16.6,4.46072);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,4.46072) rectangle (3.136,4.91992);
\draw [color=c, fill=c] (3.136,4.46072) rectangle (3.272,4.91992);
\draw [color=c, fill=c] (3.272,4.46072) rectangle (3.408,4.91992);
\draw [color=c, fill=c] (3.408,4.46072) rectangle (3.544,4.91992);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (3.544,4.46072) rectangle (3.68,4.91992);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (3.68,4.46072) rectangle (3.816,4.91992);
\draw [color=c, fill=c] (3.816,4.46072) rectangle (3.952,4.91992);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.952,4.46072) rectangle (4.088,4.91992);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (4.088,4.46072) rectangle (4.224,4.91992);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.224,4.46072) rectangle (4.36,4.91992);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (4.36,4.46072) rectangle (4.496,4.91992);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (4.496,4.46072) rectangle (4.632,4.91992);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (4.632,4.46072) rectangle (4.768,4.91992);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.768,4.46072) rectangle (4.904,4.91992);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (4.904,4.46072) rectangle (5.04,4.91992);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (5.04,4.46072) rectangle (5.176,4.91992);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.176,4.46072) rectangle (5.312,4.91992);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.312,4.46072) rectangle (5.448,4.91992);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.448,4.46072) rectangle (5.584,4.91992);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.584,4.46072) rectangle (5.72,4.91992);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (5.72,4.46072) rectangle (5.856,4.91992);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (5.856,4.46072) rectangle (5.992,4.91992);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (5.992,4.46072) rectangle (6.128,4.91992);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (6.128,4.46072) rectangle (6.264,4.91992);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (6.264,4.46072) rectangle (6.4,4.91992);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (6.4,4.46072) rectangle (6.536,4.91992);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (6.536,4.46072) rectangle (6.672,4.91992);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (6.672,4.46072) rectangle (6.808,4.91992);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (6.808,4.46072) rectangle (6.944,4.91992);
\draw [color=c, fill=c] (6.944,4.46072) rectangle (7.08,4.91992);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (7.08,4.46072) rectangle (7.216,4.91992);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (7.216,4.46072) rectangle (7.352,4.91992);
\draw [color=c, fill=c] (7.352,4.46072) rectangle (7.488,4.91992);
\draw [color=c, fill=c] (7.488,4.46072) rectangle (7.624,4.91992);
\draw [color=c, fill=c] (7.624,4.46072) rectangle (7.76,4.91992);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (7.76,4.46072) rectangle (7.896,4.91992);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (7.896,4.46072) rectangle (8.032,4.91992);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (8.032,4.46072) rectangle (8.168,4.91992);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (8.168,4.46072) rectangle (8.304,4.91992);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (8.304,4.46072) rectangle (8.44,4.91992);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (8.44,4.46072) rectangle (8.576,4.91992);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (8.576,4.46072) rectangle (8.712,4.91992);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (8.712,4.46072) rectangle (8.848,4.91992);
\draw [color=c, fill=c] (8.848,4.46072) rectangle (8.984,4.91992);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (8.984,4.46072) rectangle (9.12,4.91992);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (9.12,4.46072) rectangle (9.256,4.91992);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (9.256,4.46072) rectangle (9.392,4.91992);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (9.392,4.46072) rectangle (9.528,4.91992);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (9.528,4.46072) rectangle (9.664,4.91992);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (9.664,4.46072) rectangle (9.8,4.91992);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (9.8,4.46072) rectangle (9.936,4.91992);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (9.936,4.46072) rectangle (10.072,4.91992);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (10.072,4.46072) rectangle (10.208,4.91992);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (10.208,4.46072) rectangle (10.344,4.91992);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (10.344,4.46072) rectangle (10.48,4.91992);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (10.48,4.46072) rectangle (10.616,4.91992);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (10.616,4.46072) rectangle (10.752,4.91992);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (10.752,4.46072) rectangle (10.888,4.91992);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (10.888,4.46072) rectangle (11.024,4.91992);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (11.024,4.46072) rectangle (11.16,4.91992);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (11.16,4.46072) rectangle (11.296,4.91992);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (11.296,4.46072) rectangle (11.432,4.91992);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (11.432,4.46072) rectangle (11.568,4.91992);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (11.568,4.46072) rectangle (11.704,4.91992);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (11.704,4.46072) rectangle (11.84,4.91992);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (11.84,4.46072) rectangle (11.976,4.91992);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (11.976,4.46072) rectangle (12.112,4.91992);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (12.112,4.46072) rectangle (12.248,4.91992);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (12.248,4.46072) rectangle (12.384,4.91992);
\definecolor{c}{rgb}{0.922304,0.317525,0.49424};
\draw [color=c, fill=c] (12.384,4.46072) rectangle (12.52,4.91992);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (12.52,4.46072) rectangle (12.656,4.91992);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (12.656,4.46072) rectangle (12.792,4.91992);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (12.792,4.46072) rectangle (12.928,4.91992);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (12.928,4.46072) rectangle (13.064,4.91992);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (13.064,4.46072) rectangle (13.2,4.91992);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (13.2,4.46072) rectangle (13.336,4.91992);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (13.336,4.46072) rectangle (13.472,4.91992);
\draw [color=c, fill=c] (13.472,4.46072) rectangle (13.608,4.91992);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (13.608,4.46072) rectangle (13.744,4.91992);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (13.744,4.46072) rectangle (13.88,4.91992);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (13.88,4.46072) rectangle (14.016,4.91992);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (14.016,4.46072) rectangle (14.152,4.91992);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (14.152,4.46072) rectangle (14.288,4.91992);
\definecolor{c}{rgb}{0.926225,0.609681,0.264828};
\draw [color=c, fill=c] (14.288,4.46072) rectangle (14.424,4.91992);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (14.424,4.46072) rectangle (14.56,4.91992);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (14.56,4.46072) rectangle (14.696,4.91992);
\definecolor{c}{rgb}{0.92451,0.481863,0.365196};
\draw [color=c, fill=c] (14.696,4.46072) rectangle (14.832,4.91992);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (14.832,4.46072) rectangle (14.968,4.91992);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (14.968,4.46072) rectangle (15.104,4.91992);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (15.104,4.46072) rectangle (15.24,4.91992);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (15.24,4.46072) rectangle (15.376,4.91992);
\definecolor{c}{rgb}{0.922304,0.317525,0.49424};
\draw [color=c, fill=c] (15.376,4.46072) rectangle (15.512,4.91992);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (15.512,4.46072) rectangle (15.648,4.91992);
\draw [color=c, fill=c] (15.648,4.46072) rectangle (15.784,4.91992);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (15.784,4.46072) rectangle (15.92,4.91992);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (15.92,4.46072) rectangle (16.056,4.91992);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (16.056,4.46072) rectangle (16.192,4.91992);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (16.192,4.46072) rectangle (16.328,4.91992);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (16.328,4.46072) rectangle (16.464,4.91992);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (16.464,4.46072) rectangle (16.6,4.91992);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,4.91992) rectangle (3.136,5.37911);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.136,4.91992) rectangle (3.272,5.37911);
\draw [color=c, fill=c] (3.272,4.91992) rectangle (3.408,5.37911);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (3.408,4.91992) rectangle (3.544,5.37911);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (3.544,4.91992) rectangle (3.68,5.37911);
\draw [color=c, fill=c] (3.68,4.91992) rectangle (3.816,5.37911);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (3.816,4.91992) rectangle (3.952,5.37911);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (3.952,4.91992) rectangle (4.088,5.37911);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (4.088,4.91992) rectangle (4.224,5.37911);
\draw [color=c, fill=c] (4.224,4.91992) rectangle (4.36,5.37911);
\draw [color=c, fill=c] (4.36,4.91992) rectangle (4.496,5.37911);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (4.496,4.91992) rectangle (4.632,5.37911);
\draw [color=c, fill=c] (4.632,4.91992) rectangle (4.768,5.37911);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (4.768,4.91992) rectangle (4.904,5.37911);
\draw [color=c, fill=c] (4.904,4.91992) rectangle (5.04,5.37911);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.04,4.91992) rectangle (5.176,5.37911);
\draw [color=c, fill=c] (5.176,4.91992) rectangle (5.312,5.37911);
\draw [color=c, fill=c] (5.312,4.91992) rectangle (5.448,5.37911);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (5.448,4.91992) rectangle (5.584,5.37911);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.584,4.91992) rectangle (5.72,5.37911);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (5.72,4.91992) rectangle (5.856,5.37911);
\draw [color=c, fill=c] (5.856,4.91992) rectangle (5.992,5.37911);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (5.992,4.91992) rectangle (6.128,5.37911);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (6.128,4.91992) rectangle (6.264,5.37911);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (6.264,4.91992) rectangle (6.4,5.37911);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (6.4,4.91992) rectangle (6.536,5.37911);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (6.536,4.91992) rectangle (6.672,5.37911);
\draw [color=c, fill=c] (6.672,4.91992) rectangle (6.808,5.37911);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (6.808,4.91992) rectangle (6.944,5.37911);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (6.944,4.91992) rectangle (7.08,5.37911);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (7.08,4.91992) rectangle (7.216,5.37911);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (7.216,4.91992) rectangle (7.352,5.37911);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (7.352,4.91992) rectangle (7.488,5.37911);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (7.488,4.91992) rectangle (7.624,5.37911);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (7.624,4.91992) rectangle (7.76,5.37911);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (7.76,4.91992) rectangle (7.896,5.37911);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (7.896,4.91992) rectangle (8.032,5.37911);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (8.032,4.91992) rectangle (8.168,5.37911);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (8.168,4.91992) rectangle (8.304,5.37911);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (8.304,4.91992) rectangle (8.44,5.37911);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (8.44,4.91992) rectangle (8.576,5.37911);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (8.576,4.91992) rectangle (8.712,5.37911);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (8.712,4.91992) rectangle (8.848,5.37911);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (8.848,4.91992) rectangle (8.984,5.37911);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (8.984,4.91992) rectangle (9.12,5.37911);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (9.12,4.91992) rectangle (9.256,5.37911);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (9.256,4.91992) rectangle (9.392,5.37911);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (9.392,4.91992) rectangle (9.528,5.37911);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (9.528,4.91992) rectangle (9.664,5.37911);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (9.664,4.91992) rectangle (9.8,5.37911);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (9.8,4.91992) rectangle (9.936,5.37911);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (9.936,4.91992) rectangle (10.072,5.37911);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (10.072,4.91992) rectangle (10.208,5.37911);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (10.208,4.91992) rectangle (10.344,5.37911);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (10.344,4.91992) rectangle (10.48,5.37911);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (10.48,4.91992) rectangle (10.616,5.37911);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (10.616,4.91992) rectangle (10.752,5.37911);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (10.752,4.91992) rectangle (10.888,5.37911);
\draw [color=c, fill=c] (10.888,4.91992) rectangle (11.024,5.37911);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (11.024,4.91992) rectangle (11.16,5.37911);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (11.16,4.91992) rectangle (11.296,5.37911);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (11.296,4.91992) rectangle (11.432,5.37911);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (11.432,4.91992) rectangle (11.568,5.37911);
\draw [color=c, fill=c] (11.568,4.91992) rectangle (11.704,5.37911);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (11.704,4.91992) rectangle (11.84,5.37911);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (11.84,4.91992) rectangle (11.976,5.37911);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (11.976,4.91992) rectangle (12.112,5.37911);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (12.112,4.91992) rectangle (12.248,5.37911);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (12.248,4.91992) rectangle (12.384,5.37911);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (12.384,4.91992) rectangle (12.52,5.37911);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (12.52,4.91992) rectangle (12.656,5.37911);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (12.656,4.91992) rectangle (12.792,5.37911);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (12.792,4.91992) rectangle (12.928,5.37911);
\draw [color=c, fill=c] (12.928,4.91992) rectangle (13.064,5.37911);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (13.064,4.91992) rectangle (13.2,5.37911);
\definecolor{c}{rgb}{0.926225,0.609681,0.264828};
\draw [color=c, fill=c] (13.2,4.91992) rectangle (13.336,5.37911);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (13.336,4.91992) rectangle (13.472,5.37911);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (13.472,4.91992) rectangle (13.608,5.37911);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (13.608,4.91992) rectangle (13.744,5.37911);
\definecolor{c}{rgb}{0.926225,0.609681,0.264828};
\draw [color=c, fill=c] (13.744,4.91992) rectangle (13.88,5.37911);
\draw [color=c, fill=c] (13.88,4.91992) rectangle (14.016,5.37911);
\definecolor{c}{rgb}{0.923774,0.427083,0.408211};
\draw [color=c, fill=c] (14.016,4.91992) rectangle (14.152,5.37911);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (14.152,4.91992) rectangle (14.288,5.37911);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (14.288,4.91992) rectangle (14.424,5.37911);
\definecolor{c}{rgb}{0.931985,0.857353,0.160784};
\draw [color=c, fill=c] (14.424,4.91992) rectangle (14.56,5.37911);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (14.56,4.91992) rectangle (14.696,5.37911);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (14.696,4.91992) rectangle (14.832,5.37911);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (14.832,4.91992) rectangle (14.968,5.37911);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (14.968,4.91992) rectangle (15.104,5.37911);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (15.104,4.91992) rectangle (15.24,5.37911);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (15.24,4.91992) rectangle (15.376,5.37911);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (15.376,4.91992) rectangle (15.512,5.37911);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (15.512,4.91992) rectangle (15.648,5.37911);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (15.648,4.91992) rectangle (15.784,5.37911);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (15.784,4.91992) rectangle (15.92,5.37911);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (15.92,4.91992) rectangle (16.056,5.37911);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (16.056,4.91992) rectangle (16.192,5.37911);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (16.192,4.91992) rectangle (16.328,5.37911);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (16.328,4.91992) rectangle (16.464,5.37911);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (16.464,4.91992) rectangle (16.6,5.37911);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,5.37911) rectangle (3.136,5.8383);
\draw [color=c, fill=c] (3.136,5.37911) rectangle (3.272,5.8383);
\draw [color=c, fill=c] (3.272,5.37911) rectangle (3.408,5.8383);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.408,5.37911) rectangle (3.544,5.8383);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3.544,5.37911) rectangle (3.68,5.8383);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (3.68,5.37911) rectangle (3.816,5.8383);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (3.816,5.37911) rectangle (3.952,5.8383);
\draw [color=c, fill=c] (3.952,5.37911) rectangle (4.088,5.8383);
\draw [color=c, fill=c] (4.088,5.37911) rectangle (4.224,5.8383);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.224,5.37911) rectangle (4.36,5.8383);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (4.36,5.37911) rectangle (4.496,5.8383);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (4.496,5.37911) rectangle (4.632,5.8383);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (4.632,5.37911) rectangle (4.768,5.8383);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (4.768,5.37911) rectangle (4.904,5.8383);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (4.904,5.37911) rectangle (5.04,5.8383);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (5.04,5.37911) rectangle (5.176,5.8383);
\draw [color=c, fill=c] (5.176,5.37911) rectangle (5.312,5.8383);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (5.312,5.37911) rectangle (5.448,5.8383);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (5.448,5.37911) rectangle (5.584,5.8383);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (5.584,5.37911) rectangle (5.72,5.8383);
\draw [color=c, fill=c] (5.72,5.37911) rectangle (5.856,5.8383);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (5.856,5.37911) rectangle (5.992,5.8383);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.992,5.37911) rectangle (6.128,5.8383);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (6.128,5.37911) rectangle (6.264,5.8383);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (6.264,5.37911) rectangle (6.4,5.8383);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (6.4,5.37911) rectangle (6.536,5.8383);
\draw [color=c, fill=c] (6.536,5.37911) rectangle (6.672,5.8383);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (6.672,5.37911) rectangle (6.808,5.8383);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (6.808,5.37911) rectangle (6.944,5.8383);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (6.944,5.37911) rectangle (7.08,5.8383);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (7.08,5.37911) rectangle (7.216,5.8383);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (7.216,5.37911) rectangle (7.352,5.8383);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (7.352,5.37911) rectangle (7.488,5.8383);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (7.488,5.37911) rectangle (7.624,5.8383);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (7.624,5.37911) rectangle (7.76,5.8383);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (7.76,5.37911) rectangle (7.896,5.8383);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (7.896,5.37911) rectangle (8.032,5.8383);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (8.032,5.37911) rectangle (8.168,5.8383);
\draw [color=c, fill=c] (8.168,5.37911) rectangle (8.304,5.8383);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (8.304,5.37911) rectangle (8.44,5.8383);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (8.44,5.37911) rectangle (8.576,5.8383);
\draw [color=c, fill=c] (8.576,5.37911) rectangle (8.712,5.8383);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (8.712,5.37911) rectangle (8.848,5.8383);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (8.848,5.37911) rectangle (8.984,5.8383);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (8.984,5.37911) rectangle (9.12,5.8383);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (9.12,5.37911) rectangle (9.256,5.8383);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (9.256,5.37911) rectangle (9.392,5.8383);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (9.392,5.37911) rectangle (9.528,5.8383);
\draw [color=c, fill=c] (9.528,5.37911) rectangle (9.664,5.8383);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (9.664,5.37911) rectangle (9.8,5.8383);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (9.8,5.37911) rectangle (9.936,5.8383);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (9.936,5.37911) rectangle (10.072,5.8383);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (10.072,5.37911) rectangle (10.208,5.8383);
\draw [color=c, fill=c] (10.208,5.37911) rectangle (10.344,5.8383);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (10.344,5.37911) rectangle (10.48,5.8383);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (10.48,5.37911) rectangle (10.616,5.8383);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (10.616,5.37911) rectangle (10.752,5.8383);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (10.752,5.37911) rectangle (10.888,5.8383);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (10.888,5.37911) rectangle (11.024,5.8383);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (11.024,5.37911) rectangle (11.16,5.8383);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (11.16,5.37911) rectangle (11.296,5.8383);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (11.296,5.37911) rectangle (11.432,5.8383);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (11.432,5.37911) rectangle (11.568,5.8383);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (11.568,5.37911) rectangle (11.704,5.8383);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (11.704,5.37911) rectangle (11.84,5.8383);
\draw [color=c, fill=c] (11.84,5.37911) rectangle (11.976,5.8383);
\draw [color=c, fill=c] (11.976,5.37911) rectangle (12.112,5.8383);
\definecolor{c}{rgb}{0.92549,0.554902,0.307843};
\draw [color=c, fill=c] (12.112,5.37911) rectangle (12.248,5.8383);
\definecolor{c}{rgb}{0.922304,0.317525,0.49424};
\draw [color=c, fill=c] (12.248,5.37911) rectangle (12.384,5.8383);
\definecolor{c}{rgb}{0.923774,0.427083,0.408211};
\draw [color=c, fill=c] (12.384,5.37911) rectangle (12.52,5.8383);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (12.52,5.37911) rectangle (12.656,5.8383);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (12.656,5.37911) rectangle (12.792,5.8383);
\draw [color=c, fill=c] (12.792,5.37911) rectangle (12.928,5.8383);
\definecolor{c}{rgb}{0.927696,0.71924,0.178799};
\draw [color=c, fill=c] (12.928,5.37911) rectangle (13.064,5.8383);
\draw [color=c, fill=c] (13.064,5.37911) rectangle (13.2,5.8383);
\draw [color=c, fill=c] (13.2,5.37911) rectangle (13.336,5.8383);
\definecolor{c}{rgb}{0.923774,0.427083,0.408211};
\draw [color=c, fill=c] (13.336,5.37911) rectangle (13.472,5.8383);
\definecolor{c}{rgb}{0.926225,0.609681,0.264828};
\draw [color=c, fill=c] (13.472,5.37911) rectangle (13.608,5.8383);
\definecolor{c}{rgb}{0.929412,0.847059,0.0784314};
\draw [color=c, fill=c] (13.608,5.37911) rectangle (13.744,5.8383);
\definecolor{c}{rgb}{0.926961,0.664461,0.221814};
\draw [color=c, fill=c] (13.744,5.37911) rectangle (13.88,5.8383);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (13.88,5.37911) rectangle (14.016,5.8383);
\draw [color=c, fill=c] (14.016,5.37911) rectangle (14.152,5.8383);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (14.152,5.37911) rectangle (14.288,5.8383);
\definecolor{c}{rgb}{0.948284,0.922549,0.682353};
\draw [color=c, fill=c] (14.288,5.37911) rectangle (14.424,5.8383);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (14.424,5.37911) rectangle (14.56,5.8383);
\definecolor{c}{rgb}{0.928431,0.77402,0.135784};
\draw [color=c, fill=c] (14.56,5.37911) rectangle (14.696,5.8383);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (14.696,5.37911) rectangle (14.832,5.8383);
\definecolor{c}{rgb}{0.922304,0.317525,0.49424};
\draw [color=c, fill=c] (14.832,5.37911) rectangle (14.968,5.8383);
\draw [color=c, fill=c] (14.968,5.37911) rectangle (15.104,5.8383);
\definecolor{c}{rgb}{0.927696,0.71924,0.178799};
\draw [color=c, fill=c] (15.104,5.37911) rectangle (15.24,5.8383);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (15.24,5.37911) rectangle (15.376,5.8383);
\definecolor{c}{rgb}{0.926225,0.609681,0.264828};
\draw [color=c, fill=c] (15.376,5.37911) rectangle (15.512,5.8383);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (15.512,5.37911) rectangle (15.648,5.8383);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (15.648,5.37911) rectangle (15.784,5.8383);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (15.784,5.37911) rectangle (15.92,5.8383);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (15.92,5.37911) rectangle (16.056,5.8383);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (16.056,5.37911) rectangle (16.192,5.8383);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (16.192,5.37911) rectangle (16.328,5.8383);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (16.328,5.37911) rectangle (16.464,5.8383);
\draw [color=c, fill=c] (16.464,5.37911) rectangle (16.6,5.8383);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,5.8383) rectangle (3.136,6.29749);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.136,5.8383) rectangle (3.272,6.29749);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.272,5.8383) rectangle (3.408,6.29749);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (3.408,5.8383) rectangle (3.544,6.29749);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (3.544,5.8383) rectangle (3.68,6.29749);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (3.68,5.8383) rectangle (3.816,6.29749);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (3.816,5.8383) rectangle (3.952,6.29749);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (3.952,5.8383) rectangle (4.088,6.29749);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (4.088,5.8383) rectangle (4.224,6.29749);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (4.224,5.8383) rectangle (4.36,6.29749);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (4.36,5.8383) rectangle (4.496,6.29749);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (4.496,5.8383) rectangle (4.632,6.29749);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (4.632,5.8383) rectangle (4.768,6.29749);
\draw [color=c, fill=c] (4.768,5.8383) rectangle (4.904,6.29749);
\draw [color=c, fill=c] (4.904,5.8383) rectangle (5.04,6.29749);
\draw [color=c, fill=c] (5.04,5.8383) rectangle (5.176,6.29749);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.176,5.8383) rectangle (5.312,6.29749);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (5.312,5.8383) rectangle (5.448,6.29749);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (5.448,5.8383) rectangle (5.584,6.29749);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.584,5.8383) rectangle (5.72,6.29749);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (5.72,5.8383) rectangle (5.856,6.29749);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (5.856,5.8383) rectangle (5.992,6.29749);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (5.992,5.8383) rectangle (6.128,6.29749);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (6.128,5.8383) rectangle (6.264,6.29749);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (6.264,5.8383) rectangle (6.4,6.29749);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (6.4,5.8383) rectangle (6.536,6.29749);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (6.536,5.8383) rectangle (6.672,6.29749);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (6.672,5.8383) rectangle (6.808,6.29749);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (6.808,5.8383) rectangle (6.944,6.29749);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (6.944,5.8383) rectangle (7.08,6.29749);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (7.08,5.8383) rectangle (7.216,6.29749);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (7.216,5.8383) rectangle (7.352,6.29749);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (7.352,5.8383) rectangle (7.488,6.29749);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (7.488,5.8383) rectangle (7.624,6.29749);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (7.624,5.8383) rectangle (7.76,6.29749);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (7.76,5.8383) rectangle (7.896,6.29749);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (7.896,5.8383) rectangle (8.032,6.29749);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (8.032,5.8383) rectangle (8.168,6.29749);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (8.168,5.8383) rectangle (8.304,6.29749);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (8.304,5.8383) rectangle (8.44,6.29749);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (8.44,5.8383) rectangle (8.576,6.29749);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (8.576,5.8383) rectangle (8.712,6.29749);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (8.712,5.8383) rectangle (8.848,6.29749);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (8.848,5.8383) rectangle (8.984,6.29749);
\draw [color=c, fill=c] (8.984,5.8383) rectangle (9.12,6.29749);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (9.12,5.8383) rectangle (9.256,6.29749);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (9.256,5.8383) rectangle (9.392,6.29749);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (9.392,5.8383) rectangle (9.528,6.29749);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (9.528,5.8383) rectangle (9.664,6.29749);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (9.664,5.8383) rectangle (9.8,6.29749);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (9.8,5.8383) rectangle (9.936,6.29749);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (9.936,5.8383) rectangle (10.072,6.29749);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (10.072,5.8383) rectangle (10.208,6.29749);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (10.208,5.8383) rectangle (10.344,6.29749);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (10.344,5.8383) rectangle (10.48,6.29749);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (10.48,5.8383) rectangle (10.616,6.29749);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (10.616,5.8383) rectangle (10.752,6.29749);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (10.752,5.8383) rectangle (10.888,6.29749);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (10.888,5.8383) rectangle (11.024,6.29749);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (11.024,5.8383) rectangle (11.16,6.29749);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (11.16,5.8383) rectangle (11.296,6.29749);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (11.296,5.8383) rectangle (11.432,6.29749);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (11.432,5.8383) rectangle (11.568,6.29749);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (11.568,5.8383) rectangle (11.704,6.29749);
\definecolor{c}{rgb}{0.922304,0.317525,0.49424};
\draw [color=c, fill=c] (11.704,5.8383) rectangle (11.84,6.29749);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (11.84,5.8383) rectangle (11.976,6.29749);
\definecolor{c}{rgb}{0.927696,0.71924,0.178799};
\draw [color=c, fill=c] (11.976,5.8383) rectangle (12.112,6.29749);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (12.112,5.8383) rectangle (12.248,6.29749);
\draw [color=c, fill=c] (12.248,5.8383) rectangle (12.384,6.29749);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (12.384,5.8383) rectangle (12.52,6.29749);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (12.52,5.8383) rectangle (12.656,6.29749);
\definecolor{c}{rgb}{0.922304,0.317525,0.49424};
\draw [color=c, fill=c] (12.656,5.8383) rectangle (12.792,6.29749);
\definecolor{c}{rgb}{0.923774,0.427083,0.408211};
\draw [color=c, fill=c] (12.792,5.8383) rectangle (12.928,6.29749);
\draw [color=c, fill=c] (12.928,5.8383) rectangle (13.064,6.29749);
\definecolor{c}{rgb}{0.928431,0.77402,0.135784};
\draw [color=c, fill=c] (13.064,5.8383) rectangle (13.2,6.29749);
\draw [color=c, fill=c] (13.2,5.8383) rectangle (13.336,6.29749);
\definecolor{c}{rgb}{0.948284,0.922549,0.682353};
\draw [color=c, fill=c] (13.336,5.8383) rectangle (13.472,6.29749);
\definecolor{c}{rgb}{0.923774,0.427083,0.408211};
\draw [color=c, fill=c] (13.472,5.8383) rectangle (13.608,6.29749);
\definecolor{c}{rgb}{0.929412,0.847059,0.0784314};
\draw [color=c, fill=c] (13.608,5.8383) rectangle (13.744,6.29749);
\definecolor{c}{rgb}{0.934559,0.867647,0.243137};
\draw [color=c, fill=c] (13.744,5.8383) rectangle (13.88,6.29749);
\definecolor{c}{rgb}{0.923774,0.427083,0.408211};
\draw [color=c, fill=c] (13.88,5.8383) rectangle (14.016,6.29749);
\definecolor{c}{rgb}{0.927696,0.71924,0.178799};
\draw [color=c, fill=c] (14.016,5.8383) rectangle (14.152,6.29749);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (14.152,5.8383) rectangle (14.288,6.29749);
\definecolor{c}{rgb}{0.931985,0.857353,0.160784};
\draw [color=c, fill=c] (14.288,5.8383) rectangle (14.424,6.29749);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (14.424,5.8383) rectangle (14.56,6.29749);
\definecolor{c}{rgb}{0.926225,0.609681,0.264828};
\draw [color=c, fill=c] (14.56,5.8383) rectangle (14.696,6.29749);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (14.696,5.8383) rectangle (14.832,6.29749);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (14.832,5.8383) rectangle (14.968,6.29749);
\definecolor{c}{rgb}{0.922304,0.317525,0.49424};
\draw [color=c, fill=c] (14.968,5.8383) rectangle (15.104,6.29749);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (15.104,5.8383) rectangle (15.24,6.29749);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (15.24,5.8383) rectangle (15.376,6.29749);
\draw [color=c, fill=c] (15.376,5.8383) rectangle (15.512,6.29749);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (15.512,5.8383) rectangle (15.648,6.29749);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (15.648,5.8383) rectangle (15.784,6.29749);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (15.784,5.8383) rectangle (15.92,6.29749);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (15.92,5.8383) rectangle (16.056,6.29749);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (16.056,5.8383) rectangle (16.192,6.29749);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (16.192,5.8383) rectangle (16.328,6.29749);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (16.328,5.8383) rectangle (16.464,6.29749);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (16.464,5.8383) rectangle (16.6,6.29749);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,6.29749) rectangle (3.136,6.75668);
\draw [color=c, fill=c] (3.136,6.29749) rectangle (3.272,6.75668);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.272,6.29749) rectangle (3.408,6.75668);
\draw [color=c, fill=c] (3.408,6.29749) rectangle (3.544,6.75668);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (3.544,6.29749) rectangle (3.68,6.75668);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (3.68,6.29749) rectangle (3.816,6.75668);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (3.816,6.29749) rectangle (3.952,6.75668);
\draw [color=c, fill=c] (3.952,6.29749) rectangle (4.088,6.75668);
\draw [color=c, fill=c] (4.088,6.29749) rectangle (4.224,6.75668);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (4.224,6.29749) rectangle (4.36,6.75668);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (4.36,6.29749) rectangle (4.496,6.75668);
\draw [color=c, fill=c] (4.496,6.29749) rectangle (4.632,6.75668);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (4.632,6.29749) rectangle (4.768,6.75668);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (4.768,6.29749) rectangle (4.904,6.75668);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (4.904,6.29749) rectangle (5.04,6.75668);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (5.04,6.29749) rectangle (5.176,6.75668);
\draw [color=c, fill=c] (5.176,6.29749) rectangle (5.312,6.75668);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.312,6.29749) rectangle (5.448,6.75668);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (5.448,6.29749) rectangle (5.584,6.75668);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.584,6.29749) rectangle (5.72,6.75668);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (5.72,6.29749) rectangle (5.856,6.75668);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (5.856,6.29749) rectangle (5.992,6.75668);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (5.992,6.29749) rectangle (6.128,6.75668);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (6.128,6.29749) rectangle (6.264,6.75668);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (6.264,6.29749) rectangle (6.4,6.75668);
\draw [color=c, fill=c] (6.4,6.29749) rectangle (6.536,6.75668);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (6.536,6.29749) rectangle (6.672,6.75668);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (6.672,6.29749) rectangle (6.808,6.75668);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (6.808,6.29749) rectangle (6.944,6.75668);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (6.944,6.29749) rectangle (7.08,6.75668);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (7.08,6.29749) rectangle (7.216,6.75668);
\draw [color=c, fill=c] (7.216,6.29749) rectangle (7.352,6.75668);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (7.352,6.29749) rectangle (7.488,6.75668);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (7.488,6.29749) rectangle (7.624,6.75668);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (7.624,6.29749) rectangle (7.76,6.75668);
\draw [color=c, fill=c] (7.76,6.29749) rectangle (7.896,6.75668);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (7.896,6.29749) rectangle (8.032,6.75668);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (8.032,6.29749) rectangle (8.168,6.75668);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (8.168,6.29749) rectangle (8.304,6.75668);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (8.304,6.29749) rectangle (8.44,6.75668);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (8.44,6.29749) rectangle (8.576,6.75668);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (8.576,6.29749) rectangle (8.712,6.75668);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (8.712,6.29749) rectangle (8.848,6.75668);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (8.848,6.29749) rectangle (8.984,6.75668);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (8.984,6.29749) rectangle (9.12,6.75668);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (9.12,6.29749) rectangle (9.256,6.75668);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (9.256,6.29749) rectangle (9.392,6.75668);
\draw [color=c, fill=c] (9.392,6.29749) rectangle (9.528,6.75668);
\draw [color=c, fill=c] (9.528,6.29749) rectangle (9.664,6.75668);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (9.664,6.29749) rectangle (9.8,6.75668);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (9.8,6.29749) rectangle (9.936,6.75668);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (9.936,6.29749) rectangle (10.072,6.75668);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (10.072,6.29749) rectangle (10.208,6.75668);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (10.208,6.29749) rectangle (10.344,6.75668);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (10.344,6.29749) rectangle (10.48,6.75668);
\draw [color=c, fill=c] (10.48,6.29749) rectangle (10.616,6.75668);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (10.616,6.29749) rectangle (10.752,6.75668);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (10.752,6.29749) rectangle (10.888,6.75668);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (10.888,6.29749) rectangle (11.024,6.75668);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (11.024,6.29749) rectangle (11.16,6.75668);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (11.16,6.29749) rectangle (11.296,6.75668);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (11.296,6.29749) rectangle (11.432,6.75668);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (11.432,6.29749) rectangle (11.568,6.75668);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (11.568,6.29749) rectangle (11.704,6.75668);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (11.704,6.29749) rectangle (11.84,6.75668);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (11.84,6.29749) rectangle (11.976,6.75668);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (11.976,6.29749) rectangle (12.112,6.75668);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (12.112,6.29749) rectangle (12.248,6.75668);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (12.248,6.29749) rectangle (12.384,6.75668);
\definecolor{c}{rgb}{0.927696,0.71924,0.178799};
\draw [color=c, fill=c] (12.384,6.29749) rectangle (12.52,6.75668);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (12.52,6.29749) rectangle (12.656,6.75668);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (12.656,6.29749) rectangle (12.792,6.75668);
\definecolor{c}{rgb}{0.926961,0.664461,0.221814};
\draw [color=c, fill=c] (12.792,6.29749) rectangle (12.928,6.75668);
\definecolor{c}{rgb}{0.948284,0.922549,0.682353};
\draw [color=c, fill=c] (12.928,6.29749) rectangle (13.064,6.75668);
\definecolor{c}{rgb}{0.92451,0.481863,0.365196};
\draw [color=c, fill=c] (13.064,6.29749) rectangle (13.2,6.75668);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (13.2,6.29749) rectangle (13.336,6.75668);
\definecolor{c}{rgb}{0.922304,0.317525,0.49424};
\draw [color=c, fill=c] (13.336,6.29749) rectangle (13.472,6.75668);
\draw [color=c, fill=c] (13.472,6.29749) rectangle (13.608,6.75668);
\draw [color=c, fill=c] (13.608,6.29749) rectangle (13.744,6.75668);
\draw [color=c, fill=c] (13.744,6.29749) rectangle (13.88,6.75668);
\definecolor{c}{rgb}{0.927696,0.71924,0.178799};
\draw [color=c, fill=c] (13.88,6.29749) rectangle (14.016,6.75668);
\definecolor{c}{rgb}{0.931985,0.857353,0.160784};
\draw [color=c, fill=c] (14.016,6.29749) rectangle (14.152,6.75668);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (14.152,6.29749) rectangle (14.288,6.75668);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (14.288,6.29749) rectangle (14.424,6.75668);
\draw [color=c, fill=c] (14.424,6.29749) rectangle (14.56,6.75668);
\definecolor{c}{rgb}{0.92549,0.554902,0.307843};
\draw [color=c, fill=c] (14.56,6.29749) rectangle (14.696,6.75668);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (14.696,6.29749) rectangle (14.832,6.75668);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (14.832,6.29749) rectangle (14.968,6.75668);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (14.968,6.29749) rectangle (15.104,6.75668);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (15.104,6.29749) rectangle (15.24,6.75668);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (15.24,6.29749) rectangle (15.376,6.75668);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (15.376,6.29749) rectangle (15.512,6.75668);
\definecolor{c}{rgb}{0.92451,0.481863,0.365196};
\draw [color=c, fill=c] (15.512,6.29749) rectangle (15.648,6.75668);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (15.648,6.29749) rectangle (15.784,6.75668);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (15.784,6.29749) rectangle (15.92,6.75668);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (15.92,6.29749) rectangle (16.056,6.75668);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (16.056,6.29749) rectangle (16.192,6.75668);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (16.192,6.29749) rectangle (16.328,6.75668);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (16.328,6.29749) rectangle (16.464,6.75668);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (16.464,6.29749) rectangle (16.6,6.75668);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,6.75668) rectangle (3.136,7.21588);
\draw [color=c, fill=c] (3.136,6.75668) rectangle (3.272,7.21588);
\draw [color=c, fill=c] (3.272,6.75668) rectangle (3.408,7.21588);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.408,6.75668) rectangle (3.544,7.21588);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (3.544,6.75668) rectangle (3.68,7.21588);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (3.68,6.75668) rectangle (3.816,7.21588);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (3.816,6.75668) rectangle (3.952,7.21588);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.952,6.75668) rectangle (4.088,7.21588);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (4.088,6.75668) rectangle (4.224,7.21588);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (4.224,6.75668) rectangle (4.36,7.21588);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (4.36,6.75668) rectangle (4.496,7.21588);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (4.496,6.75668) rectangle (4.632,7.21588);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (4.632,6.75668) rectangle (4.768,7.21588);
\draw [color=c, fill=c] (4.768,6.75668) rectangle (4.904,7.21588);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (4.904,6.75668) rectangle (5.04,7.21588);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.04,6.75668) rectangle (5.176,7.21588);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (5.176,6.75668) rectangle (5.312,7.21588);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (5.312,6.75668) rectangle (5.448,7.21588);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (5.448,6.75668) rectangle (5.584,7.21588);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (5.584,6.75668) rectangle (5.72,7.21588);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.72,6.75668) rectangle (5.856,7.21588);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.856,6.75668) rectangle (5.992,7.21588);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (5.992,6.75668) rectangle (6.128,7.21588);
\draw [color=c, fill=c] (6.128,6.75668) rectangle (6.264,7.21588);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (6.264,6.75668) rectangle (6.4,7.21588);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (6.4,6.75668) rectangle (6.536,7.21588);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (6.536,6.75668) rectangle (6.672,7.21588);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (6.672,6.75668) rectangle (6.808,7.21588);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (6.808,6.75668) rectangle (6.944,7.21588);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (6.944,6.75668) rectangle (7.08,7.21588);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (7.08,6.75668) rectangle (7.216,7.21588);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (7.216,6.75668) rectangle (7.352,7.21588);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (7.352,6.75668) rectangle (7.488,7.21588);
\draw [color=c, fill=c] (7.488,6.75668) rectangle (7.624,7.21588);
\draw [color=c, fill=c] (7.624,6.75668) rectangle (7.76,7.21588);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (7.76,6.75668) rectangle (7.896,7.21588);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (7.896,6.75668) rectangle (8.032,7.21588);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (8.032,6.75668) rectangle (8.168,7.21588);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (8.168,6.75668) rectangle (8.304,7.21588);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (8.304,6.75668) rectangle (8.44,7.21588);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (8.44,6.75668) rectangle (8.576,7.21588);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (8.576,6.75668) rectangle (8.712,7.21588);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (8.712,6.75668) rectangle (8.848,7.21588);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (8.848,6.75668) rectangle (8.984,7.21588);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (8.984,6.75668) rectangle (9.12,7.21588);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (9.12,6.75668) rectangle (9.256,7.21588);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (9.256,6.75668) rectangle (9.392,7.21588);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (9.392,6.75668) rectangle (9.528,7.21588);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (9.528,6.75668) rectangle (9.664,7.21588);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (9.664,6.75668) rectangle (9.8,7.21588);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (9.8,6.75668) rectangle (9.936,7.21588);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (9.936,6.75668) rectangle (10.072,7.21588);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (10.072,6.75668) rectangle (10.208,7.21588);
\draw [color=c, fill=c] (10.208,6.75668) rectangle (10.344,7.21588);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (10.344,6.75668) rectangle (10.48,7.21588);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (10.48,6.75668) rectangle (10.616,7.21588);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (10.616,6.75668) rectangle (10.752,7.21588);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (10.752,6.75668) rectangle (10.888,7.21588);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (10.888,6.75668) rectangle (11.024,7.21588);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (11.024,6.75668) rectangle (11.16,7.21588);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (11.16,6.75668) rectangle (11.296,7.21588);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (11.296,6.75668) rectangle (11.432,7.21588);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (11.432,6.75668) rectangle (11.568,7.21588);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (11.568,6.75668) rectangle (11.704,7.21588);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (11.704,6.75668) rectangle (11.84,7.21588);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (11.84,6.75668) rectangle (11.976,7.21588);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (11.976,6.75668) rectangle (12.112,7.21588);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (12.112,6.75668) rectangle (12.248,7.21588);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (12.248,6.75668) rectangle (12.384,7.21588);
\draw [color=c, fill=c] (12.384,6.75668) rectangle (12.52,7.21588);
\definecolor{c}{rgb}{0.92451,0.481863,0.365196};
\draw [color=c, fill=c] (12.52,6.75668) rectangle (12.656,7.21588);
\definecolor{c}{rgb}{0.934559,0.867647,0.243137};
\draw [color=c, fill=c] (12.656,6.75668) rectangle (12.792,7.21588);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (12.792,6.75668) rectangle (12.928,7.21588);
\definecolor{c}{rgb}{0.937132,0.877941,0.32549};
\draw [color=c, fill=c] (12.928,6.75668) rectangle (13.064,7.21588);
\definecolor{c}{rgb}{0.92549,0.554902,0.307843};
\draw [color=c, fill=c] (13.064,6.75668) rectangle (13.2,7.21588);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (13.2,6.75668) rectangle (13.336,7.21588);
\definecolor{c}{rgb}{0.926961,0.664461,0.221814};
\draw [color=c, fill=c] (13.336,6.75668) rectangle (13.472,7.21588);
\definecolor{c}{rgb}{0.92549,0.554902,0.307843};
\draw [color=c, fill=c] (13.472,6.75668) rectangle (13.608,7.21588);
\definecolor{c}{rgb}{0.927696,0.71924,0.178799};
\draw [color=c, fill=c] (13.608,6.75668) rectangle (13.744,7.21588);
\definecolor{c}{rgb}{0.928431,0.77402,0.135784};
\draw [color=c, fill=c] (13.744,6.75668) rectangle (13.88,7.21588);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (13.88,6.75668) rectangle (14.016,7.21588);
\definecolor{c}{rgb}{0.92451,0.481863,0.365196};
\draw [color=c, fill=c] (14.016,6.75668) rectangle (14.152,7.21588);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (14.152,6.75668) rectangle (14.288,7.21588);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (14.288,6.75668) rectangle (14.424,7.21588);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (14.424,6.75668) rectangle (14.56,7.21588);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (14.56,6.75668) rectangle (14.696,7.21588);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (14.696,6.75668) rectangle (14.832,7.21588);
\definecolor{c}{rgb}{0.956005,0.953431,0.929412};
\draw [color=c, fill=c] (14.832,6.75668) rectangle (14.968,7.21588);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (14.968,6.75668) rectangle (15.104,7.21588);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (15.104,6.75668) rectangle (15.24,7.21588);
\draw [color=c, fill=c] (15.24,6.75668) rectangle (15.376,7.21588);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (15.376,6.75668) rectangle (15.512,7.21588);
\definecolor{c}{rgb}{0.92451,0.481863,0.365196};
\draw [color=c, fill=c] (15.512,6.75668) rectangle (15.648,7.21588);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (15.648,6.75668) rectangle (15.784,7.21588);
\draw [color=c, fill=c] (15.784,6.75668) rectangle (15.92,7.21588);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (15.92,6.75668) rectangle (16.056,7.21588);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (16.056,6.75668) rectangle (16.192,7.21588);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (16.192,6.75668) rectangle (16.328,7.21588);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (16.328,6.75668) rectangle (16.464,7.21588);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (16.464,6.75668) rectangle (16.6,7.21588);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,7.21588) rectangle (3.136,7.67507);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.136,7.21588) rectangle (3.272,7.67507);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (3.272,7.21588) rectangle (3.408,7.67507);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (3.408,7.21588) rectangle (3.544,7.67507);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (3.544,7.21588) rectangle (3.68,7.67507);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (3.68,7.21588) rectangle (3.816,7.67507);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (3.816,7.21588) rectangle (3.952,7.67507);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (3.952,7.21588) rectangle (4.088,7.67507);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (4.088,7.21588) rectangle (4.224,7.67507);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (4.224,7.21588) rectangle (4.36,7.67507);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (4.36,7.21588) rectangle (4.496,7.67507);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (4.496,7.21588) rectangle (4.632,7.67507);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (4.632,7.21588) rectangle (4.768,7.67507);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (4.768,7.21588) rectangle (4.904,7.67507);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (4.904,7.21588) rectangle (5.04,7.67507);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.04,7.21588) rectangle (5.176,7.67507);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (5.176,7.21588) rectangle (5.312,7.67507);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (5.312,7.21588) rectangle (5.448,7.67507);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (5.448,7.21588) rectangle (5.584,7.67507);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.584,7.21588) rectangle (5.72,7.67507);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (5.72,7.21588) rectangle (5.856,7.67507);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.856,7.21588) rectangle (5.992,7.67507);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (5.992,7.21588) rectangle (6.128,7.67507);
\draw [color=c, fill=c] (6.128,7.21588) rectangle (6.264,7.67507);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (6.264,7.21588) rectangle (6.4,7.67507);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (6.4,7.21588) rectangle (6.536,7.67507);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (6.536,7.21588) rectangle (6.672,7.67507);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (6.672,7.21588) rectangle (6.808,7.67507);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (6.808,7.21588) rectangle (6.944,7.67507);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (6.944,7.21588) rectangle (7.08,7.67507);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (7.08,7.21588) rectangle (7.216,7.67507);
\draw [color=c, fill=c] (7.216,7.21588) rectangle (7.352,7.67507);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (7.352,7.21588) rectangle (7.488,7.67507);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (7.488,7.21588) rectangle (7.624,7.67507);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (7.624,7.21588) rectangle (7.76,7.67507);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (7.76,7.21588) rectangle (7.896,7.67507);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (7.896,7.21588) rectangle (8.032,7.67507);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (8.032,7.21588) rectangle (8.168,7.67507);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (8.168,7.21588) rectangle (8.304,7.67507);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (8.304,7.21588) rectangle (8.44,7.67507);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (8.44,7.21588) rectangle (8.576,7.67507);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (8.576,7.21588) rectangle (8.712,7.67507);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (8.712,7.21588) rectangle (8.848,7.67507);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (8.848,7.21588) rectangle (8.984,7.67507);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (8.984,7.21588) rectangle (9.12,7.67507);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (9.12,7.21588) rectangle (9.256,7.67507);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (9.256,7.21588) rectangle (9.392,7.67507);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (9.392,7.21588) rectangle (9.528,7.67507);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (9.528,7.21588) rectangle (9.664,7.67507);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (9.664,7.21588) rectangle (9.8,7.67507);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (9.8,7.21588) rectangle (9.936,7.67507);
\draw [color=c, fill=c] (9.936,7.21588) rectangle (10.072,7.67507);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (10.072,7.21588) rectangle (10.208,7.67507);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (10.208,7.21588) rectangle (10.344,7.67507);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (10.344,7.21588) rectangle (10.48,7.67507);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (10.48,7.21588) rectangle (10.616,7.67507);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (10.616,7.21588) rectangle (10.752,7.67507);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (10.752,7.21588) rectangle (10.888,7.67507);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (10.888,7.21588) rectangle (11.024,7.67507);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (11.024,7.21588) rectangle (11.16,7.67507);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (11.16,7.21588) rectangle (11.296,7.67507);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (11.296,7.21588) rectangle (11.432,7.67507);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (11.432,7.21588) rectangle (11.568,7.67507);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (11.568,7.21588) rectangle (11.704,7.67507);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (11.704,7.21588) rectangle (11.84,7.67507);
\definecolor{c}{rgb}{0.928431,0.77402,0.135784};
\draw [color=c, fill=c] (11.84,7.21588) rectangle (11.976,7.67507);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (11.976,7.21588) rectangle (12.112,7.67507);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (12.112,7.21588) rectangle (12.248,7.67507);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (12.248,7.21588) rectangle (12.384,7.67507);
\definecolor{c}{rgb}{0.926961,0.664461,0.221814};
\draw [color=c, fill=c] (12.384,7.21588) rectangle (12.52,7.67507);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (12.52,7.21588) rectangle (12.656,7.67507);
\definecolor{c}{rgb}{0.922304,0.317525,0.49424};
\draw [color=c, fill=c] (12.656,7.21588) rectangle (12.792,7.67507);
\definecolor{c}{rgb}{0.934559,0.867647,0.243137};
\draw [color=c, fill=c] (12.792,7.21588) rectangle (12.928,7.67507);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (12.928,7.21588) rectangle (13.064,7.67507);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (13.064,7.21588) rectangle (13.2,7.67507);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (13.2,7.21588) rectangle (13.336,7.67507);
\definecolor{c}{rgb}{0.934559,0.867647,0.243137};
\draw [color=c, fill=c] (13.336,7.21588) rectangle (13.472,7.67507);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (13.472,7.21588) rectangle (13.608,7.67507);
\definecolor{c}{rgb}{0.92451,0.481863,0.365196};
\draw [color=c, fill=c] (13.608,7.21588) rectangle (13.744,7.67507);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (13.744,7.21588) rectangle (13.88,7.67507);
\definecolor{c}{rgb}{0.92451,0.481863,0.365196};
\draw [color=c, fill=c] (13.88,7.21588) rectangle (14.016,7.67507);
\definecolor{c}{rgb}{0.928431,0.77402,0.135784};
\draw [color=c, fill=c] (14.016,7.21588) rectangle (14.152,7.67507);
\definecolor{c}{rgb}{0.92549,0.554902,0.307843};
\draw [color=c, fill=c] (14.152,7.21588) rectangle (14.288,7.67507);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (14.288,7.21588) rectangle (14.424,7.67507);
\definecolor{c}{rgb}{0.926961,0.664461,0.221814};
\draw [color=c, fill=c] (14.424,7.21588) rectangle (14.56,7.67507);
\draw [color=c, fill=c] (14.56,7.21588) rectangle (14.696,7.67507);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (14.696,7.21588) rectangle (14.832,7.67507);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (14.832,7.21588) rectangle (14.968,7.67507);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (14.968,7.21588) rectangle (15.104,7.67507);
\definecolor{c}{rgb}{0.92451,0.481863,0.365196};
\draw [color=c, fill=c] (15.104,7.21588) rectangle (15.24,7.67507);
\definecolor{c}{rgb}{0.922304,0.317525,0.49424};
\draw [color=c, fill=c] (15.24,7.21588) rectangle (15.376,7.67507);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (15.376,7.21588) rectangle (15.512,7.67507);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (15.512,7.21588) rectangle (15.648,7.67507);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (15.648,7.21588) rectangle (15.784,7.67507);
\definecolor{c}{rgb}{0.927696,0.71924,0.178799};
\draw [color=c, fill=c] (15.784,7.21588) rectangle (15.92,7.67507);
\definecolor{c}{rgb}{0.923774,0.427083,0.408211};
\draw [color=c, fill=c] (15.92,7.21588) rectangle (16.056,7.67507);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (16.056,7.21588) rectangle (16.192,7.67507);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (16.192,7.21588) rectangle (16.328,7.67507);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (16.328,7.21588) rectangle (16.464,7.67507);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (16.464,7.21588) rectangle (16.6,7.67507);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,7.67507) rectangle (3.136,8.13426);
\draw [color=c, fill=c] (3.136,7.67507) rectangle (3.272,8.13426);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.272,7.67507) rectangle (3.408,8.13426);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (3.408,7.67507) rectangle (3.544,8.13426);
\draw [color=c, fill=c] (3.544,7.67507) rectangle (3.68,8.13426);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (3.68,7.67507) rectangle (3.816,8.13426);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.816,7.67507) rectangle (3.952,8.13426);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (3.952,7.67507) rectangle (4.088,8.13426);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (4.088,7.67507) rectangle (4.224,8.13426);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (4.224,7.67507) rectangle (4.36,8.13426);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (4.36,7.67507) rectangle (4.496,8.13426);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (4.496,7.67507) rectangle (4.632,8.13426);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (4.632,7.67507) rectangle (4.768,8.13426);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (4.768,7.67507) rectangle (4.904,8.13426);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (4.904,7.67507) rectangle (5.04,8.13426);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.04,7.67507) rectangle (5.176,8.13426);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.176,7.67507) rectangle (5.312,8.13426);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (5.312,7.67507) rectangle (5.448,8.13426);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (5.448,7.67507) rectangle (5.584,8.13426);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (5.584,7.67507) rectangle (5.72,8.13426);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.72,7.67507) rectangle (5.856,8.13426);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.856,7.67507) rectangle (5.992,8.13426);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (5.992,7.67507) rectangle (6.128,8.13426);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (6.128,7.67507) rectangle (6.264,8.13426);
\draw [color=c, fill=c] (6.264,7.67507) rectangle (6.4,8.13426);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (6.4,7.67507) rectangle (6.536,8.13426);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (6.536,7.67507) rectangle (6.672,8.13426);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (6.672,7.67507) rectangle (6.808,8.13426);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (6.808,7.67507) rectangle (6.944,8.13426);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (6.944,7.67507) rectangle (7.08,8.13426);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (7.08,7.67507) rectangle (7.216,8.13426);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (7.216,7.67507) rectangle (7.352,8.13426);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (7.352,7.67507) rectangle (7.488,8.13426);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (7.488,7.67507) rectangle (7.624,8.13426);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (7.624,7.67507) rectangle (7.76,8.13426);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (7.76,7.67507) rectangle (7.896,8.13426);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (7.896,7.67507) rectangle (8.032,8.13426);
\draw [color=c, fill=c] (8.032,7.67507) rectangle (8.168,8.13426);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (8.168,7.67507) rectangle (8.304,8.13426);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (8.304,7.67507) rectangle (8.44,8.13426);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (8.44,7.67507) rectangle (8.576,8.13426);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (8.576,7.67507) rectangle (8.712,8.13426);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (8.712,7.67507) rectangle (8.848,8.13426);
\draw [color=c, fill=c] (8.848,7.67507) rectangle (8.984,8.13426);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (8.984,7.67507) rectangle (9.12,8.13426);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (9.12,7.67507) rectangle (9.256,8.13426);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (9.256,7.67507) rectangle (9.392,8.13426);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (9.392,7.67507) rectangle (9.528,8.13426);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (9.528,7.67507) rectangle (9.664,8.13426);
\draw [color=c, fill=c] (9.664,7.67507) rectangle (9.8,8.13426);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (9.8,7.67507) rectangle (9.936,8.13426);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (9.936,7.67507) rectangle (10.072,8.13426);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (10.072,7.67507) rectangle (10.208,8.13426);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (10.208,7.67507) rectangle (10.344,8.13426);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (10.344,7.67507) rectangle (10.48,8.13426);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (10.48,7.67507) rectangle (10.616,8.13426);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (10.616,7.67507) rectangle (10.752,8.13426);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (10.752,7.67507) rectangle (10.888,8.13426);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (10.888,7.67507) rectangle (11.024,8.13426);
\draw [color=c, fill=c] (11.024,7.67507) rectangle (11.16,8.13426);
\draw [color=c, fill=c] (11.16,7.67507) rectangle (11.296,8.13426);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (11.296,7.67507) rectangle (11.432,8.13426);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (11.432,7.67507) rectangle (11.568,8.13426);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (11.568,7.67507) rectangle (11.704,8.13426);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (11.704,7.67507) rectangle (11.84,8.13426);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (11.84,7.67507) rectangle (11.976,8.13426);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (11.976,7.67507) rectangle (12.112,8.13426);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (12.112,7.67507) rectangle (12.248,8.13426);
\definecolor{c}{rgb}{0.928431,0.77402,0.135784};
\draw [color=c, fill=c] (12.248,7.67507) rectangle (12.384,8.13426);
\definecolor{c}{rgb}{0.923774,0.427083,0.408211};
\draw [color=c, fill=c] (12.384,7.67507) rectangle (12.52,8.13426);
\definecolor{c}{rgb}{0.92451,0.481863,0.365196};
\draw [color=c, fill=c] (12.52,7.67507) rectangle (12.656,8.13426);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (12.656,7.67507) rectangle (12.792,8.13426);
\definecolor{c}{rgb}{0.922304,0.317525,0.49424};
\draw [color=c, fill=c] (12.792,7.67507) rectangle (12.928,8.13426);
\definecolor{c}{rgb}{0.923774,0.427083,0.408211};
\draw [color=c, fill=c] (12.928,7.67507) rectangle (13.064,8.13426);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (13.064,7.67507) rectangle (13.2,8.13426);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (13.2,7.67507) rectangle (13.336,8.13426);
\definecolor{c}{rgb}{0.92451,0.481863,0.365196};
\draw [color=c, fill=c] (13.336,7.67507) rectangle (13.472,8.13426);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (13.472,7.67507) rectangle (13.608,8.13426);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (13.608,7.67507) rectangle (13.744,8.13426);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (13.744,7.67507) rectangle (13.88,8.13426);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (13.88,7.67507) rectangle (14.016,8.13426);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (14.016,7.67507) rectangle (14.152,8.13426);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (14.152,7.67507) rectangle (14.288,8.13426);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (14.288,7.67507) rectangle (14.424,8.13426);
\definecolor{c}{rgb}{0.922304,0.317525,0.49424};
\draw [color=c, fill=c] (14.424,7.67507) rectangle (14.56,8.13426);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (14.56,7.67507) rectangle (14.696,8.13426);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (14.696,7.67507) rectangle (14.832,8.13426);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (14.832,7.67507) rectangle (14.968,8.13426);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (14.968,7.67507) rectangle (15.104,8.13426);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (15.104,7.67507) rectangle (15.24,8.13426);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (15.24,7.67507) rectangle (15.376,8.13426);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (15.376,7.67507) rectangle (15.512,8.13426);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (15.512,7.67507) rectangle (15.648,8.13426);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (15.648,7.67507) rectangle (15.784,8.13426);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (15.784,7.67507) rectangle (15.92,8.13426);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (15.92,7.67507) rectangle (16.056,8.13426);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (16.056,7.67507) rectangle (16.192,8.13426);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (16.192,7.67507) rectangle (16.328,8.13426);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (16.328,7.67507) rectangle (16.464,8.13426);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (16.464,7.67507) rectangle (16.6,8.13426);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,8.13426) rectangle (3.136,8.59345);
\draw [color=c, fill=c] (3.136,8.13426) rectangle (3.272,8.59345);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.272,8.13426) rectangle (3.408,8.59345);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (3.408,8.13426) rectangle (3.544,8.59345);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.544,8.13426) rectangle (3.68,8.59345);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (3.68,8.13426) rectangle (3.816,8.59345);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (3.816,8.13426) rectangle (3.952,8.59345);
\draw [color=c, fill=c] (3.952,8.13426) rectangle (4.088,8.59345);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (4.088,8.13426) rectangle (4.224,8.59345);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.224,8.13426) rectangle (4.36,8.59345);
\draw [color=c, fill=c] (4.36,8.13426) rectangle (4.496,8.59345);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (4.496,8.13426) rectangle (4.632,8.59345);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (4.632,8.13426) rectangle (4.768,8.59345);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (4.768,8.13426) rectangle (4.904,8.59345);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.904,8.13426) rectangle (5.04,8.59345);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.04,8.13426) rectangle (5.176,8.59345);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (5.176,8.13426) rectangle (5.312,8.59345);
\draw [color=c, fill=c] (5.312,8.13426) rectangle (5.448,8.59345);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.448,8.13426) rectangle (5.584,8.59345);
\draw [color=c, fill=c] (5.584,8.13426) rectangle (5.72,8.59345);
\draw [color=c, fill=c] (5.72,8.13426) rectangle (5.856,8.59345);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.856,8.13426) rectangle (5.992,8.59345);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (5.992,8.13426) rectangle (6.128,8.59345);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (6.128,8.13426) rectangle (6.264,8.59345);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (6.264,8.13426) rectangle (6.4,8.59345);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (6.4,8.13426) rectangle (6.536,8.59345);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (6.536,8.13426) rectangle (6.672,8.59345);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (6.672,8.13426) rectangle (6.808,8.59345);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (6.808,8.13426) rectangle (6.944,8.59345);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (6.944,8.13426) rectangle (7.08,8.59345);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (7.08,8.13426) rectangle (7.216,8.59345);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (7.216,8.13426) rectangle (7.352,8.59345);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (7.352,8.13426) rectangle (7.488,8.59345);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (7.488,8.13426) rectangle (7.624,8.59345);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (7.624,8.13426) rectangle (7.76,8.59345);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (7.76,8.13426) rectangle (7.896,8.59345);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (7.896,8.13426) rectangle (8.032,8.59345);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (8.032,8.13426) rectangle (8.168,8.59345);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (8.168,8.13426) rectangle (8.304,8.59345);
\draw [color=c, fill=c] (8.304,8.13426) rectangle (8.44,8.59345);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (8.44,8.13426) rectangle (8.576,8.59345);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (8.576,8.13426) rectangle (8.712,8.59345);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (8.712,8.13426) rectangle (8.848,8.59345);
\draw [color=c, fill=c] (8.848,8.13426) rectangle (8.984,8.59345);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (8.984,8.13426) rectangle (9.12,8.59345);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (9.12,8.13426) rectangle (9.256,8.59345);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (9.256,8.13426) rectangle (9.392,8.59345);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (9.392,8.13426) rectangle (9.528,8.59345);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (9.528,8.13426) rectangle (9.664,8.59345);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (9.664,8.13426) rectangle (9.8,8.59345);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (9.8,8.13426) rectangle (9.936,8.59345);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (9.936,8.13426) rectangle (10.072,8.59345);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (10.072,8.13426) rectangle (10.208,8.59345);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (10.208,8.13426) rectangle (10.344,8.59345);
\draw [color=c, fill=c] (10.344,8.13426) rectangle (10.48,8.59345);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (10.48,8.13426) rectangle (10.616,8.59345);
\draw [color=c, fill=c] (10.616,8.13426) rectangle (10.752,8.59345);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (10.752,8.13426) rectangle (10.888,8.59345);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (10.888,8.13426) rectangle (11.024,8.59345);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (11.024,8.13426) rectangle (11.16,8.59345);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (11.16,8.13426) rectangle (11.296,8.59345);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (11.296,8.13426) rectangle (11.432,8.59345);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (11.432,8.13426) rectangle (11.568,8.59345);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (11.568,8.13426) rectangle (11.704,8.59345);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (11.704,8.13426) rectangle (11.84,8.59345);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (11.84,8.13426) rectangle (11.976,8.59345);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (11.976,8.13426) rectangle (12.112,8.59345);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (12.112,8.13426) rectangle (12.248,8.59345);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (12.248,8.13426) rectangle (12.384,8.59345);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (12.384,8.13426) rectangle (12.52,8.59345);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (12.52,8.13426) rectangle (12.656,8.59345);
\definecolor{c}{rgb}{0.926961,0.664461,0.221814};
\draw [color=c, fill=c] (12.656,8.13426) rectangle (12.792,8.59345);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (12.792,8.13426) rectangle (12.928,8.59345);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (12.928,8.13426) rectangle (13.064,8.59345);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (13.064,8.13426) rectangle (13.2,8.59345);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (13.2,8.13426) rectangle (13.336,8.59345);
\definecolor{c}{rgb}{0.92549,0.554902,0.307843};
\draw [color=c, fill=c] (13.336,8.13426) rectangle (13.472,8.59345);
\definecolor{c}{rgb}{0.922304,0.317525,0.49424};
\draw [color=c, fill=c] (13.472,8.13426) rectangle (13.608,8.59345);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (13.608,8.13426) rectangle (13.744,8.59345);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (13.744,8.13426) rectangle (13.88,8.59345);
\definecolor{c}{rgb}{0.92451,0.481863,0.365196};
\draw [color=c, fill=c] (13.88,8.13426) rectangle (14.016,8.59345);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (14.016,8.13426) rectangle (14.152,8.59345);
\definecolor{c}{rgb}{0.922304,0.317525,0.49424};
\draw [color=c, fill=c] (14.152,8.13426) rectangle (14.288,8.59345);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (14.288,8.13426) rectangle (14.424,8.59345);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (14.424,8.13426) rectangle (14.56,8.59345);
\draw [color=c, fill=c] (14.56,8.13426) rectangle (14.696,8.59345);
\definecolor{c}{rgb}{0.923774,0.427083,0.408211};
\draw [color=c, fill=c] (14.696,8.13426) rectangle (14.832,8.59345);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (14.832,8.13426) rectangle (14.968,8.59345);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (14.968,8.13426) rectangle (15.104,8.59345);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (15.104,8.13426) rectangle (15.24,8.59345);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (15.24,8.13426) rectangle (15.376,8.59345);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (15.376,8.13426) rectangle (15.512,8.59345);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (15.512,8.13426) rectangle (15.648,8.59345);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (15.648,8.13426) rectangle (15.784,8.59345);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (15.784,8.13426) rectangle (15.92,8.59345);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (15.92,8.13426) rectangle (16.056,8.59345);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (16.056,8.13426) rectangle (16.192,8.59345);
\definecolor{c}{rgb}{0.923774,0.427083,0.408211};
\draw [color=c, fill=c] (16.192,8.13426) rectangle (16.328,8.59345);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (16.328,8.13426) rectangle (16.464,8.59345);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (16.464,8.13426) rectangle (16.6,8.59345);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,8.59345) rectangle (3.136,9.05265);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (3.136,8.59345) rectangle (3.272,9.05265);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.272,8.59345) rectangle (3.408,9.05265);
\draw [color=c, fill=c] (3.408,8.59345) rectangle (3.544,9.05265);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.544,8.59345) rectangle (3.68,9.05265);
\draw [color=c, fill=c] (3.68,8.59345) rectangle (3.816,9.05265);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (3.816,8.59345) rectangle (3.952,9.05265);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.952,8.59345) rectangle (4.088,9.05265);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (4.088,8.59345) rectangle (4.224,9.05265);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (4.224,8.59345) rectangle (4.36,9.05265);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (4.36,8.59345) rectangle (4.496,9.05265);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (4.496,8.59345) rectangle (4.632,9.05265);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (4.632,8.59345) rectangle (4.768,9.05265);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (4.768,8.59345) rectangle (4.904,9.05265);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.904,8.59345) rectangle (5.04,9.05265);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.04,8.59345) rectangle (5.176,9.05265);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (5.176,8.59345) rectangle (5.312,9.05265);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.312,8.59345) rectangle (5.448,9.05265);
\draw [color=c, fill=c] (5.448,8.59345) rectangle (5.584,9.05265);
\draw [color=c, fill=c] (5.584,8.59345) rectangle (5.72,9.05265);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (5.72,8.59345) rectangle (5.856,9.05265);
\draw [color=c, fill=c] (5.856,8.59345) rectangle (5.992,9.05265);
\draw [color=c, fill=c] (5.992,8.59345) rectangle (6.128,9.05265);
\draw [color=c, fill=c] (6.128,8.59345) rectangle (6.264,9.05265);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (6.264,8.59345) rectangle (6.4,9.05265);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (6.4,8.59345) rectangle (6.536,9.05265);
\draw [color=c, fill=c] (6.536,8.59345) rectangle (6.672,9.05265);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (6.672,8.59345) rectangle (6.808,9.05265);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (6.808,8.59345) rectangle (6.944,9.05265);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (6.944,8.59345) rectangle (7.08,9.05265);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (7.08,8.59345) rectangle (7.216,9.05265);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (7.216,8.59345) rectangle (7.352,9.05265);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (7.352,8.59345) rectangle (7.488,9.05265);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (7.488,8.59345) rectangle (7.624,9.05265);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (7.624,8.59345) rectangle (7.76,9.05265);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (7.76,8.59345) rectangle (7.896,9.05265);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (7.896,8.59345) rectangle (8.032,9.05265);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (8.032,8.59345) rectangle (8.168,9.05265);
\draw [color=c, fill=c] (8.168,8.59345) rectangle (8.304,9.05265);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (8.304,8.59345) rectangle (8.44,9.05265);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (8.44,8.59345) rectangle (8.576,9.05265);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (8.576,8.59345) rectangle (8.712,9.05265);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (8.712,8.59345) rectangle (8.848,9.05265);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (8.848,8.59345) rectangle (8.984,9.05265);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (8.984,8.59345) rectangle (9.12,9.05265);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (9.12,8.59345) rectangle (9.256,9.05265);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (9.256,8.59345) rectangle (9.392,9.05265);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (9.392,8.59345) rectangle (9.528,9.05265);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (9.528,8.59345) rectangle (9.664,9.05265);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (9.664,8.59345) rectangle (9.8,9.05265);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (9.8,8.59345) rectangle (9.936,9.05265);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (9.936,8.59345) rectangle (10.072,9.05265);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (10.072,8.59345) rectangle (10.208,9.05265);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (10.208,8.59345) rectangle (10.344,9.05265);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (10.344,8.59345) rectangle (10.48,9.05265);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (10.48,8.59345) rectangle (10.616,9.05265);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (10.616,8.59345) rectangle (10.752,9.05265);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (10.752,8.59345) rectangle (10.888,9.05265);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (10.888,8.59345) rectangle (11.024,9.05265);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (11.024,8.59345) rectangle (11.16,9.05265);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (11.16,8.59345) rectangle (11.296,9.05265);
\draw [color=c, fill=c] (11.296,8.59345) rectangle (11.432,9.05265);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (11.432,8.59345) rectangle (11.568,9.05265);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (11.568,8.59345) rectangle (11.704,9.05265);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (11.704,8.59345) rectangle (11.84,9.05265);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (11.84,8.59345) rectangle (11.976,9.05265);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (11.976,8.59345) rectangle (12.112,9.05265);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (12.112,8.59345) rectangle (12.248,9.05265);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (12.248,8.59345) rectangle (12.384,9.05265);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (12.384,8.59345) rectangle (12.52,9.05265);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (12.52,8.59345) rectangle (12.656,9.05265);
\draw [color=c, fill=c] (12.656,8.59345) rectangle (12.792,9.05265);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (12.792,8.59345) rectangle (12.928,9.05265);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (12.928,8.59345) rectangle (13.064,9.05265);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (13.064,8.59345) rectangle (13.2,9.05265);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (13.2,8.59345) rectangle (13.336,9.05265);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (13.336,8.59345) rectangle (13.472,9.05265);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (13.472,8.59345) rectangle (13.608,9.05265);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (13.608,8.59345) rectangle (13.744,9.05265);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (13.744,8.59345) rectangle (13.88,9.05265);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (13.88,8.59345) rectangle (14.016,9.05265);
\definecolor{c}{rgb}{0.923774,0.427083,0.408211};
\draw [color=c, fill=c] (14.016,8.59345) rectangle (14.152,9.05265);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (14.152,8.59345) rectangle (14.288,9.05265);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (14.288,8.59345) rectangle (14.424,9.05265);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (14.424,8.59345) rectangle (14.56,9.05265);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (14.56,8.59345) rectangle (14.696,9.05265);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (14.696,8.59345) rectangle (14.832,9.05265);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (14.832,8.59345) rectangle (14.968,9.05265);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (14.968,8.59345) rectangle (15.104,9.05265);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (15.104,8.59345) rectangle (15.24,9.05265);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (15.24,8.59345) rectangle (15.376,9.05265);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (15.376,8.59345) rectangle (15.512,9.05265);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (15.512,8.59345) rectangle (15.648,9.05265);
\draw [color=c, fill=c] (15.648,8.59345) rectangle (15.784,9.05265);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (15.784,8.59345) rectangle (15.92,9.05265);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (15.92,8.59345) rectangle (16.056,9.05265);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (16.056,8.59345) rectangle (16.192,9.05265);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (16.192,8.59345) rectangle (16.328,9.05265);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (16.328,8.59345) rectangle (16.464,9.05265);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (16.464,8.59345) rectangle (16.6,9.05265);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,9.05265) rectangle (3.136,9.51184);
\draw [color=c, fill=c] (3.136,9.05265) rectangle (3.272,9.51184);
\draw [color=c, fill=c] (3.272,9.05265) rectangle (3.408,9.51184);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.408,9.05265) rectangle (3.544,9.51184);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.544,9.05265) rectangle (3.68,9.51184);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (3.68,9.05265) rectangle (3.816,9.51184);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (3.816,9.05265) rectangle (3.952,9.51184);
\draw [color=c, fill=c] (3.952,9.05265) rectangle (4.088,9.51184);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (4.088,9.05265) rectangle (4.224,9.51184);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (4.224,9.05265) rectangle (4.36,9.51184);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (4.36,9.05265) rectangle (4.496,9.51184);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (4.496,9.05265) rectangle (4.632,9.51184);
\draw [color=c, fill=c] (4.632,9.05265) rectangle (4.768,9.51184);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (4.768,9.05265) rectangle (4.904,9.51184);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (4.904,9.05265) rectangle (5.04,9.51184);
\draw [color=c, fill=c] (5.04,9.05265) rectangle (5.176,9.51184);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (5.176,9.05265) rectangle (5.312,9.51184);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.312,9.05265) rectangle (5.448,9.51184);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (5.448,9.05265) rectangle (5.584,9.51184);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.584,9.05265) rectangle (5.72,9.51184);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (5.72,9.05265) rectangle (5.856,9.51184);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (5.856,9.05265) rectangle (5.992,9.51184);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (5.992,9.05265) rectangle (6.128,9.51184);
\draw [color=c, fill=c] (6.128,9.05265) rectangle (6.264,9.51184);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (6.264,9.05265) rectangle (6.4,9.51184);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (6.4,9.05265) rectangle (6.536,9.51184);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (6.536,9.05265) rectangle (6.672,9.51184);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (6.672,9.05265) rectangle (6.808,9.51184);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (6.808,9.05265) rectangle (6.944,9.51184);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (6.944,9.05265) rectangle (7.08,9.51184);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (7.08,9.05265) rectangle (7.216,9.51184);
\draw [color=c, fill=c] (7.216,9.05265) rectangle (7.352,9.51184);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (7.352,9.05265) rectangle (7.488,9.51184);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (7.488,9.05265) rectangle (7.624,9.51184);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (7.624,9.05265) rectangle (7.76,9.51184);
\draw [color=c, fill=c] (7.76,9.05265) rectangle (7.896,9.51184);
\draw [color=c, fill=c] (7.896,9.05265) rectangle (8.032,9.51184);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (8.032,9.05265) rectangle (8.168,9.51184);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (8.168,9.05265) rectangle (8.304,9.51184);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (8.304,9.05265) rectangle (8.44,9.51184);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (8.44,9.05265) rectangle (8.576,9.51184);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (8.576,9.05265) rectangle (8.712,9.51184);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (8.712,9.05265) rectangle (8.848,9.51184);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (8.848,9.05265) rectangle (8.984,9.51184);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (8.984,9.05265) rectangle (9.12,9.51184);
\draw [color=c, fill=c] (9.12,9.05265) rectangle (9.256,9.51184);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (9.256,9.05265) rectangle (9.392,9.51184);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (9.392,9.05265) rectangle (9.528,9.51184);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (9.528,9.05265) rectangle (9.664,9.51184);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (9.664,9.05265) rectangle (9.8,9.51184);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (9.8,9.05265) rectangle (9.936,9.51184);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (9.936,9.05265) rectangle (10.072,9.51184);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (10.072,9.05265) rectangle (10.208,9.51184);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (10.208,9.05265) rectangle (10.344,9.51184);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (10.344,9.05265) rectangle (10.48,9.51184);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (10.48,9.05265) rectangle (10.616,9.51184);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (10.616,9.05265) rectangle (10.752,9.51184);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (10.752,9.05265) rectangle (10.888,9.51184);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (10.888,9.05265) rectangle (11.024,9.51184);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (11.024,9.05265) rectangle (11.16,9.51184);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (11.16,9.05265) rectangle (11.296,9.51184);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (11.296,9.05265) rectangle (11.432,9.51184);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (11.432,9.05265) rectangle (11.568,9.51184);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (11.568,9.05265) rectangle (11.704,9.51184);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (11.704,9.05265) rectangle (11.84,9.51184);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (11.84,9.05265) rectangle (11.976,9.51184);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (11.976,9.05265) rectangle (12.112,9.51184);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (12.112,9.05265) rectangle (12.248,9.51184);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (12.248,9.05265) rectangle (12.384,9.51184);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (12.384,9.05265) rectangle (12.52,9.51184);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (12.52,9.05265) rectangle (12.656,9.51184);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (12.656,9.05265) rectangle (12.792,9.51184);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (12.792,9.05265) rectangle (12.928,9.51184);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (12.928,9.05265) rectangle (13.064,9.51184);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (13.064,9.05265) rectangle (13.2,9.51184);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (13.2,9.05265) rectangle (13.336,9.51184);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (13.336,9.05265) rectangle (13.472,9.51184);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (13.472,9.05265) rectangle (13.608,9.51184);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (13.608,9.05265) rectangle (13.744,9.51184);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (13.744,9.05265) rectangle (13.88,9.51184);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (13.88,9.05265) rectangle (14.016,9.51184);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (14.016,9.05265) rectangle (14.152,9.51184);
\draw [color=c, fill=c] (14.152,9.05265) rectangle (14.288,9.51184);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (14.288,9.05265) rectangle (14.424,9.51184);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (14.424,9.05265) rectangle (14.56,9.51184);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (14.56,9.05265) rectangle (14.696,9.51184);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (14.696,9.05265) rectangle (14.832,9.51184);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (14.832,9.05265) rectangle (14.968,9.51184);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (14.968,9.05265) rectangle (15.104,9.51184);
\draw [color=c, fill=c] (15.104,9.05265) rectangle (15.24,9.51184);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (15.24,9.05265) rectangle (15.376,9.51184);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (15.376,9.05265) rectangle (15.512,9.51184);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (15.512,9.05265) rectangle (15.648,9.51184);
\draw [color=c, fill=c] (15.648,9.05265) rectangle (15.784,9.51184);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (15.784,9.05265) rectangle (15.92,9.51184);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (15.92,9.05265) rectangle (16.056,9.51184);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (16.056,9.05265) rectangle (16.192,9.51184);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (16.192,9.05265) rectangle (16.328,9.51184);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (16.328,9.05265) rectangle (16.464,9.51184);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (16.464,9.05265) rectangle (16.6,9.51184);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,9.51184) rectangle (3.136,9.97103);
\draw [color=c, fill=c] (3.136,9.51184) rectangle (3.272,9.97103);
\draw [color=c, fill=c] (3.272,9.51184) rectangle (3.408,9.97103);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.408,9.51184) rectangle (3.544,9.97103);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (3.544,9.51184) rectangle (3.68,9.97103);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.68,9.51184) rectangle (3.816,9.97103);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (3.816,9.51184) rectangle (3.952,9.97103);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.952,9.51184) rectangle (4.088,9.97103);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (4.088,9.51184) rectangle (4.224,9.97103);
\draw [color=c, fill=c] (4.224,9.51184) rectangle (4.36,9.97103);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (4.36,9.51184) rectangle (4.496,9.97103);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (4.496,9.51184) rectangle (4.632,9.97103);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (4.632,9.51184) rectangle (4.768,9.97103);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (4.768,9.51184) rectangle (4.904,9.97103);
\draw [color=c, fill=c] (4.904,9.51184) rectangle (5.04,9.97103);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (5.04,9.51184) rectangle (5.176,9.97103);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (5.176,9.51184) rectangle (5.312,9.97103);
\draw [color=c, fill=c] (5.312,9.51184) rectangle (5.448,9.97103);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (5.448,9.51184) rectangle (5.584,9.97103);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (5.584,9.51184) rectangle (5.72,9.97103);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.72,9.51184) rectangle (5.856,9.97103);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.856,9.51184) rectangle (5.992,9.97103);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.992,9.51184) rectangle (6.128,9.97103);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (6.128,9.51184) rectangle (6.264,9.97103);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (6.264,9.51184) rectangle (6.4,9.97103);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (6.4,9.51184) rectangle (6.536,9.97103);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (6.536,9.51184) rectangle (6.672,9.97103);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (6.672,9.51184) rectangle (6.808,9.97103);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (6.808,9.51184) rectangle (6.944,9.97103);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (6.944,9.51184) rectangle (7.08,9.97103);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (7.08,9.51184) rectangle (7.216,9.97103);
\draw [color=c, fill=c] (7.216,9.51184) rectangle (7.352,9.97103);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (7.352,9.51184) rectangle (7.488,9.97103);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (7.488,9.51184) rectangle (7.624,9.97103);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (7.624,9.51184) rectangle (7.76,9.97103);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (7.76,9.51184) rectangle (7.896,9.97103);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (7.896,9.51184) rectangle (8.032,9.97103);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (8.032,9.51184) rectangle (8.168,9.97103);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (8.168,9.51184) rectangle (8.304,9.97103);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (8.304,9.51184) rectangle (8.44,9.97103);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (8.44,9.51184) rectangle (8.576,9.97103);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (8.576,9.51184) rectangle (8.712,9.97103);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (8.712,9.51184) rectangle (8.848,9.97103);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (8.848,9.51184) rectangle (8.984,9.97103);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (8.984,9.51184) rectangle (9.12,9.97103);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (9.12,9.51184) rectangle (9.256,9.97103);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (9.256,9.51184) rectangle (9.392,9.97103);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (9.392,9.51184) rectangle (9.528,9.97103);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (9.528,9.51184) rectangle (9.664,9.97103);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (9.664,9.51184) rectangle (9.8,9.97103);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (9.8,9.51184) rectangle (9.936,9.97103);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (9.936,9.51184) rectangle (10.072,9.97103);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (10.072,9.51184) rectangle (10.208,9.97103);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (10.208,9.51184) rectangle (10.344,9.97103);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (10.344,9.51184) rectangle (10.48,9.97103);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (10.48,9.51184) rectangle (10.616,9.97103);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (10.616,9.51184) rectangle (10.752,9.97103);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (10.752,9.51184) rectangle (10.888,9.97103);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (10.888,9.51184) rectangle (11.024,9.97103);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (11.024,9.51184) rectangle (11.16,9.97103);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (11.16,9.51184) rectangle (11.296,9.97103);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (11.296,9.51184) rectangle (11.432,9.97103);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (11.432,9.51184) rectangle (11.568,9.97103);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (11.568,9.51184) rectangle (11.704,9.97103);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (11.704,9.51184) rectangle (11.84,9.97103);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (11.84,9.51184) rectangle (11.976,9.97103);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (11.976,9.51184) rectangle (12.112,9.97103);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (12.112,9.51184) rectangle (12.248,9.97103);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (12.248,9.51184) rectangle (12.384,9.97103);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (12.384,9.51184) rectangle (12.52,9.97103);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (12.52,9.51184) rectangle (12.656,9.97103);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (12.656,9.51184) rectangle (12.792,9.97103);
\draw [color=c, fill=c] (12.792,9.51184) rectangle (12.928,9.97103);
\draw [color=c, fill=c] (12.928,9.51184) rectangle (13.064,9.97103);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (13.064,9.51184) rectangle (13.2,9.97103);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (13.2,9.51184) rectangle (13.336,9.97103);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (13.336,9.51184) rectangle (13.472,9.97103);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (13.472,9.51184) rectangle (13.608,9.97103);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (13.608,9.51184) rectangle (13.744,9.97103);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (13.744,9.51184) rectangle (13.88,9.97103);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (13.88,9.51184) rectangle (14.016,9.97103);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (14.016,9.51184) rectangle (14.152,9.97103);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (14.152,9.51184) rectangle (14.288,9.97103);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (14.288,9.51184) rectangle (14.424,9.97103);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (14.424,9.51184) rectangle (14.56,9.97103);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (14.56,9.51184) rectangle (14.696,9.97103);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (14.696,9.51184) rectangle (14.832,9.97103);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (14.832,9.51184) rectangle (14.968,9.97103);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (14.968,9.51184) rectangle (15.104,9.97103);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (15.104,9.51184) rectangle (15.24,9.97103);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (15.24,9.51184) rectangle (15.376,9.97103);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (15.376,9.51184) rectangle (15.512,9.97103);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (15.512,9.51184) rectangle (15.648,9.97103);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (15.648,9.51184) rectangle (15.784,9.97103);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (15.784,9.51184) rectangle (15.92,9.97103);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (15.92,9.51184) rectangle (16.056,9.97103);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (16.056,9.51184) rectangle (16.192,9.97103);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (16.192,9.51184) rectangle (16.328,9.97103);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (16.328,9.51184) rectangle (16.464,9.97103);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (16.464,9.51184) rectangle (16.6,9.97103);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,9.97103) rectangle (3.136,10.4302);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.136,9.97103) rectangle (3.272,10.4302);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3.272,9.97103) rectangle (3.408,10.4302);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.408,9.97103) rectangle (3.544,10.4302);
\draw [color=c, fill=c] (3.544,9.97103) rectangle (3.68,10.4302);
\draw [color=c, fill=c] (3.68,9.97103) rectangle (3.816,10.4302);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (3.816,9.97103) rectangle (3.952,10.4302);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3.952,9.97103) rectangle (4.088,10.4302);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (4.088,9.97103) rectangle (4.224,10.4302);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.224,9.97103) rectangle (4.36,10.4302);
\draw [color=c, fill=c] (4.36,9.97103) rectangle (4.496,10.4302);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (4.496,9.97103) rectangle (4.632,10.4302);
\draw [color=c, fill=c] (4.632,9.97103) rectangle (4.768,10.4302);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (4.768,9.97103) rectangle (4.904,10.4302);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.904,9.97103) rectangle (5.04,10.4302);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.04,9.97103) rectangle (5.176,10.4302);
\draw [color=c, fill=c] (5.176,9.97103) rectangle (5.312,10.4302);
\draw [color=c, fill=c] (5.312,9.97103) rectangle (5.448,10.4302);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.448,9.97103) rectangle (5.584,10.4302);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.584,9.97103) rectangle (5.72,10.4302);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.72,9.97103) rectangle (5.856,10.4302);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.856,9.97103) rectangle (5.992,10.4302);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.992,9.97103) rectangle (6.128,10.4302);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (6.128,9.97103) rectangle (6.264,10.4302);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (6.264,9.97103) rectangle (6.4,10.4302);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (6.4,9.97103) rectangle (6.536,10.4302);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (6.536,9.97103) rectangle (6.672,10.4302);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (6.672,9.97103) rectangle (6.808,10.4302);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (6.808,9.97103) rectangle (6.944,10.4302);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (6.944,9.97103) rectangle (7.08,10.4302);
\draw [color=c, fill=c] (7.08,9.97103) rectangle (7.216,10.4302);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (7.216,9.97103) rectangle (7.352,10.4302);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (7.352,9.97103) rectangle (7.488,10.4302);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (7.488,9.97103) rectangle (7.624,10.4302);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (7.624,9.97103) rectangle (7.76,10.4302);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (7.76,9.97103) rectangle (7.896,10.4302);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (7.896,9.97103) rectangle (8.032,10.4302);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (8.032,9.97103) rectangle (8.168,10.4302);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (8.168,9.97103) rectangle (8.304,10.4302);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (8.304,9.97103) rectangle (8.44,10.4302);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (8.44,9.97103) rectangle (8.576,10.4302);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (8.576,9.97103) rectangle (8.712,10.4302);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (8.712,9.97103) rectangle (8.848,10.4302);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (8.848,9.97103) rectangle (8.984,10.4302);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (8.984,9.97103) rectangle (9.12,10.4302);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (9.12,9.97103) rectangle (9.256,10.4302);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (9.256,9.97103) rectangle (9.392,10.4302);
\draw [color=c, fill=c] (9.392,9.97103) rectangle (9.528,10.4302);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (9.528,9.97103) rectangle (9.664,10.4302);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (9.664,9.97103) rectangle (9.8,10.4302);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (9.8,9.97103) rectangle (9.936,10.4302);
\draw [color=c, fill=c] (9.936,9.97103) rectangle (10.072,10.4302);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (10.072,9.97103) rectangle (10.208,10.4302);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (10.208,9.97103) rectangle (10.344,10.4302);
\draw [color=c, fill=c] (10.344,9.97103) rectangle (10.48,10.4302);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (10.48,9.97103) rectangle (10.616,10.4302);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (10.616,9.97103) rectangle (10.752,10.4302);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (10.752,9.97103) rectangle (10.888,10.4302);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (10.888,9.97103) rectangle (11.024,10.4302);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (11.024,9.97103) rectangle (11.16,10.4302);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (11.16,9.97103) rectangle (11.296,10.4302);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (11.296,9.97103) rectangle (11.432,10.4302);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (11.432,9.97103) rectangle (11.568,10.4302);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (11.568,9.97103) rectangle (11.704,10.4302);
\draw [color=c, fill=c] (11.704,9.97103) rectangle (11.84,10.4302);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (11.84,9.97103) rectangle (11.976,10.4302);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (11.976,9.97103) rectangle (12.112,10.4302);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (12.112,9.97103) rectangle (12.248,10.4302);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (12.248,9.97103) rectangle (12.384,10.4302);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (12.384,9.97103) rectangle (12.52,10.4302);
\draw [color=c, fill=c] (12.52,9.97103) rectangle (12.656,10.4302);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (12.656,9.97103) rectangle (12.792,10.4302);
\draw [color=c, fill=c] (12.792,9.97103) rectangle (12.928,10.4302);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (12.928,9.97103) rectangle (13.064,10.4302);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (13.064,9.97103) rectangle (13.2,10.4302);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (13.2,9.97103) rectangle (13.336,10.4302);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (13.336,9.97103) rectangle (13.472,10.4302);
\draw [color=c, fill=c] (13.472,9.97103) rectangle (13.608,10.4302);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (13.608,9.97103) rectangle (13.744,10.4302);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (13.744,9.97103) rectangle (13.88,10.4302);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (13.88,9.97103) rectangle (14.016,10.4302);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (14.016,9.97103) rectangle (14.152,10.4302);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (14.152,9.97103) rectangle (14.288,10.4302);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (14.288,9.97103) rectangle (14.424,10.4302);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (14.424,9.97103) rectangle (14.56,10.4302);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (14.56,9.97103) rectangle (14.696,10.4302);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (14.696,9.97103) rectangle (14.832,10.4302);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (14.832,9.97103) rectangle (14.968,10.4302);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (14.968,9.97103) rectangle (15.104,10.4302);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (15.104,9.97103) rectangle (15.24,10.4302);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (15.24,9.97103) rectangle (15.376,10.4302);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (15.376,9.97103) rectangle (15.512,10.4302);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (15.512,9.97103) rectangle (15.648,10.4302);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (15.648,9.97103) rectangle (15.784,10.4302);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (15.784,9.97103) rectangle (15.92,10.4302);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (15.92,9.97103) rectangle (16.056,10.4302);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (16.056,9.97103) rectangle (16.192,10.4302);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (16.192,9.97103) rectangle (16.328,10.4302);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (16.328,9.97103) rectangle (16.464,10.4302);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (16.464,9.97103) rectangle (16.6,10.4302);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,10.4302) rectangle (3.136,10.8894);
\draw [color=c, fill=c] (3.136,10.4302) rectangle (3.272,10.8894);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (3.272,10.4302) rectangle (3.408,10.8894);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.408,10.4302) rectangle (3.544,10.8894);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.544,10.4302) rectangle (3.68,10.8894);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (3.68,10.4302) rectangle (3.816,10.8894);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (3.816,10.4302) rectangle (3.952,10.8894);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (3.952,10.4302) rectangle (4.088,10.8894);
\draw [color=c, fill=c] (4.088,10.4302) rectangle (4.224,10.8894);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (4.224,10.4302) rectangle (4.36,10.8894);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (4.36,10.4302) rectangle (4.496,10.8894);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (4.496,10.4302) rectangle (4.632,10.8894);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (4.632,10.4302) rectangle (4.768,10.8894);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (4.768,10.4302) rectangle (4.904,10.8894);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (4.904,10.4302) rectangle (5.04,10.8894);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (5.04,10.4302) rectangle (5.176,10.8894);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (5.176,10.4302) rectangle (5.312,10.8894);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (5.312,10.4302) rectangle (5.448,10.8894);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.448,10.4302) rectangle (5.584,10.8894);
\draw [color=c, fill=c] (5.584,10.4302) rectangle (5.72,10.8894);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (5.72,10.4302) rectangle (5.856,10.8894);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.856,10.4302) rectangle (5.992,10.8894);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (5.992,10.4302) rectangle (6.128,10.8894);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (6.128,10.4302) rectangle (6.264,10.8894);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (6.264,10.4302) rectangle (6.4,10.8894);
\draw [color=c, fill=c] (6.4,10.4302) rectangle (6.536,10.8894);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (6.536,10.4302) rectangle (6.672,10.8894);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (6.672,10.4302) rectangle (6.808,10.8894);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (6.808,10.4302) rectangle (6.944,10.8894);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (6.944,10.4302) rectangle (7.08,10.8894);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (7.08,10.4302) rectangle (7.216,10.8894);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (7.216,10.4302) rectangle (7.352,10.8894);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (7.352,10.4302) rectangle (7.488,10.8894);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (7.488,10.4302) rectangle (7.624,10.8894);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (7.624,10.4302) rectangle (7.76,10.8894);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (7.76,10.4302) rectangle (7.896,10.8894);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (7.896,10.4302) rectangle (8.032,10.8894);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (8.032,10.4302) rectangle (8.168,10.8894);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (8.168,10.4302) rectangle (8.304,10.8894);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (8.304,10.4302) rectangle (8.44,10.8894);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (8.44,10.4302) rectangle (8.576,10.8894);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (8.576,10.4302) rectangle (8.712,10.8894);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (8.712,10.4302) rectangle (8.848,10.8894);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (8.848,10.4302) rectangle (8.984,10.8894);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (8.984,10.4302) rectangle (9.12,10.8894);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (9.12,10.4302) rectangle (9.256,10.8894);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (9.256,10.4302) rectangle (9.392,10.8894);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (9.392,10.4302) rectangle (9.528,10.8894);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (9.528,10.4302) rectangle (9.664,10.8894);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (9.664,10.4302) rectangle (9.8,10.8894);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (9.8,10.4302) rectangle (9.936,10.8894);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (9.936,10.4302) rectangle (10.072,10.8894);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (10.072,10.4302) rectangle (10.208,10.8894);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (10.208,10.4302) rectangle (10.344,10.8894);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (10.344,10.4302) rectangle (10.48,10.8894);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (10.48,10.4302) rectangle (10.616,10.8894);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (10.616,10.4302) rectangle (10.752,10.8894);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (10.752,10.4302) rectangle (10.888,10.8894);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (10.888,10.4302) rectangle (11.024,10.8894);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (11.024,10.4302) rectangle (11.16,10.8894);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (11.16,10.4302) rectangle (11.296,10.8894);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (11.296,10.4302) rectangle (11.432,10.8894);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (11.432,10.4302) rectangle (11.568,10.8894);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (11.568,10.4302) rectangle (11.704,10.8894);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (11.704,10.4302) rectangle (11.84,10.8894);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (11.84,10.4302) rectangle (11.976,10.8894);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (11.976,10.4302) rectangle (12.112,10.8894);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (12.112,10.4302) rectangle (12.248,10.8894);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (12.248,10.4302) rectangle (12.384,10.8894);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (12.384,10.4302) rectangle (12.52,10.8894);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (12.52,10.4302) rectangle (12.656,10.8894);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (12.656,10.4302) rectangle (12.792,10.8894);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (12.792,10.4302) rectangle (12.928,10.8894);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (12.928,10.4302) rectangle (13.064,10.8894);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (13.064,10.4302) rectangle (13.2,10.8894);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (13.2,10.4302) rectangle (13.336,10.8894);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (13.336,10.4302) rectangle (13.472,10.8894);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (13.472,10.4302) rectangle (13.608,10.8894);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (13.608,10.4302) rectangle (13.744,10.8894);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (13.744,10.4302) rectangle (13.88,10.8894);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (13.88,10.4302) rectangle (14.016,10.8894);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (14.016,10.4302) rectangle (14.152,10.8894);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (14.152,10.4302) rectangle (14.288,10.8894);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (14.288,10.4302) rectangle (14.424,10.8894);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (14.424,10.4302) rectangle (14.56,10.8894);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (14.56,10.4302) rectangle (14.696,10.8894);
\draw [color=c, fill=c] (14.696,10.4302) rectangle (14.832,10.8894);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (14.832,10.4302) rectangle (14.968,10.8894);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (14.968,10.4302) rectangle (15.104,10.8894);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (15.104,10.4302) rectangle (15.24,10.8894);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (15.24,10.4302) rectangle (15.376,10.8894);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (15.376,10.4302) rectangle (15.512,10.8894);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (15.512,10.4302) rectangle (15.648,10.8894);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (15.648,10.4302) rectangle (15.784,10.8894);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (15.784,10.4302) rectangle (15.92,10.8894);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (15.92,10.4302) rectangle (16.056,10.8894);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (16.056,10.4302) rectangle (16.192,10.8894);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (16.192,10.4302) rectangle (16.328,10.8894);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (16.328,10.4302) rectangle (16.464,10.8894);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (16.464,10.4302) rectangle (16.6,10.8894);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,10.8894) rectangle (3.136,11.3486);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.136,10.8894) rectangle (3.272,11.3486);
\draw [color=c, fill=c] (3.272,10.8894) rectangle (3.408,11.3486);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (3.408,10.8894) rectangle (3.544,11.3486);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3.544,10.8894) rectangle (3.68,11.3486);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (3.68,10.8894) rectangle (3.816,11.3486);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (3.816,10.8894) rectangle (3.952,11.3486);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (3.952,10.8894) rectangle (4.088,11.3486);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (4.088,10.8894) rectangle (4.224,11.3486);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (4.224,10.8894) rectangle (4.36,11.3486);
\draw [color=c, fill=c] (4.36,10.8894) rectangle (4.496,11.3486);
\draw [color=c, fill=c] (4.496,10.8894) rectangle (4.632,11.3486);
\draw [color=c, fill=c] (4.632,10.8894) rectangle (4.768,11.3486);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (4.768,10.8894) rectangle (4.904,11.3486);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (4.904,10.8894) rectangle (5.04,11.3486);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (5.04,10.8894) rectangle (5.176,11.3486);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.176,10.8894) rectangle (5.312,11.3486);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (5.312,10.8894) rectangle (5.448,11.3486);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (5.448,10.8894) rectangle (5.584,11.3486);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (5.584,10.8894) rectangle (5.72,11.3486);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.72,10.8894) rectangle (5.856,11.3486);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (5.856,10.8894) rectangle (5.992,11.3486);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (5.992,10.8894) rectangle (6.128,11.3486);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (6.128,10.8894) rectangle (6.264,11.3486);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (6.264,10.8894) rectangle (6.4,11.3486);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (6.4,10.8894) rectangle (6.536,11.3486);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (6.536,10.8894) rectangle (6.672,11.3486);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (6.672,10.8894) rectangle (6.808,11.3486);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (6.808,10.8894) rectangle (6.944,11.3486);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (6.944,10.8894) rectangle (7.08,11.3486);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (7.08,10.8894) rectangle (7.216,11.3486);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (7.216,10.8894) rectangle (7.352,11.3486);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (7.352,10.8894) rectangle (7.488,11.3486);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (7.488,10.8894) rectangle (7.624,11.3486);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (7.624,10.8894) rectangle (7.76,11.3486);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (7.76,10.8894) rectangle (7.896,11.3486);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (7.896,10.8894) rectangle (8.032,11.3486);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (8.032,10.8894) rectangle (8.168,11.3486);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (8.168,10.8894) rectangle (8.304,11.3486);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (8.304,10.8894) rectangle (8.44,11.3486);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (8.44,10.8894) rectangle (8.576,11.3486);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (8.576,10.8894) rectangle (8.712,11.3486);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (8.712,10.8894) rectangle (8.848,11.3486);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (8.848,10.8894) rectangle (8.984,11.3486);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (8.984,10.8894) rectangle (9.12,11.3486);
\draw [color=c, fill=c] (9.12,10.8894) rectangle (9.256,11.3486);
\draw [color=c, fill=c] (9.256,10.8894) rectangle (9.392,11.3486);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (9.392,10.8894) rectangle (9.528,11.3486);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (9.528,10.8894) rectangle (9.664,11.3486);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (9.664,10.8894) rectangle (9.8,11.3486);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (9.8,10.8894) rectangle (9.936,11.3486);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (9.936,10.8894) rectangle (10.072,11.3486);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (10.072,10.8894) rectangle (10.208,11.3486);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (10.208,10.8894) rectangle (10.344,11.3486);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (10.344,10.8894) rectangle (10.48,11.3486);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (10.48,10.8894) rectangle (10.616,11.3486);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (10.616,10.8894) rectangle (10.752,11.3486);
\draw [color=c, fill=c] (10.752,10.8894) rectangle (10.888,11.3486);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (10.888,10.8894) rectangle (11.024,11.3486);
\draw [color=c, fill=c] (11.024,10.8894) rectangle (11.16,11.3486);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (11.16,10.8894) rectangle (11.296,11.3486);
\draw [color=c, fill=c] (11.296,10.8894) rectangle (11.432,11.3486);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (11.432,10.8894) rectangle (11.568,11.3486);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (11.568,10.8894) rectangle (11.704,11.3486);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (11.704,10.8894) rectangle (11.84,11.3486);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (11.84,10.8894) rectangle (11.976,11.3486);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (11.976,10.8894) rectangle (12.112,11.3486);
\draw [color=c, fill=c] (12.112,10.8894) rectangle (12.248,11.3486);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (12.248,10.8894) rectangle (12.384,11.3486);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (12.384,10.8894) rectangle (12.52,11.3486);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (12.52,10.8894) rectangle (12.656,11.3486);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (12.656,10.8894) rectangle (12.792,11.3486);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (12.792,10.8894) rectangle (12.928,11.3486);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (12.928,10.8894) rectangle (13.064,11.3486);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (13.064,10.8894) rectangle (13.2,11.3486);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (13.2,10.8894) rectangle (13.336,11.3486);
\draw [color=c, fill=c] (13.336,10.8894) rectangle (13.472,11.3486);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (13.472,10.8894) rectangle (13.608,11.3486);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (13.608,10.8894) rectangle (13.744,11.3486);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (13.744,10.8894) rectangle (13.88,11.3486);
\draw [color=c, fill=c] (13.88,10.8894) rectangle (14.016,11.3486);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (14.016,10.8894) rectangle (14.152,11.3486);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (14.152,10.8894) rectangle (14.288,11.3486);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (14.288,10.8894) rectangle (14.424,11.3486);
\draw [color=c, fill=c] (14.424,10.8894) rectangle (14.56,11.3486);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (14.56,10.8894) rectangle (14.696,11.3486);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (14.696,10.8894) rectangle (14.832,11.3486);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (14.832,10.8894) rectangle (14.968,11.3486);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (14.968,10.8894) rectangle (15.104,11.3486);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (15.104,10.8894) rectangle (15.24,11.3486);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (15.24,10.8894) rectangle (15.376,11.3486);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (15.376,10.8894) rectangle (15.512,11.3486);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (15.512,10.8894) rectangle (15.648,11.3486);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (15.648,10.8894) rectangle (15.784,11.3486);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (15.784,10.8894) rectangle (15.92,11.3486);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (15.92,10.8894) rectangle (16.056,11.3486);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (16.056,10.8894) rectangle (16.192,11.3486);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (16.192,10.8894) rectangle (16.328,11.3486);
\draw [color=c, fill=c] (16.328,10.8894) rectangle (16.464,11.3486);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (16.464,10.8894) rectangle (16.6,11.3486);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,11.3486) rectangle (3.136,11.8078);
\draw [color=c, fill=c] (3.136,11.3486) rectangle (3.272,11.8078);
\draw [color=c, fill=c] (3.272,11.3486) rectangle (3.408,11.8078);
\draw [color=c, fill=c] (3.408,11.3486) rectangle (3.544,11.8078);
\draw [color=c, fill=c] (3.544,11.3486) rectangle (3.68,11.8078);
\draw [color=c, fill=c] (3.68,11.3486) rectangle (3.816,11.8078);
\draw [color=c, fill=c] (3.816,11.3486) rectangle (3.952,11.8078);
\draw [color=c, fill=c] (3.952,11.3486) rectangle (4.088,11.8078);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (4.088,11.3486) rectangle (4.224,11.8078);
\draw [color=c, fill=c] (4.224,11.3486) rectangle (4.36,11.8078);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (4.36,11.3486) rectangle (4.496,11.8078);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (4.496,11.3486) rectangle (4.632,11.8078);
\draw [color=c, fill=c] (4.632,11.3486) rectangle (4.768,11.8078);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (4.768,11.3486) rectangle (4.904,11.8078);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (4.904,11.3486) rectangle (5.04,11.8078);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (5.04,11.3486) rectangle (5.176,11.8078);
\draw [color=c, fill=c] (5.176,11.3486) rectangle (5.312,11.8078);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.312,11.3486) rectangle (5.448,11.8078);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.448,11.3486) rectangle (5.584,11.8078);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.584,11.3486) rectangle (5.72,11.8078);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.72,11.3486) rectangle (5.856,11.8078);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (5.856,11.3486) rectangle (5.992,11.8078);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (5.992,11.3486) rectangle (6.128,11.8078);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (6.128,11.3486) rectangle (6.264,11.8078);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (6.264,11.3486) rectangle (6.4,11.8078);
\draw [color=c, fill=c] (6.4,11.3486) rectangle (6.536,11.8078);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (6.536,11.3486) rectangle (6.672,11.8078);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (6.672,11.3486) rectangle (6.808,11.8078);
\draw [color=c, fill=c] (6.808,11.3486) rectangle (6.944,11.8078);
\draw [color=c, fill=c] (6.944,11.3486) rectangle (7.08,11.8078);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (7.08,11.3486) rectangle (7.216,11.8078);
\draw [color=c, fill=c] (7.216,11.3486) rectangle (7.352,11.8078);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (7.352,11.3486) rectangle (7.488,11.8078);
\draw [color=c, fill=c] (7.488,11.3486) rectangle (7.624,11.8078);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (7.624,11.3486) rectangle (7.76,11.8078);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (7.76,11.3486) rectangle (7.896,11.8078);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (7.896,11.3486) rectangle (8.032,11.8078);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (8.032,11.3486) rectangle (8.168,11.8078);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (8.168,11.3486) rectangle (8.304,11.8078);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (8.304,11.3486) rectangle (8.44,11.8078);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (8.44,11.3486) rectangle (8.576,11.8078);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (8.576,11.3486) rectangle (8.712,11.8078);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (8.712,11.3486) rectangle (8.848,11.8078);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (8.848,11.3486) rectangle (8.984,11.8078);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (8.984,11.3486) rectangle (9.12,11.8078);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (9.12,11.3486) rectangle (9.256,11.8078);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (9.256,11.3486) rectangle (9.392,11.8078);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (9.392,11.3486) rectangle (9.528,11.8078);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (9.528,11.3486) rectangle (9.664,11.8078);
\draw [color=c, fill=c] (9.664,11.3486) rectangle (9.8,11.8078);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (9.8,11.3486) rectangle (9.936,11.8078);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (9.936,11.3486) rectangle (10.072,11.8078);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (10.072,11.3486) rectangle (10.208,11.8078);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (10.208,11.3486) rectangle (10.344,11.8078);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (10.344,11.3486) rectangle (10.48,11.8078);
\draw [color=c, fill=c] (10.48,11.3486) rectangle (10.616,11.8078);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (10.616,11.3486) rectangle (10.752,11.8078);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (10.752,11.3486) rectangle (10.888,11.8078);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (10.888,11.3486) rectangle (11.024,11.8078);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (11.024,11.3486) rectangle (11.16,11.8078);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (11.16,11.3486) rectangle (11.296,11.8078);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (11.296,11.3486) rectangle (11.432,11.8078);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (11.432,11.3486) rectangle (11.568,11.8078);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (11.568,11.3486) rectangle (11.704,11.8078);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (11.704,11.3486) rectangle (11.84,11.8078);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (11.84,11.3486) rectangle (11.976,11.8078);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (11.976,11.3486) rectangle (12.112,11.8078);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (12.112,11.3486) rectangle (12.248,11.8078);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (12.248,11.3486) rectangle (12.384,11.8078);
\draw [color=c, fill=c] (12.384,11.3486) rectangle (12.52,11.8078);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (12.52,11.3486) rectangle (12.656,11.8078);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (12.656,11.3486) rectangle (12.792,11.8078);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (12.792,11.3486) rectangle (12.928,11.8078);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (12.928,11.3486) rectangle (13.064,11.8078);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (13.064,11.3486) rectangle (13.2,11.8078);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (13.2,11.3486) rectangle (13.336,11.8078);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (13.336,11.3486) rectangle (13.472,11.8078);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (13.472,11.3486) rectangle (13.608,11.8078);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (13.608,11.3486) rectangle (13.744,11.8078);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (13.744,11.3486) rectangle (13.88,11.8078);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (13.88,11.3486) rectangle (14.016,11.8078);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (14.016,11.3486) rectangle (14.152,11.8078);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (14.152,11.3486) rectangle (14.288,11.8078);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (14.288,11.3486) rectangle (14.424,11.8078);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (14.424,11.3486) rectangle (14.56,11.8078);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (14.56,11.3486) rectangle (14.696,11.8078);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (14.696,11.3486) rectangle (14.832,11.8078);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (14.832,11.3486) rectangle (14.968,11.8078);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (14.968,11.3486) rectangle (15.104,11.8078);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (15.104,11.3486) rectangle (15.24,11.8078);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (15.24,11.3486) rectangle (15.376,11.8078);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (15.376,11.3486) rectangle (15.512,11.8078);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (15.512,11.3486) rectangle (15.648,11.8078);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (15.648,11.3486) rectangle (15.784,11.8078);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (15.784,11.3486) rectangle (15.92,11.8078);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (15.92,11.3486) rectangle (16.056,11.8078);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (16.056,11.3486) rectangle (16.192,11.8078);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (16.192,11.3486) rectangle (16.328,11.8078);
\draw [color=c, fill=c] (16.328,11.3486) rectangle (16.464,11.8078);
\draw [color=c, fill=c] (16.464,11.3486) rectangle (16.6,11.8078);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=0.9] (3,1.70557) -- (16.6,1.70557);
\draw [c,line width=0.9] (3,1.97321) -- (3,1.70557);
\draw [c,line width=0.9] (3.40476,1.83939) -- (3.40476,1.70557);
\draw [c,line width=0.9] (3.80952,1.83939) -- (3.80952,1.70557);
\draw [c,line width=0.9] (4.21429,1.83939) -- (4.21429,1.70557);
\draw [c,line width=0.9] (4.61905,1.97321) -- (4.61905,1.70557);
\draw [c,line width=0.9] (5.02381,1.83939) -- (5.02381,1.70557);
\draw [c,line width=0.9] (5.42857,1.83939) -- (5.42857,1.70557);
\draw [c,line width=0.9] (5.83333,1.83939) -- (5.83333,1.70557);
\draw [c,line width=0.9] (6.2381,1.97321) -- (6.2381,1.70557);
\draw [c,line width=0.9] (6.64286,1.83939) -- (6.64286,1.70557);
\draw [c,line width=0.9] (7.04762,1.83939) -- (7.04762,1.70557);
\draw [c,line width=0.9] (7.45238,1.83939) -- (7.45238,1.70557);
\draw [c,line width=0.9] (7.85714,1.97321) -- (7.85714,1.70557);
\draw [c,line width=0.9] (8.2619,1.83939) -- (8.2619,1.70557);
\draw [c,line width=0.9] (8.66667,1.83939) -- (8.66667,1.70557);
\draw [c,line width=0.9] (9.07143,1.83939) -- (9.07143,1.70557);
\draw [c,line width=0.9] (9.47619,1.97321) -- (9.47619,1.70557);
\draw [c,line width=0.9] (9.88095,1.83939) -- (9.88095,1.70557);
\draw [c,line width=0.9] (10.2857,1.83939) -- (10.2857,1.70557);
\draw [c,line width=0.9] (10.6905,1.83939) -- (10.6905,1.70557);
\draw [c,line width=0.9] (11.0952,1.97321) -- (11.0952,1.70557);
\draw [c,line width=0.9] (11.5,1.83939) -- (11.5,1.70557);
\draw [c,line width=0.9] (11.9048,1.83939) -- (11.9048,1.70557);
\draw [c,line width=0.9] (12.3095,1.83939) -- (12.3095,1.70557);
\draw [c,line width=0.9] (12.7143,1.97321) -- (12.7143,1.70557);
\draw [c,line width=0.9] (13.119,1.83939) -- (13.119,1.70557);
\draw [c,line width=0.9] (13.5238,1.83939) -- (13.5238,1.70557);
\draw [c,line width=0.9] (13.9286,1.83939) -- (13.9286,1.70557);
\draw [c,line width=0.9] (14.3333,1.97321) -- (14.3333,1.70557);
\draw [c,line width=0.9] (14.7381,1.83939) -- (14.7381,1.70557);
\draw [c,line width=0.9] (15.1429,1.83939) -- (15.1429,1.70557);
\draw [c,line width=0.9] (15.5476,1.83939) -- (15.5476,1.70557);
\draw [c,line width=0.9] (15.9524,1.97321) -- (15.9524,1.70557);
\draw [c,line width=0.9] (15.9524,1.97321) -- (15.9524,1.70557);
\draw [c,line width=0.9] (16.3571,1.83939) -- (16.3571,1.70557);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base] (3,1.11518) node[scale=1.48477, color=c, rotate=0]{0};
\draw [anchor=base] (4.61905,1.11518) node[scale=1.48477, color=c, rotate=0]{20};
\draw [anchor=base] (6.2381,1.11518) node[scale=1.48477, color=c, rotate=0]{40};
\draw [anchor=base] (7.85714,1.11518) node[scale=1.48477, color=c, rotate=0]{60};
\draw [anchor=base] (9.47619,1.11518) node[scale=1.48477, color=c, rotate=0]{80};
\draw [anchor=base] (11.0952,1.11518) node[scale=1.48477, color=c, rotate=0]{100};
\draw [anchor=base] (12.7143,1.11518) node[scale=1.48477, color=c, rotate=0]{120};
\draw [anchor=base] (14.3333,1.11518) node[scale=1.48477, color=c, rotate=0]{140};
\draw [anchor=base] (15.9524,1.11518) node[scale=1.48477, color=c, rotate=0]{160};
\draw [anchor= east] (16.6,0.655989) node[scale=1.48477, color=c, rotate=0]{ x [cm]};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=0.9] (3,11.8078) -- (16.6,11.8078);
\draw [c,line width=0.9] (3,11.5402) -- (3,11.8078);
\draw [c,line width=0.9] (3.40476,11.674) -- (3.40476,11.8078);
\draw [c,line width=0.9] (3.80952,11.674) -- (3.80952,11.8078);
\draw [c,line width=0.9] (4.21429,11.674) -- (4.21429,11.8078);
\draw [c,line width=0.9] (4.61905,11.5402) -- (4.61905,11.8078);
\draw [c,line width=0.9] (5.02381,11.674) -- (5.02381,11.8078);
\draw [c,line width=0.9] (5.42857,11.674) -- (5.42857,11.8078);
\draw [c,line width=0.9] (5.83333,11.674) -- (5.83333,11.8078);
\draw [c,line width=0.9] (6.2381,11.5402) -- (6.2381,11.8078);
\draw [c,line width=0.9] (6.64286,11.674) -- (6.64286,11.8078);
\draw [c,line width=0.9] (7.04762,11.674) -- (7.04762,11.8078);
\draw [c,line width=0.9] (7.45238,11.674) -- (7.45238,11.8078);
\draw [c,line width=0.9] (7.85714,11.5402) -- (7.85714,11.8078);
\draw [c,line width=0.9] (8.2619,11.674) -- (8.2619,11.8078);
\draw [c,line width=0.9] (8.66667,11.674) -- (8.66667,11.8078);
\draw [c,line width=0.9] (9.07143,11.674) -- (9.07143,11.8078);
\draw [c,line width=0.9] (9.47619,11.5402) -- (9.47619,11.8078);
\draw [c,line width=0.9] (9.88095,11.674) -- (9.88095,11.8078);
\draw [c,line width=0.9] (10.2857,11.674) -- (10.2857,11.8078);
\draw [c,line width=0.9] (10.6905,11.674) -- (10.6905,11.8078);
\draw [c,line width=0.9] (11.0952,11.5402) -- (11.0952,11.8078);
\draw [c,line width=0.9] (11.5,11.674) -- (11.5,11.8078);
\draw [c,line width=0.9] (11.9048,11.674) -- (11.9048,11.8078);
\draw [c,line width=0.9] (12.3095,11.674) -- (12.3095,11.8078);
\draw [c,line width=0.9] (12.7143,11.5402) -- (12.7143,11.8078);
\draw [c,line width=0.9] (13.119,11.674) -- (13.119,11.8078);
\draw [c,line width=0.9] (13.5238,11.674) -- (13.5238,11.8078);
\draw [c,line width=0.9] (13.9286,11.674) -- (13.9286,11.8078);
\draw [c,line width=0.9] (14.3333,11.5402) -- (14.3333,11.8078);
\draw [c,line width=0.9] (14.7381,11.674) -- (14.7381,11.8078);
\draw [c,line width=0.9] (15.1429,11.674) -- (15.1429,11.8078);
\draw [c,line width=0.9] (15.5476,11.674) -- (15.5476,11.8078);
\draw [c,line width=0.9] (15.9524,11.5402) -- (15.9524,11.8078);
\draw [c,line width=0.9] (15.9524,11.5402) -- (15.9524,11.8078);
\draw [c,line width=0.9] (16.3571,11.674) -- (16.3571,11.8078);
\draw [c,line width=0.9] (3,1.70557) -- (3,11.8078);
\draw [c,line width=0.9] (3.462,1.70557) -- (3,1.70557);
\draw [c,line width=0.9] (3.231,2.1265) -- (3,2.1265);
\draw [c,line width=0.9] (3.231,2.54742) -- (3,2.54742);
\draw [c,line width=0.9] (3.231,2.96835) -- (3,2.96835);
\draw [c,line width=0.9] (3.462,3.38928) -- (3,3.38928);
\draw [c,line width=0.9] (3.231,3.8102) -- (3,3.8102);
\draw [c,line width=0.9] (3.231,4.23113) -- (3,4.23113);
\draw [c,line width=0.9] (3.231,4.65205) -- (3,4.65205);
\draw [c,line width=0.9] (3.462,5.07298) -- (3,5.07298);
\draw [c,line width=0.9] (3.231,5.49391) -- (3,5.49391);
\draw [c,line width=0.9] (3.231,5.91483) -- (3,5.91483);
\draw [c,line width=0.9] (3.231,6.33576) -- (3,6.33576);
\draw [c,line width=0.9] (3.462,6.75668) -- (3,6.75668);
\draw [c,line width=0.9] (3.231,7.17761) -- (3,7.17761);
\draw [c,line width=0.9] (3.231,7.59854) -- (3,7.59854);
\draw [c,line width=0.9] (3.231,8.01946) -- (3,8.01946);
\draw [c,line width=0.9] (3.462,8.44039) -- (3,8.44039);
\draw [c,line width=0.9] (3.231,8.86132) -- (3,8.86132);
\draw [c,line width=0.9] (3.231,9.28224) -- (3,9.28224);
\draw [c,line width=0.9] (3.231,9.70317) -- (3,9.70317);
\draw [c,line width=0.9] (3.462,10.1241) -- (3,10.1241);
\draw [c,line width=0.9] (3.231,10.545) -- (3,10.545);
\draw [c,line width=0.9] (3.231,10.9659) -- (3,10.9659);
\draw [c,line width=0.9] (3.231,11.3869) -- (3,11.3869);
\draw [c,line width=0.9] (3.462,11.8078) -- (3,11.8078);
\draw [c,line width=0.9] (3.462,11.8078) -- (3,11.8078);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor= east] (2.9,1.70557) node[scale=1.48477, color=c, rotate=0]{0};
\draw [anchor= east] (2.9,3.38928) node[scale=1.48477, color=c, rotate=0]{20};
\draw [anchor= east] (2.9,5.07298) node[scale=1.48477, color=c, rotate=0]{40};
\draw [anchor= east] (2.9,6.75668) node[scale=1.48477, color=c, rotate=0]{60};
\draw [anchor= east] (2.9,8.44039) node[scale=1.48477, color=c, rotate=0]{80};
\draw [anchor= east] (2.9,10.1241) node[scale=1.48477, color=c, rotate=0]{100};
\draw [anchor= east] (2.9,11.8078) node[scale=1.48477, color=c, rotate=0]{120};
\draw [anchor= east] (1.4,11.8078) node[scale=1.48477, color=c, rotate=90]{ y [cm]};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=0.9] (16.6,1.70557) -- (16.6,11.8078);
\draw [c,line width=0.9] (16.138,1.70557) -- (16.6,1.70557);
\draw [c,line width=0.9] (16.369,2.1265) -- (16.6,2.1265);
\draw [c,line width=0.9] (16.369,2.54742) -- (16.6,2.54742);
\draw [c,line width=0.9] (16.369,2.96835) -- (16.6,2.96835);
\draw [c,line width=0.9] (16.138,3.38928) -- (16.6,3.38928);
\draw [c,line width=0.9] (16.369,3.8102) -- (16.6,3.8102);
\draw [c,line width=0.9] (16.369,4.23113) -- (16.6,4.23113);
\draw [c,line width=0.9] (16.369,4.65205) -- (16.6,4.65205);
\draw [c,line width=0.9] (16.138,5.07298) -- (16.6,5.07298);
\draw [c,line width=0.9] (16.369,5.49391) -- (16.6,5.49391);
\draw [c,line width=0.9] (16.369,5.91483) -- (16.6,5.91483);
\draw [c,line width=0.9] (16.369,6.33576) -- (16.6,6.33576);
\draw [c,line width=0.9] (16.138,6.75668) -- (16.6,6.75668);
\draw [c,line width=0.9] (16.369,7.17761) -- (16.6,7.17761);
\draw [c,line width=0.9] (16.369,7.59854) -- (16.6,7.59854);
\draw [c,line width=0.9] (16.369,8.01946) -- (16.6,8.01946);
\draw [c,line width=0.9] (16.138,8.44039) -- (16.6,8.44039);
\draw [c,line width=0.9] (16.369,8.86132) -- (16.6,8.86132);
\draw [c,line width=0.9] (16.369,9.28224) -- (16.6,9.28224);
\draw [c,line width=0.9] (16.369,9.70317) -- (16.6,9.70317);
\draw [c,line width=0.9] (16.138,10.1241) -- (16.6,10.1241);
\draw [c,line width=0.9] (16.369,10.545) -- (16.6,10.545);
\draw [c,line width=0.9] (16.369,10.9659) -- (16.6,10.9659);
\draw [c,line width=0.9] (16.369,11.3869) -- (16.6,11.3869);
\draw [c,line width=0.9] (16.138,11.8078) -- (16.6,11.8078);
\draw [c,line width=0.9] (16.138,11.8078) -- (16.6,11.8078);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (16.7,1.70557) rectangle (17.6,1.83185);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (16.7,1.83185) rectangle (17.6,1.95813);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (16.7,1.95813) rectangle (17.6,2.0844);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (16.7,2.0844) rectangle (17.6,2.21068);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (16.7,2.21068) rectangle (17.6,2.33696);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (16.7,2.33696) rectangle (17.6,2.46324);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (16.7,2.46324) rectangle (17.6,2.58952);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (16.7,2.58952) rectangle (17.6,2.71579);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (16.7,2.71579) rectangle (17.6,2.84207);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (16.7,2.84207) rectangle (17.6,2.96835);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (16.7,2.96835) rectangle (17.6,3.09463);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (16.7,3.09463) rectangle (17.6,3.22091);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (16.7,3.22091) rectangle (17.6,3.34718);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (16.7,3.34718) rectangle (17.6,3.47346);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (16.7,3.47346) rectangle (17.6,3.59974);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (16.7,3.59974) rectangle (17.6,3.72602);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (16.7,3.72602) rectangle (17.6,3.85229);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (16.7,3.85229) rectangle (17.6,3.97857);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (16.7,3.97857) rectangle (17.6,4.10485);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (16.7,4.10485) rectangle (17.6,4.23113);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (16.7,4.23113) rectangle (17.6,4.35741);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (16.7,4.35741) rectangle (17.6,4.48368);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (16.7,4.48368) rectangle (17.6,4.60996);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (16.7,4.60996) rectangle (17.6,4.73624);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (16.7,4.73624) rectangle (17.6,4.86252);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (16.7,4.86252) rectangle (17.6,4.9888);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (16.7,4.9888) rectangle (17.6,5.11507);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (16.7,5.11507) rectangle (17.6,5.24135);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (16.7,5.24135) rectangle (17.6,5.36763);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (16.7,5.36763) rectangle (17.6,5.49391);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (16.7,5.49391) rectangle (17.6,5.62018);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (16.7,5.62018) rectangle (17.6,5.74646);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (16.7,5.74646) rectangle (17.6,5.87274);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (16.7,5.87274) rectangle (17.6,5.99902);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (16.7,5.99902) rectangle (17.6,6.1253);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (16.7,6.1253) rectangle (17.6,6.25157);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (16.7,6.25157) rectangle (17.6,6.37785);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (16.7,6.37785) rectangle (17.6,6.50413);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (16.7,6.50413) rectangle (17.6,6.63041);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (16.7,6.63041) rectangle (17.6,6.75668);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (16.7,6.75668) rectangle (17.6,6.88296);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (16.7,6.88296) rectangle (17.6,7.00924);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (16.7,7.00924) rectangle (17.6,7.13552);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (16.7,7.13552) rectangle (17.6,7.2618);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (16.7,7.2618) rectangle (17.6,7.38807);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (16.7,7.38807) rectangle (17.6,7.51435);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (16.7,7.51435) rectangle (17.6,7.64063);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (16.7,7.64063) rectangle (17.6,7.76691);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (16.7,7.76691) rectangle (17.6,7.89319);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (16.7,7.89319) rectangle (17.6,8.01946);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (16.7,8.01946) rectangle (17.6,8.14574);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (16.7,8.14574) rectangle (17.6,8.27202);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (16.7,8.27202) rectangle (17.6,8.3983);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (16.7,8.3983) rectangle (17.6,8.52458);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (16.7,8.52458) rectangle (17.6,8.65085);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (16.7,8.65085) rectangle (17.6,8.77713);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (16.7,8.77713) rectangle (17.6,8.90341);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (16.7,8.90341) rectangle (17.6,9.02969);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (16.7,9.02969) rectangle (17.6,9.15596);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (16.7,9.15596) rectangle (17.6,9.28224);
\definecolor{c}{rgb}{0.922304,0.317525,0.49424};
\draw [color=c, fill=c] (16.7,9.28224) rectangle (17.6,9.40852);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (16.7,9.40852) rectangle (17.6,9.5348);
\definecolor{c}{rgb}{0.923774,0.427083,0.408211};
\draw [color=c, fill=c] (16.7,9.5348) rectangle (17.6,9.66108);
\definecolor{c}{rgb}{0.92451,0.481863,0.365196};
\draw [color=c, fill=c] (16.7,9.66108) rectangle (17.6,9.78735);
\definecolor{c}{rgb}{0.92549,0.554902,0.307843};
\draw [color=c, fill=c] (16.7,9.78735) rectangle (17.6,9.91363);
\definecolor{c}{rgb}{0.926225,0.609681,0.264828};
\draw [color=c, fill=c] (16.7,9.91363) rectangle (17.6,10.0399);
\definecolor{c}{rgb}{0.926961,0.664461,0.221814};
\draw [color=c, fill=c] (16.7,10.0399) rectangle (17.6,10.1662);
\definecolor{c}{rgb}{0.927696,0.71924,0.178799};
\draw [color=c, fill=c] (16.7,10.1662) rectangle (17.6,10.2925);
\definecolor{c}{rgb}{0.928431,0.77402,0.135784};
\draw [color=c, fill=c] (16.7,10.2925) rectangle (17.6,10.4187);
\definecolor{c}{rgb}{0.929412,0.847059,0.0784314};
\draw [color=c, fill=c] (16.7,10.4187) rectangle (17.6,10.545);
\definecolor{c}{rgb}{0.931985,0.857353,0.160784};
\draw [color=c, fill=c] (16.7,10.545) rectangle (17.6,10.6713);
\definecolor{c}{rgb}{0.934559,0.867647,0.243137};
\draw [color=c, fill=c] (16.7,10.6713) rectangle (17.6,10.7976);
\definecolor{c}{rgb}{0.937132,0.877941,0.32549};
\draw [color=c, fill=c] (16.7,10.7976) rectangle (17.6,10.9239);
\definecolor{c}{rgb}{0.939706,0.888235,0.407843};
\draw [color=c, fill=c] (16.7,10.9239) rectangle (17.6,11.0501);
\definecolor{c}{rgb}{0.943137,0.901961,0.517647};
\draw [color=c, fill=c] (16.7,11.0501) rectangle (17.6,11.1764);
\definecolor{c}{rgb}{0.945711,0.912255,0.6};
\draw [color=c, fill=c] (16.7,11.1764) rectangle (17.6,11.3027);
\definecolor{c}{rgb}{0.948284,0.922549,0.682353};
\draw [color=c, fill=c] (16.7,11.3027) rectangle (17.6,11.429);
\definecolor{c}{rgb}{0.950858,0.932843,0.764706};
\draw [color=c, fill=c] (16.7,11.429) rectangle (17.6,11.5552);
\definecolor{c}{rgb}{0.953431,0.943137,0.847059};
\draw [color=c, fill=c] (16.7,11.5552) rectangle (17.6,11.6815);
\definecolor{c}{rgb}{0.956005,0.953431,0.929412};
\draw [color=c, fill=c] (16.7,11.6815) rectangle (17.6,11.8078);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (17.6,1.70557) -- (17.6,11.8078);
\draw [c,line width=0.9] (17.138,1.70553) -- (17.6,1.70553);
\draw [c,line width=0.9] (17.138,2.52962) -- (17.6,2.52962);
\draw [c,line width=0.9] (17.138,3.35371) -- (17.6,3.35371);
\draw [c,line width=0.9] (17.138,4.1778) -- (17.6,4.1778);
\draw [c,line width=0.9] (17.138,5.00189) -- (17.6,5.00189);
\draw [c,line width=0.9] (17.138,5.82597) -- (17.6,5.82597);
\draw [c,line width=0.9] (17.138,6.65006) -- (17.6,6.65006);
\draw [c,line width=0.9] (17.138,7.47415) -- (17.6,7.47415);
\draw [c,line width=0.9] (17.138,8.29824) -- (17.6,8.29824);
\draw [c,line width=0.9] (17.138,9.12233) -- (17.6,9.12233);
\draw [c,line width=0.9] (17.138,9.94642) -- (17.6,9.94642);
\draw [c,line width=0.9] (17.138,10.7705) -- (17.6,10.7705);
\draw [c,line width=0.9] (17.138,11.5946) -- (17.6,11.5946);
\draw [c,line width=0.9] (17.138,1.70553) -- (17.6,1.70553);
\draw [c,line width=0.9] (17.138,11.5946) -- (17.6,11.5946);
\draw [anchor= west] (17.7,1.70553) node[scale=1.48477, color=c, rotate=0]{0};
\draw [anchor= west] (17.7,2.52962) node[scale=1.48477, color=c, rotate=0]{0.02};
\draw [anchor= west] (17.7,3.35371) node[scale=1.48477, color=c, rotate=0]{0.04};
\draw [anchor= west] (17.7,4.1778) node[scale=1.48477, color=c, rotate=0]{0.06};
\draw [anchor= west] (17.7,5.00189) node[scale=1.48477, color=c, rotate=0]{0.08};
\draw [anchor= west] (17.7,5.82597) node[scale=1.48477, color=c, rotate=0]{0.1};
\draw [anchor= west] (17.7,6.65006) node[scale=1.48477, color=c, rotate=0]{0.12};
\draw [anchor= west] (17.7,7.47415) node[scale=1.48477, color=c, rotate=0]{0.14};
\draw [anchor= west] (17.7,8.29824) node[scale=1.48477, color=c, rotate=0]{0.16};
\draw [anchor= west] (17.7,9.12233) node[scale=1.48477, color=c, rotate=0]{0.18};
\draw [anchor= west] (17.7,9.94642) node[scale=1.48477, color=c, rotate=0]{0.2};
\draw [anchor= west] (17.7,10.7705) node[scale=1.48477, color=c, rotate=0]{0.22};
\draw [anchor= west] (17.7,11.5946) node[scale=1.48477, color=c, rotate=0]{0.24};
\draw [anchor= east] (19.2,11.8078) node[scale=1.48477, color=c, rotate=90]{ Events / spill / $8.7~\text{cm}^{2}$};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.3326) rectangle (18,13.0542);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,12.6934) node[scale=1.36104, color=c, rotate=0]{S3 spatial distribution of proton hits, 4 blocks};
\end{tikzpicture}


==> files/Figures/MCS4.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,10.2711);
\draw [color=c, fill=c] (2,1.02711) rectangle (18,9.244);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.02711) -- (2,9.244) -- (18,9.244) -- (18,1.02711) -- (2,1.02711);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.02711) rectangle (18,9.244);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.02711) -- (2,9.244) -- (18,9.244) -- (18,1.02711) -- (2,1.02711);
\draw [c,line width=3.6] (2,1.02711) -- (2.16,1.02711) -- (2.16,1.02711) -- (2.32,1.02711) -- (2.32,1.02711) -- (2.48,1.02711) -- (2.48,1.02711) -- (2.64,1.02711) -- (2.64,1.02711) -- (2.8,1.02711) -- (2.8,1.02711) -- (2.96,1.02711) -- (2.96,1.02711)
 -- (3.12,1.02711) -- (3.12,1.02711) -- (3.28,1.02711) -- (3.28,1.19145) -- (3.44,1.19145) -- (3.44,1.3147) -- (3.6,1.3147) -- (3.6,1.08874) -- (3.76,1.08874) -- (3.76,1.08874) -- (3.92,1.08874) -- (3.92,1.10928) -- (4.08,1.10928) -- (4.08,1.10928)
 -- (4.24,1.10928) -- (4.24,1.12982) -- (4.4,1.12982) -- (4.4,1.27362) -- (4.56,1.27362) -- (4.56,1.17091) -- (4.72,1.17091) -- (4.72,1.12982) -- (4.88,1.12982) -- (4.88,1.04765) -- (5.04,1.04765) -- (5.04,1.08874) -- (5.2,1.08874) -- (5.2,1.10928)
 -- (5.36,1.10928) -- (5.36,1.15036) -- (5.52,1.15036) -- (5.52,1.15036) -- (5.68,1.15036) -- (5.68,1.17091) -- (5.84,1.17091) -- (5.84,1.27362) -- (6,1.27362) -- (6,1.15036) -- (6.16,1.15036) -- (6.16,1.23253) -- (6.32,1.23253) -- (6.32,1.19145) --
 (6.48,1.19145) -- (6.48,1.19145) -- (6.64,1.19145) -- (6.64,1.10928) -- (6.8,1.10928) -- (6.8,1.21199) -- (6.96,1.21199) -- (6.96,1.17091) -- (7.12,1.17091) -- (7.12,1.19145) -- (7.28,1.19145) -- (7.28,1.21199) -- (7.44,1.21199) -- (7.44,1.29416) --
 (7.6,1.29416) -- (7.6,1.15036) -- (7.76,1.15036) -- (7.76,1.3147) -- (7.92,1.3147) -- (7.92,1.25308) -- (8.08,1.25308) -- (8.08,1.3147) -- (8.24,1.3147) -- (8.24,1.19145) -- (8.4,1.19145) -- (8.4,1.15036) -- (8.56,1.15036) -- (8.56,1.29416) --
 (8.72,1.29416) -- (8.72,1.27362) -- (8.88,1.27362) -- (8.88,1.27362) -- (9.04,1.27362) -- (9.04,1.29416) -- (9.2,1.29416) -- (9.2,1.39687) -- (9.36,1.39687) -- (9.36,1.23253) -- (9.52,1.23253) -- (9.52,1.3147) -- (9.68,1.3147) -- (9.68,1.29416) --
 (9.84,1.29416) -- (9.84,1.37633) -- (10,1.37633) -- (10,1.19145) -- (10.16,1.19145) -- (10.16,1.33525) -- (10.32,1.33525) -- (10.32,1.3147) -- (10.48,1.3147) -- (10.48,1.39687) -- (10.64,1.39687) -- (10.64,1.23253) -- (10.8,1.23253) --
 (10.8,1.29416) -- (10.96,1.29416) -- (10.96,1.52013) -- (11.12,1.52013) -- (11.12,1.43796) -- (11.28,1.43796) -- (11.28,1.23253) -- (11.44,1.23253) -- (11.44,1.35579) -- (11.6,1.35579) -- (11.6,1.35579) -- (11.76,1.35579) -- (11.76,1.4585) --
 (11.92,1.4585) -- (11.92,1.47904) -- (12.08,1.47904) -- (12.08,1.4585) -- (12.24,1.4585) -- (12.24,1.62284) -- (12.4,1.62284) -- (12.4,1.91043) -- (12.56,1.91043) -- (12.56,1.68446) -- (12.72,1.68446) -- (12.72,2.03368) -- (12.88,2.03368) --
 (12.88,2.13639) -- (13.04,2.13639) -- (13.04,2.87591) -- (13.2,2.87591) -- (13.2,3.3073) -- (13.36,3.3073) -- (13.36,3.92357) -- (13.52,3.92357) -- (13.52,4.06736) -- (13.68,4.06736) -- (13.68,4.2317) -- (13.84,4.2317) -- (13.84,4.19062) --
 (14,4.19062) -- (14,4.06736) -- (14.16,4.06736) -- (14.16,4.04682) -- (14.32,4.04682) -- (14.32,3.59489) -- (14.48,3.59489) -- (14.48,3.20459) -- (14.64,3.20459) -- (14.64,2.83483) -- (14.8,2.83483) -- (14.8,2.28019) -- (14.96,2.28019) --
 (14.96,2.03368) -- (15.12,2.03368) -- (15.12,1.88989) -- (15.28,1.88989) -- (15.28,1.78717) -- (15.44,1.78717) -- (15.44,1.49958) -- (15.6,1.49958) -- (15.6,1.33525) -- (15.76,1.33525) -- (15.76,1.17091) -- (15.92,1.17091) -- (15.92,1.10928) --
 (16.08,1.10928) -- (16.08,1.0682) -- (16.24,1.0682) -- (16.24,1.0682) -- (16.4,1.0682) -- (16.4,1.0682) -- (16.56,1.0682) -- (16.56,1.04765) -- (16.72,1.04765) -- (16.72,1.04765) -- (16.88,1.04765) -- (16.88,1.02711) -- (17.04,1.02711) --
 (17.04,1.02711) -- (17.2,1.02711) -- (17.2,1.02711) -- (17.36,1.02711) -- (17.36,1.02711) -- (17.52,1.02711) -- (17.52,1.02711) -- (17.68,1.02711) -- (17.68,1.02711) -- (17.84,1.02711) -- (17.84,1.02711) -- (18,1.02711);
\draw [c,line width=0.9] (2,1.02711) -- (18,1.02711);
\draw [anchor= east] (18,0.451929) node[scale=0.787414, color=c, rotate=0]{Proton Momentum / MeV/c};
\draw [c,line width=0.9] (2.43836,1.27362) -- (2.43836,1.02711);
\draw [c,line width=0.9] (2.87671,1.15036) -- (2.87671,1.02711);
\draw [c,line width=0.9] (3.31507,1.15036) -- (3.31507,1.02711);
\draw [c,line width=0.9] (3.75342,1.15036) -- (3.75342,1.02711);
\draw [c,line width=0.9] (4.19178,1.15036) -- (4.19178,1.02711);
\draw [c,line width=0.9] (4.63014,1.27362) -- (4.63014,1.02711);
\draw [c,line width=0.9] (5.06849,1.15036) -- (5.06849,1.02711);
\draw [c,line width=0.9] (5.50685,1.15036) -- (5.50685,1.02711);
\draw [c,line width=0.9] (5.94521,1.15036) -- (5.94521,1.02711);
\draw [c,line width=0.9] (6.38356,1.15036) -- (6.38356,1.02711);
\draw [c,line width=0.9] (6.82192,1.27362) -- (6.82192,1.02711);
\draw [c,line width=0.9] (7.26027,1.15036) -- (7.26027,1.02711);
\draw [c,line width=0.9] (7.69863,1.15036) -- (7.69863,1.02711);
\draw [c,line width=0.9] (8.13699,1.15036) -- (8.13699,1.02711);
\draw [c,line width=0.9] (8.57534,1.15036) -- (8.57534,1.02711);
\draw [c,line width=0.9] (9.0137,1.27362) -- (9.0137,1.02711);
\draw [c,line width=0.9] (9.45205,1.15036) -- (9.45205,1.02711);
\draw [c,line width=0.9] (9.89041,1.15036) -- (9.89041,1.02711);
\draw [c,line width=0.9] (10.3288,1.15036) -- (10.3288,1.02711);
\draw [c,line width=0.9] (10.7671,1.15036) -- (10.7671,1.02711);
\draw [c,line width=0.9] (11.2055,1.27362) -- (11.2055,1.02711);
\draw [c,line width=0.9] (11.6438,1.15036) -- (11.6438,1.02711);
\draw [c,line width=0.9] (12.0822,1.15036) -- (12.0822,1.02711);
\draw [c,line width=0.9] (12.5205,1.15036) -- (12.5205,1.02711);
\draw [c,line width=0.9] (12.9589,1.15036) -- (12.9589,1.02711);
\draw [c,line width=0.9] (13.3973,1.27362) -- (13.3973,1.02711);
\draw [c,line width=0.9] (13.8356,1.15036) -- (13.8356,1.02711);
\draw [c,line width=0.9] (14.274,1.15036) -- (14.274,1.02711);
\draw [c,line width=0.9] (14.7123,1.15036) -- (14.7123,1.02711);
\draw [c,line width=0.9] (15.1507,1.15036) -- (15.1507,1.02711);
\draw [c,line width=0.9] (15.589,1.27362) -- (15.589,1.02711);
\draw [c,line width=0.9] (16.0274,1.15036) -- (16.0274,1.02711);
\draw [c,line width=0.9] (16.4658,1.15036) -- (16.4658,1.02711);
\draw [c,line width=0.9] (16.9041,1.15036) -- (16.9041,1.02711);
\draw [c,line width=0.9] (17.3425,1.15036) -- (17.3425,1.02711);
\draw [c,line width=0.9] (17.7808,1.27362) -- (17.7808,1.02711);
\draw [c,line width=0.9] (2.43836,1.27362) -- (2.43836,1.02711);
\draw [c,line width=0.9] (17.7808,1.27362) -- (17.7808,1.02711);
\draw [anchor=base] (2.43836,0.688165) node[scale=0.787414, color=c, rotate=0]{100};
\draw [anchor=base] (4.63014,0.688165) node[scale=0.787414, color=c, rotate=0]{200};
\draw [anchor=base] (6.82192,0.688165) node[scale=0.787414, color=c, rotate=0]{300};
\draw [anchor=base] (9.0137,0.688165) node[scale=0.787414, color=c, rotate=0]{400};
\draw [anchor=base] (11.2055,0.688165) node[scale=0.787414, color=c, rotate=0]{500};
\draw [anchor=base] (13.3973,0.688165) node[scale=0.787414, color=c, rotate=0]{600};
\draw [anchor=base] (15.589,0.688165) node[scale=0.787414, color=c, rotate=0]{700};
\draw [anchor=base] (17.7808,0.688165) node[scale=0.787414, color=c, rotate=0]{800};
\draw [c,line width=0.9] (2,1.02711) -- (2,9.244);
\draw [anchor= east] (0.88,9.244) node[scale=0.787414, color=c, rotate=90]{Total Events};
\draw [c,line width=0.9] (2.48,1.02711) -- (2,1.02711);
\draw [c,line width=0.9] (2.24,1.23253) -- (2,1.23253);
\draw [c,line width=0.9] (2.24,1.43796) -- (2,1.43796);
\draw [c,line width=0.9] (2.24,1.64338) -- (2,1.64338);
\draw [c,line width=0.9] (2.24,1.8488) -- (2,1.8488);
\draw [c,line width=0.9] (2.48,2.05422) -- (2,2.05422);
\draw [c,line width=0.9] (2.24,2.25965) -- (2,2.25965);
\draw [c,line width=0.9] (2.24,2.46507) -- (2,2.46507);
\draw [c,line width=0.9] (2.24,2.67049) -- (2,2.67049);
\draw [c,line width=0.9] (2.24,2.87591) -- (2,2.87591);
\draw [c,line width=0.9] (2.48,3.08133) -- (2,3.08133);
\draw [c,line width=0.9] (2.24,3.28676) -- (2,3.28676);
\draw [c,line width=0.9] (2.24,3.49218) -- (2,3.49218);
\draw [c,line width=0.9] (2.24,3.6976) -- (2,3.6976);
\draw [c,line width=0.9] (2.24,3.90302) -- (2,3.90302);
\draw [c,line width=0.9] (2.48,4.10845) -- (2,4.10845);
\draw [c,line width=0.9] (2.24,4.31387) -- (2,4.31387);
\draw [c,line width=0.9] (2.24,4.51929) -- (2,4.51929);
\draw [c,line width=0.9] (2.24,4.72471) -- (2,4.72471);
\draw [c,line width=0.9] (2.24,4.93014) -- (2,4.93014);
\draw [c,line width=0.9] (2.48,5.13556) -- (2,5.13556);
\draw [c,line width=0.9] (2.24,5.34098) -- (2,5.34098);
\draw [c,line width=0.9] (2.24,5.5464) -- (2,5.5464);
\draw [c,line width=0.9] (2.24,5.75182) -- (2,5.75182);
\draw [c,line width=0.9] (2.24,5.95725) -- (2,5.95725);
\draw [c,line width=0.9] (2.48,6.16267) -- (2,6.16267);
\draw [c,line width=0.9] (2.24,6.36809) -- (2,6.36809);
\draw [c,line width=0.9] (2.24,6.57351) -- (2,6.57351);
\draw [c,line width=0.9] (2.24,6.77894) -- (2,6.77894);
\draw [c,line width=0.9] (2.24,6.98436) -- (2,6.98436);
\draw [c,line width=0.9] (2.48,7.18978) -- (2,7.18978);
\draw [c,line width=0.9] (2.24,7.3952) -- (2,7.3952);
\draw [c,line width=0.9] (2.24,7.60063) -- (2,7.60063);
\draw [c,line width=0.9] (2.24,7.80605) -- (2,7.80605);
\draw [c,line width=0.9] (2.24,8.01147) -- (2,8.01147);
\draw [c,line width=0.9] (2.48,8.21689) -- (2,8.21689);
\draw [c,line width=0.9] (2.24,8.42231) -- (2,8.42231);
\draw [c,line width=0.9] (2.24,8.62774) -- (2,8.62774);
\draw [c,line width=0.9] (2.24,8.83316) -- (2,8.83316);
\draw [c,line width=0.9] (2.24,9.03858) -- (2,9.03858);
\draw [c,line width=0.9] (2.48,9.244) -- (2,9.244);
\draw [anchor= east] (1.9,1.02711) node[scale=0.787414, color=c, rotate=0]{0};
\draw [anchor= east] (1.9,2.05422) node[scale=0.787414, color=c, rotate=0]{50};
\draw [anchor= east] (1.9,3.08133) node[scale=0.787414, color=c, rotate=0]{100};
\draw [anchor= east] (1.9,4.10845) node[scale=0.787414, color=c, rotate=0]{150};
\draw [anchor= east] (1.9,5.13556) node[scale=0.787414, color=c, rotate=0]{200};
\draw [anchor= east] (1.9,6.16267) node[scale=0.787414, color=c, rotate=0]{250};
\draw [anchor= east] (1.9,7.18978) node[scale=0.787414, color=c, rotate=0]{300};
\draw [anchor= east] (1.9,8.21689) node[scale=0.787414, color=c, rotate=0]{350};
\draw [anchor= east] (1.9,9.244) node[scale=0.787414, color=c, rotate=0]{400};
\draw (10,9.9373) node[scale=1.06532, color=c, rotate=0]{Momentum at S4};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=3.6] (2,1.02711) -- (2.16,1.02711) -- (2.16,1.02711) -- (2.32,1.02711) -- (2.32,1.02711) -- (2.48,1.02711) -- (2.48,1.02711) -- (2.64,1.02711) -- (2.64,1.02711) -- (2.8,1.02711) -- (2.8,1.02711) -- (2.96,1.02711) -- (2.96,1.02711)
 -- (3.12,1.02711) -- (3.12,1.02711) -- (3.28,1.02711) -- (3.28,1.15036) -- (3.44,1.15036) -- (3.44,1.17091) -- (3.6,1.17091) -- (3.6,1.08874) -- (3.76,1.08874) -- (3.76,1.12982) -- (3.92,1.12982) -- (3.92,1.12982) -- (4.08,1.12982) -- (4.08,1.15036)
 -- (4.24,1.15036) -- (4.24,1.0682) -- (4.4,1.0682) -- (4.4,1.08874) -- (4.56,1.08874) -- (4.56,1.21199) -- (4.72,1.21199) -- (4.72,1.21199) -- (4.88,1.21199) -- (4.88,1.10928) -- (5.04,1.10928) -- (5.04,1.19145) -- (5.2,1.19145) -- (5.2,1.23253) --
 (5.36,1.23253) -- (5.36,1.21199) -- (5.52,1.21199) -- (5.52,1.29416) -- (5.68,1.29416) -- (5.68,1.17091) -- (5.84,1.17091) -- (5.84,1.3147) -- (6,1.3147) -- (6,1.21199) -- (6.16,1.21199) -- (6.16,1.19145) -- (6.32,1.19145) -- (6.32,1.3147) --
 (6.48,1.3147) -- (6.48,1.19145) -- (6.64,1.19145) -- (6.64,1.3147) -- (6.8,1.3147) -- (6.8,1.3147) -- (6.96,1.3147) -- (6.96,1.29416) -- (7.12,1.29416) -- (7.12,1.19145) -- (7.28,1.19145) -- (7.28,1.41741) -- (7.44,1.41741) -- (7.44,1.37633) --
 (7.6,1.37633) -- (7.6,1.52013) -- (7.76,1.52013) -- (7.76,1.49958) -- (7.92,1.49958) -- (7.92,1.49958) -- (8.08,1.49958) -- (8.08,1.58175) -- (8.24,1.58175) -- (8.24,1.3147) -- (8.4,1.3147) -- (8.4,1.54067) -- (8.56,1.54067) -- (8.56,1.3147) --
 (8.72,1.3147) -- (8.72,1.47904) -- (8.88,1.47904) -- (8.88,1.49958) -- (9.04,1.49958) -- (9.04,1.62284) -- (9.2,1.62284) -- (9.2,1.43796) -- (9.36,1.43796) -- (9.36,1.60229) -- (9.52,1.60229) -- (9.52,1.72555) -- (9.68,1.72555) -- (9.68,1.64338) --
 (9.84,1.64338) -- (9.84,1.68446) -- (10,1.68446) -- (10,1.78717) -- (10.16,1.78717) -- (10.16,2.09531) -- (10.32,2.09531) -- (10.32,2.46507) -- (10.48,2.46507) -- (10.48,2.48561) -- (10.64,2.48561) -- (10.64,2.42398) -- (10.8,2.42398) --
 (10.8,3.28676) -- (10.96,3.28676) -- (10.96,3.22513) -- (11.12,3.22513) -- (11.12,4.10845) -- (11.28,4.10845) -- (11.28,4.27278) -- (11.44,4.27278) -- (11.44,5.58749) -- (11.6,5.58749) -- (11.6,5.21773) -- (11.76,5.21773) -- (11.76,6.30646) --
 (11.92,6.30646) -- (11.92,6.79948) -- (12.08,6.79948) -- (12.08,6.55297) -- (12.24,6.55297) -- (12.24,6.59406) -- (12.4,6.59406) -- (12.4,6.20375) -- (12.56,6.20375) -- (12.56,5.75182) -- (12.72,5.75182) -- (12.72,5.23827) -- (12.88,5.23827) --
 (12.88,5.52586) -- (13.04,5.52586) -- (13.04,5.75182) -- (13.2,5.75182) -- (13.2,5.77237) -- (13.36,5.77237) -- (13.36,5.52586) -- (13.52,5.52586) -- (13.52,6.20375) -- (13.68,6.20375) -- (13.68,6.67622) -- (13.84,6.67622) -- (13.84,7.08707) --
 (14,7.08707) -- (14,6.79948) -- (14.16,6.79948) -- (14.16,6.01887) -- (14.32,6.01887) -- (14.32,4.37549) -- (14.48,4.37549) -- (14.48,3.28676) -- (14.64,3.28676) -- (14.64,1.9926) -- (14.8,1.9926) -- (14.8,1.21199) -- (14.96,1.21199) --
 (14.96,1.10928) -- (15.12,1.10928) -- (15.12,1.08874) -- (15.28,1.08874) -- (15.28,1.08874) -- (15.44,1.08874) -- (15.44,1.12982) -- (15.6,1.12982) -- (15.6,1.0682) -- (15.76,1.0682) -- (15.76,1.0682) -- (15.92,1.0682) -- (15.92,1.10928) --
 (16.08,1.10928) -- (16.08,1.12982) -- (16.24,1.12982) -- (16.24,1.0682) -- (16.4,1.0682) -- (16.4,1.02711) -- (16.56,1.02711) -- (16.56,1.02711) -- (16.72,1.02711) -- (16.72,1.02711) -- (16.88,1.02711) -- (16.88,1.02711) -- (17.04,1.02711) --
 (17.04,1.02711) -- (17.2,1.02711) -- (17.2,1.04765) -- (17.36,1.04765) -- (17.36,1.02711) -- (17.52,1.02711) -- (17.52,1.02711) -- (17.68,1.02711) -- (17.68,1.02711) -- (17.84,1.02711) -- (17.84,1.02711) -- (18,1.02711);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=3.6] (2,1.02711) -- (2.16,1.02711) -- (2.16,1.02711) -- (2.32,1.02711) -- (2.32,1.02711) -- (2.48,1.02711) -- (2.48,1.02711) -- (2.64,1.02711) -- (2.64,1.02711) -- (2.8,1.02711) -- (2.8,1.02711) -- (2.96,1.02711) -- (2.96,1.02711)
 -- (3.12,1.02711) -- (3.12,1.02711) -- (3.28,1.02711) -- (3.28,1.25308) -- (3.44,1.25308) -- (3.44,1.27362) -- (3.6,1.27362) -- (3.6,1.4585) -- (3.76,1.4585) -- (3.76,1.33525) -- (3.92,1.33525) -- (3.92,1.37633) -- (4.08,1.37633) -- (4.08,1.4585) --
 (4.24,1.4585) -- (4.24,1.29416) -- (4.4,1.29416) -- (4.4,1.4585) -- (4.56,1.4585) -- (4.56,1.29416) -- (4.72,1.29416) -- (4.72,1.60229) -- (4.88,1.60229) -- (4.88,1.60229) -- (5.04,1.60229) -- (5.04,1.47904) -- (5.2,1.47904) -- (5.2,1.62284) --
 (5.36,1.62284) -- (5.36,1.64338) -- (5.52,1.64338) -- (5.52,1.9926) -- (5.68,1.9926) -- (5.68,2.15693) -- (5.84,2.15693) -- (5.84,1.86934) -- (6,1.86934) -- (6,1.91043) -- (6.16,1.91043) -- (6.16,2.19802) -- (6.32,2.19802) -- (6.32,2.11585) --
 (6.48,2.11585) -- (6.48,2.25965) -- (6.64,2.25965) -- (6.64,2.25965) -- (6.8,2.25965) -- (6.8,2.44453) -- (6.96,2.44453) -- (6.96,2.60886) -- (7.12,2.60886) -- (7.12,2.21856) -- (7.28,2.21856) -- (7.28,2.75266) -- (7.44,2.75266) -- (7.44,3.08133) --
 (7.6,3.08133) -- (7.6,2.83483) -- (7.76,2.83483) -- (7.76,2.97862) -- (7.92,2.97862) -- (7.92,3.43055) -- (8.08,3.43055) -- (8.08,3.51272) -- (8.24,3.51272) -- (8.24,3.63597) -- (8.4,3.63597) -- (8.4,3.63597) -- (8.56,3.63597) -- (8.56,4.14953) --
 (8.72,4.14953) -- (8.72,3.94411) -- (8.88,3.94411) -- (8.88,3.75923) -- (9.04,3.75923) -- (9.04,3.8414) -- (9.2,3.8414) -- (9.2,4.06736) -- (9.36,4.06736) -- (9.36,3.96465) -- (9.52,3.96465) -- (9.52,3.88248) -- (9.68,3.88248) -- (9.68,4.35495) --
 (9.84,4.35495) -- (9.84,4.37549) -- (10,4.37549) -- (10,4.49875) -- (10.16,4.49875) -- (10.16,4.41658) -- (10.32,4.41658) -- (10.32,4.41658) -- (10.48,4.41658) -- (10.48,4.86851) -- (10.64,4.86851) -- (10.64,4.84797) -- (10.8,4.84797) --
 (10.8,5.0123) -- (10.96,5.0123) -- (10.96,5.36152) -- (11.12,5.36152) -- (11.12,6.82002) -- (11.28,6.82002) -- (11.28,7.31303) -- (11.44,7.31303) -- (11.44,8.23743) -- (11.6,8.23743) -- (11.6,8.25798) -- (11.76,8.25798) -- (11.76,8.50448) --
 (11.92,8.50448) -- (11.92,7.74442) -- (12.08,7.74442) -- (12.08,7.37466) -- (12.24,7.37466) -- (12.24,6.28592) -- (12.4,6.28592) -- (12.4,4.06736) -- (12.56,4.06736) -- (12.56,2.89645) -- (12.72,2.89645) -- (12.72,1.76663) -- (12.88,1.76663) --
 (12.88,1.25308) -- (13.04,1.25308) -- (13.04,1.23253) -- (13.2,1.23253) -- (13.2,1.0682) -- (13.36,1.0682) -- (13.36,1.12982) -- (13.52,1.12982) -- (13.52,1.08874) -- (13.68,1.08874) -- (13.68,1.12982) -- (13.84,1.12982) -- (13.84,1.17091) --
 (14,1.17091) -- (14,1.08874) -- (14.16,1.08874) -- (14.16,1.15036) -- (14.32,1.15036) -- (14.32,1.08874) -- (14.48,1.08874) -- (14.48,1.0682) -- (14.64,1.0682) -- (14.64,1.0682) -- (14.8,1.0682) -- (14.8,1.08874) -- (14.96,1.08874) -- (14.96,1.0682)
 -- (15.12,1.0682) -- (15.12,1.02711) -- (15.28,1.02711) -- (15.28,1.0682) -- (15.44,1.0682) -- (15.44,1.08874) -- (15.6,1.08874) -- (15.6,1.04765) -- (15.76,1.04765) -- (15.76,1.04765) -- (15.92,1.04765) -- (15.92,1.0682) -- (16.08,1.0682) --
 (16.08,1.0682) -- (16.24,1.0682) -- (16.24,1.04765) -- (16.4,1.04765) -- (16.4,1.02711) -- (16.56,1.02711) -- (16.56,1.02711) -- (16.72,1.02711) -- (16.72,1.02711) -- (16.88,1.02711) -- (16.88,1.02711) -- (17.04,1.02711) -- (17.04,1.02711) --
 (17.2,1.02711) -- (17.2,1.02711) -- (17.36,1.02711) -- (17.36,1.02711) -- (17.52,1.02711) -- (17.52,1.02711) -- (17.68,1.02711) -- (17.68,1.02711) -- (17.84,1.02711) -- (17.84,1.02711) -- (18,1.02711);
\definecolor{c}{rgb}{0,1,1};
\draw [c,line width=3.6] (2,1.02711) -- (2.16,1.02711) -- (2.16,1.02711) -- (2.32,1.02711) -- (2.32,1.02711) -- (2.48,1.02711) -- (2.48,1.02711) -- (2.64,1.02711) -- (2.64,1.02711) -- (2.8,1.02711) -- (2.8,1.02711) -- (2.96,1.02711) -- (2.96,1.02711)
 -- (3.12,1.02711) -- (3.12,1.02711) -- (3.28,1.02711) -- (3.28,1.27362) -- (3.44,1.27362) -- (3.44,1.25308) -- (3.6,1.25308) -- (3.6,1.23253) -- (3.76,1.23253) -- (3.76,1.29416) -- (3.92,1.29416) -- (3.92,1.25308) -- (4.08,1.25308) -- (4.08,1.49958)
 -- (4.24,1.49958) -- (4.24,1.41741) -- (4.4,1.41741) -- (4.4,1.56121) -- (4.56,1.56121) -- (4.56,1.56121) -- (4.72,1.56121) -- (4.72,1.62284) -- (4.88,1.62284) -- (4.88,1.72555) -- (5.04,1.72555) -- (5.04,1.86934) -- (5.2,1.86934) -- (5.2,1.76663)
 -- (5.36,1.76663) -- (5.36,1.8488) -- (5.52,1.8488) -- (5.52,1.86934) -- (5.68,1.86934) -- (5.68,1.82826) -- (5.84,1.82826) -- (5.84,2.28019) -- (6,2.28019) -- (6,2.17748) -- (6.16,2.17748) -- (6.16,2.34181) -- (6.32,2.34181) -- (6.32,2.69103) --
 (6.48,2.69103) -- (6.48,2.58832) -- (6.64,2.58832) -- (6.64,2.64995) -- (6.8,2.64995) -- (6.8,2.69103) -- (6.96,2.69103) -- (6.96,2.99917) -- (7.12,2.99917) -- (7.12,2.99917) -- (7.28,2.99917) -- (7.28,2.71157) -- (7.44,2.71157) -- (7.44,3.3073) --
 (7.6,3.3073) -- (7.6,3.1635) -- (7.76,3.1635) -- (7.76,3.20459) -- (7.92,3.20459) -- (7.92,3.34838) -- (8.08,3.34838) -- (8.08,3.67706) -- (8.24,3.67706) -- (8.24,3.57435) -- (8.4,3.57435) -- (8.4,3.55381) -- (8.56,3.55381) -- (8.56,3.55381) --
 (8.72,3.55381) -- (8.72,3.55381) -- (8.88,3.55381) -- (8.88,3.41001) -- (9.04,3.41001) -- (9.04,2.79374) -- (9.2,2.79374) -- (9.2,2.52669) -- (9.36,2.52669) -- (9.36,2.40344) -- (9.52,2.40344) -- (9.52,1.88989) -- (9.68,1.88989) -- (9.68,1.52013) --
 (9.84,1.52013) -- (9.84,1.23253) -- (10,1.23253) -- (10,1.10928) -- (10.16,1.10928) -- (10.16,1.23253) -- (10.32,1.23253) -- (10.32,1.10928) -- (10.48,1.10928) -- (10.48,1.10928) -- (10.64,1.10928) -- (10.64,1.17091) -- (10.8,1.17091) --
 (10.8,1.15036) -- (10.96,1.15036) -- (10.96,1.04765) -- (11.12,1.04765) -- (11.12,1.0682) -- (11.28,1.0682) -- (11.28,1.12982) -- (11.44,1.12982) -- (11.44,1.08874) -- (11.6,1.08874) -- (11.6,1.08874) -- (11.76,1.08874) -- (11.76,1.02711) --
 (11.92,1.02711) -- (11.92,1.08874) -- (12.08,1.08874) -- (12.08,1.15036) -- (12.24,1.15036) -- (12.24,1.15036) -- (12.4,1.15036) -- (12.4,1.04765) -- (12.56,1.04765) -- (12.56,1.04765) -- (12.72,1.04765) -- (12.72,1.0682) -- (12.88,1.0682) --
 (12.88,1.02711) -- (13.04,1.02711) -- (13.04,1.04765) -- (13.2,1.04765) -- (13.2,1.04765) -- (13.36,1.04765) -- (13.36,1.04765) -- (13.52,1.04765) -- (13.52,1.0682) -- (13.68,1.0682) -- (13.68,1.10928) -- (13.84,1.10928) -- (13.84,1.0682) --
 (14,1.0682) -- (14,1.08874) -- (14.16,1.08874) -- (14.16,1.04765) -- (14.32,1.04765) -- (14.32,1.04765) -- (14.48,1.04765) -- (14.48,1.02711) -- (14.64,1.02711) -- (14.64,1.04765) -- (14.8,1.04765) -- (14.8,1.10928) -- (14.96,1.10928) --
 (14.96,1.0682) -- (15.12,1.0682) -- (15.12,1.04765) -- (15.28,1.04765) -- (15.28,1.0682) -- (15.44,1.0682) -- (15.44,1.02711) -- (15.6,1.02711) -- (15.6,1.08874) -- (15.76,1.08874) -- (15.76,1.04765) -- (15.92,1.04765) -- (15.92,1.0682) --
 (16.08,1.0682) -- (16.08,1.0682) -- (16.24,1.0682) -- (16.24,1.08874) -- (16.4,1.08874) -- (16.4,1.02711) -- (16.56,1.02711) -- (16.56,1.02711) -- (16.72,1.02711) -- (16.72,1.02711) -- (16.88,1.02711) -- (16.88,1.04765) -- (17.04,1.04765) --
 (17.04,1.02711) -- (17.2,1.02711) -- (17.2,1.02711) -- (17.36,1.02711) -- (17.36,1.02711) -- (17.52,1.02711) -- (17.52,1.02711) -- (17.68,1.02711) -- (17.68,1.02711) -- (17.84,1.02711) -- (17.84,1.02711) -- (18,1.02711);
\definecolor{c}{rgb}{1,0.8,0};
\draw [c,line width=3.6] (2,1.02711) -- (2.16,1.02711) -- (2.16,1.02711) -- (2.32,1.02711) -- (2.32,1.02711) -- (2.48,1.02711) -- (2.48,1.02711) -- (2.64,1.02711) -- (2.64,1.02711) -- (2.8,1.02711) -- (2.8,1.02711) -- (2.96,1.02711) -- (2.96,1.02711)
 -- (3.12,1.02711) -- (3.12,1.02711) -- (3.28,1.02711) -- (3.28,1.10928) -- (3.44,1.10928) -- (3.44,1.10928) -- (3.6,1.10928) -- (3.6,1.15036) -- (3.76,1.15036) -- (3.76,1.12982) -- (3.92,1.12982) -- (3.92,1.15036) -- (4.08,1.15036) -- (4.08,1.15036)
 -- (4.24,1.15036) -- (4.24,1.17091) -- (4.4,1.17091) -- (4.4,1.25308) -- (4.56,1.25308) -- (4.56,1.19145) -- (4.72,1.19145) -- (4.72,1.17091) -- (4.88,1.17091) -- (4.88,1.15036) -- (5.04,1.15036) -- (5.04,1.15036) -- (5.2,1.15036) -- (5.2,1.21199)
 -- (5.36,1.21199) -- (5.36,1.15036) -- (5.52,1.15036) -- (5.52,1.25308) -- (5.68,1.25308) -- (5.68,1.3147) -- (5.84,1.3147) -- (5.84,1.25308) -- (6,1.25308) -- (6,1.3147) -- (6.16,1.3147) -- (6.16,1.35579) -- (6.32,1.35579) -- (6.32,1.23253) --
 (6.48,1.23253) -- (6.48,1.41741) -- (6.64,1.41741) -- (6.64,1.29416) -- (6.8,1.29416) -- (6.8,1.39687) -- (6.96,1.39687) -- (6.96,1.4585) -- (7.12,1.4585) -- (7.12,1.64338) -- (7.28,1.64338) -- (7.28,1.4585) -- (7.44,1.4585) -- (7.44,1.4585) --
 (7.6,1.4585) -- (7.6,1.47904) -- (7.76,1.47904) -- (7.76,1.66392) -- (7.92,1.66392) -- (7.92,1.72555) -- (8.08,1.72555) -- (8.08,1.76663) -- (8.24,1.76663) -- (8.24,2.03368) -- (8.4,2.03368) -- (8.4,1.88989) -- (8.56,1.88989) -- (8.56,2.07477) --
 (8.72,2.07477) -- (8.72,1.95151) -- (8.88,1.95151) -- (8.88,1.68446) -- (9.04,1.68446) -- (9.04,1.8488) -- (9.2,1.8488) -- (9.2,1.70501) -- (9.36,1.70501) -- (9.36,1.74609) -- (9.52,1.74609) -- (9.52,1.74609) -- (9.68,1.74609) -- (9.68,1.72555) --
 (9.84,1.72555) -- (9.84,1.58175) -- (10,1.58175) -- (10,1.49958) -- (10.16,1.49958) -- (10.16,1.76663) -- (10.32,1.76663) -- (10.32,1.43796) -- (10.48,1.43796) -- (10.48,1.39687) -- (10.64,1.39687) -- (10.64,1.4585) -- (10.8,1.4585) --
 (10.8,1.68446) -- (10.96,1.68446) -- (10.96,1.62284) -- (11.12,1.62284) -- (11.12,1.64338) -- (11.28,1.64338) -- (11.28,1.64338) -- (11.44,1.64338) -- (11.44,1.74609) -- (11.6,1.74609) -- (11.6,1.35579) -- (11.76,1.35579) -- (11.76,1.54067) --
 (11.92,1.54067) -- (11.92,1.37633) -- (12.08,1.37633) -- (12.08,1.43796) -- (12.24,1.43796) -- (12.24,1.70501) -- (12.4,1.70501) -- (12.4,1.56121) -- (12.56,1.56121) -- (12.56,1.43796) -- (12.72,1.43796) -- (12.72,1.60229) -- (12.88,1.60229) --
 (12.88,1.66392) -- (13.04,1.66392) -- (13.04,1.41741) -- (13.2,1.41741) -- (13.2,1.54067) -- (13.36,1.54067) -- (13.36,1.49958) -- (13.52,1.49958) -- (13.52,1.54067) -- (13.68,1.54067) -- (13.68,1.52013) -- (13.84,1.52013) -- (13.84,1.47904) --
 (14,1.47904) -- (14,1.62284) -- (14.16,1.62284) -- (14.16,1.52013) -- (14.32,1.52013) -- (14.32,1.54067) -- (14.48,1.54067) -- (14.48,1.58175) -- (14.64,1.58175) -- (14.64,1.52013) -- (14.8,1.52013) -- (14.8,1.35579) -- (14.96,1.35579) --
 (14.96,1.49958) -- (15.12,1.49958) -- (15.12,1.62284) -- (15.28,1.62284) -- (15.28,1.35579) -- (15.44,1.35579) -- (15.44,1.23253) -- (15.6,1.23253) -- (15.6,1.37633) -- (15.76,1.37633) -- (15.76,1.60229) -- (15.92,1.60229) -- (15.92,1.33525) --
 (16.08,1.33525) -- (16.08,1.33525) -- (16.24,1.33525) -- (16.24,1.52013) -- (16.4,1.52013) -- (16.4,1.0682) -- (16.56,1.0682) -- (16.56,1.04765) -- (16.72,1.04765) -- (16.72,1.02711) -- (16.88,1.02711) -- (16.88,1.02711) -- (17.04,1.02711) --
 (17.04,1.0682) -- (17.2,1.0682) -- (17.2,1.04765) -- (17.36,1.04765) -- (17.36,1.0682) -- (17.52,1.0682) -- (17.52,1.04765) -- (17.68,1.04765) -- (17.68,1.04765) -- (17.84,1.04765) -- (17.84,1.02711) -- (18,1.02711);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=3.6] (2,1.02711) -- (2.16,1.02711) -- (2.16,1.02711) -- (2.32,1.02711) -- (2.32,1.02711) -- (2.48,1.02711) -- (2.48,1.02711) -- (2.64,1.02711) -- (2.64,1.02711) -- (2.8,1.02711) -- (2.8,1.02711) -- (2.96,1.02711) -- (2.96,1.02711)
 -- (3.12,1.02711) -- (3.12,1.02711) -- (3.28,1.02711) -- (3.28,1.15036) -- (3.44,1.15036) -- (3.44,1.17091) -- (3.6,1.17091) -- (3.6,1.08874) -- (3.76,1.08874) -- (3.76,1.12982) -- (3.92,1.12982) -- (3.92,1.12982) -- (4.08,1.12982) -- (4.08,1.15036)
 -- (4.24,1.15036) -- (4.24,1.0682) -- (4.4,1.0682) -- (4.4,1.08874) -- (4.56,1.08874) -- (4.56,1.21199) -- (4.72,1.21199) -- (4.72,1.21199) -- (4.88,1.21199) -- (4.88,1.10928) -- (5.04,1.10928) -- (5.04,1.19145) -- (5.2,1.19145) -- (5.2,1.23253) --
 (5.36,1.23253) -- (5.36,1.21199) -- (5.52,1.21199) -- (5.52,1.29416) -- (5.68,1.29416) -- (5.68,1.17091) -- (5.84,1.17091) -- (5.84,1.3147) -- (6,1.3147) -- (6,1.21199) -- (6.16,1.21199) -- (6.16,1.19145) -- (6.32,1.19145) -- (6.32,1.3147) --
 (6.48,1.3147) -- (6.48,1.19145) -- (6.64,1.19145) -- (6.64,1.3147) -- (6.8,1.3147) -- (6.8,1.3147) -- (6.96,1.3147) -- (6.96,1.29416) -- (7.12,1.29416) -- (7.12,1.19145) -- (7.28,1.19145) -- (7.28,1.41741) -- (7.44,1.41741) -- (7.44,1.37633) --
 (7.6,1.37633) -- (7.6,1.52013) -- (7.76,1.52013) -- (7.76,1.49958) -- (7.92,1.49958) -- (7.92,1.49958) -- (8.08,1.49958) -- (8.08,1.58175) -- (8.24,1.58175) -- (8.24,1.3147) -- (8.4,1.3147) -- (8.4,1.54067) -- (8.56,1.54067) -- (8.56,1.3147) --
 (8.72,1.3147) -- (8.72,1.47904) -- (8.88,1.47904) -- (8.88,1.49958) -- (9.04,1.49958) -- (9.04,1.62284) -- (9.2,1.62284) -- (9.2,1.43796) -- (9.36,1.43796) -- (9.36,1.60229) -- (9.52,1.60229) -- (9.52,1.72555) -- (9.68,1.72555) -- (9.68,1.64338) --
 (9.84,1.64338) -- (9.84,1.68446) -- (10,1.68446) -- (10,1.78717) -- (10.16,1.78717) -- (10.16,2.09531) -- (10.32,2.09531) -- (10.32,2.46507) -- (10.48,2.46507) -- (10.48,2.48561) -- (10.64,2.48561) -- (10.64,2.42398) -- (10.8,2.42398) --
 (10.8,3.28676) -- (10.96,3.28676) -- (10.96,3.22513) -- (11.12,3.22513) -- (11.12,4.10845) -- (11.28,4.10845) -- (11.28,4.27278) -- (11.44,4.27278) -- (11.44,5.58749) -- (11.6,5.58749) -- (11.6,5.21773) -- (11.76,5.21773) -- (11.76,6.30646) --
 (11.92,6.30646) -- (11.92,6.79948) -- (12.08,6.79948) -- (12.08,6.55297) -- (12.24,6.55297) -- (12.24,6.59406) -- (12.4,6.59406) -- (12.4,6.20375) -- (12.56,6.20375) -- (12.56,5.75182) -- (12.72,5.75182) -- (12.72,5.23827) -- (12.88,5.23827) --
 (12.88,5.52586) -- (13.04,5.52586) -- (13.04,5.75182) -- (13.2,5.75182) -- (13.2,5.77237) -- (13.36,5.77237) -- (13.36,5.52586) -- (13.52,5.52586) -- (13.52,6.20375) -- (13.68,6.20375) -- (13.68,6.67622) -- (13.84,6.67622) -- (13.84,7.08707) --
 (14,7.08707) -- (14,6.79948) -- (14.16,6.79948) -- (14.16,6.01887) -- (14.32,6.01887) -- (14.32,4.37549) -- (14.48,4.37549) -- (14.48,3.28676) -- (14.64,3.28676) -- (14.64,1.9926) -- (14.8,1.9926) -- (14.8,1.21199) -- (14.96,1.21199) --
 (14.96,1.10928) -- (15.12,1.10928) -- (15.12,1.08874) -- (15.28,1.08874) -- (15.28,1.08874) -- (15.44,1.08874) -- (15.44,1.12982) -- (15.6,1.12982) -- (15.6,1.0682) -- (15.76,1.0682) -- (15.76,1.0682) -- (15.92,1.0682) -- (15.92,1.10928) --
 (16.08,1.10928) -- (16.08,1.12982) -- (16.24,1.12982) -- (16.24,1.0682) -- (16.4,1.0682) -- (16.4,1.02711) -- (16.56,1.02711) -- (16.56,1.02711) -- (16.72,1.02711) -- (16.72,1.02711) -- (16.88,1.02711) -- (16.88,1.02711) -- (17.04,1.02711) --
 (17.04,1.02711) -- (17.2,1.02711) -- (17.2,1.04765) -- (17.36,1.04765) -- (17.36,1.02711) -- (17.52,1.02711) -- (17.52,1.02711) -- (17.68,1.02711) -- (17.68,1.02711) -- (17.84,1.02711) -- (17.84,1.02711) -- (18,1.02711);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=3.6] (2,1.02711) -- (2.16,1.02711) -- (2.16,1.02711) -- (2.32,1.02711) -- (2.32,1.02711) -- (2.48,1.02711) -- (2.48,1.02711) -- (2.64,1.02711) -- (2.64,1.02711) -- (2.8,1.02711) -- (2.8,1.02711) -- (2.96,1.02711) -- (2.96,1.02711)
 -- (3.12,1.02711) -- (3.12,1.02711) -- (3.28,1.02711) -- (3.28,1.25308) -- (3.44,1.25308) -- (3.44,1.27362) -- (3.6,1.27362) -- (3.6,1.4585) -- (3.76,1.4585) -- (3.76,1.33525) -- (3.92,1.33525) -- (3.92,1.37633) -- (4.08,1.37633) -- (4.08,1.4585) --
 (4.24,1.4585) -- (4.24,1.29416) -- (4.4,1.29416) -- (4.4,1.4585) -- (4.56,1.4585) -- (4.56,1.29416) -- (4.72,1.29416) -- (4.72,1.60229) -- (4.88,1.60229) -- (4.88,1.60229) -- (5.04,1.60229) -- (5.04,1.47904) -- (5.2,1.47904) -- (5.2,1.62284) --
 (5.36,1.62284) -- (5.36,1.64338) -- (5.52,1.64338) -- (5.52,1.9926) -- (5.68,1.9926) -- (5.68,2.15693) -- (5.84,2.15693) -- (5.84,1.86934) -- (6,1.86934) -- (6,1.91043) -- (6.16,1.91043) -- (6.16,2.19802) -- (6.32,2.19802) -- (6.32,2.11585) --
 (6.48,2.11585) -- (6.48,2.25965) -- (6.64,2.25965) -- (6.64,2.25965) -- (6.8,2.25965) -- (6.8,2.44453) -- (6.96,2.44453) -- (6.96,2.60886) -- (7.12,2.60886) -- (7.12,2.21856) -- (7.28,2.21856) -- (7.28,2.75266) -- (7.44,2.75266) -- (7.44,3.08133) --
 (7.6,3.08133) -- (7.6,2.83483) -- (7.76,2.83483) -- (7.76,2.97862) -- (7.92,2.97862) -- (7.92,3.43055) -- (8.08,3.43055) -- (8.08,3.51272) -- (8.24,3.51272) -- (8.24,3.63597) -- (8.4,3.63597) -- (8.4,3.63597) -- (8.56,3.63597) -- (8.56,4.14953) --
 (8.72,4.14953) -- (8.72,3.94411) -- (8.88,3.94411) -- (8.88,3.75923) -- (9.04,3.75923) -- (9.04,3.8414) -- (9.2,3.8414) -- (9.2,4.06736) -- (9.36,4.06736) -- (9.36,3.96465) -- (9.52,3.96465) -- (9.52,3.88248) -- (9.68,3.88248) -- (9.68,4.35495) --
 (9.84,4.35495) -- (9.84,4.37549) -- (10,4.37549) -- (10,4.49875) -- (10.16,4.49875) -- (10.16,4.41658) -- (10.32,4.41658) -- (10.32,4.41658) -- (10.48,4.41658) -- (10.48,4.86851) -- (10.64,4.86851) -- (10.64,4.84797) -- (10.8,4.84797) --
 (10.8,5.0123) -- (10.96,5.0123) -- (10.96,5.36152) -- (11.12,5.36152) -- (11.12,6.82002) -- (11.28,6.82002) -- (11.28,7.31303) -- (11.44,7.31303) -- (11.44,8.23743) -- (11.6,8.23743) -- (11.6,8.25798) -- (11.76,8.25798) -- (11.76,8.50448) --
 (11.92,8.50448) -- (11.92,7.74442) -- (12.08,7.74442) -- (12.08,7.37466) -- (12.24,7.37466) -- (12.24,6.28592) -- (12.4,6.28592) -- (12.4,4.06736) -- (12.56,4.06736) -- (12.56,2.89645) -- (12.72,2.89645) -- (12.72,1.76663) -- (12.88,1.76663) --
 (12.88,1.25308) -- (13.04,1.25308) -- (13.04,1.23253) -- (13.2,1.23253) -- (13.2,1.0682) -- (13.36,1.0682) -- (13.36,1.12982) -- (13.52,1.12982) -- (13.52,1.08874) -- (13.68,1.08874) -- (13.68,1.12982) -- (13.84,1.12982) -- (13.84,1.17091) --
 (14,1.17091) -- (14,1.08874) -- (14.16,1.08874) -- (14.16,1.15036) -- (14.32,1.15036) -- (14.32,1.08874) -- (14.48,1.08874) -- (14.48,1.0682) -- (14.64,1.0682) -- (14.64,1.0682) -- (14.8,1.0682) -- (14.8,1.08874) -- (14.96,1.08874) -- (14.96,1.0682)
 -- (15.12,1.0682) -- (15.12,1.02711) -- (15.28,1.02711) -- (15.28,1.0682) -- (15.44,1.0682) -- (15.44,1.08874) -- (15.6,1.08874) -- (15.6,1.04765) -- (15.76,1.04765) -- (15.76,1.04765) -- (15.92,1.04765) -- (15.92,1.0682) -- (16.08,1.0682) --
 (16.08,1.0682) -- (16.24,1.0682) -- (16.24,1.04765) -- (16.4,1.04765) -- (16.4,1.02711) -- (16.56,1.02711) -- (16.56,1.02711) -- (16.72,1.02711) -- (16.72,1.02711) -- (16.88,1.02711) -- (16.88,1.02711) -- (17.04,1.02711) -- (17.04,1.02711) --
 (17.2,1.02711) -- (17.2,1.02711) -- (17.36,1.02711) -- (17.36,1.02711) -- (17.52,1.02711) -- (17.52,1.02711) -- (17.68,1.02711) -- (17.68,1.02711) -- (17.84,1.02711) -- (17.84,1.02711) -- (18,1.02711);
\definecolor{c}{rgb}{0,1,1};
\draw [c,line width=3.6] (2,1.02711) -- (2.16,1.02711) -- (2.16,1.02711) -- (2.32,1.02711) -- (2.32,1.02711) -- (2.48,1.02711) -- (2.48,1.02711) -- (2.64,1.02711) -- (2.64,1.02711) -- (2.8,1.02711) -- (2.8,1.02711) -- (2.96,1.02711) -- (2.96,1.02711)
 -- (3.12,1.02711) -- (3.12,1.02711) -- (3.28,1.02711) -- (3.28,1.27362) -- (3.44,1.27362) -- (3.44,1.25308) -- (3.6,1.25308) -- (3.6,1.23253) -- (3.76,1.23253) -- (3.76,1.29416) -- (3.92,1.29416) -- (3.92,1.25308) -- (4.08,1.25308) -- (4.08,1.49958)
 -- (4.24,1.49958) -- (4.24,1.41741) -- (4.4,1.41741) -- (4.4,1.56121) -- (4.56,1.56121) -- (4.56,1.56121) -- (4.72,1.56121) -- (4.72,1.62284) -- (4.88,1.62284) -- (4.88,1.72555) -- (5.04,1.72555) -- (5.04,1.86934) -- (5.2,1.86934) -- (5.2,1.76663)
 -- (5.36,1.76663) -- (5.36,1.8488) -- (5.52,1.8488) -- (5.52,1.86934) -- (5.68,1.86934) -- (5.68,1.82826) -- (5.84,1.82826) -- (5.84,2.28019) -- (6,2.28019) -- (6,2.17748) -- (6.16,2.17748) -- (6.16,2.34181) -- (6.32,2.34181) -- (6.32,2.69103) --
 (6.48,2.69103) -- (6.48,2.58832) -- (6.64,2.58832) -- (6.64,2.64995) -- (6.8,2.64995) -- (6.8,2.69103) -- (6.96,2.69103) -- (6.96,2.99917) -- (7.12,2.99917) -- (7.12,2.99917) -- (7.28,2.99917) -- (7.28,2.71157) -- (7.44,2.71157) -- (7.44,3.3073) --
 (7.6,3.3073) -- (7.6,3.1635) -- (7.76,3.1635) -- (7.76,3.20459) -- (7.92,3.20459) -- (7.92,3.34838) -- (8.08,3.34838) -- (8.08,3.67706) -- (8.24,3.67706) -- (8.24,3.57435) -- (8.4,3.57435) -- (8.4,3.55381) -- (8.56,3.55381) -- (8.56,3.55381) --
 (8.72,3.55381) -- (8.72,3.55381) -- (8.88,3.55381) -- (8.88,3.41001) -- (9.04,3.41001) -- (9.04,2.79374) -- (9.2,2.79374) -- (9.2,2.52669) -- (9.36,2.52669) -- (9.36,2.40344) -- (9.52,2.40344) -- (9.52,1.88989) -- (9.68,1.88989) -- (9.68,1.52013) --
 (9.84,1.52013) -- (9.84,1.23253) -- (10,1.23253) -- (10,1.10928) -- (10.16,1.10928) -- (10.16,1.23253) -- (10.32,1.23253) -- (10.32,1.10928) -- (10.48,1.10928) -- (10.48,1.10928) -- (10.64,1.10928) -- (10.64,1.17091) -- (10.8,1.17091) --
 (10.8,1.15036) -- (10.96,1.15036) -- (10.96,1.04765) -- (11.12,1.04765) -- (11.12,1.0682) -- (11.28,1.0682) -- (11.28,1.12982) -- (11.44,1.12982) -- (11.44,1.08874) -- (11.6,1.08874) -- (11.6,1.08874) -- (11.76,1.08874) -- (11.76,1.02711) --
 (11.92,1.02711) -- (11.92,1.08874) -- (12.08,1.08874) -- (12.08,1.15036) -- (12.24,1.15036) -- (12.24,1.15036) -- (12.4,1.15036) -- (12.4,1.04765) -- (12.56,1.04765) -- (12.56,1.04765) -- (12.72,1.04765) -- (12.72,1.0682) -- (12.88,1.0682) --
 (12.88,1.02711) -- (13.04,1.02711) -- (13.04,1.04765) -- (13.2,1.04765) -- (13.2,1.04765) -- (13.36,1.04765) -- (13.36,1.04765) -- (13.52,1.04765) -- (13.52,1.0682) -- (13.68,1.0682) -- (13.68,1.10928) -- (13.84,1.10928) -- (13.84,1.0682) --
 (14,1.0682) -- (14,1.08874) -- (14.16,1.08874) -- (14.16,1.04765) -- (14.32,1.04765) -- (14.32,1.04765) -- (14.48,1.04765) -- (14.48,1.02711) -- (14.64,1.02711) -- (14.64,1.04765) -- (14.8,1.04765) -- (14.8,1.10928) -- (14.96,1.10928) --
 (14.96,1.0682) -- (15.12,1.0682) -- (15.12,1.04765) -- (15.28,1.04765) -- (15.28,1.0682) -- (15.44,1.0682) -- (15.44,1.02711) -- (15.6,1.02711) -- (15.6,1.08874) -- (15.76,1.08874) -- (15.76,1.04765) -- (15.92,1.04765) -- (15.92,1.0682) --
 (16.08,1.0682) -- (16.08,1.0682) -- (16.24,1.0682) -- (16.24,1.08874) -- (16.4,1.08874) -- (16.4,1.02711) -- (16.56,1.02711) -- (16.56,1.02711) -- (16.72,1.02711) -- (16.72,1.02711) -- (16.88,1.02711) -- (16.88,1.04765) -- (17.04,1.04765) --
 (17.04,1.02711) -- (17.2,1.02711) -- (17.2,1.02711) -- (17.36,1.02711) -- (17.36,1.02711) -- (17.52,1.02711) -- (17.52,1.02711) -- (17.68,1.02711) -- (17.68,1.02711) -- (17.84,1.02711) -- (17.84,1.02711) -- (18,1.02711);
\definecolor{c}{rgb}{1,0.8,0};
\draw [c,line width=3.6] (2,1.02711) -- (2.16,1.02711) -- (2.16,1.02711) -- (2.32,1.02711) -- (2.32,1.02711) -- (2.48,1.02711) -- (2.48,1.02711) -- (2.64,1.02711) -- (2.64,1.02711) -- (2.8,1.02711) -- (2.8,1.02711) -- (2.96,1.02711) -- (2.96,1.02711)
 -- (3.12,1.02711) -- (3.12,1.02711) -- (3.28,1.02711) -- (3.28,1.10928) -- (3.44,1.10928) -- (3.44,1.10928) -- (3.6,1.10928) -- (3.6,1.15036) -- (3.76,1.15036) -- (3.76,1.12982) -- (3.92,1.12982) -- (3.92,1.15036) -- (4.08,1.15036) -- (4.08,1.15036)
 -- (4.24,1.15036) -- (4.24,1.17091) -- (4.4,1.17091) -- (4.4,1.25308) -- (4.56,1.25308) -- (4.56,1.19145) -- (4.72,1.19145) -- (4.72,1.17091) -- (4.88,1.17091) -- (4.88,1.15036) -- (5.04,1.15036) -- (5.04,1.15036) -- (5.2,1.15036) -- (5.2,1.21199)
 -- (5.36,1.21199) -- (5.36,1.15036) -- (5.52,1.15036) -- (5.52,1.25308) -- (5.68,1.25308) -- (5.68,1.3147) -- (5.84,1.3147) -- (5.84,1.25308) -- (6,1.25308) -- (6,1.3147) -- (6.16,1.3147) -- (6.16,1.35579) -- (6.32,1.35579) -- (6.32,1.23253) --
 (6.48,1.23253) -- (6.48,1.41741) -- (6.64,1.41741) -- (6.64,1.29416) -- (6.8,1.29416) -- (6.8,1.39687) -- (6.96,1.39687) -- (6.96,1.4585) -- (7.12,1.4585) -- (7.12,1.64338) -- (7.28,1.64338) -- (7.28,1.4585) -- (7.44,1.4585) -- (7.44,1.4585) --
 (7.6,1.4585) -- (7.6,1.47904) -- (7.76,1.47904) -- (7.76,1.66392) -- (7.92,1.66392) -- (7.92,1.72555) -- (8.08,1.72555) -- (8.08,1.76663) -- (8.24,1.76663) -- (8.24,2.03368) -- (8.4,2.03368) -- (8.4,1.88989) -- (8.56,1.88989) -- (8.56,2.07477) --
 (8.72,2.07477) -- (8.72,1.95151) -- (8.88,1.95151) -- (8.88,1.68446) -- (9.04,1.68446) -- (9.04,1.8488) -- (9.2,1.8488) -- (9.2,1.70501) -- (9.36,1.70501) -- (9.36,1.74609) -- (9.52,1.74609) -- (9.52,1.74609) -- (9.68,1.74609) -- (9.68,1.72555) --
 (9.84,1.72555) -- (9.84,1.58175) -- (10,1.58175) -- (10,1.49958) -- (10.16,1.49958) -- (10.16,1.76663) -- (10.32,1.76663) -- (10.32,1.43796) -- (10.48,1.43796) -- (10.48,1.39687) -- (10.64,1.39687) -- (10.64,1.4585) -- (10.8,1.4585) --
 (10.8,1.68446) -- (10.96,1.68446) -- (10.96,1.62284) -- (11.12,1.62284) -- (11.12,1.64338) -- (11.28,1.64338) -- (11.28,1.64338) -- (11.44,1.64338) -- (11.44,1.74609) -- (11.6,1.74609) -- (11.6,1.35579) -- (11.76,1.35579) -- (11.76,1.54067) --
 (11.92,1.54067) -- (11.92,1.37633) -- (12.08,1.37633) -- (12.08,1.43796) -- (12.24,1.43796) -- (12.24,1.70501) -- (12.4,1.70501) -- (12.4,1.56121) -- (12.56,1.56121) -- (12.56,1.43796) -- (12.72,1.43796) -- (12.72,1.60229) -- (12.88,1.60229) --
 (12.88,1.66392) -- (13.04,1.66392) -- (13.04,1.41741) -- (13.2,1.41741) -- (13.2,1.54067) -- (13.36,1.54067) -- (13.36,1.49958) -- (13.52,1.49958) -- (13.52,1.54067) -- (13.68,1.54067) -- (13.68,1.52013) -- (13.84,1.52013) -- (13.84,1.47904) --
 (14,1.47904) -- (14,1.62284) -- (14.16,1.62284) -- (14.16,1.52013) -- (14.32,1.52013) -- (14.32,1.54067) -- (14.48,1.54067) -- (14.48,1.58175) -- (14.64,1.58175) -- (14.64,1.52013) -- (14.8,1.52013) -- (14.8,1.35579) -- (14.96,1.35579) --
 (14.96,1.49958) -- (15.12,1.49958) -- (15.12,1.62284) -- (15.28,1.62284) -- (15.28,1.35579) -- (15.44,1.35579) -- (15.44,1.23253) -- (15.6,1.23253) -- (15.6,1.37633) -- (15.76,1.37633) -- (15.76,1.60229) -- (15.92,1.60229) -- (15.92,1.33525) --
 (16.08,1.33525) -- (16.08,1.33525) -- (16.24,1.33525) -- (16.24,1.52013) -- (16.4,1.52013) -- (16.4,1.0682) -- (16.56,1.0682) -- (16.56,1.04765) -- (16.72,1.04765) -- (16.72,1.02711) -- (16.88,1.02711) -- (16.88,1.02711) -- (17.04,1.02711) --
 (17.04,1.0682) -- (17.2,1.0682) -- (17.2,1.04765) -- (17.36,1.04765) -- (17.36,1.0682) -- (17.52,1.0682) -- (17.52,1.04765) -- (17.68,1.04765) -- (17.68,1.04765) -- (17.84,1.04765) -- (17.84,1.02711) -- (18,1.02711);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (1.99166,5.14077) rectangle (5.5683,9.24922);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (1.99166,5.14077) -- (5.5683,5.14077);
\draw [c,line width=0.9] (5.5683,5.14077) -- (5.5683,9.24922);
\draw [c,line width=0.9] (5.5683,9.24922) -- (1.99166,9.24922);
\draw [c,line width=0.9] (1.99166,9.24922) -- (1.99166,5.14077);
\draw [anchor=base west] (2.88582,8.65349) node[scale=1.18112, color=c, rotate=0]{0 Block};
\draw [c,line width=3.6] (2.12578,8.83837) -- (2.75169,8.83837);
\draw [anchor=base west] (2.88582,7.8318) node[scale=1.18112, color=c, rotate=0]{1 Block};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=3.6] (2.12578,8.01668) -- (2.75169,8.01668);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (2.88582,7.01011) node[scale=1.18112, color=c, rotate=0]{2 Block};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=3.6] (2.12578,7.19499) -- (2.75169,7.19499);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (2.88582,6.18843) node[scale=1.18112, color=c, rotate=0]{3 Block};
\definecolor{c}{rgb}{0,1,1};
\draw [c,line width=3.6] (2.12578,6.37331) -- (2.75169,6.37331);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (2.88582,5.36674) node[scale=1.18112, color=c, rotate=0]{4 Block};
\definecolor{c}{rgb}{1,0.8,0};
\draw [c,line width=3.6] (2.12578,5.55162) -- (2.75169,5.55162);
\end{tikzpicture}


==> files/Figures/angDistS1.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (2.4,1.61948) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.4,1.61948) -- (2.4,12.1461) -- (18,12.1461) -- (18,1.61948) -- (2.4,1.61948);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.4,1.61948) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.4,1.61948) -- (2.4,12.1461) -- (18,12.1461) -- (18,1.61948) -- (2.4,1.61948);
\draw [c,line width=0.9] (2.4,1.61948) -- (18,1.61948);
\draw [c,line width=0.9] (3.23864,1.93528) -- (3.23864,1.61948);
\draw [c,line width=0.9] (4.01586,1.77738) -- (4.01586,1.61948);
\draw [c,line width=0.9] (4.79308,1.77738) -- (4.79308,1.61948);
\draw [c,line width=0.9] (5.5703,1.77738) -- (5.5703,1.61948);
\draw [c,line width=0.9] (6.34753,1.93528) -- (6.34753,1.61948);
\draw [c,line width=0.9] (7.12475,1.77738) -- (7.12475,1.61948);
\draw [c,line width=0.9] (7.90197,1.77738) -- (7.90197,1.61948);
\draw [c,line width=0.9] (8.67919,1.77738) -- (8.67919,1.61948);
\draw [c,line width=0.9] (9.45641,1.93528) -- (9.45641,1.61948);
\draw [c,line width=0.9] (10.2336,1.77738) -- (10.2336,1.61948);
\draw [c,line width=0.9] (11.0109,1.77738) -- (11.0109,1.61948);
\draw [c,line width=0.9] (11.7881,1.77738) -- (11.7881,1.61948);
\draw [c,line width=0.9] (12.5653,1.93528) -- (12.5653,1.61948);
\draw [c,line width=0.9] (13.3425,1.77738) -- (13.3425,1.61948);
\draw [c,line width=0.9] (14.1197,1.77738) -- (14.1197,1.61948);
\draw [c,line width=0.9] (14.897,1.77738) -- (14.897,1.61948);
\draw [c,line width=0.9] (15.6742,1.93528) -- (15.6742,1.61948);
\draw [c,line width=0.9] (3.23864,1.93528) -- (3.23864,1.61948);
\draw [c,line width=0.9] (2.46142,1.77738) -- (2.46142,1.61948);
\draw [c,line width=0.9] (15.6742,1.93528) -- (15.6742,1.61948);
\draw [c,line width=0.9] (16.4514,1.77738) -- (16.4514,1.61948);
\draw [c,line width=0.9] (17.2286,1.77738) -- (17.2286,1.61948);
\draw [anchor=base] (3.23864,1.01218) node[scale=1.52731, color=c, rotate=0]{-6};
\draw [anchor=base] (6.34753,1.01218) node[scale=1.52731, color=c, rotate=0]{-4};
\draw [anchor=base] (9.45641,1.01218) node[scale=1.52731, color=c, rotate=0]{-2};
\draw [anchor=base] (12.5653,1.01218) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor=base] (15.6742,1.01218) node[scale=1.52731, color=c, rotate=0]{2};
\draw [anchor= east] (18,0.431862) node[scale=1.52731, color=c, rotate=0]{$ \theta$ [degrees]};
\draw [c,line width=0.9] (2.4,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3.23864,11.8303) -- (3.23864,12.1461);
\draw [c,line width=0.9] (4.01586,11.9882) -- (4.01586,12.1461);
\draw [c,line width=0.9] (4.79308,11.9882) -- (4.79308,12.1461);
\draw [c,line width=0.9] (5.5703,11.9882) -- (5.5703,12.1461);
\draw [c,line width=0.9] (6.34753,11.8303) -- (6.34753,12.1461);
\draw [c,line width=0.9] (7.12475,11.9882) -- (7.12475,12.1461);
\draw [c,line width=0.9] (7.90197,11.9882) -- (7.90197,12.1461);
\draw [c,line width=0.9] (8.67919,11.9882) -- (8.67919,12.1461);
\draw [c,line width=0.9] (9.45641,11.8303) -- (9.45641,12.1461);
\draw [c,line width=0.9] (10.2336,11.9882) -- (10.2336,12.1461);
\draw [c,line width=0.9] (11.0109,11.9882) -- (11.0109,12.1461);
\draw [c,line width=0.9] (11.7881,11.9882) -- (11.7881,12.1461);
\draw [c,line width=0.9] (12.5653,11.8303) -- (12.5653,12.1461);
\draw [c,line width=0.9] (13.3425,11.9882) -- (13.3425,12.1461);
\draw [c,line width=0.9] (14.1197,11.9882) -- (14.1197,12.1461);
\draw [c,line width=0.9] (14.897,11.9882) -- (14.897,12.1461);
\draw [c,line width=0.9] (15.6742,11.8303) -- (15.6742,12.1461);
\draw [c,line width=0.9] (3.23864,11.8303) -- (3.23864,12.1461);
\draw [c,line width=0.9] (2.46142,11.9882) -- (2.46142,12.1461);
\draw [c,line width=0.9] (15.6742,11.8303) -- (15.6742,12.1461);
\draw [c,line width=0.9] (16.4514,11.9882) -- (16.4514,12.1461);
\draw [c,line width=0.9] (17.2286,11.9882) -- (17.2286,12.1461);
\draw [c,line width=0.9] (2.4,1.61948) -- (2.4,12.1461);
\draw [c,line width=0.9] (2.868,2.41096) -- (2.4,2.41096);
\draw [c,line width=0.9] (2.634,2.70278) -- (2.4,2.70278);
\draw [c,line width=0.9] (2.634,2.99459) -- (2.4,2.99459);
\draw [c,line width=0.9] (2.634,3.28641) -- (2.4,3.28641);
\draw [c,line width=0.9] (2.634,3.57822) -- (2.4,3.57822);
\draw [c,line width=0.9] (2.868,3.87004) -- (2.4,3.87004);
\draw [c,line width=0.9] (2.634,4.16185) -- (2.4,4.16185);
\draw [c,line width=0.9] (2.634,4.45367) -- (2.4,4.45367);
\draw [c,line width=0.9] (2.634,4.74548) -- (2.4,4.74548);
\draw [c,line width=0.9] (2.634,5.0373) -- (2.4,5.0373);
\draw [c,line width=0.9] (2.868,5.32911) -- (2.4,5.32911);
\draw [c,line width=0.9] (2.634,5.62093) -- (2.4,5.62093);
\draw [c,line width=0.9] (2.634,5.91274) -- (2.4,5.91274);
\draw [c,line width=0.9] (2.634,6.20456) -- (2.4,6.20456);
\draw [c,line width=0.9] (2.634,6.49638) -- (2.4,6.49638);
\draw [c,line width=0.9] (2.868,6.78819) -- (2.4,6.78819);
\draw [c,line width=0.9] (2.634,7.08001) -- (2.4,7.08001);
\draw [c,line width=0.9] (2.634,7.37182) -- (2.4,7.37182);
\draw [c,line width=0.9] (2.634,7.66364) -- (2.4,7.66364);
\draw [c,line width=0.9] (2.634,7.95545) -- (2.4,7.95545);
\draw [c,line width=0.9] (2.868,8.24727) -- (2.4,8.24727);
\draw [c,line width=0.9] (2.634,8.53908) -- (2.4,8.53908);
\draw [c,line width=0.9] (2.634,8.8309) -- (2.4,8.8309);
\draw [c,line width=0.9] (2.634,9.12271) -- (2.4,9.12271);
\draw [c,line width=0.9] (2.634,9.41453) -- (2.4,9.41453);
\draw [c,line width=0.9] (2.868,9.70634) -- (2.4,9.70634);
\draw [c,line width=0.9] (2.634,9.99816) -- (2.4,9.99816);
\draw [c,line width=0.9] (2.634,10.29) -- (2.4,10.29);
\draw [c,line width=0.9] (2.634,10.5818) -- (2.4,10.5818);
\draw [c,line width=0.9] (2.634,10.8736) -- (2.4,10.8736);
\draw [c,line width=0.9] (2.868,11.1654) -- (2.4,11.1654);
\draw [c,line width=0.9] (2.868,2.41096) -- (2.4,2.41096);
\draw [c,line width=0.9] (2.634,2.11915) -- (2.4,2.11915);
\draw [c,line width=0.9] (2.634,1.82733) -- (2.4,1.82733);
\draw [c,line width=0.9] (2.868,11.1654) -- (2.4,11.1654);
\draw [c,line width=0.9] (2.634,11.4572) -- (2.4,11.4572);
\draw [c,line width=0.9] (2.634,11.749) -- (2.4,11.749);
\draw [c,line width=0.9] (2.634,12.0409) -- (2.4,12.0409);
\draw [anchor= east] (2.3,2.41096) node[scale=1.52731, color=c, rotate=0]{-3};
\draw [anchor= east] (2.3,3.87004) node[scale=1.52731, color=c, rotate=0]{-2};
\draw [anchor= east] (2.3,5.32911) node[scale=1.52731, color=c, rotate=0]{-1};
\draw [anchor= east] (2.3,6.78819) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor= east] (2.3,8.24727) node[scale=1.52731, color=c, rotate=0]{1};
\draw [anchor= east] (2.3,9.70634) node[scale=1.52731, color=c, rotate=0]{2};
\draw [anchor= east] (2.3,11.1654) node[scale=1.52731, color=c, rotate=0]{3};
\draw [anchor= east] (0.64,12.1461) node[scale=1.52731, color=c, rotate=90]{$ \phi$ [degrees]};
\draw [c,line width=0.9] (18,1.61948) -- (18,12.1461);
\draw [c,line width=0.9] (17.532,2.41096) -- (18,2.41096);
\draw [c,line width=0.9] (17.766,2.70278) -- (18,2.70278);
\draw [c,line width=0.9] (17.766,2.99459) -- (18,2.99459);
\draw [c,line width=0.9] (17.766,3.28641) -- (18,3.28641);
\draw [c,line width=0.9] (17.766,3.57822) -- (18,3.57822);
\draw [c,line width=0.9] (17.532,3.87004) -- (18,3.87004);
\draw [c,line width=0.9] (17.766,4.16185) -- (18,4.16185);
\draw [c,line width=0.9] (17.766,4.45367) -- (18,4.45367);
\draw [c,line width=0.9] (17.766,4.74548) -- (18,4.74548);
\draw [c,line width=0.9] (17.766,5.0373) -- (18,5.0373);
\draw [c,line width=0.9] (17.532,5.32911) -- (18,5.32911);
\draw [c,line width=0.9] (17.766,5.62093) -- (18,5.62093);
\draw [c,line width=0.9] (17.766,5.91274) -- (18,5.91274);
\draw [c,line width=0.9] (17.766,6.20456) -- (18,6.20456);
\draw [c,line width=0.9] (17.766,6.49638) -- (18,6.49638);
\draw [c,line width=0.9] (17.532,6.78819) -- (18,6.78819);
\draw [c,line width=0.9] (17.766,7.08001) -- (18,7.08001);
\draw [c,line width=0.9] (17.766,7.37182) -- (18,7.37182);
\draw [c,line width=0.9] (17.766,7.66364) -- (18,7.66364);
\draw [c,line width=0.9] (17.766,7.95545) -- (18,7.95545);
\draw [c,line width=0.9] (17.532,8.24727) -- (18,8.24727);
\draw [c,line width=0.9] (17.766,8.53908) -- (18,8.53908);
\draw [c,line width=0.9] (17.766,8.8309) -- (18,8.8309);
\draw [c,line width=0.9] (17.766,9.12271) -- (18,9.12271);
\draw [c,line width=0.9] (17.766,9.41453) -- (18,9.41453);
\draw [c,line width=0.9] (17.532,9.70634) -- (18,9.70634);
\draw [c,line width=0.9] (17.766,9.99816) -- (18,9.99816);
\draw [c,line width=0.9] (17.766,10.29) -- (18,10.29);
\draw [c,line width=0.9] (17.766,10.5818) -- (18,10.5818);
\draw [c,line width=0.9] (17.766,10.8736) -- (18,10.8736);
\draw [c,line width=0.9] (17.532,11.1654) -- (18,11.1654);
\draw [c,line width=0.9] (17.532,2.41096) -- (18,2.41096);
\draw [c,line width=0.9] (17.766,2.11915) -- (18,2.11915);
\draw [c,line width=0.9] (17.766,1.82733) -- (18,1.82733);
\draw [c,line width=0.9] (17.532,11.1654) -- (18,11.1654);
\draw [c,line width=0.9] (17.766,11.4572) -- (18,11.4572);
\draw [c,line width=0.9] (17.766,11.749) -- (18,11.749);
\draw [c,line width=0.9] (17.766,12.0409) -- (18,12.0409);
\definecolor{c}{rgb}{1,0.8,0};
\draw [c,line width=1.8] (13.123,11.0775) -- (13.123,4.00254) -- (6.41361,3.85009) -- (6.41361,10.9264) -- (13.123,11.0775);
\definecolor{c}{rgb}{0,0.6,0.6};
\draw [c,line width=1.8] (17.2909,11.6163) -- (3.44422,11.6676) -- (3.35799,2.09797) -- (17.22,2.18131) -- (17.2909,11.6163);
\definecolor{c}{rgb}{0.6,0,0};
\draw [c,line width=1.8] (11.9426,9.37206) -- (3.10909,9.37206) -- (3.10909,4.70729) -- (11.9426,4.70729) -- (11.9426,9.37206);
\definecolor{c}{rgb}{0.8,0,0.8};
\draw [c,line width=1.8] (6.83226,10.4157) -- (6.82314,10.3986) -- (6.81412,10.3672) -- (6.80521,10.3217) -- (6.79645,10.2624) -- (6.78788,10.1897) -- (6.77953,10.104) -- (6.77142,10.0055) -- (6.76359,9.89494) -- (6.75605,9.77263) --
 (6.74885,9.63914) -- (6.74199,9.49505) -- (6.73552,9.34093) -- (6.72943,9.17739) -- (6.72376,9.00508) -- (6.71852,8.82465) -- (6.71374,8.63678) -- (6.70941,8.44217) -- (6.70557,8.24152) -- (6.70221,8.03556) -- (6.69935,7.82503) -- (6.697,7.61067) --
 (6.69517,7.39324) -- (6.69385,7.17349) -- (6.69306,6.9522) -- (6.6928,6.73012) -- (6.69306,6.50804) -- (6.69385,6.28672) -- (6.69517,6.06693) -- (6.697,5.84944) -- (6.69935,5.635) -- (6.70221,5.42438) -- (6.70557,5.21831) -- (6.70941,5.01753) --
 (6.71374,4.82277) -- (6.71852,4.63474) -- (6.72376,4.45413) -- (6.72943,4.28163) -- (6.73552,4.11789) -- (6.74199,3.96355) -- (6.74885,3.81922) -- (6.75605,3.68549) -- (6.76359,3.56292) -- (6.77142,3.45203) -- (6.77953,3.35333) -- (6.78788,3.26727)
 -- (6.79645,3.19426) -- (6.80521,3.13469) -- (6.81412,3.08889) -- (6.82314,3.05715) -- (6.83226,3.0397) -- (6.84142,3.03673) -- (6.8506,3.04837) -- (6.85976,3.07469) -- (6.86885,3.11572) -- (6.87785,3.17139) -- (6.88671,3.24161) -- (6.8954,3.3262)
 -- (6.90388,3.42493) -- (6.91211,3.53747) -- (6.92006,3.66348) -- (6.92769,3.80249) -- (6.93496,3.95402) -- (6.94184,4.11749) -- (6.9483,4.29226) -- (6.95431,4.47764) -- (6.95985,4.67288) -- (6.96487,4.87717) -- (6.96936,5.08963) -- (6.9733,5.30937)
 -- (6.97667,5.53544) -- (6.97945,5.76682) -- (6.98163,6.00252) -- (6.98319,6.24147) -- (6.98413,6.4826) -- (6.98444,6.72484) -- (6.98413,6.96709) -- (6.98319,7.20826) -- (6.98163,7.44728) -- (6.97945,7.68305) -- (6.97667,7.91455) -- (6.9733,8.14075)
 -- (6.96936,8.36064) -- (6.96487,8.57329) -- (6.95985,8.77777) -- (6.95431,8.97322) -- (6.9483,9.15884) -- (6.94184,9.33386) -- (6.93496,9.49759) -- (6.92769,9.6494) -- (6.92006,9.7887) -- (6.91211,9.91501) -- (6.90388,10.0279) -- (6.8954,10.1269)
 -- (6.88671,10.2118) -- (6.87785,10.2824) -- (6.86885,10.3384) -- (6.85976,10.3797) -- (6.8506,10.4064) -- (6.84142,10.4184) -- (6.83226,10.4157) -- (10.0306,10.4025);
\draw [c,line width=1.8] (10.0306,3.05337) -- (10.0485,3.05045) -- (10.0665,3.06209) -- (10.0843,3.08835) -- (10.1021,3.12926) -- (10.1197,3.18477) -- (10.137,3.25476) -- (10.154,3.33907) -- (10.1705,3.43746) -- (10.1866,3.54962) -- (10.2022,3.67518)
 -- (10.2171,3.8137) -- (10.2313,3.96468) -- (10.2447,4.12756) -- (10.2573,4.30169) -- (10.2691,4.48639) -- (10.2799,4.6809) -- (10.2897,4.88442) -- (10.2985,5.09609) -- (10.3062,5.315) -- (10.3127,5.54021) -- (10.3182,5.77072) -- (10.3224,6.00552)
 -- (10.3255,6.24356) -- (10.3273,6.48377) -- (10.3279,6.72508) -- (10.3273,6.96641) -- (10.3255,7.20666) -- (10.3224,7.44476) -- (10.3182,7.67964) -- (10.3127,7.91026) -- (10.3062,8.1356) -- (10.2985,8.35466) -- (10.2897,8.56651) --
 (10.2799,8.77022) -- (10.2691,8.96495) -- (10.2573,9.14988) -- (10.2447,9.32426) -- (10.2313,9.4874) -- (10.2171,9.63865) -- (10.2022,9.77747) -- (10.1866,9.90332) -- (10.1705,10.0158) -- (10.154,10.1145) -- (10.137,10.1991) -- (10.1197,10.2695) --
 (10.1021,10.3253) -- (10.0843,10.3665) -- (10.0665,10.3931) -- (10.0485,10.4051) -- (10.0306,10.4025) -- (10.0128,10.3855) -- (9.99516,10.3542) -- (9.97776,10.3089) -- (9.96065,10.2499) -- (9.9439,10.1775) -- (9.92757,10.0921) -- (9.91173,9.99402)
 -- (9.89642,9.88383) -- (9.8817,9.76198) -- (9.86762,9.62899) -- (9.85423,9.48543) -- (9.84156,9.33188) -- (9.82967,9.16894) -- (9.81859,8.99725) -- (9.80836,8.81747) -- (9.799,8.63027) -- (9.79055,8.43635) -- (9.78303,8.23641) -- (9.77647,8.03118)
 -- (9.77088,7.82139) -- (9.76629,7.60779) -- (9.7627,7.39112) -- (9.76013,7.17214) -- (9.75859,6.95162) -- (9.75807,6.73033) -- (9.75859,6.50902) -- (9.76013,6.28848) -- (9.7627,6.06946) -- (9.76629,5.85273) -- (9.77088,5.63905) -- (9.77647,5.42916)
 -- (9.78303,5.22382) -- (9.79055,5.02376) -- (9.799,4.82969) -- (9.80836,4.64234) -- (9.81859,4.46238) -- (9.82967,4.2905) -- (9.84156,4.12736) -- (9.85423,3.97358) -- (9.86762,3.82979) -- (9.8817,3.69656) -- (9.89642,3.57445) -- (9.91173,3.46399)
 -- (9.92757,3.36567) -- (9.9439,3.27994) -- (9.96065,3.20723) -- (9.97776,3.14791) -- (9.99516,3.10231) -- (10.0128,3.07072) -- (10.0306,3.05337) -- (6.83226,3.0397);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.686) rectangle (18,13.4282);
\definecolor{c}{rgb}{0,0,0};
\draw (10,13.0571) node[scale=1.40004, color=c, rotate=0]{Positions of objects in beamline ($\mathit{S1}$ origin)};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (13.2665,2.49284) rectangle (17.0774,11.5186);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (13.2665,2.49284) -- (17.0774,2.49284);
\draw [c,line width=0.9] (17.0774,2.49284) -- (17.0774,11.5186);
\draw [c,line width=0.9] (17.0774,11.5186) -- (13.2665,11.5186);
\draw [c,line width=0.9] (13.2665,11.5186) -- (13.2665,2.49284);
\draw [anchor=base west] (14.2192,9.8827) node[scale=2.48189, color=c, rotate=0]{S2};
\definecolor{c}{rgb}{1,0.8,0};
\draw [c,line width=1.8] (13.4094,10.3904) -- (14.0763,10.3904);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.2192,7.62625) node[scale=2.48189, color=c, rotate=0]{S3};
\definecolor{c}{rgb}{0,0.6,0.6};
\draw [c,line width=1.8] (13.4094,8.13395) -- (14.0763,8.13395);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.2192,5.36981) node[scale=2.48189, color=c, rotate=0]{S4};
\definecolor{c}{rgb}{0.6,0,0};
\draw [c,line width=1.8] (13.4094,5.87751) -- (14.0763,5.87751);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.2192,3.11336) node[scale=2.48189, color=c, rotate=0]{TPC};
\definecolor{c}{rgb}{0.8,0,0.8};
\draw [c,line width=1.8] (13.4094,3.62106) -- (14.0763,3.62106);
\end{tikzpicture}


==> files/Figures/bkgSubPaper.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,8.54034);
\draw [color=c, fill=c] (2.4,1.11024) rectangle (19,7.68631);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.4,1.11024) -- (2.4,7.68631) -- (19,7.68631) -- (19,1.11024) -- (2.4,1.11024);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.4,1.11024) rectangle (19,7.68631);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.4,1.11024) -- (2.4,7.68631) -- (19,7.68631) -- (19,1.11024) -- (2.4,1.11024);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (2.52206,3.40563) -- (2.52206,3.53721);
\draw [c,line width=1.8] (2.52206,3.53721) -- (2.52206,3.64623);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(2.52206,3.53721)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (2.76618,3.53542) -- (2.76618,3.67175);
\draw [c,line width=1.8] (2.76618,3.67175) -- (2.76618,3.78401);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(2.76618,3.67175)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (3.01029,3.63203) -- (3.01029,3.80158);
\draw [c,line width=1.8] (3.01029,3.80158) -- (3.01029,3.9354);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.01029,3.80158)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (3.25441,3.75384) -- (3.25441,3.90664);
\draw [c,line width=1.8] (3.25441,3.90664) -- (3.25441,4.02981);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.25441,3.90664)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (3.49853,3.83979) -- (3.49853,3.95299);
\draw [c,line width=1.8] (3.49853,3.95299) -- (3.49853,4.04909);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.49853,3.95299)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (3.74265,4.35195) -- (3.74265,4.42496);
\draw [c,line width=1.8] (3.74265,4.42496) -- (3.74265,4.49047);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.74265,4.42496)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (3.98676,5.4071) -- (3.98676,5.4863);
\draw [c,line width=1.8] (3.98676,5.4863) -- (3.98676,5.55674);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.98676,5.4863)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (4.23088,6.53252) -- (4.23088,6.54645);
\draw [c,line width=1.8] (4.23088,6.54645) -- (4.23088,6.56009);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.23088,6.54645)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (4.475,7.07742) -- (4.475,7.08706);
\draw [c,line width=1.8] (4.475,7.08706) -- (4.475,7.09655);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.475,7.08706)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (4.71912,7.23764) -- (4.71912,7.24718);
\draw [c,line width=1.8] (4.71912,7.24718) -- (4.71912,7.25658);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.71912,7.24718)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (4.96324,7.05689) -- (4.96324,7.06748);
\draw [c,line width=1.8] (4.96324,7.06748) -- (4.96324,7.07789);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.96324,7.06748)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (5.20735,6.45771) -- (5.20735,6.47732);
\draw [c,line width=1.8] (5.20735,6.47732) -- (5.20735,6.49634);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.20735,6.47732)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (5.45147,5.37429) -- (5.45147,5.41469);
\draw [c,line width=1.8] (5.45147,5.41469) -- (5.45147,5.45267);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.45147,5.41469)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (5.69559,4.26388) -- (5.69559,4.31428);
\draw [c,line width=1.8] (5.69559,4.31428) -- (5.69559,4.361);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.69559,4.31428)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (5.93971,3.92792) -- (5.93971,4.08884);
\draw [c,line width=1.8] (5.93971,4.08884) -- (5.93971,4.21723);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.93971,4.08884)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (6.18382,3.53481) -- (6.18382,3.66741);
\draw [c,line width=1.8] (6.18382,3.66741) -- (6.18382,3.77714);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.18382,3.66741)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (6.42794,3.99082) -- (6.42794,4.12429);
\draw [c,line width=1.8] (6.42794,4.12429) -- (6.42794,4.23461);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.42794,4.12429)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (6.67206,3.62148) -- (6.67206,3.78512);
\draw [c,line width=1.8] (6.67206,3.78512) -- (6.67206,3.91524);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.67206,3.78512)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (6.91618,3.75026) -- (6.91618,3.99588);
\draw [c,line width=1.8] (6.91618,3.99588) -- (6.91618,4.17278);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.91618,3.99588)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (7.16029,3.28222) -- (7.16029,3.57122);
\draw [c,line width=1.8] (7.16029,3.57122) -- (7.16029,3.76938);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.16029,3.57122)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (7.40441,3.21756) -- (7.40441,3.457);
\draw [c,line width=1.8] (7.40441,3.457) -- (7.40441,3.63069);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.40441,3.457)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (7.64853,3.09392) -- (7.64853,3.99863);
\draw [c,line width=1.8] (7.64853,3.99863) -- (7.64853,4.35847);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.64853,3.99863)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (7.89265,2.8828) -- (7.89265,3.09931);
\draw [c,line width=1.8] (7.89265,3.09931) -- (7.89265,3.26066);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.89265,3.09931)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (8.13676,2.55854) -- (8.13676,2.72438);
\draw [c,line width=1.8] (8.13676,2.72438) -- (8.13676,2.85589);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.13676,2.72438)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (8.38088,3.3223) -- (8.38088,3.49453);
\draw [c,line width=1.8] (8.38088,3.49453) -- (8.38088,3.63001);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.38088,3.49453)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (8.625,3.39644) -- (8.625,3.5085);
\draw [c,line width=1.8] (8.625,3.5085) -- (8.625,3.60379);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,3.5085)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (8.86912,3.77164) -- (8.86912,3.87856);
\draw [c,line width=1.8] (8.86912,3.87856) -- (8.86912,3.97011);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.86912,3.87856)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (9.11324,4.6928) -- (9.11324,4.77736);
\draw [c,line width=1.8] (9.11324,4.77736) -- (9.11324,4.85201);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.11324,4.77736)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (9.35735,5.75229) -- (9.35735,5.78607);
\draw [c,line width=1.8] (9.35735,5.78607) -- (9.35735,5.81815);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.35735,5.78607)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (9.60147,6.10662) -- (9.60147,6.12465);
\draw [c,line width=1.8] (9.60147,6.12465) -- (9.60147,6.14217);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.60147,6.12465)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (9.84559,5.97606) -- (9.84559,5.99533);
\draw [c,line width=1.8] (9.84559,5.99533) -- (9.84559,6.01402);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.84559,5.99533)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (10.0897,5.91416) -- (10.0897,5.93356);
\draw [c,line width=1.8] (10.0897,5.93356) -- (10.0897,5.95238);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.0897,5.93356)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (10.3338,5.86976) -- (10.3338,5.88863);
\draw [c,line width=1.8] (10.3338,5.88863) -- (10.3338,5.90695);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.3338,5.88863)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (10.5779,5.60566) -- (10.5779,5.62659);
\draw [c,line width=1.8] (10.5779,5.62659) -- (10.5779,5.64687);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5779,5.62659)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (10.8221,5.24071) -- (10.8221,5.26561);
\draw [c,line width=1.8] (10.8221,5.26561) -- (10.8221,5.28957);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.8221,5.26561)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (11.0662,4.77399) -- (11.0662,4.82392);
\draw [c,line width=1.8] (11.0662,4.82392) -- (11.0662,4.87023);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.0662,4.82392)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (11.3103,4.26256) -- (11.3103,4.31303);
\draw [c,line width=1.8] (11.3103,4.31303) -- (11.3103,4.35981);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3103,4.31303)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (11.5544,3.67567) -- (11.5544,3.75184);
\draw [c,line width=1.8] (11.5544,3.75184) -- (11.5544,3.81988);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.5544,3.75184)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (11.7985,3.5672) -- (11.7985,3.72348);
\draw [c,line width=1.8] (11.7985,3.72348) -- (11.7985,3.8489);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.7985,3.72348)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (12.0426,3.02416) -- (12.0426,3.23053);
\draw [c,line width=1.8] (12.0426,3.23053) -- (12.0426,3.3862);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.0426,3.23053)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (12.2868,2.96839) -- (12.2868,3.09817);
\draw [c,line width=1.8] (12.2868,3.09817) -- (12.2868,3.20596);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.2868,3.09817)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (12.5309,2.65687) -- (12.5309,2.82943);
\draw [c,line width=1.8] (12.5309,2.82943) -- (12.5309,2.96512);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.5309,2.82943)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (12.775,2.99823) -- (12.775,3.74575);
\draw [c,line width=1.8] (12.775,3.74575) -- (12.775,4.08055);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.775,3.74575)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (13.0191,2.51154) -- (13.0191,3.0069);
\draw [c,line width=1.8] (13.0191,3.0069) -- (13.0191,3.28234);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.0191,3.0069)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (13.2632,1.56822) -- (13.2632,1.91332);
\draw [c,line width=1.8] (13.2632,1.91332) -- (13.2632,2.13603);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.2632,1.91332)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (13.5074,1.85818) -- (13.5074,2.15383);
\draw [c,line width=1.8] (13.5074,2.15383) -- (13.5074,2.35507);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.5074,2.15383)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (13.7515,2.119) -- (13.7515,2.34834);
\draw [c,line width=1.8] (13.7515,2.34834) -- (13.7515,2.51667);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7515,2.34834)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (13.9956,2.32513) -- (13.9956,2.69427);
\draw [c,line width=1.8] (13.9956,2.69427) -- (13.9956,2.9266);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.9956,2.69427)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (14.2397,2.10687) -- (14.2397,2.36895);
\draw [c,line width=1.8] (14.2397,2.36895) -- (14.2397,2.55417);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.2397,2.36895)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (14.4838,1.85514) -- (14.4838,2.14103);
\draw [c,line width=1.8] (14.4838,2.14103) -- (14.4838,2.33774);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.4838,2.14103)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (14.85,2.36537) -- (14.85,2.62598);
\draw [c,line width=1.8] (14.85,2.62598) -- (14.85,2.81047);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.85,2.62598)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (15.3382,1.88934) -- (15.3382,2.169);
\draw [c,line width=1.8] (15.3382,2.169) -- (15.3382,2.36277);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.3382,2.169)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (15.8265,1.50226) -- (15.8265,1.76695);
\draw [c,line width=1.8] (15.8265,1.76695) -- (15.8265,1.95346);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.8265,1.76695)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (16.3147,2.04847) -- (16.3147,2.37792);
\draw [c,line width=1.8] (16.3147,2.37792) -- (16.3147,2.59408);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.3147,2.37792)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (16.8029,2.03706) -- (16.8029,2.28433);
\draw [c,line width=1.8] (16.8029,2.28433) -- (16.8029,2.46207);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.8029,2.28433)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (17.5353,1.96777) -- (17.5353,2.14249);
\draw [c,line width=1.8] (17.5353,2.14249) -- (17.5353,2.2795);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.5353,2.14249)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (18.5118,2.20521) -- (18.5118,2.37216);
\draw [c,line width=1.8] (18.5118,2.37216) -- (18.5118,2.50435);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(18.5118,2.37216)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (2.4,3.53721) -- (2.64412,3.53721) -- (2.64412,3.67175) -- (2.88824,3.67175) -- (2.88824,3.80158) -- (3.13235,3.80158) -- (3.13235,3.90664) -- (3.37647,3.90664) -- (3.37647,3.95299) -- (3.62059,3.95299) -- (3.62059,4.42496)
 -- (3.86471,4.42496) -- (3.86471,5.4863) -- (4.10882,5.4863) -- (4.10882,6.54645) -- (4.35294,6.54645) -- (4.35294,7.08706) -- (4.59706,7.08706) -- (4.59706,7.24718) -- (4.84118,7.24718) -- (4.84118,7.06748) -- (5.08529,7.06748) -- (5.08529,6.47732)
 -- (5.32941,6.47732) -- (5.32941,5.41469) -- (5.57353,5.41469) -- (5.57353,4.31428) -- (5.81765,4.31428) -- (5.81765,4.08884) -- (6.06176,4.08884) -- (6.06176,3.66741) -- (6.30588,3.66741) -- (6.30588,4.12429) -- (6.55,4.12429) -- (6.55,3.78512) --
 (6.79412,3.78512) -- (6.79412,3.99588) -- (7.03824,3.99588) -- (7.03824,3.57122) -- (7.28235,3.57122) -- (7.28235,3.457) -- (7.52647,3.457) -- (7.52647,3.99863) -- (7.77059,3.99863) -- (7.77059,3.09931) -- (8.01471,3.09931) -- (8.01471,2.72438) --
 (8.25882,2.72438) -- (8.25882,3.49453) -- (8.50294,3.49453) -- (8.50294,3.5085) -- (8.74706,3.5085) -- (8.74706,3.87856) -- (8.99118,3.87856) -- (8.99118,4.77736) -- (9.23529,4.77736) -- (9.23529,5.78607) -- (9.47941,5.78607) -- (9.47941,6.12465) --
 (9.72353,6.12465) -- (9.72353,5.99533) -- (9.96765,5.99533) -- (9.96765,5.93356) -- (10.2118,5.93356) -- (10.2118,5.88863) -- (10.4559,5.88863) -- (10.4559,5.62659) -- (10.7,5.62659) -- (10.7,5.26561) -- (10.9441,5.26561) -- (10.9441,4.82392) --
 (11.1882,4.82392) -- (11.1882,4.31303) -- (11.4324,4.31303) -- (11.4324,3.75184) -- (11.6765,3.75184) -- (11.6765,3.72348) -- (11.9206,3.72348) -- (11.9206,3.23053) -- (12.1647,3.23053) -- (12.1647,3.09817) -- (12.4088,3.09817) -- (12.4088,2.82943)
 -- (12.6529,2.82943) -- (12.6529,3.74575) -- (12.8971,3.74575) -- (12.8971,3.0069) -- (13.1412,3.0069) -- (13.1412,1.91332) -- (13.3853,1.91332) -- (13.3853,2.15383) -- (13.6294,2.15383) -- (13.6294,2.34834) -- (13.8735,2.34834) -- (13.8735,2.69427)
 -- (14.1176,2.69427) -- (14.1176,2.36895) -- (14.3618,2.36895) -- (14.3618,2.14103) -- (14.6059,2.14103) -- (14.6059,2.62598) -- (15.0941,2.62598) -- (15.0941,2.169) -- (15.5824,2.169) -- (15.5824,1.76695) -- (16.0706,1.76695) -- (16.0706,2.37792)
 -- (16.5588,2.37792) -- (16.5588,2.28433) -- (17.0471,2.28433) -- (17.0471,2.14249) -- (18.0235,2.14249) -- (18.0235,2.37216) -- (19,2.37216);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.4,1.11024) -- (19,1.11024);
\draw [c,line width=0.9] (2.4,1.3229) -- (2.4,1.11024);
\draw [c,line width=0.9] (2.74874,1.21657) -- (2.74874,1.11024);
\draw [c,line width=0.9] (3.09748,1.21657) -- (3.09748,1.11024);
\draw [c,line width=0.9] (3.44622,1.21657) -- (3.44622,1.11024);
\draw [c,line width=0.9] (3.79496,1.21657) -- (3.79496,1.11024);
\draw [c,line width=0.9] (4.1437,1.3229) -- (4.1437,1.11024);
\draw [c,line width=0.9] (4.49244,1.21657) -- (4.49244,1.11024);
\draw [c,line width=0.9] (4.84118,1.21657) -- (4.84118,1.11024);
\draw [c,line width=0.9] (5.18992,1.21657) -- (5.18992,1.11024);
\draw [c,line width=0.9] (5.53866,1.21657) -- (5.53866,1.11024);
\draw [c,line width=0.9] (5.88739,1.3229) -- (5.88739,1.11024);
\draw [c,line width=0.9] (6.23613,1.21657) -- (6.23613,1.11024);
\draw [c,line width=0.9] (6.58487,1.21657) -- (6.58487,1.11024);
\draw [c,line width=0.9] (6.93361,1.21657) -- (6.93361,1.11024);
\draw [c,line width=0.9] (7.28235,1.21657) -- (7.28235,1.11024);
\draw [c,line width=0.9] (7.63109,1.3229) -- (7.63109,1.11024);
\draw [c,line width=0.9] (7.97983,1.21657) -- (7.97983,1.11024);
\draw [c,line width=0.9] (8.32857,1.21657) -- (8.32857,1.11024);
\draw [c,line width=0.9] (8.67731,1.21657) -- (8.67731,1.11024);
\draw [c,line width=0.9] (9.02605,1.21657) -- (9.02605,1.11024);
\draw [c,line width=0.9] (9.37479,1.3229) -- (9.37479,1.11024);
\draw [c,line width=0.9] (9.72353,1.21657) -- (9.72353,1.11024);
\draw [c,line width=0.9] (10.0723,1.21657) -- (10.0723,1.11024);
\draw [c,line width=0.9] (10.421,1.21657) -- (10.421,1.11024);
\draw [c,line width=0.9] (10.7697,1.21657) -- (10.7697,1.11024);
\draw [c,line width=0.9] (11.1185,1.3229) -- (11.1185,1.11024);
\draw [c,line width=0.9] (11.4672,1.21657) -- (11.4672,1.11024);
\draw [c,line width=0.9] (11.816,1.21657) -- (11.816,1.11024);
\draw [c,line width=0.9] (12.1647,1.21657) -- (12.1647,1.11024);
\draw [c,line width=0.9] (12.5134,1.21657) -- (12.5134,1.11024);
\draw [c,line width=0.9] (12.8622,1.3229) -- (12.8622,1.11024);
\draw [c,line width=0.9] (13.2109,1.21657) -- (13.2109,1.11024);
\draw [c,line width=0.9] (13.5597,1.21657) -- (13.5597,1.11024);
\draw [c,line width=0.9] (13.9084,1.21657) -- (13.9084,1.11024);
\draw [c,line width=0.9] (14.2571,1.21657) -- (14.2571,1.11024);
\draw [c,line width=0.9] (14.6059,1.3229) -- (14.6059,1.11024);
\draw [c,line width=0.9] (14.9546,1.21657) -- (14.9546,1.11024);
\draw [c,line width=0.9] (15.3034,1.21657) -- (15.3034,1.11024);
\draw [c,line width=0.9] (15.6521,1.21657) -- (15.6521,1.11024);
\draw [c,line width=0.9] (16.0008,1.21657) -- (16.0008,1.11024);
\draw [c,line width=0.9] (16.3496,1.3229) -- (16.3496,1.11024);
\draw [c,line width=0.9] (16.6983,1.21657) -- (16.6983,1.11024);
\draw [c,line width=0.9] (17.0471,1.21657) -- (17.0471,1.11024);
\draw [c,line width=0.9] (17.3958,1.21657) -- (17.3958,1.11024);
\draw [c,line width=0.9] (17.7445,1.21657) -- (17.7445,1.11024);
\draw [c,line width=0.9] (18.0933,1.3229) -- (18.0933,1.11024);
\draw [c,line width=0.9] (18.0933,1.3229) -- (18.0933,1.11024);
\draw [c,line width=0.9] (18.442,1.21657) -- (18.442,1.11024);
\draw [c,line width=0.9] (18.7908,1.21657) -- (18.7908,1.11024);
\draw [anchor=base] (2.4,0.725929) node[scale=0.966515, color=c, rotate=0]{30};
\draw [anchor=base] (4.1437,0.725929) node[scale=0.966515, color=c, rotate=0]{40};
\draw [anchor=base] (5.88739,0.725929) node[scale=0.966515, color=c, rotate=0]{50};
\draw [anchor=base] (7.63109,0.725929) node[scale=0.966515, color=c, rotate=0]{60};
\draw [anchor=base] (9.37479,0.725929) node[scale=0.966515, color=c, rotate=0]{70};
\draw [anchor=base] (11.1185,0.725929) node[scale=0.966515, color=c, rotate=0]{80};
\draw [anchor=base] (12.8622,0.725929) node[scale=0.966515, color=c, rotate=0]{90};
\draw [anchor=base] (14.6059,0.725929) node[scale=0.966515, color=c, rotate=0]{100};
\draw [anchor=base] (16.3496,0.725929) node[scale=0.966515, color=c, rotate=0]{110};
\draw [anchor=base] (18.0933,0.725929) node[scale=0.966515, color=c, rotate=0]{120};
\draw [anchor= east] (19,0.427017) node[scale=1.1, color=c, rotate=0]{$t_{\mathit{S4}} - t_{\mathit{S2}}$ [ns]};
\draw [c,line width=0.9] (2.4,7.68631) -- (19,7.68631);
\draw [c,line width=0.9] (2.4,7.47366) -- (2.4,7.68631);
\draw [c,line width=0.9] (2.74874,7.57998) -- (2.74874,7.68631);
\draw [c,line width=0.9] (3.09748,7.57998) -- (3.09748,7.68631);
\draw [c,line width=0.9] (3.44622,7.57998) -- (3.44622,7.68631);
\draw [c,line width=0.9] (3.79496,7.57998) -- (3.79496,7.68631);
\draw [c,line width=0.9] (4.1437,7.47366) -- (4.1437,7.68631);
\draw [c,line width=0.9] (4.49244,7.57998) -- (4.49244,7.68631);
\draw [c,line width=0.9] (4.84118,7.57998) -- (4.84118,7.68631);
\draw [c,line width=0.9] (5.18992,7.57998) -- (5.18992,7.68631);
\draw [c,line width=0.9] (5.53866,7.57998) -- (5.53866,7.68631);
\draw [c,line width=0.9] (5.88739,7.47366) -- (5.88739,7.68631);
\draw [c,line width=0.9] (6.23613,7.57998) -- (6.23613,7.68631);
\draw [c,line width=0.9] (6.58487,7.57998) -- (6.58487,7.68631);
\draw [c,line width=0.9] (6.93361,7.57998) -- (6.93361,7.68631);
\draw [c,line width=0.9] (7.28235,7.57998) -- (7.28235,7.68631);
\draw [c,line width=0.9] (7.63109,7.47366) -- (7.63109,7.68631);
\draw [c,line width=0.9] (7.97983,7.57998) -- (7.97983,7.68631);
\draw [c,line width=0.9] (8.32857,7.57998) -- (8.32857,7.68631);
\draw [c,line width=0.9] (8.67731,7.57998) -- (8.67731,7.68631);
\draw [c,line width=0.9] (9.02605,7.57998) -- (9.02605,7.68631);
\draw [c,line width=0.9] (9.37479,7.47366) -- (9.37479,7.68631);
\draw [c,line width=0.9] (9.72353,7.57998) -- (9.72353,7.68631);
\draw [c,line width=0.9] (10.0723,7.57998) -- (10.0723,7.68631);
\draw [c,line width=0.9] (10.421,7.57998) -- (10.421,7.68631);
\draw [c,line width=0.9] (10.7697,7.57998) -- (10.7697,7.68631);
\draw [c,line width=0.9] (11.1185,7.47366) -- (11.1185,7.68631);
\draw [c,line width=0.9] (11.4672,7.57998) -- (11.4672,7.68631);
\draw [c,line width=0.9] (11.816,7.57998) -- (11.816,7.68631);
\draw [c,line width=0.9] (12.1647,7.57998) -- (12.1647,7.68631);
\draw [c,line width=0.9] (12.5134,7.57998) -- (12.5134,7.68631);
\draw [c,line width=0.9] (12.8622,7.47366) -- (12.8622,7.68631);
\draw [c,line width=0.9] (13.2109,7.57998) -- (13.2109,7.68631);
\draw [c,line width=0.9] (13.5597,7.57998) -- (13.5597,7.68631);
\draw [c,line width=0.9] (13.9084,7.57998) -- (13.9084,7.68631);
\draw [c,line width=0.9] (14.2571,7.57998) -- (14.2571,7.68631);
\draw [c,line width=0.9] (14.6059,7.47366) -- (14.6059,7.68631);
\draw [c,line width=0.9] (14.9546,7.57998) -- (14.9546,7.68631);
\draw [c,line width=0.9] (15.3034,7.57998) -- (15.3034,7.68631);
\draw [c,line width=0.9] (15.6521,7.57998) -- (15.6521,7.68631);
\draw [c,line width=0.9] (16.0008,7.57998) -- (16.0008,7.68631);
\draw [c,line width=0.9] (16.3496,7.47366) -- (16.3496,7.68631);
\draw [c,line width=0.9] (16.6983,7.57998) -- (16.6983,7.68631);
\draw [c,line width=0.9] (17.0471,7.57998) -- (17.0471,7.68631);
\draw [c,line width=0.9] (17.3958,7.57998) -- (17.3958,7.68631);
\draw [c,line width=0.9] (17.7445,7.57998) -- (17.7445,7.68631);
\draw [c,line width=0.9] (18.0933,7.47366) -- (18.0933,7.68631);
\draw [c,line width=0.9] (18.0933,7.47366) -- (18.0933,7.68631);
\draw [c,line width=0.9] (18.442,7.57998) -- (18.442,7.68631);
\draw [c,line width=0.9] (18.7908,7.57998) -- (18.7908,7.68631);
\draw [c,line width=0.9] (2.4,1.11024) -- (2.4,7.68631);
\draw [c,line width=0.9] (2.862,1.11025) -- (2.4,1.11025);
\draw [anchor= east] (2.22,1.11025) node[scale=0.966515, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (2.631,1.5524) -- (2.4,1.5524);
\draw [c,line width=0.9] (2.631,1.81105) -- (2.4,1.81105);
\draw [c,line width=0.9] (2.631,1.99456) -- (2.4,1.99456);
\draw [c,line width=0.9] (2.631,2.1369) -- (2.4,2.1369);
\draw [c,line width=0.9] (2.631,2.25321) -- (2.4,2.25321);
\draw [c,line width=0.9] (2.631,2.35154) -- (2.4,2.35154);
\draw [c,line width=0.9] (2.631,2.43672) -- (2.4,2.43672);
\draw [c,line width=0.9] (2.631,2.51185) -- (2.4,2.51185);
\draw [c,line width=0.9] (2.862,2.57906) -- (2.4,2.57906);
\draw [anchor= east] (2.22,2.57906) node[scale=0.966515, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (2.631,3.02122) -- (2.4,3.02122);
\draw [c,line width=0.9] (2.631,3.27986) -- (2.4,3.27986);
\draw [c,line width=0.9] (2.631,3.46338) -- (2.4,3.46338);
\draw [c,line width=0.9] (2.631,3.60572) -- (2.4,3.60572);
\draw [c,line width=0.9] (2.631,3.72202) -- (2.4,3.72202);
\draw [c,line width=0.9] (2.631,3.82035) -- (2.4,3.82035);
\draw [c,line width=0.9] (2.631,3.90553) -- (2.4,3.90553);
\draw [c,line width=0.9] (2.631,3.98067) -- (2.4,3.98067);
\draw [c,line width=0.9] (2.862,4.04788) -- (2.4,4.04788);
\draw [anchor= east] (2.22,4.04788) node[scale=0.966515, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.631,4.49003) -- (2.4,4.49003);
\draw [c,line width=0.9] (2.631,4.74868) -- (2.4,4.74868);
\draw [c,line width=0.9] (2.631,4.93219) -- (2.4,4.93219);
\draw [c,line width=0.9] (2.631,5.07453) -- (2.4,5.07453);
\draw [c,line width=0.9] (2.631,5.19084) -- (2.4,5.19084);
\draw [c,line width=0.9] (2.631,5.28917) -- (2.4,5.28917);
\draw [c,line width=0.9] (2.631,5.37435) -- (2.4,5.37435);
\draw [c,line width=0.9] (2.631,5.44948) -- (2.4,5.44948);
\draw [c,line width=0.9] (2.862,5.51669) -- (2.4,5.51669);
\draw [anchor= east] (2.22,5.51669) node[scale=0.966515, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.631,5.95885) -- (2.4,5.95885);
\draw [c,line width=0.9] (2.631,6.21749) -- (2.4,6.21749);
\draw [c,line width=0.9] (2.631,6.40101) -- (2.4,6.40101);
\draw [c,line width=0.9] (2.631,6.54335) -- (2.4,6.54335);
\draw [c,line width=0.9] (2.631,6.65965) -- (2.4,6.65965);
\draw [c,line width=0.9] (2.631,6.75798) -- (2.4,6.75798);
\draw [c,line width=0.9] (2.631,6.84316) -- (2.4,6.84316);
\draw [c,line width=0.9] (2.631,6.9183) -- (2.4,6.9183);
\draw [c,line width=0.9] (2.862,6.98551) -- (2.4,6.98551);
\draw [anchor= east] (2.22,6.98551) node[scale=0.966515, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.631,7.42766) -- (2.4,7.42766);
\draw [c,line width=0.9] (2.631,7.68631) -- (2.4,7.68631);
\draw [anchor= east] (0.8,7.68631) node[scale=1.1, color=c, rotate=90]{ Events / spill / ns};
\draw [c,line width=0.9] (19,1.11024) -- (19,7.68631);
\draw [c,line width=0.9] (18.538,1.11025) -- (19,1.11025);
\draw [c,line width=0.9] (18.769,1.5524) -- (19,1.5524);
\draw [c,line width=0.9] (18.769,1.81105) -- (19,1.81105);
\draw [c,line width=0.9] (18.769,1.99456) -- (19,1.99456);
\draw [c,line width=0.9] (18.769,2.1369) -- (19,2.1369);
\draw [c,line width=0.9] (18.769,2.25321) -- (19,2.25321);
\draw [c,line width=0.9] (18.769,2.35154) -- (19,2.35154);
\draw [c,line width=0.9] (18.769,2.43672) -- (19,2.43672);
\draw [c,line width=0.9] (18.769,2.51185) -- (19,2.51185);
\draw [c,line width=0.9] (18.538,2.57906) -- (19,2.57906);
\draw [c,line width=0.9] (18.769,3.02122) -- (19,3.02122);
\draw [c,line width=0.9] (18.769,3.27986) -- (19,3.27986);
\draw [c,line width=0.9] (18.769,3.46338) -- (19,3.46338);
\draw [c,line width=0.9] (18.769,3.60572) -- (19,3.60572);
\draw [c,line width=0.9] (18.769,3.72202) -- (19,3.72202);
\draw [c,line width=0.9] (18.769,3.82035) -- (19,3.82035);
\draw [c,line width=0.9] (18.769,3.90553) -- (19,3.90553);
\draw [c,line width=0.9] (18.769,3.98067) -- (19,3.98067);
\draw [c,line width=0.9] (18.538,4.04788) -- (19,4.04788);
\draw [c,line width=0.9] (18.769,4.49003) -- (19,4.49003);
\draw [c,line width=0.9] (18.769,4.74868) -- (19,4.74868);
\draw [c,line width=0.9] (18.769,4.93219) -- (19,4.93219);
\draw [c,line width=0.9] (18.769,5.07453) -- (19,5.07453);
\draw [c,line width=0.9] (18.769,5.19084) -- (19,5.19084);
\draw [c,line width=0.9] (18.769,5.28917) -- (19,5.28917);
\draw [c,line width=0.9] (18.769,5.37435) -- (19,5.37435);
\draw [c,line width=0.9] (18.769,5.44948) -- (19,5.44948);
\draw [c,line width=0.9] (18.538,5.51669) -- (19,5.51669);
\draw [c,line width=0.9] (18.769,5.95885) -- (19,5.95885);
\draw [c,line width=0.9] (18.769,6.21749) -- (19,6.21749);
\draw [c,line width=0.9] (18.769,6.40101) -- (19,6.40101);
\draw [c,line width=0.9] (18.769,6.54335) -- (19,6.54335);
\draw [c,line width=0.9] (18.769,6.65965) -- (19,6.65965);
\draw [c,line width=0.9] (18.769,6.75798) -- (19,6.75798);
\draw [c,line width=0.9] (18.769,6.84316) -- (19,6.84316);
\draw [c,line width=0.9] (18.769,6.9183) -- (19,6.9183);
\draw [c,line width=0.9] (18.538,6.98551) -- (19,6.98551);
\draw [c,line width=0.9] (18.769,7.42766) -- (19,7.42766);
\draw [c,line width=0.9] (18.769,7.68631) -- (19,7.68631);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,8.02792) rectangle (18,8.49764);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,8.26278) node[scale=0.885972, color=c, rotate=0]{Time of flight, measured in S4, 1 blocks};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=2.7] (3.4593,2.3887) -- (3.48545,2.59046) -- (3.51161,2.78795) -- (3.53776,2.98116) -- (3.56392,3.17011) -- (3.59007,3.35478) -- (3.61623,3.53519) -- (3.64238,3.71132) -- (3.66854,3.88318) -- (3.6947,4.05077) -- (3.72085,4.21409)
 -- (3.74701,4.37313) -- (3.77316,4.52791) -- (3.79932,4.67841) -- (3.82547,4.82464) -- (3.85163,4.9666) -- (3.87778,5.10429) -- (3.90394,5.23771) -- (3.93009,5.36685) -- (3.95625,5.49173) -- (3.98241,5.61233) -- (4.00856,5.72866) --
 (4.03472,5.84072) -- (4.06087,5.94851) -- (4.08703,6.05203) -- (4.11318,6.15127) -- (4.13934,6.24625) -- (4.16549,6.33695) -- (4.19165,6.42338) -- (4.2178,6.50554) -- (4.24396,6.58343) -- (4.27012,6.65705) -- (4.29627,6.7264) -- (4.32243,6.79147) --
 (4.34858,6.85227) -- (4.37474,6.9088) -- (4.40089,6.96106) -- (4.42705,7.00905) -- (4.4532,7.05277) -- (4.47936,7.09222) -- (4.50551,7.12739) -- (4.53167,7.15829) -- (4.55783,7.18492) -- (4.58398,7.20728) -- (4.61014,7.22537) -- (4.63629,7.23919) --
 (4.66245,7.24873) -- (4.6886,7.25401) -- (4.71476,7.25501) -- (4.74091,7.25174);
\draw [c,line width=2.7] (4.74091,7.25174) -- (4.76707,7.2442) -- (4.79322,7.23239) -- (4.81938,7.21631) -- (4.84554,7.19595) -- (4.87169,7.17133) -- (4.89785,7.14243) -- (4.924,7.10926) -- (4.95016,7.07182) -- (4.97631,7.03011) -- (5.00247,6.98413)
 -- (5.02862,6.93387) -- (5.05478,6.87935) -- (5.08094,6.82055) -- (5.10709,6.75748) -- (5.13325,6.69014) -- (5.1594,6.61853) -- (5.18556,6.54264) -- (5.21171,6.46249) -- (5.23787,6.37806) -- (5.26402,6.28937) -- (5.29018,6.1964) -- (5.31633,6.09916)
 -- (5.34249,5.99764) -- (5.36864,5.89186) -- (5.3948,5.78181) -- (5.42096,5.66748) -- (5.44711,5.54888) -- (5.47327,5.42601) -- (5.49942,5.29887) -- (5.52558,5.16746) -- (5.55173,5.03178) -- (5.57789,4.89182) -- (5.60404,4.7476) -- (5.6302,4.5991)
 -- (5.65635,4.44633) -- (5.68251,4.28929) -- (5.70867,4.12798) -- (5.73482,3.9624) -- (5.76098,3.79254) -- (5.78713,3.61841) -- (5.81329,3.44002) -- (5.83944,3.25735) -- (5.8656,3.07041) -- (5.89175,2.87919) -- (5.91791,2.68371) -- (5.94407,2.48396)
 -- (5.97022,2.27993) -- (5.99638,2.07163) -- (6.02253,1.85906);
\draw [c,line width=2.7] (6.02253,1.85906) -- (6.04869,1.64222);
\draw [c,line width=2.7] (8.03476,2.46443) -- (8.14461,2.55465) -- (8.25446,2.71043) -- (8.36432,2.93959) -- (8.47417,3.2283) -- (8.58402,3.55006) -- (8.69388,3.88018) -- (8.80373,4.20188) -- (8.91358,4.50538) -- (9.02343,4.7854) -- (9.13329,5.03912)
 -- (9.24314,5.26503) -- (9.35299,5.46233) -- (9.46285,5.63055) -- (9.5727,5.76945) -- (9.68255,5.87887) -- (9.79241,5.95872) -- (9.90226,6.00896) -- (10.0121,6.02956) -- (10.122,6.02051) -- (10.2318,5.98182) -- (10.3417,5.9135) -- (10.4515,5.81559)
 -- (10.5614,5.68817) -- (10.6712,5.53135) -- (10.7811,5.34534) -- (10.8909,5.13051) -- (11.0008,4.88749) -- (11.1106,4.61748) -- (11.2205,4.32266) -- (11.3303,4.0072) -- (11.4402,3.67881) -- (11.5501,3.35125) -- (11.6599,3.04636) -- (11.7698,2.7913)
 -- (11.8796,2.60667) -- (11.9895,2.49302) -- (12.0993,2.43272) -- (12.2092,2.40425) -- (12.319,2.39193) -- (12.4289,2.38695) -- (12.5387,2.38504) -- (12.6486,2.38435) -- (12.7584,2.38411) -- (12.8683,2.38403) -- (12.9781,2.38401) -- (13.088,2.384)
 -- (13.1978,2.384) -- (13.3077,2.384) -- (13.4176,2.384);
\draw [c,line width=2.7] (13.4176,2.384) -- (13.5274,2.384) -- (13.6373,2.384) -- (13.7471,2.384) -- (13.857,2.384) -- (13.9668,2.384) -- (14.0767,2.384) -- (14.1865,2.384) -- (14.2964,2.384) -- (14.4062,2.384) -- (14.5161,2.384) -- (14.6259,2.384)
 -- (14.7358,2.384) -- (14.8456,2.384) -- (14.9555,2.384) -- (15.0653,2.384) -- (15.1752,2.384) -- (15.2851,2.384) -- (15.3949,2.384) -- (15.5048,2.384) -- (15.6146,2.384) -- (15.7245,2.384) -- (15.8343,2.384) -- (15.9442,2.384) -- (16.054,2.384) --
 (16.1639,2.384) -- (16.2737,2.384) -- (16.3836,2.384) -- (16.4934,2.384) -- (16.6033,2.384) -- (16.7131,2.384) -- (16.823,2.384) -- (16.9328,2.384) -- (17.0427,2.384) -- (17.1526,2.384) -- (17.2624,2.384) -- (17.3723,2.384) -- (17.4821,2.384) --
 (17.592,2.384) -- (17.7018,2.384) -- (17.8117,2.384) -- (17.9215,2.384) -- (18.0314,2.384) -- (18.1412,2.384) -- (18.2511,2.384) -- (18.3609,2.384) -- (18.4708,2.384) -- (18.5806,2.384) -- (18.6905,2.384) -- (18.8003,2.384);
\draw [c,line width=2.7] (18.8003,2.384) -- (18.9102,2.384);
\draw [c,line width=2.7] (8.03476,2.46443) -- (8.14461,2.55465) -- (8.25446,2.71043) -- (8.36432,2.93959) -- (8.47417,3.2283) -- (8.58402,3.55006) -- (8.69388,3.88018) -- (8.80373,4.20188) -- (8.91358,4.50538) -- (9.02343,4.7854) -- (9.13329,5.03912)
 -- (9.24314,5.26503) -- (9.35299,5.46233) -- (9.46285,5.63055) -- (9.5727,5.76945) -- (9.68255,5.87887) -- (9.79241,5.95872) -- (9.90226,6.00896) -- (10.0121,6.02956) -- (10.122,6.02051) -- (10.2318,5.98182) -- (10.3417,5.9135) -- (10.4515,5.81559)
 -- (10.5614,5.68817) -- (10.6712,5.53135) -- (10.7811,5.34534) -- (10.8909,5.13051) -- (11.0008,4.88749) -- (11.1106,4.61748) -- (11.2205,4.32266) -- (11.3303,4.0072) -- (11.4402,3.67881) -- (11.5501,3.35125) -- (11.6599,3.04636) -- (11.7698,2.7913)
 -- (11.8796,2.60667) -- (11.9895,2.49302) -- (12.0993,2.43272) -- (12.2092,2.40425) -- (12.319,2.39193) -- (12.4289,2.38695) -- (12.5387,2.38504) -- (12.6486,2.38435) -- (12.7584,2.38411) -- (12.8683,2.38403) -- (12.9781,2.38401) -- (13.088,2.384)
 -- (13.1978,2.384) -- (13.3077,2.384) -- (13.4176,2.384);
\draw [c,line width=2.7] (13.4176,2.384) -- (13.5274,2.384) -- (13.6373,2.384) -- (13.7471,2.384) -- (13.857,2.384) -- (13.9668,2.384) -- (14.0767,2.384) -- (14.1865,2.384) -- (14.2964,2.384) -- (14.4062,2.384) -- (14.5161,2.384) -- (14.6259,2.384)
 -- (14.7358,2.384) -- (14.8456,2.384) -- (14.9555,2.384) -- (15.0653,2.384) -- (15.1752,2.384) -- (15.2851,2.384) -- (15.3949,2.384) -- (15.5048,2.384) -- (15.6146,2.384) -- (15.7245,2.384) -- (15.8343,2.384) -- (15.9442,2.384) -- (16.054,2.384) --
 (16.1639,2.384) -- (16.2737,2.384) -- (16.3836,2.384) -- (16.4934,2.384) -- (16.6033,2.384) -- (16.7131,2.384) -- (16.823,2.384) -- (16.9328,2.384) -- (17.0427,2.384) -- (17.1526,2.384) -- (17.2624,2.384) -- (17.3723,2.384) -- (17.4821,2.384) --
 (17.592,2.384) -- (17.7018,2.384) -- (17.8117,2.384) -- (17.9215,2.384) -- (18.0314,2.384) -- (18.1412,2.384) -- (18.2511,2.384) -- (18.3609,2.384) -- (18.4708,2.384) -- (18.5806,2.384) -- (18.6905,2.384) -- (18.8003,2.384);
\draw [c,line width=2.7] (18.8003,2.384) -- (18.9102,2.384);
\draw [c,line width=2.7] (3.4593,2.3887) -- (3.48545,2.59046) -- (3.51161,2.78795) -- (3.53776,2.98116) -- (3.56392,3.17011) -- (3.59007,3.35478) -- (3.61623,3.53519) -- (3.64238,3.71132) -- (3.66854,3.88318) -- (3.6947,4.05077) -- (3.72085,4.21409)
 -- (3.74701,4.37313) -- (3.77316,4.52791) -- (3.79932,4.67841) -- (3.82547,4.82464) -- (3.85163,4.9666) -- (3.87778,5.10429) -- (3.90394,5.23771) -- (3.93009,5.36685) -- (3.95625,5.49173) -- (3.98241,5.61233) -- (4.00856,5.72866) --
 (4.03472,5.84072) -- (4.06087,5.94851) -- (4.08703,6.05203) -- (4.11318,6.15127) -- (4.13934,6.24625) -- (4.16549,6.33695) -- (4.19165,6.42338) -- (4.2178,6.50554) -- (4.24396,6.58343) -- (4.27012,6.65705) -- (4.29627,6.7264) -- (4.32243,6.79147) --
 (4.34858,6.85227) -- (4.37474,6.9088) -- (4.40089,6.96106) -- (4.42705,7.00905) -- (4.4532,7.05277) -- (4.47936,7.09222) -- (4.50551,7.12739) -- (4.53167,7.15829) -- (4.55783,7.18492) -- (4.58398,7.20728) -- (4.61014,7.22537) -- (4.63629,7.23919) --
 (4.66245,7.24873) -- (4.6886,7.25401) -- (4.71476,7.25501) -- (4.74091,7.25174);
\draw [c,line width=2.7] (4.74091,7.25174) -- (4.76707,7.2442) -- (4.79322,7.23239) -- (4.81938,7.21631) -- (4.84554,7.19595) -- (4.87169,7.17133) -- (4.89785,7.14243) -- (4.924,7.10926) -- (4.95016,7.07182) -- (4.97631,7.03011) -- (5.00247,6.98413)
 -- (5.02862,6.93387) -- (5.05478,6.87935) -- (5.08094,6.82055) -- (5.10709,6.75748) -- (5.13325,6.69014) -- (5.1594,6.61853) -- (5.18556,6.54264) -- (5.21171,6.46249) -- (5.23787,6.37806) -- (5.26402,6.28937) -- (5.29018,6.1964) -- (5.31633,6.09916)
 -- (5.34249,5.99764) -- (5.36864,5.89186) -- (5.3948,5.78181) -- (5.42096,5.66748) -- (5.44711,5.54888) -- (5.47327,5.42601) -- (5.49942,5.29887) -- (5.52558,5.16746) -- (5.55173,5.03178) -- (5.57789,4.89182) -- (5.60404,4.7476) -- (5.6302,4.5991)
 -- (5.65635,4.44633) -- (5.68251,4.28929) -- (5.70867,4.12798) -- (5.73482,3.9624) -- (5.76098,3.79254) -- (5.78713,3.61841) -- (5.81329,3.44002) -- (5.83944,3.25735) -- (5.8656,3.07041) -- (5.89175,2.87919) -- (5.91791,2.68371) -- (5.94407,2.48396)
 -- (5.97022,2.27993) -- (5.99638,2.07163) -- (6.02253,1.85906);
\draw [c,line width=2.7] (6.02253,1.85906) -- (6.04869,1.64222);
\draw [c,line width=2.7] (8.03476,2.46443) -- (8.14461,2.55465) -- (8.25446,2.71043) -- (8.36432,2.93959) -- (8.47417,3.2283) -- (8.58402,3.55006) -- (8.69388,3.88018) -- (8.80373,4.20188) -- (8.91358,4.50538) -- (9.02343,4.7854) -- (9.13329,5.03912)
 -- (9.24314,5.26503) -- (9.35299,5.46233) -- (9.46285,5.63055) -- (9.5727,5.76945) -- (9.68255,5.87887) -- (9.79241,5.95872) -- (9.90226,6.00896) -- (10.0121,6.02956) -- (10.122,6.02051) -- (10.2318,5.98182) -- (10.3417,5.9135) -- (10.4515,5.81559)
 -- (10.5614,5.68817) -- (10.6712,5.53135) -- (10.7811,5.34534) -- (10.8909,5.13051) -- (11.0008,4.88749) -- (11.1106,4.61748) -- (11.2205,4.32266) -- (11.3303,4.0072) -- (11.4402,3.67881) -- (11.5501,3.35125) -- (11.6599,3.04636) -- (11.7698,2.7913)
 -- (11.8796,2.60667) -- (11.9895,2.49302) -- (12.0993,2.43272) -- (12.2092,2.40425) -- (12.319,2.39193) -- (12.4289,2.38695) -- (12.5387,2.38504) -- (12.6486,2.38435) -- (12.7584,2.38411) -- (12.8683,2.38403) -- (12.9781,2.38401) -- (13.088,2.384)
 -- (13.1978,2.384) -- (13.3077,2.384) -- (13.4176,2.384);
\draw [c,line width=2.7] (13.4176,2.384) -- (13.5274,2.384) -- (13.6373,2.384) -- (13.7471,2.384) -- (13.857,2.384) -- (13.9668,2.384) -- (14.0767,2.384) -- (14.1865,2.384) -- (14.2964,2.384) -- (14.4062,2.384) -- (14.5161,2.384) -- (14.6259,2.384)
 -- (14.7358,2.384) -- (14.8456,2.384) -- (14.9555,2.384) -- (15.0653,2.384) -- (15.1752,2.384) -- (15.2851,2.384) -- (15.3949,2.384) -- (15.5048,2.384) -- (15.6146,2.384) -- (15.7245,2.384) -- (15.8343,2.384) -- (15.9442,2.384) -- (16.054,2.384) --
 (16.1639,2.384) -- (16.2737,2.384) -- (16.3836,2.384) -- (16.4934,2.384) -- (16.6033,2.384) -- (16.7131,2.384) -- (16.823,2.384) -- (16.9328,2.384) -- (17.0427,2.384) -- (17.1526,2.384) -- (17.2624,2.384) -- (17.3723,2.384) -- (17.4821,2.384) --
 (17.592,2.384) -- (17.7018,2.384) -- (17.8117,2.384) -- (17.9215,2.384) -- (18.0314,2.384) -- (18.1412,2.384) -- (18.2511,2.384) -- (18.3609,2.384) -- (18.4708,2.384) -- (18.5806,2.384) -- (18.6905,2.384) -- (18.8003,2.384);
\draw [c,line width=2.7] (18.8003,2.384) -- (18.9102,2.384);
\draw [c,line width=2.7] (8.03476,2.46443) -- (8.14461,2.55465) -- (8.25446,2.71043) -- (8.36432,2.93959) -- (8.47417,3.2283) -- (8.58402,3.55006) -- (8.69388,3.88018) -- (8.80373,4.20188) -- (8.91358,4.50538) -- (9.02343,4.7854) -- (9.13329,5.03912)
 -- (9.24314,5.26503) -- (9.35299,5.46233) -- (9.46285,5.63055) -- (9.5727,5.76945) -- (9.68255,5.87887) -- (9.79241,5.95872) -- (9.90226,6.00896) -- (10.0121,6.02956) -- (10.122,6.02051) -- (10.2318,5.98182) -- (10.3417,5.9135) -- (10.4515,5.81559)
 -- (10.5614,5.68817) -- (10.6712,5.53135) -- (10.7811,5.34534) -- (10.8909,5.13051) -- (11.0008,4.88749) -- (11.1106,4.61748) -- (11.2205,4.32266) -- (11.3303,4.0072) -- (11.4402,3.67881) -- (11.5501,3.35125) -- (11.6599,3.04636) -- (11.7698,2.7913)
 -- (11.8796,2.60667) -- (11.9895,2.49302) -- (12.0993,2.43272) -- (12.2092,2.40425) -- (12.319,2.39193) -- (12.4289,2.38695) -- (12.5387,2.38504) -- (12.6486,2.38435) -- (12.7584,2.38411) -- (12.8683,2.38403) -- (12.9781,2.38401) -- (13.088,2.384)
 -- (13.1978,2.384) -- (13.3077,2.384) -- (13.4176,2.384);
\draw [c,line width=2.7] (13.4176,2.384) -- (13.5274,2.384) -- (13.6373,2.384) -- (13.7471,2.384) -- (13.857,2.384) -- (13.9668,2.384) -- (14.0767,2.384) -- (14.1865,2.384) -- (14.2964,2.384) -- (14.4062,2.384) -- (14.5161,2.384) -- (14.6259,2.384)
 -- (14.7358,2.384) -- (14.8456,2.384) -- (14.9555,2.384) -- (15.0653,2.384) -- (15.1752,2.384) -- (15.2851,2.384) -- (15.3949,2.384) -- (15.5048,2.384) -- (15.6146,2.384) -- (15.7245,2.384) -- (15.8343,2.384) -- (15.9442,2.384) -- (16.054,2.384) --
 (16.1639,2.384) -- (16.2737,2.384) -- (16.3836,2.384) -- (16.4934,2.384) -- (16.6033,2.384) -- (16.7131,2.384) -- (16.823,2.384) -- (16.9328,2.384) -- (17.0427,2.384) -- (17.1526,2.384) -- (17.2624,2.384) -- (17.3723,2.384) -- (17.4821,2.384) --
 (17.592,2.384) -- (17.7018,2.384) -- (17.8117,2.384) -- (17.9215,2.384) -- (18.0314,2.384) -- (18.1412,2.384) -- (18.2511,2.384) -- (18.3609,2.384) -- (18.4708,2.384) -- (18.5806,2.384) -- (18.6905,2.384) -- (18.8003,2.384);
\draw [c,line width=2.7] (18.8003,2.384) -- (18.9102,2.384);
\end{tikzpicture}


==> files/Figures/keTpc.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (3.1875,1.75444) -- (3.1875,1.75444) -- (3.375,1.75444) -- (3.375,1.75444) -- (3.5625,1.75444) -- (3.5625,1.75444) -- (3.75,1.75444) -- (3.75,1.75444) -- (3.9375,1.75444) -- (3.9375,1.75444) -- (4.125,1.75444)
 -- (4.125,1.75444) -- (4.3125,1.75444) -- (4.3125,1.75444) -- (4.5,1.75444) -- (4.5,1.75444) -- (4.6875,1.75444) -- (4.6875,1.75444) -- (4.875,1.75444) -- (4.875,1.75444) -- (5.0625,1.75444) -- (5.0625,1.75444) -- (5.25,1.75444) -- (5.25,1.75444) --
 (5.4375,1.75444) -- (5.4375,1.75444) -- (5.625,1.75444) -- (5.625,1.75444) -- (5.8125,1.75444) -- (5.8125,1.75444) -- (6,1.75444) -- (6,1.75444) -- (6.1875,1.75444) -- (6.1875,1.75444) -- (6.375,1.75444) -- (6.375,1.75444) -- (6.5625,1.75444) --
 (6.5625,1.75444) -- (6.75,1.75444) -- (6.75,1.75444) -- (6.9375,1.75444) -- (6.9375,1.75444) -- (7.125,1.75444) -- (7.125,1.75444) -- (7.3125,1.75444) -- (7.3125,1.75444) -- (7.5,1.75444) -- (7.5,1.75444) -- (7.6875,1.75444) -- (7.6875,1.75444) --
 (7.875,1.75444) -- (7.875,1.75444) -- (8.0625,1.75444) -- (8.0625,1.75444) -- (8.25,1.75444) -- (8.25,1.75444) -- (8.4375,1.75444) -- (8.4375,1.75444) -- (8.625,1.75444) -- (8.625,1.75444) -- (8.8125,1.75444) -- (8.8125,1.75444) -- (9,1.75444) --
 (9,1.75444) -- (9.1875,1.75444) -- (9.1875,1.75444) -- (9.375,1.75444) -- (9.375,1.75444) -- (9.5625,1.75444) -- (9.5625,1.75444) -- (9.75,1.75444) -- (9.75,1.75444) -- (9.9375,1.75444) -- (9.9375,1.75444) -- (10.125,1.75444) -- (10.125,1.75444) --
 (10.3125,1.75444) -- (10.3125,1.75444) -- (10.5,1.75444) -- (10.5,1.75444) -- (10.6875,1.75444) -- (10.6875,1.75444) -- (10.875,1.75444) -- (10.875,1.75444) -- (11.0625,1.75444) -- (11.0625,1.75444) -- (11.25,1.75444) -- (11.25,1.75444) --
 (11.4375,1.75444) -- (11.4375,1.75444) -- (11.625,1.75444) -- (11.625,1.75444) -- (11.8125,1.75444) -- (11.8125,1.75444) -- (12,1.75444) -- (12,1.75444) -- (12.1875,1.75444) -- (12.1875,1.75444) -- (12.375,1.75444) -- (12.375,1.75444) --
 (12.5625,1.75444) -- (12.5625,1.75444) -- (12.75,1.75444) -- (12.75,1.75444) -- (12.9375,1.75444) -- (12.9375,1.75444) -- (13.125,1.75444) -- (13.125,1.75444) -- (13.3125,1.75444) -- (13.3125,1.75444) -- (13.5,1.75444) -- (13.5,1.75444) --
 (13.6875,1.75444) -- (13.6875,1.75444) -- (13.875,1.75444) -- (13.875,1.75444) -- (14.0625,1.75444) -- (14.0625,1.75444) -- (14.25,1.75444) -- (14.25,1.75444) -- (14.4375,1.75444) -- (14.4375,1.75444) -- (14.625,1.75444) -- (14.625,1.75444) --
 (14.8125,1.75444) -- (14.8125,1.75444) -- (15,1.75444) -- (15,1.75444) -- (15.1875,1.75444) -- (15.1875,1.75444) -- (15.375,1.75444) -- (15.375,1.75444) -- (15.5625,1.75444) -- (15.5625,1.75444) -- (15.75,1.75444) -- (15.75,1.75444) --
 (15.9375,1.75444) -- (15.9375,1.75444) -- (16.125,1.75444) -- (16.125,1.75444) -- (16.3125,1.75444) -- (16.3125,1.75444) -- (16.5,1.75444) -- (16.5,1.75444) -- (16.6875,1.75444) -- (16.6875,1.75444) -- (16.875,1.75444) -- (16.875,1.75444) --
 (17.0625,1.75444) -- (17.0625,1.75444) -- (17.25,1.75444) -- (17.25,1.75444) -- (17.4375,1.75444) -- (17.4375,1.75444) -- (17.625,1.75444) -- (17.625,1.75444) -- (17.8125,1.75444) -- (17.8125,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,2.05809) -- (3,1.75444);
\draw [c,line width=0.9] (3.5,1.90627) -- (3.5,1.75444);
\draw [c,line width=0.9] (4,1.90627) -- (4,1.75444);
\draw [c,line width=0.9] (4.5,1.90627) -- (4.5,1.75444);
\draw [c,line width=0.9] (5,1.90627) -- (5,1.75444);
\draw [c,line width=0.9] (5.5,2.05809) -- (5.5,1.75444);
\draw [c,line width=0.9] (6,1.90627) -- (6,1.75444);
\draw [c,line width=0.9] (6.5,1.90627) -- (6.5,1.75444);
\draw [c,line width=0.9] (7,1.90627) -- (7,1.75444);
\draw [c,line width=0.9] (7.5,1.90627) -- (7.5,1.75444);
\draw [c,line width=0.9] (8,2.05809) -- (8,1.75444);
\draw [c,line width=0.9] (8.5,1.90627) -- (8.5,1.75444);
\draw [c,line width=0.9] (9,1.90627) -- (9,1.75444);
\draw [c,line width=0.9] (9.5,1.90627) -- (9.5,1.75444);
\draw [c,line width=0.9] (10,1.90627) -- (10,1.75444);
\draw [c,line width=0.9] (10.5,2.05809) -- (10.5,1.75444);
\draw [c,line width=0.9] (11,1.90627) -- (11,1.75444);
\draw [c,line width=0.9] (11.5,1.90627) -- (11.5,1.75444);
\draw [c,line width=0.9] (12,1.90627) -- (12,1.75444);
\draw [c,line width=0.9] (12.5,1.90627) -- (12.5,1.75444);
\draw [c,line width=0.9] (13,2.05809) -- (13,1.75444);
\draw [c,line width=0.9] (13.5,1.90627) -- (13.5,1.75444);
\draw [c,line width=0.9] (14,1.90627) -- (14,1.75444);
\draw [c,line width=0.9] (14.5,1.90627) -- (14.5,1.75444);
\draw [c,line width=0.9] (15,1.90627) -- (15,1.75444);
\draw [c,line width=0.9] (15.5,2.05809) -- (15.5,1.75444);
\draw [c,line width=0.9] (16,1.90627) -- (16,1.75444);
\draw [c,line width=0.9] (16.5,1.90627) -- (16.5,1.75444);
\draw [c,line width=0.9] (17,1.90627) -- (17,1.75444);
\draw [c,line width=0.9] (17.5,1.90627) -- (17.5,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [anchor=base] (3,1.14713) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor=base] (5.5,1.14713) node[scale=1.52731, color=c, rotate=0]{50};
\draw [anchor=base] (8,1.14713) node[scale=1.52731, color=c, rotate=0]{100};
\draw [anchor=base] (10.5,1.14713) node[scale=1.52731, color=c, rotate=0]{150};
\draw [anchor=base] (13,1.14713) node[scale=1.52731, color=c, rotate=0]{200};
\draw [anchor=base] (15.5,1.14713) node[scale=1.52731, color=c, rotate=0]{250};
\draw [anchor=base] (18,1.14713) node[scale=1.52731, color=c, rotate=0]{300};
\draw [anchor= east] (18,0.566819) node[scale=1.6, color=c, rotate=0]{Proton kinetic energy [MeV]};
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3,11.8425) -- (3,12.1461);
\draw [c,line width=0.9] (3.5,11.9943) -- (3.5,12.1461);
\draw [c,line width=0.9] (4,11.9943) -- (4,12.1461);
\draw [c,line width=0.9] (4.5,11.9943) -- (4.5,12.1461);
\draw [c,line width=0.9] (5,11.9943) -- (5,12.1461);
\draw [c,line width=0.9] (5.5,11.8425) -- (5.5,12.1461);
\draw [c,line width=0.9] (6,11.9943) -- (6,12.1461);
\draw [c,line width=0.9] (6.5,11.9943) -- (6.5,12.1461);
\draw [c,line width=0.9] (7,11.9943) -- (7,12.1461);
\draw [c,line width=0.9] (7.5,11.9943) -- (7.5,12.1461);
\draw [c,line width=0.9] (8,11.8425) -- (8,12.1461);
\draw [c,line width=0.9] (8.5,11.9943) -- (8.5,12.1461);
\draw [c,line width=0.9] (9,11.9943) -- (9,12.1461);
\draw [c,line width=0.9] (9.5,11.9943) -- (9.5,12.1461);
\draw [c,line width=0.9] (10,11.9943) -- (10,12.1461);
\draw [c,line width=0.9] (10.5,11.8425) -- (10.5,12.1461);
\draw [c,line width=0.9] (11,11.9943) -- (11,12.1461);
\draw [c,line width=0.9] (11.5,11.9943) -- (11.5,12.1461);
\draw [c,line width=0.9] (12,11.9943) -- (12,12.1461);
\draw [c,line width=0.9] (12.5,11.9943) -- (12.5,12.1461);
\draw [c,line width=0.9] (13,11.8425) -- (13,12.1461);
\draw [c,line width=0.9] (13.5,11.9943) -- (13.5,12.1461);
\draw [c,line width=0.9] (14,11.9943) -- (14,12.1461);
\draw [c,line width=0.9] (14.5,11.9943) -- (14.5,12.1461);
\draw [c,line width=0.9] (15,11.9943) -- (15,12.1461);
\draw [c,line width=0.9] (15.5,11.8425) -- (15.5,12.1461);
\draw [c,line width=0.9] (16,11.9943) -- (16,12.1461);
\draw [c,line width=0.9] (16.5,11.9943) -- (16.5,12.1461);
\draw [c,line width=0.9] (17,11.9943) -- (17,12.1461);
\draw [c,line width=0.9] (17.5,11.9943) -- (17.5,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.231,2.06278) -- (3,2.06278);
\draw [c,line width=0.9] (3.231,2.57994) -- (3,2.57994);
\draw [c,line width=0.9] (3.231,2.94688) -- (3,2.94688);
\draw [c,line width=0.9] (3.231,3.2315) -- (3,3.2315);
\draw [c,line width=0.9] (3.231,3.46405) -- (3,3.46405);
\draw [c,line width=0.9] (3.231,3.66066) -- (3,3.66066);
\draw [c,line width=0.9] (3.231,3.83098) -- (3,3.83098);
\draw [c,line width=0.9] (3.231,3.98121) -- (3,3.98121);
\draw [c,line width=0.9] (3.462,4.1156) -- (3,4.1156);
\draw [anchor= east] (2.82,4.1156) node[scale=1.52731, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (3.231,4.9997) -- (3,4.9997);
\draw [c,line width=0.9] (3.231,5.51687) -- (3,5.51687);
\draw [c,line width=0.9] (3.231,5.8838) -- (3,5.8838);
\draw [c,line width=0.9] (3.231,6.16842) -- (3,6.16842);
\draw [c,line width=0.9] (3.231,6.40097) -- (3,6.40097);
\draw [c,line width=0.9] (3.231,6.59759) -- (3,6.59759);
\draw [c,line width=0.9] (3.231,6.76791) -- (3,6.76791);
\draw [c,line width=0.9] (3.231,6.91814) -- (3,6.91814);
\draw [c,line width=0.9] (3.462,7.05252) -- (3,7.05252);
\draw [anchor= east] (2.82,7.05252) node[scale=1.52731, color=c, rotate=0]{1};
\draw [c,line width=0.9] (3.231,7.93663) -- (3,7.93663);
\draw [c,line width=0.9] (3.231,8.45379) -- (3,8.45379);
\draw [c,line width=0.9] (3.231,8.82073) -- (3,8.82073);
\draw [c,line width=0.9] (3.231,9.10535) -- (3,9.10535);
\draw [c,line width=0.9] (3.231,9.3379) -- (3,9.3379);
\draw [c,line width=0.9] (3.231,9.53452) -- (3,9.53452);
\draw [c,line width=0.9] (3.231,9.70483) -- (3,9.70483);
\draw [c,line width=0.9] (3.231,9.85506) -- (3,9.85506);
\draw [c,line width=0.9] (3.462,9.98945) -- (3,9.98945);
\draw [anchor= east] (2.82,9.98945) node[scale=1.52731, color=c, rotate=0]{10};
\draw [c,line width=0.9] (3.231,10.8736) -- (3,10.8736);
\draw [c,line width=0.9] (3.231,11.3907) -- (3,11.3907);
\draw [c,line width=0.9] (3.231,11.7577) -- (3,11.7577);
\draw [c,line width=0.9] (3.231,12.0423) -- (3,12.0423);
\draw [anchor= east] (1.24,12.1461) node[scale=1.6, color=c, rotate=90]{Protons / spill / 3.75~MeV};
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.769,2.06278) -- (18,2.06278);
\draw [c,line width=0.9] (17.769,2.57994) -- (18,2.57994);
\draw [c,line width=0.9] (17.769,2.94688) -- (18,2.94688);
\draw [c,line width=0.9] (17.769,3.2315) -- (18,3.2315);
\draw [c,line width=0.9] (17.769,3.46405) -- (18,3.46405);
\draw [c,line width=0.9] (17.769,3.66066) -- (18,3.66066);
\draw [c,line width=0.9] (17.769,3.83098) -- (18,3.83098);
\draw [c,line width=0.9] (17.769,3.98121) -- (18,3.98121);
\draw [c,line width=0.9] (17.538,4.1156) -- (18,4.1156);
\draw [c,line width=0.9] (17.769,4.9997) -- (18,4.9997);
\draw [c,line width=0.9] (17.769,5.51687) -- (18,5.51687);
\draw [c,line width=0.9] (17.769,5.8838) -- (18,5.8838);
\draw [c,line width=0.9] (17.769,6.16842) -- (18,6.16842);
\draw [c,line width=0.9] (17.769,6.40097) -- (18,6.40097);
\draw [c,line width=0.9] (17.769,6.59759) -- (18,6.59759);
\draw [c,line width=0.9] (17.769,6.76791) -- (18,6.76791);
\draw [c,line width=0.9] (17.769,6.91814) -- (18,6.91814);
\draw [c,line width=0.9] (17.538,7.05252) -- (18,7.05252);
\draw [c,line width=0.9] (17.769,7.93663) -- (18,7.93663);
\draw [c,line width=0.9] (17.769,8.45379) -- (18,8.45379);
\draw [c,line width=0.9] (17.769,8.82073) -- (18,8.82073);
\draw [c,line width=0.9] (17.769,9.10535) -- (18,9.10535);
\draw [c,line width=0.9] (17.769,9.3379) -- (18,9.3379);
\draw [c,line width=0.9] (17.769,9.53452) -- (18,9.53452);
\draw [c,line width=0.9] (17.769,9.70483) -- (18,9.70483);
\draw [c,line width=0.9] (17.769,9.85506) -- (18,9.85506);
\draw [c,line width=0.9] (17.538,9.98945) -- (18,9.98945);
\draw [c,line width=0.9] (17.769,10.8736) -- (18,10.8736);
\draw [c,line width=0.9] (17.769,11.3907) -- (18,11.3907);
\draw [c,line width=0.9] (17.769,11.7577) -- (18,11.7577);
\draw [c,line width=0.9] (17.769,12.0423) -- (18,12.0423);
\draw [c,line width=1.8] (3.09375,1.75444) -- (3.09375,2.88361);
\draw [c,line width=1.8] (3.09375,2.88361) -- (3.09375,3.76772);
\foreach \P in {(3.09375,2.88361)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.28125,3.25859) -- (3.28125,4.35827);
\draw [c,line width=1.8] (3.28125,4.35827) -- (3.28125,4.9399);
\foreach \P in {(3.28125,4.35827)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.46875,1.75444) -- (3.46875,2.80599);
\draw [c,line width=1.8] (3.46875,2.80599) -- (3.46875,3.69009);
\foreach \P in {(3.46875,2.80599)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.84375,1.75444) -- (3.84375,2.76482);
\draw [c,line width=1.8] (3.84375,2.76482) -- (3.84375,3.64893);
\foreach \P in {(3.84375,2.76482)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.03125,2.21176) -- (4.03125,3.78318);
\draw [c,line width=1.8] (4.03125,3.78318) -- (4.03125,4.4662);
\foreach \P in {(4.03125,3.78318)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.21875,4.20134) -- (4.21875,4.95768);
\draw [c,line width=1.8] (4.21875,4.95768) -- (4.21875,5.42925);
\foreach \P in {(4.21875,4.95768)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.40625,3.81376) -- (4.40625,4.70187);
\draw [c,line width=1.8] (4.40625,4.70187) -- (4.40625,5.22037);
\foreach \P in {(4.40625,4.70187)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.59375,1.75444) -- (4.59375,2.99021);
\draw [c,line width=1.8] (4.59375,2.99021) -- (4.59375,3.87432);
\foreach \P in {(4.59375,2.99021)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.78125,3.92042) -- (4.78125,4.81517);
\draw [c,line width=1.8] (4.78125,4.81517) -- (4.78125,5.33587);
\foreach \P in {(4.78125,4.81517)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.96875,3.20634) -- (4.96875,4.30595);
\draw [c,line width=1.8] (4.96875,4.30595) -- (4.96875,4.88756);
\foreach \P in {(4.96875,4.30595)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.15625,2.14751) -- (5.15625,3.74917);
\draw [c,line width=1.8] (5.15625,3.74917) -- (5.15625,4.43729);
\foreach \P in {(5.15625,3.74917)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.34375,2.28352) -- (5.34375,3.85336);
\draw [c,line width=1.8] (5.34375,3.85336) -- (5.34375,4.53611);
\foreach \P in {(5.34375,3.85336)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.71875,3.79502) -- (5.71875,4.6855);
\draw [c,line width=1.8] (5.71875,4.6855) -- (5.71875,5.20479);
\foreach \P in {(5.71875,4.6855)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.90625,1.75444) -- (5.90625,2.80599);
\draw [c,line width=1.8] (5.90625,2.80599) -- (5.90625,3.69009);
\foreach \P in {(5.90625,2.80599)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.09375,1.75444) -- (6.09375,2.82284);
\draw [c,line width=1.8] (6.09375,2.82284) -- (6.09375,3.70694);
\foreach \P in {(6.09375,2.82284)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.28125,2.34524) -- (6.28125,3.9537);
\draw [c,line width=1.8] (6.28125,3.9537) -- (6.28125,4.64294);
\foreach \P in {(6.28125,3.9537)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.46875,3.26895) -- (6.46875,4.38917);
\draw [c,line width=1.8] (6.46875,4.38917) -- (6.46875,4.97623);
\foreach \P in {(6.46875,4.38917)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.65625,2.16629) -- (6.65625,3.73316);
\draw [c,line width=1.8] (6.65625,3.73316) -- (6.65625,4.4154);
\foreach \P in {(6.65625,3.73316)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.84375,1.75444) -- (6.84375,2.92887);
\draw [c,line width=1.8] (6.84375,2.92887) -- (6.84375,3.81297);
\foreach \P in {(6.84375,2.92887)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.03125,3.21311) -- (7.03125,4.31409);
\draw [c,line width=1.8] (7.03125,4.31409) -- (7.03125,4.89607);
\foreach \P in {(7.03125,4.31409)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.21875,3.05311) -- (7.21875,4.15213);
\draw [c,line width=1.8] (7.21875,4.15213) -- (7.21875,4.73357);
\foreach \P in {(7.21875,4.15213)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.40625,3.80073) -- (7.40625,4.68629);
\draw [c,line width=1.8] (7.40625,4.68629) -- (7.40625,5.20394);
\foreach \P in {(7.40625,4.68629)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.59375,4.35959) -- (7.59375,5.12309);
\draw [c,line width=1.8] (7.59375,5.12309) -- (7.59375,5.59737);
\foreach \P in {(7.59375,5.12309)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.78125,3.73217) -- (7.78125,4.62029);
\draw [c,line width=1.8] (7.78125,4.62029) -- (7.78125,5.1388);
\foreach \P in {(7.78125,4.62029)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.96875,3.81687) -- (7.96875,4.7073);
\draw [c,line width=1.8] (7.96875,4.7073) -- (7.96875,5.22657);
\foreach \P in {(7.96875,4.7073)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.15625,2.37477) -- (8.15625,3.95774);
\draw [c,line width=1.8] (8.15625,3.95774) -- (8.15625,4.64272);
\foreach \P in {(8.15625,3.95774)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.34375,4.81266) -- (8.34375,5.42338);
\draw [c,line width=1.8] (8.34375,5.42338) -- (8.34375,5.83464);
\foreach \P in {(8.34375,5.42338)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.53125,3.2146) -- (8.53125,4.31941);
\draw [c,line width=1.8] (8.53125,4.31941) -- (8.53125,4.9024);
\foreach \P in {(8.53125,4.31941)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.71875,4.23914) -- (8.71875,4.99865);
\draw [c,line width=1.8] (8.71875,4.99865) -- (8.71875,5.47143);
\foreach \P in {(8.71875,4.99865)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.90625,3.1066) -- (8.90625,4.21311);
\draw [c,line width=1.8] (8.90625,4.21311) -- (8.90625,4.79655);
\foreach \P in {(8.90625,4.21311)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.09375,5.00714) -- (9.09375,5.56602);
\draw [c,line width=1.8] (9.09375,5.56602) -- (9.09375,5.95332);
\foreach \P in {(9.09375,5.56602)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.28125,2.17213) -- (9.28125,3.75569);
\draw [c,line width=1.8] (9.28125,3.75569) -- (9.28125,4.44077);
\foreach \P in {(9.28125,3.75569)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.46875,1.75444) -- (9.46875,2.72888);
\draw [c,line width=1.8] (9.46875,2.72888) -- (9.46875,3.61298);
\foreach \P in {(9.46875,2.72888)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.65625,3.26816) -- (9.65625,4.38541);
\draw [c,line width=1.8] (9.65625,4.38541) -- (9.65625,4.97169);
\foreach \P in {(9.65625,4.38541)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.84375,3.32992) -- (9.84375,4.43358);
\draw [c,line width=1.8] (9.84375,4.43358) -- (9.84375,5.01627);
\foreach \P in {(9.84375,4.43358)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.0312,3.18526) -- (10.0312,4.28446);
\draw [c,line width=1.8] (10.0312,4.28446) -- (10.0312,4.86595);
\foreach \P in {(10.0312,4.28446)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.2188,4.94393) -- (10.2188,5.50183);
\draw [c,line width=1.8] (10.2188,5.50183) -- (10.2188,5.88865);
\foreach \P in {(10.2188,5.50183)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.4062,3.35925) -- (10.4062,4.46107);
\draw [c,line width=1.8] (10.4062,4.46107) -- (10.4062,5.04326);
\foreach \P in {(10.4062,4.46107)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.5938,2.28647) -- (10.5938,3.85296);
\draw [c,line width=1.8] (10.5938,3.85296) -- (10.5938,4.53514);
\foreach \P in {(10.5938,3.85296)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.7812,3.38603) -- (10.7812,4.48729);
\draw [c,line width=1.8] (10.7812,4.48729) -- (10.7812,5.06933);
\foreach \P in {(10.7812,4.48729)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.9688,4.55262) -- (10.9688,5.22406);
\draw [c,line width=1.8] (10.9688,5.22406) -- (10.9688,5.66166);
\foreach \P in {(10.9688,5.22406)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.1562,3.76481) -- (11.1562,4.65029);
\draw [c,line width=1.8] (11.1562,4.65029) -- (11.1562,5.16792);
\foreach \P in {(11.1562,4.65029)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.3438,4.23945) -- (11.3438,4.99674);
\draw [c,line width=1.8] (11.3438,4.99674) -- (11.3438,5.46866);
\foreach \P in {(11.3438,4.99674)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.5312,2.20694) -- (11.5312,3.78037);
\draw [c,line width=1.8] (11.5312,3.78037) -- (11.5312,4.46374);
\foreach \P in {(11.5312,3.78037)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.7188,4.85294) -- (11.7188,5.46267);
\draw [c,line width=1.8] (11.7188,5.46267) -- (11.7188,5.87349);
\foreach \P in {(11.7188,5.46267)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.9062,2.35538) -- (11.9062,3.93321);
\draw [c,line width=1.8] (11.9062,3.93321) -- (11.9062,4.61732);
\foreach \P in {(11.9062,3.93321)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.0938,3.05295) -- (12.0938,4.15161);
\draw [c,line width=1.8] (12.0938,4.15161) -- (12.0938,4.73296);
\foreach \P in {(12.0938,4.15161)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.2812,2.20471) -- (12.2812,3.80467);
\draw [c,line width=1.8] (12.2812,3.80467) -- (12.2812,4.49251);
\foreach \P in {(12.2812,3.80467)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.4688,4.50453) -- (12.4688,5.1747);
\draw [c,line width=1.8] (12.4688,5.1747) -- (12.4688,5.61177);
\foreach \P in {(12.4688,5.1747)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.6562,1.75444) -- (12.6562,2.77295);
\draw [c,line width=1.8] (12.6562,2.77295) -- (12.6562,3.65706);
\foreach \P in {(12.6562,2.77295)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.8438,4.77329) -- (12.8438,5.38322);
\draw [c,line width=1.8] (12.8438,5.38322) -- (12.8438,5.79413);
\foreach \P in {(12.8438,5.38322)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.0312,4.28008) -- (13.0312,5.03675);
\draw [c,line width=1.8] (13.0312,5.03675) -- (13.0312,5.50845);
\foreach \P in {(13.0312,5.03675)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.2188,5.06989) -- (13.2188,5.63176);
\draw [c,line width=1.8] (13.2188,5.63176) -- (13.2188,6.02048);
\foreach \P in {(13.2188,5.63176)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.4062,4.96405) -- (13.4062,5.5216);
\draw [c,line width=1.8] (13.4062,5.5216) -- (13.4062,5.90826);
\foreach \P in {(13.4062,5.5216)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.5938,5.09222) -- (13.5938,5.65326);
\draw [c,line width=1.8] (13.5938,5.65326) -- (13.5938,6.04158);
\foreach \P in {(13.5938,5.65326)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.7812,5.05976) -- (13.7812,5.62227);
\draw [c,line width=1.8] (13.7812,5.62227) -- (13.7812,6.01128);
\foreach \P in {(13.7812,5.62227)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.9688,5.99376) -- (13.9688,6.37751);
\draw [c,line width=1.8] (13.9688,6.37751) -- (13.9688,6.67211);
\foreach \P in {(13.9688,6.37751)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.1562,5.90172) -- (14.1562,6.30143);
\draw [c,line width=1.8] (14.1562,6.30143) -- (14.1562,6.60531);
\foreach \P in {(14.1562,6.30143)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.3438,6.15172) -- (14.3438,6.52073);
\draw [c,line width=1.8] (14.3438,6.52073) -- (14.3438,6.80659);
\foreach \P in {(14.3438,6.52073)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.5312,5.47306) -- (14.5312,5.95979);
\draw [c,line width=1.8] (14.5312,5.95979) -- (14.5312,6.31123);
\foreach \P in {(14.5312,5.95979)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.7188,4.98887) -- (14.7188,5.54688);
\draw [c,line width=1.8] (14.7188,5.54688) -- (14.7188,5.93375);
\foreach \P in {(14.7188,5.54688)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.9062,5.2751) -- (14.9062,5.79712);
\draw [c,line width=1.8] (14.9062,5.79712) -- (14.9062,6.16647);
\foreach \P in {(14.9062,5.79712)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.0938,5.68342) -- (15.0938,6.12018);
\draw [c,line width=1.8] (15.0938,6.12018) -- (15.0938,6.44492);
\foreach \P in {(15.0938,6.12018)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.2812,4.52418) -- (15.2812,5.19948);
\draw [c,line width=1.8] (15.2812,5.19948) -- (15.2812,5.63868);
\foreach \P in {(15.2812,5.19948)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.4688,3.75023) -- (15.4688,4.63574);
\draw [c,line width=1.8] (15.4688,4.63574) -- (15.4688,5.15338);
\foreach \P in {(15.4688,4.63574)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.6562,3.90541) -- (15.6562,4.79003);
\draw [c,line width=1.8] (15.6562,4.79003) -- (15.6562,5.30737);
\foreach \P in {(15.6562,4.79003)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.8438,3.24548) -- (15.8438,4.35047);
\draw [c,line width=1.8] (15.8438,4.35047) -- (15.8438,4.93351);
\foreach \P in {(15.8438,4.35047)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.0312,2.31522) -- (16.0312,3.92571);
\draw [c,line width=1.8] (16.0312,3.92571) -- (16.0312,4.61529);
\foreach \P in {(16.0312,3.92571)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.2188,3.39157) -- (16.2188,4.49861);
\draw [c,line width=1.8] (16.2188,4.49861) -- (16.2188,5.0822);
\foreach \P in {(16.2188,4.49861)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.4062,2.07848) -- (16.4062,3.6457);
\draw [c,line width=1.8] (16.4062,3.6457) -- (16.4062,4.328);
\foreach \P in {(16.4062,3.6457)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.5938,2.32483) -- (16.5938,3.89271);
\draw [c,line width=1.8] (16.5938,3.89271) -- (16.5938,4.57512);
\foreach \P in {(16.5938,3.89271)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.7812,2.19993) -- (16.7812,3.77524);
\draw [c,line width=1.8] (16.7812,3.77524) -- (16.7812,4.45892);
\foreach \P in {(16.7812,3.77524)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.9688,1.75444) -- (16.9688,2.98539);
\draw [c,line width=1.8] (16.9688,2.98539) -- (16.9688,3.86949);
\foreach \P in {(16.9688,2.98539)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.9062,1.75444) -- (17.9062,3.05466);
\draw [c,line width=1.8] (17.9062,3.05466) -- (17.9062,3.93876);
\foreach \P in {(17.9062,3.05466)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3,2.88361) -- (3.1875,2.88361) -- (3.1875,4.35827) -- (3.375,4.35827) -- (3.375,2.80599) -- (3.5625,2.80599) -- (3.5625,1.75444) -- (3.75,1.75444) -- (3.75,2.76482) -- (3.9375,2.76482) -- (3.9375,3.78318) -- (4.125,3.78318)
 -- (4.125,4.95768) -- (4.3125,4.95768) -- (4.3125,4.70187) -- (4.5,4.70187) -- (4.5,2.99021) -- (4.6875,2.99021) -- (4.6875,4.81517) -- (4.875,4.81517) -- (4.875,4.30595) -- (5.0625,4.30595) -- (5.0625,3.74917) -- (5.25,3.74917) -- (5.25,3.85336) --
 (5.4375,3.85336) -- (5.4375,1.75444) -- (5.625,1.75444) -- (5.625,4.6855) -- (5.8125,4.6855) -- (5.8125,2.80599) -- (6,2.80599) -- (6,2.82284) -- (6.1875,2.82284) -- (6.1875,3.9537) -- (6.375,3.9537) -- (6.375,4.38917) -- (6.5625,4.38917) --
 (6.5625,3.73316) -- (6.75,3.73316) -- (6.75,2.92887) -- (6.9375,2.92887) -- (6.9375,4.31409) -- (7.125,4.31409) -- (7.125,4.15213) -- (7.3125,4.15213) -- (7.3125,4.68629) -- (7.5,4.68629) -- (7.5,5.12309) -- (7.6875,5.12309) -- (7.6875,4.62029) --
 (7.875,4.62029) -- (7.875,4.7073) -- (8.0625,4.7073) -- (8.0625,3.95774) -- (8.25,3.95774) -- (8.25,5.42338) -- (8.4375,5.42338) -- (8.4375,4.31941) -- (8.625,4.31941) -- (8.625,4.99865) -- (8.8125,4.99865) -- (8.8125,4.21311) -- (9,4.21311) --
 (9,5.56602) -- (9.1875,5.56602) -- (9.1875,3.75569) -- (9.375,3.75569) -- (9.375,2.72888) -- (9.5625,2.72888) -- (9.5625,4.38541) -- (9.75,4.38541) -- (9.75,4.43358) -- (9.9375,4.43358) -- (9.9375,4.28446) -- (10.125,4.28446) -- (10.125,5.50183) --
 (10.3125,5.50183) -- (10.3125,4.46107) -- (10.5,4.46107) -- (10.5,3.85296) -- (10.6875,3.85296) -- (10.6875,4.48729) -- (10.875,4.48729) -- (10.875,5.22406) -- (11.0625,5.22406) -- (11.0625,4.65029) -- (11.25,4.65029) -- (11.25,4.99674) --
 (11.4375,4.99674) -- (11.4375,3.78037) -- (11.625,3.78037) -- (11.625,5.46267) -- (11.8125,5.46267) -- (11.8125,3.93321) -- (12,3.93321) -- (12,4.15161) -- (12.1875,4.15161) -- (12.1875,3.80467) -- (12.375,3.80467) -- (12.375,5.1747) --
 (12.5625,5.1747) -- (12.5625,2.77295) -- (12.75,2.77295) -- (12.75,5.38322) -- (12.9375,5.38322) -- (12.9375,5.03675) -- (13.125,5.03675) -- (13.125,5.63176) -- (13.3125,5.63176) -- (13.3125,5.5216) -- (13.5,5.5216) -- (13.5,5.65326) --
 (13.6875,5.65326) -- (13.6875,5.62227) -- (13.875,5.62227) -- (13.875,6.37751) -- (14.0625,6.37751) -- (14.0625,6.30143) -- (14.25,6.30143) -- (14.25,6.52073) -- (14.4375,6.52073) -- (14.4375,5.95979) -- (14.625,5.95979) -- (14.625,5.54688) --
 (14.8125,5.54688) -- (14.8125,5.79712) -- (15,5.79712) -- (15,6.12018) -- (15.1875,6.12018) -- (15.1875,5.19948) -- (15.375,5.19948) -- (15.375,4.63574) -- (15.5625,4.63574) -- (15.5625,4.79003) -- (15.75,4.79003) -- (15.75,4.35047) --
 (15.9375,4.35047) -- (15.9375,3.92571) -- (16.125,3.92571) -- (16.125,4.49861) -- (16.3125,4.49861) -- (16.3125,3.6457) -- (16.5,3.6457) -- (16.5,3.89271) -- (16.6875,3.89271) -- (16.6875,3.77524) -- (16.875,3.77524) -- (16.875,2.98539) --
 (17.0625,2.98539) -- (17.0625,1.75444) -- (17.25,1.75444) -- (17.25,1.75444) -- (17.4375,1.75444) -- (17.4375,1.75444) -- (17.625,1.75444) -- (17.625,1.75444) -- (17.8125,1.75444) -- (17.8125,3.05466) -- (18,3.05466);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.09375,1.75444) -- (3.09375,2.65779);
\draw [c,line width=1.8] (3.09375,2.65779) -- (3.09375,3.5419);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.09375,2.65779)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.28125,1.75444) -- (3.28125,2.5762);
\draw [c,line width=1.8] (3.28125,2.5762) -- (3.28125,3.4603);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.28125,2.5762)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.46875,4.08593) -- (3.46875,4.75785);
\draw [c,line width=1.8] (3.46875,4.75785) -- (3.46875,5.19565);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.46875,4.75785)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.65625,2.70487) -- (3.65625,3.81174);
\draw [c,line width=1.8] (3.65625,3.81174) -- (3.65625,4.39528);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.65625,3.81174)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.84375,1.93736) -- (3.84375,3.56935);
\draw [c,line width=1.8] (3.84375,3.56935) -- (3.84375,4.26244);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.84375,3.56935)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.03125,3.25388) -- (4.03125,4.14387);
\draw [c,line width=1.8] (4.03125,4.14387) -- (4.03125,4.66299);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.03125,4.14387)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.21875,4.8219) -- (4.21875,5.31176);
\draw [c,line width=1.8] (4.21875,5.31176) -- (4.21875,5.66482);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.21875,5.31176)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.40625,2.68162) -- (4.40625,3.78493);
\draw [c,line width=1.8] (4.40625,3.78493) -- (4.40625,4.36753);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.40625,3.78493)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.59375,5.63846) -- (4.59375,6.01163);
\draw [c,line width=1.8] (4.59375,6.01163) -- (4.59375,6.29998);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.59375,6.01163)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.78125,3.13835) -- (4.78125,4.02647);
\draw [c,line width=1.8] (4.78125,4.02647) -- (4.78125,4.54497);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.78125,4.02647)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.96875,4.60042) -- (4.96875,5.12364);
\draw [c,line width=1.8] (4.96875,5.12364) -- (4.96875,5.49359);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.96875,5.12364)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.15625,5.02163) -- (5.15625,5.51835);
\draw [c,line width=1.8] (5.15625,5.51835) -- (5.15625,5.87494);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.15625,5.51835)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.34375,4.90124) -- (5.34375,5.38876);
\draw [c,line width=1.8] (5.34375,5.38876) -- (5.34375,5.74061);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.34375,5.38876)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.53125,4.92792) -- (5.53125,5.42221);
\draw [c,line width=1.8] (5.53125,5.42221) -- (5.53125,5.77754);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.53125,5.42221)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.71875,4.03162) -- (5.71875,4.72208);
\draw [c,line width=1.8] (5.71875,4.72208) -- (5.71875,5.16756);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.71875,4.72208)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.90625,5.01684) -- (5.90625,5.48104);
\draw [c,line width=1.8] (5.90625,5.48104) -- (5.90625,5.82065);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.90625,5.48104)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.09375,4.43479) -- (6.09375,5.05252);
\draw [c,line width=1.8] (6.09375,5.05252) -- (6.09375,5.46692);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09375,5.05252)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.28125,5.31911) -- (6.28125,5.74267);
\draw [c,line width=1.8] (6.28125,5.74267) -- (6.28125,6.06009);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.28125,5.74267)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.46875,4.89061) -- (6.46875,5.38436);
\draw [c,line width=1.8] (6.46875,5.38436) -- (6.46875,5.73943);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.46875,5.38436)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.65625,3.80376) -- (6.65625,4.57984);
\draw [c,line width=1.8] (6.65625,4.57984) -- (6.65625,5.05887);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.65625,4.57984)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.84375,5.30704) -- (6.84375,5.73036);
\draw [c,line width=1.8] (6.84375,5.73036) -- (6.84375,6.04765);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.84375,5.73036)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.03125,5.32578) -- (7.03125,5.74677);
\draw [c,line width=1.8] (7.03125,5.74677) -- (7.03125,6.06275);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.03125,5.74677)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.21875,5.09178) -- (7.21875,5.56137);
\draw [c,line width=1.8] (7.21875,5.56137) -- (7.21875,5.90383);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.21875,5.56137)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.40625,4.0095) -- (7.40625,4.68586);
\draw [c,line width=1.8] (7.40625,4.68586) -- (7.40625,5.12552);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.40625,4.68586)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.59375,3.34292) -- (7.59375,4.2421);
\draw [c,line width=1.8] (7.59375,4.2421) -- (7.59375,4.76425);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.59375,4.2421)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.78125,4.76639) -- (7.78125,5.29374);
\draw [c,line width=1.8] (7.78125,5.29374) -- (7.78125,5.66574);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.78125,5.29374)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.96875,3.71409) -- (7.96875,4.47212);
\draw [c,line width=1.8] (7.96875,4.47212) -- (7.96875,4.94434);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.96875,4.47212)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.15625,4.65628) -- (8.15625,5.17842);
\draw [c,line width=1.8] (8.15625,5.17842) -- (8.15625,5.54784);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.15625,5.17842)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.34375,4.93617) -- (8.34375,5.43381);
\draw [c,line width=1.8] (8.34375,5.43381) -- (8.34375,5.79087);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.34375,5.43381)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.53125,5.01045) -- (8.53125,5.47954);
\draw [c,line width=1.8] (8.53125,5.47954) -- (8.53125,5.82174);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.53125,5.47954)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.71875,5.2066) -- (8.71875,5.64396);
\draw [c,line width=1.8] (8.71875,5.64396) -- (8.71875,5.96903);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.71875,5.64396)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.90625,3.58509) -- (8.90625,4.34914);
\draw [c,line width=1.8] (8.90625,4.34914) -- (8.90625,4.82365);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.90625,4.34914)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.09375,5.55262) -- (9.09375,5.91002);
\draw [c,line width=1.8] (9.09375,5.91002) -- (9.09375,6.18889);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.09375,5.91002)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.28125,5.58926) -- (9.28125,5.95953);
\draw [c,line width=1.8] (9.28125,5.95953) -- (9.28125,6.24614);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.28125,5.95953)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.46875,4.18499) -- (9.46875,4.79584);
\draw [c,line width=1.8] (9.46875,4.79584) -- (9.46875,5.20716);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.46875,4.79584)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.65625,5.17843) -- (9.65625,5.59621);
\draw [c,line width=1.8] (9.65625,5.59621) -- (9.65625,5.91039);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.65625,5.59621)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.84375,5.76327) -- (9.84375,6.11243);
\draw [c,line width=1.8] (9.84375,6.11243) -- (9.84375,6.38626);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.84375,6.11243)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.0312,5.14281) -- (10.0312,5.58694);
\draw [c,line width=1.8] (10.0312,5.58694) -- (10.0312,5.91573);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.0312,5.58694)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.2188,4.76967) -- (10.2188,5.29455);
\draw [c,line width=1.8] (10.2188,5.29455) -- (10.2188,5.66532);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.2188,5.29455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.4062,4.59418) -- (10.4062,5.16259);
\draw [c,line width=1.8] (10.4062,5.16259) -- (10.4062,5.5544);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.4062,5.16259)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.5938,4.89642) -- (10.5938,5.38509);
\draw [c,line width=1.8] (10.5938,5.38509) -- (10.5938,5.73754);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5938,5.38509)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.7812,5.93901) -- (10.7812,6.26674);
\draw [c,line width=1.8] (10.7812,6.26674) -- (10.7812,6.52724);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7812,6.26674)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.9688,5.63797) -- (10.9688,5.99507);
\draw [c,line width=1.8] (10.9688,5.99507) -- (10.9688,6.27375);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9688,5.99507)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.1562,6.21571) -- (11.1562,6.51412);
\draw [c,line width=1.8] (11.1562,6.51412) -- (11.1562,6.75579);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.1562,6.51412)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.3438,6.91664) -- (11.3438,7.14251);
\draw [c,line width=1.8] (11.3438,7.14251) -- (11.3438,7.33432);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3438,7.14251)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.5312,6.78765) -- (11.5312,7.01913);
\draw [c,line width=1.8] (11.5312,7.01913) -- (11.5312,7.21498);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.5312,7.01913)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.7188,6.82966) -- (11.7188,7.06102);
\draw [c,line width=1.8] (11.7188,7.06102) -- (11.7188,7.25678);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.7188,7.06102)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.9062,7.44452) -- (11.9062,7.62496);
\draw [c,line width=1.8] (11.9062,7.62496) -- (11.9062,7.783);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9062,7.62496)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.0938,7.51323) -- (12.0938,7.69207);
\draw [c,line width=1.8] (12.0938,7.69207) -- (12.0938,7.84889);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.0938,7.69207)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.2812,7.21334) -- (12.2812,7.40803);
\draw [c,line width=1.8] (12.2812,7.40803) -- (12.2812,7.5769);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.2812,7.40803)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.4688,7.30663) -- (12.4688,7.49932);
\draw [c,line width=1.8] (12.4688,7.49932) -- (12.4688,7.66669);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.4688,7.49932)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.6562,7.17741) -- (12.6562,7.37433);
\draw [c,line width=1.8] (12.6562,7.37433) -- (12.6562,7.54487);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6562,7.37433)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.8438,7.12075) -- (12.8438,7.32528);
\draw [c,line width=1.8] (12.8438,7.32528) -- (12.8438,7.5015);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8438,7.32528)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.0312,7.22603) -- (13.0312,7.42738);
\draw [c,line width=1.8] (13.0312,7.42738) -- (13.0312,7.60124);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.0312,7.42738)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.2188,6.7469) -- (13.2188,6.98523);
\draw [c,line width=1.8] (13.2188,6.98523) -- (13.2188,7.18596);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.2188,6.98523)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.4062,5.35078) -- (13.4062,5.75026);
\draw [c,line width=1.8] (13.4062,5.75026) -- (13.4062,6.05401);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.4062,5.75026)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.5938,5.84812) -- (13.5938,6.1848);
\draw [c,line width=1.8] (13.5938,6.1848) -- (13.5938,6.45091);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.5938,6.1848)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.7812,5.94616) -- (13.7812,6.27564);
\draw [c,line width=1.8] (13.7812,6.27564) -- (13.7812,6.53724);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7812,6.27564)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.9688,5.7925) -- (13.9688,6.12866);
\draw [c,line width=1.8] (13.9688,6.12866) -- (13.9688,6.39446);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.9688,6.12866)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.1562,6.11932) -- (14.1562,6.42869);
\draw [c,line width=1.8] (14.1562,6.42869) -- (14.1562,6.67748);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1562,6.42869)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.3438,5.82251) -- (14.3438,6.15898);
\draw [c,line width=1.8] (14.3438,6.15898) -- (14.3438,6.42496);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.3438,6.15898)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.5312,5.90133) -- (14.5312,6.2278);
\draw [c,line width=1.8] (14.5312,6.2278) -- (14.5312,6.4875);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.5312,6.2278)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.7188,5.75731) -- (14.7188,6.11578);
\draw [c,line width=1.8] (14.7188,6.11578) -- (14.7188,6.39529);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.7188,6.11578)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.9062,5.60779) -- (14.9062,5.98229);
\draw [c,line width=1.8] (14.9062,5.98229) -- (14.9062,6.27142);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9062,5.98229)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.0938,4.8726) -- (15.0938,5.36452);
\draw [c,line width=1.8] (15.0938,5.36452) -- (15.0938,5.71864);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.0938,5.36452)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.2812,4.1624) -- (15.2812,4.77172);
\draw [c,line width=1.8] (15.2812,4.77172) -- (15.2812,5.18235);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2812,4.77172)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.4688,4.29756) -- (15.4688,4.91501);
\draw [c,line width=1.8] (15.4688,4.91501) -- (15.4688,5.32928);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.4688,4.91501)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.6562,3.32602) -- (15.6562,4.24534);
\draw [c,line width=1.8] (15.6562,4.24534) -- (15.6562,4.77403);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.6562,4.24534)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.8438,1.75444) -- (15.8438,2.23006);
\draw [c,line width=1.8] (15.8438,2.23006) -- (15.8438,3.11416);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.8438,2.23006)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.2188,1.76219) -- (16.2188,3.3382);
\draw [c,line width=1.8] (16.2188,3.3382) -- (16.2188,4.022);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.2188,3.3382)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.4062,1.75444) -- (16.4062,2.71708);
\draw [c,line width=1.8] (16.4062,2.71708) -- (16.4062,3.60118);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.4062,2.71708)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.7812,1.75444) -- (16.7812,2.41188);
\draw [c,line width=1.8] (16.7812,2.41188) -- (16.7812,3.29599);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.7812,2.41188)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.3438,1.75444) -- (17.3438,2.4719);
\draw [c,line width=1.8] (17.3438,2.4719) -- (17.3438,3.35601);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.3438,2.4719)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.5312,2.66053) -- (17.5312,3.7635);
\draw [c,line width=1.8] (17.5312,3.7635) -- (17.5312,4.346);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.5312,3.7635)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3,2.65779) -- (3.1875,2.65779) -- (3.1875,2.5762) -- (3.375,2.5762) -- (3.375,4.75785) -- (3.5625,4.75785) -- (3.5625,3.81174) -- (3.75,3.81174) -- (3.75,3.56935) -- (3.9375,3.56935) -- (3.9375,4.14387) -- (4.125,4.14387) --
 (4.125,5.31176) -- (4.3125,5.31176) -- (4.3125,3.78493) -- (4.5,3.78493) -- (4.5,6.01163) -- (4.6875,6.01163) -- (4.6875,4.02647) -- (4.875,4.02647) -- (4.875,5.12364) -- (5.0625,5.12364) -- (5.0625,5.51835) -- (5.25,5.51835) -- (5.25,5.38876) --
 (5.4375,5.38876) -- (5.4375,5.42221) -- (5.625,5.42221) -- (5.625,4.72208) -- (5.8125,4.72208) -- (5.8125,5.48104) -- (6,5.48104) -- (6,5.05252) -- (6.1875,5.05252) -- (6.1875,5.74267) -- (6.375,5.74267) -- (6.375,5.38436) -- (6.5625,5.38436) --
 (6.5625,4.57984) -- (6.75,4.57984) -- (6.75,5.73036) -- (6.9375,5.73036) -- (6.9375,5.74677) -- (7.125,5.74677) -- (7.125,5.56137) -- (7.3125,5.56137) -- (7.3125,4.68586) -- (7.5,4.68586) -- (7.5,4.2421) -- (7.6875,4.2421) -- (7.6875,5.29374) --
 (7.875,5.29374) -- (7.875,4.47212) -- (8.0625,4.47212) -- (8.0625,5.17842) -- (8.25,5.17842) -- (8.25,5.43381) -- (8.4375,5.43381) -- (8.4375,5.47954) -- (8.625,5.47954) -- (8.625,5.64396) -- (8.8125,5.64396) -- (8.8125,4.34914) -- (9,4.34914) --
 (9,5.91002) -- (9.1875,5.91002) -- (9.1875,5.95953) -- (9.375,5.95953) -- (9.375,4.79584) -- (9.5625,4.79584) -- (9.5625,5.59621) -- (9.75,5.59621) -- (9.75,6.11243) -- (9.9375,6.11243) -- (9.9375,5.58694) -- (10.125,5.58694) -- (10.125,5.29455) --
 (10.3125,5.29455) -- (10.3125,5.16259) -- (10.5,5.16259) -- (10.5,5.38509) -- (10.6875,5.38509) -- (10.6875,6.26674) -- (10.875,6.26674) -- (10.875,5.99507) -- (11.0625,5.99507) -- (11.0625,6.51412) -- (11.25,6.51412) -- (11.25,7.14251) --
 (11.4375,7.14251) -- (11.4375,7.01913) -- (11.625,7.01913) -- (11.625,7.06102) -- (11.8125,7.06102) -- (11.8125,7.62496) -- (12,7.62496) -- (12,7.69207) -- (12.1875,7.69207) -- (12.1875,7.40803) -- (12.375,7.40803) -- (12.375,7.49932) --
 (12.5625,7.49932) -- (12.5625,7.37433) -- (12.75,7.37433) -- (12.75,7.32528) -- (12.9375,7.32528) -- (12.9375,7.42738) -- (13.125,7.42738) -- (13.125,6.98523) -- (13.3125,6.98523) -- (13.3125,5.75026) -- (13.5,5.75026) -- (13.5,6.1848) --
 (13.6875,6.1848) -- (13.6875,6.27564) -- (13.875,6.27564) -- (13.875,6.12866) -- (14.0625,6.12866) -- (14.0625,6.42869) -- (14.25,6.42869) -- (14.25,6.15898) -- (14.4375,6.15898) -- (14.4375,6.2278) -- (14.625,6.2278) -- (14.625,6.11578) --
 (14.8125,6.11578) -- (14.8125,5.98229) -- (15,5.98229) -- (15,5.36452) -- (15.1875,5.36452) -- (15.1875,4.77172) -- (15.375,4.77172) -- (15.375,4.91501) -- (15.5625,4.91501) -- (15.5625,4.24534) -- (15.75,4.24534) -- (15.75,2.23006) --
 (15.9375,2.23006) -- (15.9375,1.75444) -- (16.125,1.75444) -- (16.125,3.3382) -- (16.3125,3.3382) -- (16.3125,2.71708) -- (16.5,2.71708) -- (16.5,1.75444) -- (16.6875,1.75444) -- (16.6875,2.41188) -- (16.875,2.41188) -- (16.875,1.75444) --
 (17.0625,1.75444) -- (17.0625,1.75444) -- (17.25,1.75444) -- (17.25,2.4719) -- (17.4375,2.4719) -- (17.4375,3.7635) -- (17.625,3.7635) -- (17.625,1.75444) -- (17.8125,1.75444) -- (17.8125,1.75444) -- (18,1.75444);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.09375,2.43312) -- (3.09375,3.54547);
\draw [c,line width=1.8] (3.09375,3.54547) -- (3.09375,4.13047);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.09375,3.54547)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.28125,1.75444) -- (3.28125,3.19322);
\draw [c,line width=1.8] (3.28125,3.19322) -- (3.28125,3.87707);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.28125,3.19322)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.46875,2.79471) -- (3.46875,3.90509);
\draw [c,line width=1.8] (3.46875,3.90509) -- (3.46875,4.48957);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.46875,3.90509)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.65625,4.01324) -- (3.65625,4.62876);
\draw [c,line width=1.8] (3.65625,4.62876) -- (3.65625,5.04216);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.65625,4.62876)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.84375,4.10702) -- (3.84375,4.7164);
\draw [c,line width=1.8] (3.84375,4.7164) -- (3.84375,5.12705);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.84375,4.7164)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.03125,3.85984) -- (4.03125,4.54057);
\draw [c,line width=1.8] (4.03125,4.54057) -- (4.03125,4.98203);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.03125,4.54057)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.21875,3.88197) -- (4.21875,4.56264);
\draw [c,line width=1.8] (4.21875,4.56264) -- (4.21875,5.00408);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.21875,4.56264)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.40625,5.01707) -- (4.40625,5.46168);
\draw [c,line width=1.8] (4.40625,5.46168) -- (4.40625,5.79073);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.40625,5.46168)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.59375,4.17155) -- (4.59375,4.78635);
\draw [c,line width=1.8] (4.59375,4.78635) -- (4.59375,5.19944);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.59375,4.78635)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.78125,5.32655) -- (4.78125,5.71446);
\draw [c,line width=1.8] (4.78125,5.71446) -- (4.78125,6.0115);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.78125,5.71446)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.96875,4.45356) -- (4.96875,5.02639);
\draw [c,line width=1.8] (4.96875,5.02639) -- (4.96875,5.42028);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.96875,5.02639)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.15625,4.62291) -- (5.15625,5.15305);
\draw [c,line width=1.8] (5.15625,5.15305) -- (5.15625,5.52642);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.15625,5.15305)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.34375,5.33638) -- (5.34375,5.72123);
\draw [c,line width=1.8] (5.34375,5.72123) -- (5.34375,6.01648);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.34375,5.72123)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.53125,4.6411) -- (5.53125,5.16633);
\draw [c,line width=1.8] (5.53125,5.16633) -- (5.53125,5.53728);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.53125,5.16633)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.71875,3.93149) -- (5.71875,4.61017);
\draw [c,line width=1.8] (5.71875,4.61017) -- (5.71875,5.05078);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.71875,4.61017)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.90625,4.87109) -- (5.90625,5.33066);
\draw [c,line width=1.8] (5.90625,5.33066) -- (5.90625,5.66779);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.90625,5.33066)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.09375,5.26588) -- (6.09375,5.65967);
\draw [c,line width=1.8] (6.09375,5.65967) -- (6.09375,5.96013);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09375,5.65967)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.28125,5.49848) -- (6.28125,5.85839);
\draw [c,line width=1.8] (6.28125,5.85839) -- (6.28125,6.13877);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.28125,5.85839)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.46875,5.78546) -- (6.46875,6.11482);
\draw [c,line width=1.8] (6.46875,6.11482) -- (6.46875,6.37635);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.46875,6.11482)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.65625,5.54679) -- (6.65625,5.90528);
\draw [c,line width=1.8] (6.65625,5.90528) -- (6.65625,6.1848);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.65625,5.90528)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.84375,5.6167) -- (6.84375,5.96453);
\draw [c,line width=1.8] (6.84375,5.96453) -- (6.84375,6.23755);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.84375,5.96453)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.03125,5.79453) -- (7.03125,6.12451);
\draw [c,line width=1.8] (7.03125,6.12451) -- (7.03125,6.38643);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.03125,6.12451)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.21875,6.14169) -- (7.21875,6.43906);
\draw [c,line width=1.8] (7.21875,6.43906) -- (7.21875,6.68004);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.21875,6.43906)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.40625,6.61319) -- (7.40625,6.85415);
\draw [c,line width=1.8] (7.40625,6.85415) -- (7.40625,7.05674);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.40625,6.85415)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.59375,6.4671) -- (7.59375,6.71498);
\draw [c,line width=1.8] (7.59375,6.71498) -- (7.59375,6.92243);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.59375,6.71498)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.78125,7.06359) -- (7.78125,7.25878);
\draw [c,line width=1.8] (7.78125,7.25878) -- (7.78125,7.42803);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.78125,7.25878)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.96875,7.45063) -- (7.96875,7.61941);
\draw [c,line width=1.8] (7.96875,7.61941) -- (7.96875,7.76845);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.96875,7.61941)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.15625,7.29567) -- (8.15625,7.47806);
\draw [c,line width=1.8] (8.15625,7.47806) -- (8.15625,7.6376);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.15625,7.47806)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.34375,7.79224) -- (8.34375,7.93922);
\draw [c,line width=1.8] (8.34375,7.93922) -- (8.34375,8.071);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.34375,7.93922)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.53125,7.72786) -- (8.53125,7.88079);
\draw [c,line width=1.8] (8.53125,7.88079) -- (8.53125,8.01733);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.53125,7.88079)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.71875,7.60921) -- (8.71875,7.76972);
\draw [c,line width=1.8] (8.71875,7.76972) -- (8.71875,7.91228);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.71875,7.76972)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.90625,7.8411) -- (8.90625,7.98867);
\draw [c,line width=1.8] (8.90625,7.98867) -- (8.90625,8.12092);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.90625,7.98867)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.09375,7.63401) -- (9.09375,7.79233);
\draw [c,line width=1.8] (9.09375,7.79233) -- (9.09375,7.93314);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.09375,7.79233)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.28125,7.68434) -- (9.28125,7.84066);
\draw [c,line width=1.8] (9.28125,7.84066) -- (9.28125,7.97989);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.28125,7.84066)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.46875,8.08904) -- (9.46875,8.22094);
\draw [c,line width=1.8] (9.46875,8.22094) -- (9.46875,8.34047);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.46875,8.22094)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.65625,7.723) -- (9.65625,7.87374);
\draw [c,line width=1.8] (9.65625,7.87374) -- (9.65625,8.00853);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.65625,7.87374)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.84375,7.59206) -- (9.84375,7.7521);
\draw [c,line width=1.8] (9.84375,7.7521) -- (9.84375,7.89427);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.84375,7.7521)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.0312,7.74722) -- (10.0312,7.89701);
\draw [c,line width=1.8] (10.0312,7.89701) -- (10.0312,8.03105);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.0312,7.89701)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.2188,7.68879) -- (10.2188,7.84438);
\draw [c,line width=1.8] (10.2188,7.84438) -- (10.2188,7.98304);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.2188,7.84438)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.4062,7.58261) -- (10.4062,7.74448);
\draw [c,line width=1.8] (10.4062,7.74448) -- (10.4062,7.8881);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.4062,7.74448)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.5938,7.47663) -- (10.5938,7.64402);
\draw [c,line width=1.8] (10.5938,7.64402) -- (10.5938,7.79198);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5938,7.64402)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.7812,7.32009) -- (10.7812,7.4983);
\draw [c,line width=1.8] (10.7812,7.4983) -- (10.7812,7.65464);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7812,7.4983)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.9688,7.24916) -- (10.9688,7.43116);
\draw [c,line width=1.8] (10.9688,7.43116) -- (10.9688,7.59041);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9688,7.43116)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.1562,7.4588) -- (11.1562,7.6273);
\draw [c,line width=1.8] (11.1562,7.6273) -- (11.1562,7.77611);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.1562,7.6273)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.3438,7.37214) -- (11.3438,7.54596);
\draw [c,line width=1.8] (11.3438,7.54596) -- (11.3438,7.69891);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3438,7.54596)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.5312,7.597) -- (11.5312,7.7573);
\draw [c,line width=1.8] (11.5312,7.7573) -- (11.5312,7.8997);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.5312,7.7573)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.7188,7.71185) -- (11.7188,7.86464);
\draw [c,line width=1.8] (11.7188,7.86464) -- (11.7188,8.00107);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.7188,7.86464)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.9062,7.94036) -- (11.9062,8.0824);
\draw [c,line width=1.8] (11.9062,8.0824) -- (11.9062,8.2102);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9062,8.0824)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.0938,7.41283) -- (12.0938,7.58683);
\draw [c,line width=1.8] (12.0938,7.58683) -- (12.0938,7.73991);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.0938,7.58683)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.2812,7.78193) -- (12.2812,7.93209);
\draw [c,line width=1.8] (12.2812,7.93209) -- (12.2812,8.06642);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.2812,7.93209)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.4688,7.32954) -- (12.4688,7.51096);
\draw [c,line width=1.8] (12.4688,7.51096) -- (12.4688,7.66975);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.4688,7.51096)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.6562,7.17777) -- (12.6562,7.36758);
\draw [c,line width=1.8] (12.6562,7.36758) -- (12.6562,7.53277);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6562,7.36758)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.8438,6.40627) -- (12.8438,6.66364);
\draw [c,line width=1.8] (12.8438,6.66364) -- (12.8438,6.8777);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8438,6.66364)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.0312,5.17205) -- (13.0312,5.59496);
\draw [c,line width=1.8] (13.0312,5.59496) -- (13.0312,5.91202);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.0312,5.59496)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.2188,4.33513) -- (13.2188,4.91096);
\draw [c,line width=1.8] (13.2188,4.91096) -- (13.2188,5.30624);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.2188,4.91096)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.4062,2.4916) -- (13.4062,3.60134);
\draw [c,line width=1.8] (13.4062,3.60134) -- (13.4062,4.18565);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.4062,3.60134)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.5938,1.92314) -- (13.5938,3.48942);
\draw [c,line width=1.8] (13.5938,3.48942) -- (13.5938,4.17156);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.5938,3.48942)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.7812,1.75444) -- (13.7812,2.01469);
\draw [c,line width=1.8] (13.7812,2.01469) -- (13.7812,2.8988);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7812,2.01469)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.1562,1.75444) -- (14.1562,2.02382);
\draw [c,line width=1.8] (14.1562,2.02382) -- (14.1562,2.90792);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1562,2.02382)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.3438,1.75444) -- (14.3438,2.1213);
\draw [c,line width=1.8] (14.3438,2.1213) -- (14.3438,3.0054);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.3438,2.1213)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.9062,1.75444) -- (14.9062,2.04925);
\draw [c,line width=1.8] (14.9062,2.04925) -- (14.9062,2.93335);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9062,2.04925)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.6562,1.75444) -- (15.6562,3.10804);
\draw [c,line width=1.8] (15.6562,3.10804) -- (15.6562,3.7904);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.6562,3.10804)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.5938,1.75444) -- (16.5938,2.23899);
\draw [c,line width=1.8] (16.5938,2.23899) -- (16.5938,3.12309);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5938,2.23899)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.7812,1.75444) -- (16.7812,3.10494);
\draw [c,line width=1.8] (16.7812,3.10494) -- (16.7812,3.78708);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.7812,3.10494)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.9688,1.75444) -- (16.9688,3.33682);
\draw [c,line width=1.8] (16.9688,3.33682) -- (16.9688,4.02341);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9688,3.33682)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.3438,1.75444) -- (17.3438,2.55397);
\draw [c,line width=1.8] (17.3438,2.55397) -- (17.3438,3.43807);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.3438,2.55397)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.5312,1.75444) -- (17.5312,2.5436);
\draw [c,line width=1.8] (17.5312,2.5436) -- (17.5312,3.4277);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.5312,2.5436)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.7188,1.75444) -- (17.7188,2.95972);
\draw [c,line width=1.8] (17.7188,2.95972) -- (17.7188,3.64268);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.7188,2.95972)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3,3.54547) -- (3.1875,3.54547) -- (3.1875,3.19322) -- (3.375,3.19322) -- (3.375,3.90509) -- (3.5625,3.90509) -- (3.5625,4.62876) -- (3.75,4.62876) -- (3.75,4.7164) -- (3.9375,4.7164) -- (3.9375,4.54057) -- (4.125,4.54057) --
 (4.125,4.56264) -- (4.3125,4.56264) -- (4.3125,5.46168) -- (4.5,5.46168) -- (4.5,4.78635) -- (4.6875,4.78635) -- (4.6875,5.71446) -- (4.875,5.71446) -- (4.875,5.02639) -- (5.0625,5.02639) -- (5.0625,5.15305) -- (5.25,5.15305) -- (5.25,5.72123) --
 (5.4375,5.72123) -- (5.4375,5.16633) -- (5.625,5.16633) -- (5.625,4.61017) -- (5.8125,4.61017) -- (5.8125,5.33066) -- (6,5.33066) -- (6,5.65967) -- (6.1875,5.65967) -- (6.1875,5.85839) -- (6.375,5.85839) -- (6.375,6.11482) -- (6.5625,6.11482) --
 (6.5625,5.90528) -- (6.75,5.90528) -- (6.75,5.96453) -- (6.9375,5.96453) -- (6.9375,6.12451) -- (7.125,6.12451) -- (7.125,6.43906) -- (7.3125,6.43906) -- (7.3125,6.85415) -- (7.5,6.85415) -- (7.5,6.71498) -- (7.6875,6.71498) -- (7.6875,7.25878) --
 (7.875,7.25878) -- (7.875,7.61941) -- (8.0625,7.61941) -- (8.0625,7.47806) -- (8.25,7.47806) -- (8.25,7.93922) -- (8.4375,7.93922) -- (8.4375,7.88079) -- (8.625,7.88079) -- (8.625,7.76972) -- (8.8125,7.76972) -- (8.8125,7.98867) -- (9,7.98867) --
 (9,7.79233) -- (9.1875,7.79233) -- (9.1875,7.84066) -- (9.375,7.84066) -- (9.375,8.22094) -- (9.5625,8.22094) -- (9.5625,7.87374) -- (9.75,7.87374) -- (9.75,7.7521) -- (9.9375,7.7521) -- (9.9375,7.89701) -- (10.125,7.89701) -- (10.125,7.84438) --
 (10.3125,7.84438) -- (10.3125,7.74448) -- (10.5,7.74448) -- (10.5,7.64402) -- (10.6875,7.64402) -- (10.6875,7.4983) -- (10.875,7.4983) -- (10.875,7.43116) -- (11.0625,7.43116) -- (11.0625,7.6273) -- (11.25,7.6273) -- (11.25,7.54596) --
 (11.4375,7.54596) -- (11.4375,7.7573) -- (11.625,7.7573) -- (11.625,7.86464) -- (11.8125,7.86464) -- (11.8125,8.0824) -- (12,8.0824) -- (12,7.58683) -- (12.1875,7.58683) -- (12.1875,7.93209) -- (12.375,7.93209) -- (12.375,7.51096) --
 (12.5625,7.51096) -- (12.5625,7.36758) -- (12.75,7.36758) -- (12.75,6.66364) -- (12.9375,6.66364) -- (12.9375,5.59496) -- (13.125,5.59496) -- (13.125,4.91096) -- (13.3125,4.91096) -- (13.3125,3.60134) -- (13.5,3.60134) -- (13.5,3.48942) --
 (13.6875,3.48942) -- (13.6875,2.01469) -- (13.875,2.01469) -- (13.875,1.75444) -- (14.0625,1.75444) -- (14.0625,2.02382) -- (14.25,2.02382) -- (14.25,2.1213) -- (14.4375,2.1213) -- (14.4375,1.75444) -- (14.625,1.75444) -- (14.625,1.75444) --
 (14.8125,1.75444) -- (14.8125,2.04925) -- (15,2.04925) -- (15,1.75444) -- (15.1875,1.75444) -- (15.1875,1.75444) -- (15.375,1.75444) -- (15.375,1.75444) -- (15.5625,1.75444) -- (15.5625,3.10804) -- (15.75,3.10804) -- (15.75,1.75444) --
 (15.9375,1.75444) -- (15.9375,1.75444) -- (16.125,1.75444) -- (16.125,1.75444) -- (16.3125,1.75444) -- (16.3125,1.75444) -- (16.5,1.75444) -- (16.5,2.23899) -- (16.6875,2.23899) -- (16.6875,3.10494) -- (16.875,3.10494) -- (16.875,3.33682) --
 (17.0625,3.33682) -- (17.0625,1.75444) -- (17.25,1.75444) -- (17.25,2.55397) -- (17.4375,2.55397) -- (17.4375,2.5436) -- (17.625,2.5436) -- (17.625,2.95972) -- (17.8125,2.95972) -- (17.8125,1.75444) -- (18,1.75444);
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.09375,1.75444) -- (3.09375,3.29719);
\draw [c,line width=1.8] (3.09375,3.29719) -- (3.09375,4.1813);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.09375,3.29719)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.28125,4.49616) -- (3.28125,5.25974);
\draw [c,line width=1.8] (3.28125,5.25974) -- (3.28125,5.73406);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.28125,5.25974)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.46875,5.41848) -- (3.46875,5.97839);
\draw [c,line width=1.8] (3.46875,5.97839) -- (3.46875,6.36617);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.46875,5.97839)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.65625,5.97117) -- (3.65625,6.41172);
\draw [c,line width=1.8] (3.65625,6.41172) -- (3.65625,6.73854);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.65625,6.41172)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.84375,6.12441) -- (3.84375,6.54279);
\draw [c,line width=1.8] (3.84375,6.54279) -- (3.84375,6.85731);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.84375,6.54279)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.03125,6.65992) -- (4.03125,6.99544);
\draw [c,line width=1.8] (4.03125,6.99544) -- (4.03125,7.26083);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.03125,6.99544)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.21875,6.35528) -- (4.21875,6.7406);
\draw [c,line width=1.8] (4.21875,6.7406) -- (4.21875,7.03613);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.21875,6.7406)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.40625,6.42586) -- (4.40625,6.79675);
\draw [c,line width=1.8] (4.40625,6.79675) -- (4.40625,7.08373);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.40625,6.79675)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.59375,7.28492) -- (4.59375,7.54891);
\draw [c,line width=1.8] (4.59375,7.54891) -- (4.59375,7.76752);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.59375,7.54891)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.78125,6.98423) -- (4.78125,7.28559);
\draw [c,line width=1.8] (4.78125,7.28559) -- (4.78125,7.52919);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.78125,7.28559)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.96875,6.86179) -- (4.96875,7.17168);
\draw [c,line width=1.8] (4.96875,7.17168) -- (4.96875,7.42081);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.96875,7.17168)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.15625,7.16775) -- (5.15625,7.45008);
\draw [c,line width=1.8] (5.15625,7.45008) -- (5.15625,7.68111);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.15625,7.45008)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.34375,7.22189) -- (5.34375,7.50188);
\draw [c,line width=1.8] (5.34375,7.50188) -- (5.34375,7.73133);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.34375,7.50188)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.53125,7.83) -- (5.53125,8.04329);
\draw [c,line width=1.8] (5.53125,8.04329) -- (5.53125,8.22598);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.53125,8.04329)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.71875,6.89317) -- (5.71875,7.20911);
\draw [c,line width=1.8] (5.71875,7.20911) -- (5.71875,7.46212);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.71875,7.20911)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.90625,7.36251) -- (5.90625,7.61717);
\draw [c,line width=1.8] (5.90625,7.61717) -- (5.90625,7.82935);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.90625,7.61717)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.09375,7.0415) -- (6.09375,7.32793);
\draw [c,line width=1.8] (6.09375,7.32793) -- (6.09375,7.56168);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09375,7.32793)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.28125,7.18597) -- (6.28125,7.46077);
\draw [c,line width=1.8] (6.28125,7.46077) -- (6.28125,7.68674);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.28125,7.46077)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.46875,7.4285) -- (6.46875,7.67952);
\draw [c,line width=1.8] (6.46875,7.67952) -- (6.46875,7.88918);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.46875,7.67952)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.65625,6.91863) -- (6.65625,7.21899);
\draw [c,line width=1.8] (6.65625,7.21899) -- (6.65625,7.46192);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.65625,7.21899)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.84375,7.1535) -- (6.84375,7.43522);
\draw [c,line width=1.8] (6.84375,7.43522) -- (6.84375,7.66584);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.84375,7.43522)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.03125,6.85796) -- (7.03125,7.16608);
\draw [c,line width=1.8] (7.03125,7.16608) -- (7.03125,7.41406);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.03125,7.16608)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.21875,7.30919) -- (7.21875,7.56804);
\draw [c,line width=1.8] (7.21875,7.56804) -- (7.21875,7.78312);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.21875,7.56804)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.40625,7.61906) -- (7.40625,7.85475);
\draw [c,line width=1.8] (7.40625,7.85475) -- (7.40625,8.05361);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.40625,7.85475)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.59375,7.37674) -- (7.59375,7.63682);
\draw [c,line width=1.8] (7.59375,7.63682) -- (7.59375,7.85275);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.59375,7.63682)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.78125,7.80038) -- (7.78125,8.01605);
\draw [c,line width=1.8] (7.78125,8.01605) -- (7.78125,8.20048);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.78125,8.01605)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.96875,8.06883) -- (7.96875,8.26336);
\draw [c,line width=1.8] (7.96875,8.26336) -- (7.96875,8.43211);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.96875,8.26336)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.15625,7.54035) -- (8.15625,7.7787);
\draw [c,line width=1.8] (8.15625,7.7787) -- (8.15625,7.97944);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.15625,7.7787)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.34375,8.19862) -- (8.34375,8.38671);
\draw [c,line width=1.8] (8.34375,8.38671) -- (8.34375,8.5506);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.34375,8.38671)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.53125,8.16463) -- (8.53125,8.35327);
\draw [c,line width=1.8] (8.53125,8.35327) -- (8.53125,8.51757);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.53125,8.35327)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.71875,8.31409) -- (8.71875,8.49253);
\draw [c,line width=1.8] (8.71875,8.49253) -- (8.71875,8.64904);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.71875,8.49253)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.90625,7.92588) -- (8.90625,8.13115);
\draw [c,line width=1.8] (8.90625,8.13115) -- (8.90625,8.30792);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.90625,8.13115)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.09375,8.22617) -- (9.09375,8.40873);
\draw [c,line width=1.8] (9.09375,8.40873) -- (9.09375,8.5684);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.09375,8.40873)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.28125,8.24567) -- (9.28125,8.42684);
\draw [c,line width=1.8] (9.28125,8.42684) -- (9.28125,8.58545);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.28125,8.42684)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.46875,8.25188) -- (9.46875,8.4364);
\draw [c,line width=1.8] (9.46875,8.4364) -- (9.46875,8.59757);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.46875,8.4364)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.65625,7.4402) -- (9.65625,7.69082);
\draw [c,line width=1.8] (9.65625,7.69082) -- (9.65625,7.90019);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.65625,7.69082)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.84375,7.29629) -- (9.84375,7.56549);
\draw [c,line width=1.8] (9.84375,7.56549) -- (9.84375,7.78766);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.84375,7.56549)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.0312,7.26865) -- (10.0312,7.53252);
\draw [c,line width=1.8] (10.0312,7.53252) -- (10.0312,7.75105);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.0312,7.53252)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.2188,6.49733) -- (10.2188,6.85464);
\draw [c,line width=1.8] (10.2188,6.85464) -- (10.2188,7.13344);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.2188,6.85464)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.4062,4.48764) -- (10.4062,5.24984);
\draw [c,line width=1.8] (10.4062,5.24984) -- (10.4062,5.72364);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.4062,5.24984)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.5938,2.72838) -- (10.5938,4.29535);
\draw [c,line width=1.8] (10.5938,4.29535) -- (10.5938,4.97761);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5938,4.29535)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.7812,3.51855) -- (10.7812,4.6213);
\draw [c,line width=1.8] (10.7812,4.6213) -- (10.7812,5.20375);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7812,4.6213)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.9688,1.75444) -- (10.9688,3.22001);
\draw [c,line width=1.8] (10.9688,3.22001) -- (10.9688,4.10412);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9688,3.22001)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.1562,2.64842) -- (11.1562,4.27087);
\draw [c,line width=1.8] (11.1562,4.27087) -- (11.1562,4.9624);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.1562,4.27087)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.3438,1.75444) -- (11.3438,3.2243);
\draw [c,line width=1.8] (11.3438,3.2243) -- (11.3438,4.1084);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3438,3.2243)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.5312,3.55226) -- (11.5312,4.66057);
\draw [c,line width=1.8] (11.5312,4.66057) -- (11.5312,5.2445);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.5312,4.66057)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.7188,1.75444) -- (11.7188,3.11826);
\draw [c,line width=1.8] (11.7188,3.11826) -- (11.7188,4.00237);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.7188,3.11826)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.9062,2.61116) -- (11.9062,4.1936);
\draw [c,line width=1.8] (11.9062,4.1936) -- (11.9062,4.87849);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9062,4.1936)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.6562,1.75444) -- (12.6562,3.16044);
\draw [c,line width=1.8] (12.6562,3.16044) -- (12.6562,4.04455);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6562,3.16044)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.5938,1.75444) -- (13.5938,2.93972);
\draw [c,line width=1.8] (13.5938,2.93972) -- (13.5938,3.82383);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.5938,2.93972)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.7812,1.75444) -- (13.7812,3.38177);
\draw [c,line width=1.8] (13.7812,3.38177) -- (13.7812,4.26587);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7812,3.38177)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.9688,1.75444) -- (13.9688,3.36608);
\draw [c,line width=1.8] (13.9688,3.36608) -- (13.9688,4.25018);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.9688,3.36608)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.2812,1.75444) -- (15.2812,3.36608);
\draw [c,line width=1.8] (15.2812,3.36608) -- (15.2812,4.25018);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2812,3.36608)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.5938,1.75444) -- (16.5938,3.45295);
\draw [c,line width=1.8] (16.5938,3.45295) -- (16.5938,4.33705);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5938,3.45295)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.9688,1.75444) -- (16.9688,3.18311);
\draw [c,line width=1.8] (16.9688,3.18311) -- (16.9688,4.06721);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9688,3.18311)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.7188,1.75444) -- (17.7188,3.05844);
\draw [c,line width=1.8] (17.7188,3.05844) -- (17.7188,3.94255);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.7188,3.05844)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.9062,1.75444) -- (17.9062,3.19145);
\draw [c,line width=1.8] (17.9062,3.19145) -- (17.9062,4.07555);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.9062,3.19145)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3,3.29719) -- (3.1875,3.29719) -- (3.1875,5.25974) -- (3.375,5.25974) -- (3.375,5.97839) -- (3.5625,5.97839) -- (3.5625,6.41172) -- (3.75,6.41172) -- (3.75,6.54279) -- (3.9375,6.54279) -- (3.9375,6.99544) -- (4.125,6.99544)
 -- (4.125,6.7406) -- (4.3125,6.7406) -- (4.3125,6.79675) -- (4.5,6.79675) -- (4.5,7.54891) -- (4.6875,7.54891) -- (4.6875,7.28559) -- (4.875,7.28559) -- (4.875,7.17168) -- (5.0625,7.17168) -- (5.0625,7.45008) -- (5.25,7.45008) -- (5.25,7.50188) --
 (5.4375,7.50188) -- (5.4375,8.04329) -- (5.625,8.04329) -- (5.625,7.20911) -- (5.8125,7.20911) -- (5.8125,7.61717) -- (6,7.61717) -- (6,7.32793) -- (6.1875,7.32793) -- (6.1875,7.46077) -- (6.375,7.46077) -- (6.375,7.67952) -- (6.5625,7.67952) --
 (6.5625,7.21899) -- (6.75,7.21899) -- (6.75,7.43522) -- (6.9375,7.43522) -- (6.9375,7.16608) -- (7.125,7.16608) -- (7.125,7.56804) -- (7.3125,7.56804) -- (7.3125,7.85475) -- (7.5,7.85475) -- (7.5,7.63682) -- (7.6875,7.63682) -- (7.6875,8.01605) --
 (7.875,8.01605) -- (7.875,8.26336) -- (8.0625,8.26336) -- (8.0625,7.7787) -- (8.25,7.7787) -- (8.25,8.38671) -- (8.4375,8.38671) -- (8.4375,8.35327) -- (8.625,8.35327) -- (8.625,8.49253) -- (8.8125,8.49253) -- (8.8125,8.13115) -- (9,8.13115) --
 (9,8.40873) -- (9.1875,8.40873) -- (9.1875,8.42684) -- (9.375,8.42684) -- (9.375,8.4364) -- (9.5625,8.4364) -- (9.5625,7.69082) -- (9.75,7.69082) -- (9.75,7.56549) -- (9.9375,7.56549) -- (9.9375,7.53252) -- (10.125,7.53252) -- (10.125,6.85464) --
 (10.3125,6.85464) -- (10.3125,5.24984) -- (10.5,5.24984) -- (10.5,4.29535) -- (10.6875,4.29535) -- (10.6875,4.6213) -- (10.875,4.6213) -- (10.875,3.22001) -- (11.0625,3.22001) -- (11.0625,4.27087) -- (11.25,4.27087) -- (11.25,3.2243) --
 (11.4375,3.2243) -- (11.4375,4.66057) -- (11.625,4.66057) -- (11.625,3.11826) -- (11.8125,3.11826) -- (11.8125,4.1936) -- (12,4.1936) -- (12,1.75444) -- (12.1875,1.75444) -- (12.1875,1.75444) -- (12.375,1.75444) -- (12.375,1.75444) --
 (12.5625,1.75444) -- (12.5625,3.16044) -- (12.75,3.16044) -- (12.75,1.75444) -- (12.9375,1.75444) -- (12.9375,1.75444) -- (13.125,1.75444) -- (13.125,1.75444) -- (13.3125,1.75444) -- (13.3125,1.75444) -- (13.5,1.75444) -- (13.5,2.93972) --
 (13.6875,2.93972) -- (13.6875,3.38177) -- (13.875,3.38177) -- (13.875,3.36608) -- (14.0625,3.36608) -- (14.0625,1.75444) -- (14.25,1.75444) -- (14.25,1.75444) -- (14.4375,1.75444) -- (14.4375,1.75444) -- (14.625,1.75444) -- (14.625,1.75444) --
 (14.8125,1.75444) -- (14.8125,1.75444) -- (15,1.75444) -- (15,1.75444) -- (15.1875,1.75444) -- (15.1875,3.36608) -- (15.375,3.36608) -- (15.375,1.75444) -- (15.5625,1.75444) -- (15.5625,1.75444) -- (15.75,1.75444) -- (15.75,1.75444) --
 (15.9375,1.75444) -- (15.9375,1.75444) -- (16.125,1.75444) -- (16.125,1.75444) -- (16.3125,1.75444) -- (16.3125,1.75444) -- (16.5,1.75444) -- (16.5,3.45295) -- (16.6875,3.45295) -- (16.6875,1.75444) -- (16.875,1.75444) -- (16.875,3.18311) --
 (17.0625,3.18311) -- (17.0625,1.75444) -- (17.25,1.75444) -- (17.25,1.75444) -- (17.4375,1.75444) -- (17.4375,1.75444) -- (17.625,1.75444) -- (17.625,3.05844) -- (17.8125,3.05844) -- (17.8125,3.19145) -- (18,3.19145);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.09375,4.20725) -- (3.09375,4.38781);
\draw [c,line width=1.8] (3.09375,4.38781) -- (3.09375,4.54595);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.09375,4.38781)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.28125,5.08648) -- (3.28125,5.20495);
\draw [c,line width=1.8] (3.28125,5.20495) -- (3.28125,5.31336);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.28125,5.20495)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.46875,5.54381) -- (3.46875,5.64647);
\draw [c,line width=1.8] (3.46875,5.64647) -- (3.46875,5.74148);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.46875,5.64647)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.65625,5.82457) -- (3.65625,5.91531);
\draw [c,line width=1.8] (3.65625,5.91531) -- (3.65625,6.00002);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.65625,5.91531)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.84375,5.79499) -- (3.84375,5.88393);
\draw [c,line width=1.8] (3.84375,5.88393) -- (3.84375,5.96708);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.84375,5.88393)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.03125,6.12495) -- (4.03125,6.20508);
\draw [c,line width=1.8] (4.03125,6.20508) -- (4.03125,6.28048);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.03125,6.20508)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.21875,6.24366) -- (4.21875,6.31984);
\draw [c,line width=1.8] (4.21875,6.31984) -- (4.21875,6.39172);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.21875,6.31984)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.40625,6.24154) -- (4.40625,6.31834);
\draw [c,line width=1.8] (4.40625,6.31834) -- (4.40625,6.39079);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.40625,6.31834)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.59375,5.96188) -- (4.59375,6.04538);
\draw [c,line width=1.8] (4.59375,6.04538) -- (4.59375,6.12375);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.59375,6.04538)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.78125,5.87715) -- (4.78125,5.96397);
\draw [c,line width=1.8] (4.78125,5.96397) -- (4.78125,6.04527);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.78125,5.96397)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.96875,5.39429) -- (4.96875,5.49965);
\draw [c,line width=1.8] (4.96875,5.49965) -- (4.96875,5.59697);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.96875,5.49965)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.15625,5.13884) -- (5.15625,5.25532);
\draw [c,line width=1.8] (5.15625,5.25532) -- (5.15625,5.36204);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.15625,5.25532)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.34375,4.64764) -- (5.34375,4.79395);
\draw [c,line width=1.8] (5.34375,4.79395) -- (5.34375,4.9252);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.34375,4.79395)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.53125,4.17267) -- (5.53125,4.3408);
\draw [c,line width=1.8] (5.53125,4.3408) -- (5.53125,4.48932);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.53125,4.3408)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.71875,3.59928) -- (5.71875,3.82042);
\draw [c,line width=1.8] (5.71875,3.82042) -- (5.71875,4.00883);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.71875,3.82042)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.90625,3.77641) -- (5.90625,3.98628);
\draw [c,line width=1.8] (5.90625,3.98628) -- (5.90625,4.16645);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.90625,3.98628)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.09375,2.96535) -- (6.09375,3.24674);
\draw [c,line width=1.8] (6.09375,3.24674) -- (6.09375,3.47712);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09375,3.24674)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.28125,2.75909) -- (6.28125,3.041);
\draw [c,line width=1.8] (6.28125,3.041) -- (6.28125,3.27175);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.28125,3.041)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.46875,2.87797) -- (6.46875,3.14761);
\draw [c,line width=1.8] (6.46875,3.14761) -- (6.46875,3.37007);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.46875,3.14761)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.65625,3.06738) -- (6.65625,3.3256);
\draw [c,line width=1.8] (6.65625,3.3256) -- (6.65625,3.54024);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.65625,3.3256)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.84375,2.90879) -- (6.84375,3.19293);
\draw [c,line width=1.8] (6.84375,3.19293) -- (6.84375,3.42517);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.84375,3.19293)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.03125,2.85236) -- (7.03125,3.13339);
\draw [c,line width=1.8] (7.03125,3.13339) -- (7.03125,3.36355);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.03125,3.13339)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.21875,2.9112) -- (7.21875,3.17714);
\draw [c,line width=1.8] (7.21875,3.17714) -- (7.21875,3.39708);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.21875,3.17714)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.40625,2.99535) -- (7.40625,3.27737);
\draw [c,line width=1.8] (7.40625,3.27737) -- (7.40625,3.50818);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.40625,3.27737)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.59375,3.2782) -- (7.59375,3.54157);
\draw [c,line width=1.8] (7.59375,3.54157) -- (7.59375,3.75976);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.59375,3.54157)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.78125,2.87224) -- (7.78125,3.14819);
\draw [c,line width=1.8] (7.78125,3.14819) -- (7.78125,3.37493);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.78125,3.14819)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.96875,2.54568) -- (7.96875,2.85817);
\draw [c,line width=1.8] (7.96875,2.85817) -- (7.96875,3.10896);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.96875,2.85817)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.15625,2.49122) -- (8.15625,2.81315);
\draw [c,line width=1.8] (8.15625,2.81315) -- (8.15625,3.06999);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.15625,2.81315)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.34375,2.9095) -- (8.34375,3.19883);
\draw [c,line width=1.8] (8.34375,3.19883) -- (8.34375,3.43451);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.34375,3.19883)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.53125,3.42474) -- (8.53125,3.64521);
\draw [c,line width=1.8] (8.53125,3.64521) -- (8.53125,3.83312);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.53125,3.64521)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.71875,3.11686) -- (8.71875,3.3714);
\draw [c,line width=1.8] (8.71875,3.3714) -- (8.71875,3.5835);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.71875,3.3714)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.90625,2.77314) -- (8.90625,3.0667);
\draw [c,line width=1.8] (8.90625,3.0667) -- (8.90625,3.30518);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.90625,3.0667)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.09375,2.42312) -- (9.09375,2.75178);
\draw [c,line width=1.8] (9.09375,2.75178) -- (9.09375,3.01287);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.09375,2.75178)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.28125,2.88262) -- (9.28125,3.15963);
\draw [c,line width=1.8] (9.28125,3.15963) -- (9.28125,3.38708);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.28125,3.15963)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.46875,2.2632) -- (9.46875,2.61135);
\draw [c,line width=1.8] (9.46875,2.61135) -- (9.46875,2.88457);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.46875,2.61135)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.65625,2.61882) -- (9.65625,2.92221);
\draw [c,line width=1.8] (9.65625,2.92221) -- (9.65625,3.16712);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.65625,2.92221)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.84375,2.38192) -- (9.84375,2.73059);
\draw [c,line width=1.8] (9.84375,2.73059) -- (9.84375,3.00413);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.84375,2.73059)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.0312,2.69465) -- (10.0312,2.99106);
\draw [c,line width=1.8] (10.0312,2.99106) -- (10.0312,3.23142);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.0312,2.99106)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.2188,2.32923) -- (10.2188,2.692);
\draw [c,line width=1.8] (10.2188,2.692) -- (10.2188,2.97411);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.2188,2.692)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.4062,2.95518) -- (10.4062,3.23889);
\draw [c,line width=1.8] (10.4062,3.23889) -- (10.4062,3.47084);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.4062,3.23889)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.5938,2.30093) -- (10.5938,2.63711);
\draw [c,line width=1.8] (10.5938,2.63711) -- (10.5938,2.9029);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5938,2.63711)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.7812,2.3644) -- (10.7812,2.7345);
\draw [c,line width=1.8] (10.7812,2.7345) -- (10.7812,3.02102);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7812,2.7345)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.1562,2.05206) -- (11.1562,2.4614);
\draw [c,line width=1.8] (11.1562,2.4614) -- (11.1562,2.7708);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.1562,2.4614)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.3438,2.47469) -- (11.3438,2.80876);
\draw [c,line width=1.8] (11.3438,2.80876) -- (11.3438,3.07325);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3438,2.80876)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.5312,2.56377) -- (11.5312,2.87693);
\draw [c,line width=1.8] (11.5312,2.87693) -- (11.5312,3.12815);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.5312,2.87693)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.7188,1.79352) -- (11.7188,2.21357);
\draw [c,line width=1.8] (11.7188,2.21357) -- (11.7188,2.52903);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.7188,2.21357)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.9062,2.53782) -- (11.9062,2.85753);
\draw [c,line width=1.8] (11.9062,2.85753) -- (11.9062,3.11295);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9062,2.85753)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.0938,1.75444) -- (12.0938,2.11076);
\draw [c,line width=1.8] (12.0938,2.11076) -- (12.0938,2.41568);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.0938,2.11076)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.2812,1.75444) -- (12.2812,1.77862);
\draw [c,line width=1.8] (12.2812,1.77862) -- (12.2812,2.14783);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.2812,1.77862)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.4688,1.78137) -- (12.4688,2.20664);
\draw [c,line width=1.8] (12.4688,2.20664) -- (12.4688,2.52502);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.4688,2.20664)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.6562,1.75444) -- (12.6562,2.10533);
\draw [c,line width=1.8] (12.6562,2.10533) -- (12.6562,2.4331);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6562,2.10533)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.8438,1.76373) -- (12.8438,2.20843);
\draw [c,line width=1.8] (12.8438,2.20843) -- (12.8438,2.53752);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8438,2.20843)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.0312,2.18864) -- (13.0312,2.54832);
\draw [c,line width=1.8] (13.0312,2.54832) -- (13.0312,2.82856);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.0312,2.54832)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.2188,1.99059) -- (13.2188,2.40439);
\draw [c,line width=1.8] (13.2188,2.40439) -- (13.2188,2.71633);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.2188,2.40439)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.4062,2.07913) -- (13.4062,2.45879);
\draw [c,line width=1.8] (13.4062,2.45879) -- (13.4062,2.75098);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.4062,2.45879)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.5938,1.75444) -- (13.5938,2.0983);
\draw [c,line width=1.8] (13.5938,2.0983) -- (13.5938,2.42371);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.5938,2.0983)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.7812,1.75444) -- (13.7812,2.17156);
\draw [c,line width=1.8] (13.7812,2.17156) -- (13.7812,2.50195);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7812,2.17156)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.9688,1.96659) -- (13.9688,2.38245);
\draw [c,line width=1.8] (13.9688,2.38245) -- (13.9688,2.69554);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.9688,2.38245)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.3438,1.75444) -- (14.3438,1.95323);
\draw [c,line width=1.8] (14.3438,1.95323) -- (14.3438,2.29153);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.3438,1.95323)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.5312,1.80118) -- (14.5312,2.22806);
\draw [c,line width=1.8] (14.5312,2.22806) -- (14.5312,2.54734);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.5312,2.22806)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.7188,2.0021) -- (14.7188,2.40638);
\draw [c,line width=1.8] (14.7188,2.40638) -- (14.7188,2.71289);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.7188,2.40638)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.9062,2.07458) -- (14.9062,2.44554);
\draw [c,line width=1.8] (14.9062,2.44554) -- (14.9062,2.73257);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9062,2.44554)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.0938,1.75444) -- (15.0938,1.85649);
\draw [c,line width=1.8] (15.0938,1.85649) -- (15.0938,2.20986);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.0938,1.85649)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.4688,1.97152) -- (15.4688,2.43108);
\draw [c,line width=1.8] (15.4688,2.43108) -- (15.4688,2.7682);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.4688,2.43108)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.6562,1.75444) -- (15.6562,1.9998);
\draw [c,line width=1.8] (15.6562,1.9998) -- (15.6562,2.3381);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.6562,1.9998)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.0312,1.75444) -- (16.0312,2.05828);
\draw [c,line width=1.8] (16.0312,2.05828) -- (16.0312,2.40338);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.0312,2.05828)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.2188,1.97504) -- (16.2188,2.3792);
\draw [c,line width=1.8] (16.2188,2.3792) -- (16.2188,2.68564);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.2188,2.3792)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.7812,1.75444) -- (16.7812,2.05095);
\draw [c,line width=1.8] (16.7812,2.05095) -- (16.7812,2.45737);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.7812,2.05095)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.1562,1.75444) -- (17.1562,1.90896);
\draw [c,line width=1.8] (17.1562,1.90896) -- (17.1562,2.2678);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.1562,1.90896)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.7188,1.75444) -- (17.7188,1.94334);
\draw [c,line width=1.8] (17.7188,1.94334) -- (17.7188,2.32395);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.7188,1.94334)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3,4.38781) -- (3.1875,4.38781) -- (3.1875,5.20495) -- (3.375,5.20495) -- (3.375,5.64647) -- (3.5625,5.64647) -- (3.5625,5.91531) -- (3.75,5.91531) -- (3.75,5.88393) -- (3.9375,5.88393) -- (3.9375,6.20508) -- (4.125,6.20508)
 -- (4.125,6.31984) -- (4.3125,6.31984) -- (4.3125,6.31834) -- (4.5,6.31834) -- (4.5,6.04538) -- (4.6875,6.04538) -- (4.6875,5.96397) -- (4.875,5.96397) -- (4.875,5.49965) -- (5.0625,5.49965) -- (5.0625,5.25532) -- (5.25,5.25532) -- (5.25,4.79395) --
 (5.4375,4.79395) -- (5.4375,4.3408) -- (5.625,4.3408) -- (5.625,3.82042) -- (5.8125,3.82042) -- (5.8125,3.98628) -- (6,3.98628) -- (6,3.24674) -- (6.1875,3.24674) -- (6.1875,3.041) -- (6.375,3.041) -- (6.375,3.14761) -- (6.5625,3.14761) --
 (6.5625,3.3256) -- (6.75,3.3256) -- (6.75,3.19293) -- (6.9375,3.19293) -- (6.9375,3.13339) -- (7.125,3.13339) -- (7.125,3.17714) -- (7.3125,3.17714) -- (7.3125,3.27737) -- (7.5,3.27737) -- (7.5,3.54157) -- (7.6875,3.54157) -- (7.6875,3.14819) --
 (7.875,3.14819) -- (7.875,2.85817) -- (8.0625,2.85817) -- (8.0625,2.81315) -- (8.25,2.81315) -- (8.25,3.19883) -- (8.4375,3.19883) -- (8.4375,3.64521) -- (8.625,3.64521) -- (8.625,3.3714) -- (8.8125,3.3714) -- (8.8125,3.0667) -- (9,3.0667) --
 (9,2.75178) -- (9.1875,2.75178) -- (9.1875,3.15963) -- (9.375,3.15963) -- (9.375,2.61135) -- (9.5625,2.61135) -- (9.5625,2.92221) -- (9.75,2.92221) -- (9.75,2.73059) -- (9.9375,2.73059) -- (9.9375,2.99106) -- (10.125,2.99106) -- (10.125,2.692) --
 (10.3125,2.692) -- (10.3125,3.23889) -- (10.5,3.23889) -- (10.5,2.63711) -- (10.6875,2.63711) -- (10.6875,2.7345) -- (10.875,2.7345) -- (10.875,1.75444) -- (11.0625,1.75444) -- (11.0625,2.4614) -- (11.25,2.4614) -- (11.25,2.80876) --
 (11.4375,2.80876) -- (11.4375,2.87693) -- (11.625,2.87693) -- (11.625,2.21357) -- (11.8125,2.21357) -- (11.8125,2.85753) -- (12,2.85753) -- (12,2.11076) -- (12.1875,2.11076) -- (12.1875,1.77862) -- (12.375,1.77862) -- (12.375,2.20664) --
 (12.5625,2.20664) -- (12.5625,2.10533) -- (12.75,2.10533) -- (12.75,2.20843) -- (12.9375,2.20843) -- (12.9375,2.54832) -- (13.125,2.54832) -- (13.125,2.40439) -- (13.3125,2.40439) -- (13.3125,2.45879) -- (13.5,2.45879) -- (13.5,2.0983) --
 (13.6875,2.0983) -- (13.6875,2.17156) -- (13.875,2.17156) -- (13.875,2.38245) -- (14.0625,2.38245) -- (14.0625,1.75444) -- (14.25,1.75444) -- (14.25,1.95323) -- (14.4375,1.95323) -- (14.4375,2.22806) -- (14.625,2.22806) -- (14.625,2.40638) --
 (14.8125,2.40638) -- (14.8125,2.44554) -- (15,2.44554) -- (15,1.85649) -- (15.1875,1.85649) -- (15.1875,1.75444) -- (15.375,1.75444) -- (15.375,2.43108) -- (15.5625,2.43108) -- (15.5625,1.9998) -- (15.75,1.9998) -- (15.75,1.75444) --
 (15.9375,1.75444) -- (15.9375,2.05828) -- (16.125,2.05828) -- (16.125,2.3792) -- (16.3125,2.3792) -- (16.3125,1.75444) -- (16.5,1.75444) -- (16.5,1.75444) -- (16.6875,1.75444) -- (16.6875,2.05095) -- (16.875,2.05095) -- (16.875,1.75444) --
 (17.0625,1.75444) -- (17.0625,1.90896) -- (17.25,1.90896) -- (17.25,1.75444) -- (17.4375,1.75444) -- (17.4375,1.75444) -- (17.625,1.75444) -- (17.625,1.94334) -- (17.8125,1.94334) -- (17.8125,1.75444) -- (18,1.75444);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,2.05809) -- (3,1.75444);
\draw [c,line width=0.9] (3.5,1.90627) -- (3.5,1.75444);
\draw [c,line width=0.9] (4,1.90627) -- (4,1.75444);
\draw [c,line width=0.9] (4.5,1.90627) -- (4.5,1.75444);
\draw [c,line width=0.9] (5,1.90627) -- (5,1.75444);
\draw [c,line width=0.9] (5.5,2.05809) -- (5.5,1.75444);
\draw [c,line width=0.9] (6,1.90627) -- (6,1.75444);
\draw [c,line width=0.9] (6.5,1.90627) -- (6.5,1.75444);
\draw [c,line width=0.9] (7,1.90627) -- (7,1.75444);
\draw [c,line width=0.9] (7.5,1.90627) -- (7.5,1.75444);
\draw [c,line width=0.9] (8,2.05809) -- (8,1.75444);
\draw [c,line width=0.9] (8.5,1.90627) -- (8.5,1.75444);
\draw [c,line width=0.9] (9,1.90627) -- (9,1.75444);
\draw [c,line width=0.9] (9.5,1.90627) -- (9.5,1.75444);
\draw [c,line width=0.9] (10,1.90627) -- (10,1.75444);
\draw [c,line width=0.9] (10.5,2.05809) -- (10.5,1.75444);
\draw [c,line width=0.9] (11,1.90627) -- (11,1.75444);
\draw [c,line width=0.9] (11.5,1.90627) -- (11.5,1.75444);
\draw [c,line width=0.9] (12,1.90627) -- (12,1.75444);
\draw [c,line width=0.9] (12.5,1.90627) -- (12.5,1.75444);
\draw [c,line width=0.9] (13,2.05809) -- (13,1.75444);
\draw [c,line width=0.9] (13.5,1.90627) -- (13.5,1.75444);
\draw [c,line width=0.9] (14,1.90627) -- (14,1.75444);
\draw [c,line width=0.9] (14.5,1.90627) -- (14.5,1.75444);
\draw [c,line width=0.9] (15,1.90627) -- (15,1.75444);
\draw [c,line width=0.9] (15.5,2.05809) -- (15.5,1.75444);
\draw [c,line width=0.9] (16,1.90627) -- (16,1.75444);
\draw [c,line width=0.9] (16.5,1.90627) -- (16.5,1.75444);
\draw [c,line width=0.9] (17,1.90627) -- (17,1.75444);
\draw [c,line width=0.9] (17.5,1.90627) -- (17.5,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3,11.8425) -- (3,12.1461);
\draw [c,line width=0.9] (3.5,11.9943) -- (3.5,12.1461);
\draw [c,line width=0.9] (4,11.9943) -- (4,12.1461);
\draw [c,line width=0.9] (4.5,11.9943) -- (4.5,12.1461);
\draw [c,line width=0.9] (5,11.9943) -- (5,12.1461);
\draw [c,line width=0.9] (5.5,11.8425) -- (5.5,12.1461);
\draw [c,line width=0.9] (6,11.9943) -- (6,12.1461);
\draw [c,line width=0.9] (6.5,11.9943) -- (6.5,12.1461);
\draw [c,line width=0.9] (7,11.9943) -- (7,12.1461);
\draw [c,line width=0.9] (7.5,11.9943) -- (7.5,12.1461);
\draw [c,line width=0.9] (8,11.8425) -- (8,12.1461);
\draw [c,line width=0.9] (8.5,11.9943) -- (8.5,12.1461);
\draw [c,line width=0.9] (9,11.9943) -- (9,12.1461);
\draw [c,line width=0.9] (9.5,11.9943) -- (9.5,12.1461);
\draw [c,line width=0.9] (10,11.9943) -- (10,12.1461);
\draw [c,line width=0.9] (10.5,11.8425) -- (10.5,12.1461);
\draw [c,line width=0.9] (11,11.9943) -- (11,12.1461);
\draw [c,line width=0.9] (11.5,11.9943) -- (11.5,12.1461);
\draw [c,line width=0.9] (12,11.9943) -- (12,12.1461);
\draw [c,line width=0.9] (12.5,11.9943) -- (12.5,12.1461);
\draw [c,line width=0.9] (13,11.8425) -- (13,12.1461);
\draw [c,line width=0.9] (13.5,11.9943) -- (13.5,12.1461);
\draw [c,line width=0.9] (14,11.9943) -- (14,12.1461);
\draw [c,line width=0.9] (14.5,11.9943) -- (14.5,12.1461);
\draw [c,line width=0.9] (15,11.9943) -- (15,12.1461);
\draw [c,line width=0.9] (15.5,11.8425) -- (15.5,12.1461);
\draw [c,line width=0.9] (16,11.9943) -- (16,12.1461);
\draw [c,line width=0.9] (16.5,11.9943) -- (16.5,12.1461);
\draw [c,line width=0.9] (17,11.9943) -- (17,12.1461);
\draw [c,line width=0.9] (17.5,11.9943) -- (17.5,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.231,2.06278) -- (3,2.06278);
\draw [c,line width=0.9] (3.231,2.57994) -- (3,2.57994);
\draw [c,line width=0.9] (3.231,2.94688) -- (3,2.94688);
\draw [c,line width=0.9] (3.231,3.2315) -- (3,3.2315);
\draw [c,line width=0.9] (3.231,3.46405) -- (3,3.46405);
\draw [c,line width=0.9] (3.231,3.66066) -- (3,3.66066);
\draw [c,line width=0.9] (3.231,3.83098) -- (3,3.83098);
\draw [c,line width=0.9] (3.231,3.98121) -- (3,3.98121);
\draw [c,line width=0.9] (3.462,4.1156) -- (3,4.1156);
\draw [c,line width=0.9] (3.231,4.9997) -- (3,4.9997);
\draw [c,line width=0.9] (3.231,5.51687) -- (3,5.51687);
\draw [c,line width=0.9] (3.231,5.8838) -- (3,5.8838);
\draw [c,line width=0.9] (3.231,6.16842) -- (3,6.16842);
\draw [c,line width=0.9] (3.231,6.40097) -- (3,6.40097);
\draw [c,line width=0.9] (3.231,6.59759) -- (3,6.59759);
\draw [c,line width=0.9] (3.231,6.76791) -- (3,6.76791);
\draw [c,line width=0.9] (3.231,6.91814) -- (3,6.91814);
\draw [c,line width=0.9] (3.462,7.05252) -- (3,7.05252);
\draw [c,line width=0.9] (3.231,7.93663) -- (3,7.93663);
\draw [c,line width=0.9] (3.231,8.45379) -- (3,8.45379);
\draw [c,line width=0.9] (3.231,8.82073) -- (3,8.82073);
\draw [c,line width=0.9] (3.231,9.10535) -- (3,9.10535);
\draw [c,line width=0.9] (3.231,9.3379) -- (3,9.3379);
\draw [c,line width=0.9] (3.231,9.53452) -- (3,9.53452);
\draw [c,line width=0.9] (3.231,9.70483) -- (3,9.70483);
\draw [c,line width=0.9] (3.231,9.85506) -- (3,9.85506);
\draw [c,line width=0.9] (3.462,9.98945) -- (3,9.98945);
\draw [c,line width=0.9] (3.231,10.8736) -- (3,10.8736);
\draw [c,line width=0.9] (3.231,11.3907) -- (3,11.3907);
\draw [c,line width=0.9] (3.231,11.7577) -- (3,11.7577);
\draw [c,line width=0.9] (3.231,12.0423) -- (3,12.0423);
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.769,2.06278) -- (18,2.06278);
\draw [c,line width=0.9] (17.769,2.57994) -- (18,2.57994);
\draw [c,line width=0.9] (17.769,2.94688) -- (18,2.94688);
\draw [c,line width=0.9] (17.769,3.2315) -- (18,3.2315);
\draw [c,line width=0.9] (17.769,3.46405) -- (18,3.46405);
\draw [c,line width=0.9] (17.769,3.66066) -- (18,3.66066);
\draw [c,line width=0.9] (17.769,3.83098) -- (18,3.83098);
\draw [c,line width=0.9] (17.769,3.98121) -- (18,3.98121);
\draw [c,line width=0.9] (17.538,4.1156) -- (18,4.1156);
\draw [c,line width=0.9] (17.769,4.9997) -- (18,4.9997);
\draw [c,line width=0.9] (17.769,5.51687) -- (18,5.51687);
\draw [c,line width=0.9] (17.769,5.8838) -- (18,5.8838);
\draw [c,line width=0.9] (17.769,6.16842) -- (18,6.16842);
\draw [c,line width=0.9] (17.769,6.40097) -- (18,6.40097);
\draw [c,line width=0.9] (17.769,6.59759) -- (18,6.59759);
\draw [c,line width=0.9] (17.769,6.76791) -- (18,6.76791);
\draw [c,line width=0.9] (17.769,6.91814) -- (18,6.91814);
\draw [c,line width=0.9] (17.538,7.05252) -- (18,7.05252);
\draw [c,line width=0.9] (17.769,7.93663) -- (18,7.93663);
\draw [c,line width=0.9] (17.769,8.45379) -- (18,8.45379);
\draw [c,line width=0.9] (17.769,8.82073) -- (18,8.82073);
\draw [c,line width=0.9] (17.769,9.10535) -- (18,9.10535);
\draw [c,line width=0.9] (17.769,9.3379) -- (18,9.3379);
\draw [c,line width=0.9] (17.769,9.53452) -- (18,9.53452);
\draw [c,line width=0.9] (17.769,9.70483) -- (18,9.70483);
\draw [c,line width=0.9] (17.769,9.85506) -- (18,9.85506);
\draw [c,line width=0.9] (17.538,9.98945) -- (18,9.98945);
\draw [c,line width=0.9] (17.769,10.8736) -- (18,10.8736);
\draw [c,line width=0.9] (17.769,11.3907) -- (18,11.3907);
\draw [c,line width=0.9] (17.769,11.7577) -- (18,11.7577);
\draw [c,line width=0.9] (17.769,12.0423) -- (18,12.0423);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.686) rectangle (18,13.4282);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,13.0571) node[scale=1.40004, color=c, rotate=0]{Proton kinetic energy in TPC active region};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.38109,8.56734) rectangle (13.8682,12.4069);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.38109,8.56734) -- (13.8682,8.56734);
\draw [c,line width=0.9] (13.8682,8.56734) -- (13.8682,12.4069);
\draw [c,line width=0.9] (13.8682,12.4069) -- (3.38109,12.4069);
\draw [c,line width=0.9] (3.38109,12.4069) -- (3.38109,8.56734);
\draw [anchor=base west] (6.00287,11.8501) node[scale=1.53, color=c, rotate=0]{0 blocks - $12.6 \pm 0.7$ per spill};
\draw [c,line width=1.8] (3.77436,12.0229) -- (5.6096,12.0229);
\draw [anchor=base west] (6.00287,11.0822) node[scale=1.53, color=c, rotate=0]{1 block - $30.5 \pm 0.9$ per spill};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.77436,11.255) -- (5.6096,11.255);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (6.00287,10.3143) node[scale=1.53, color=c, rotate=0]{2 blocks - $56 \pm 1$ per spill};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.77436,10.4871) -- (5.6096,10.4871);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (6.00287,9.54642) node[scale=1.53, color=c, rotate=0]{3 blocks - $62 \pm 2$ per spill};
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.77436,9.7192) -- (5.6096,9.7192);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (6.00287,8.77851) node[scale=1.53, color=c, rotate=0]{ blocks - $7.0 \pm 0.1$ per spill};
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.77436,8.95129) -- (5.6096,8.95129);
\end{tikzpicture}


==> files/Figures/mSqAnnot.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,8.35902);
\draw [color=c, fill=c] (2,1.08667) rectangle (18,7.52312);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.08667) -- (2,7.52312) -- (18,7.52312) -- (18,1.08667) -- (2,1.08667);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,1.08667) rectangle (18,7.52312);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.08667) -- (2,7.52312) -- (18,7.52312) -- (18,1.08667) -- (2,1.08667);
\draw [c,line width=1.8] (2.02667,1.95243) -- (2.02667,2.08824);
\draw [c,line width=1.8] (2.02667,2.08824) -- (2.02667,2.19874);
\foreach \P in {(2.02667,2.08824)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2.08,1.63097) -- (2.08,1.80865);
\draw [c,line width=1.8] (2.08,1.80865) -- (2.08,1.94528);
\foreach \P in {(2.08,1.80865)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2.13333,1.71786) -- (2.13333,1.88311);
\draw [c,line width=1.8] (2.13333,1.88311) -- (2.13333,2.01229);
\foreach \P in {(2.13333,1.88311)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2.18667,2.10106) -- (2.18667,2.22099);
\draw [c,line width=1.8] (2.18667,2.22099) -- (2.18667,2.32074);
\foreach \P in {(2.18667,2.22099)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2.24,2.10106) -- (2.24,2.22099);
\draw [c,line width=1.8] (2.24,2.22099) -- (2.24,2.32074);
\foreach \P in {(2.24,2.22099)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2.29333,1.79424) -- (2.29333,1.94927);
\draw [c,line width=1.8] (2.29333,1.94927) -- (2.29333,2.07214);
\foreach \P in {(2.29333,1.94927)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2.34667,2.14366) -- (2.34667,2.25938);
\draw [c,line width=1.8] (2.34667,2.25938) -- (2.34667,2.35621);
\foreach \P in {(2.34667,2.25938)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2.4,2.12272) -- (2.4,2.24049);
\draw [c,line width=1.8] (2.4,2.24049) -- (2.4,2.33875);
\foreach \P in {(2.4,2.24049)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2.45333,2.10106) -- (2.45333,2.22099);
\draw [c,line width=1.8] (2.45333,2.22099) -- (2.45333,2.32074);
\foreach \P in {(2.45333,2.22099)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2.50667,2.3058) -- (2.50667,2.40681);
\draw [c,line width=1.8] (2.50667,2.40681) -- (2.50667,2.49314);
\foreach \P in {(2.50667,2.40681)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2.56,2.22099) -- (2.56,2.32945);
\draw [c,line width=1.8] (2.56,2.32945) -- (2.56,2.42115);
\foreach \P in {(2.56,2.32945)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2.61333,2.16391) -- (2.61333,2.27768);
\draw [c,line width=1.8] (2.61333,2.27768) -- (2.61333,2.37315);
\foreach \P in {(2.61333,2.27768)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2.66667,2.4954) -- (2.66667,2.58156);
\draw [c,line width=1.8] (2.66667,2.58156) -- (2.66667,2.65681);
\foreach \P in {(2.66667,2.58156)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2.72,2.70147) -- (2.72,2.77395);
\draw [c,line width=1.8] (2.72,2.77395) -- (2.72,2.83855);
\foreach \P in {(2.72,2.77395)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2.77333,2.47163) -- (2.77333,2.55953);
\draw [c,line width=1.8] (2.77333,2.55953) -- (2.77333,2.6361);
\foreach \P in {(2.77333,2.55953)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2.82667,2.64016) -- (2.82667,2.71647);
\draw [c,line width=1.8] (2.82667,2.71647) -- (2.82667,2.78409);
\foreach \P in {(2.82667,2.71647)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2.88,3.31814) -- (2.88,3.36132);
\draw [c,line width=1.8] (2.88,3.36132) -- (2.88,3.40158);
\foreach \P in {(2.88,3.36132)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2.93333,3.97116) -- (2.93333,3.9961);
\draw [c,line width=1.8] (2.93333,3.9961) -- (2.93333,4.02004);
\foreach \P in {(2.93333,3.9961)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2.98667,7.17425) -- (2.98667,7.17594);
\draw [c,line width=1.8] (2.98667,7.17594) -- (2.98667,7.17762);
\foreach \P in {(2.98667,7.17594)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.04,7.08616) -- (3.04,7.08798);
\draw [c,line width=1.8] (3.04,7.08798) -- (3.04,7.0898);
\foreach \P in {(3.04,7.08798)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.09333,6.57319) -- (3.09333,6.57599);
\draw [c,line width=1.8] (3.09333,6.57599) -- (3.09333,6.57878);
\foreach \P in {(3.09333,6.57599)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.14667,4.81298) -- (3.14667,4.82527);
\draw [c,line width=1.8] (3.14667,4.82527) -- (3.14667,4.83732);
\foreach \P in {(3.14667,4.82527)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.2,3.76259) -- (3.2,3.79232);
\draw [c,line width=1.8] (3.2,3.79232) -- (3.2,3.82063);
\foreach \P in {(3.2,3.79232)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.25333,3.33603) -- (3.25333,3.37857);
\draw [c,line width=1.8] (3.25333,3.37857) -- (3.25333,3.41826);
\foreach \P in {(3.25333,3.37857)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.30667,3.11094) -- (3.30667,3.16233);
\draw [c,line width=1.8] (3.30667,3.16233) -- (3.30667,3.20963);
\foreach \P in {(3.30667,3.16233)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.36,3.35909) -- (3.36,3.40081);
\draw [c,line width=1.8] (3.36,3.40081) -- (3.36,3.43979);
\foreach \P in {(3.36,3.40081)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.41333,3.29971) -- (3.41333,3.34356);
\draw [c,line width=1.8] (3.41333,3.34356) -- (3.41333,3.3844);
\foreach \P in {(3.41333,3.34356)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.46667,3.22335) -- (3.46667,3.27011);
\draw [c,line width=1.8] (3.46667,3.27011) -- (3.46667,3.31346);
\foreach \P in {(3.46667,3.27011)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.52,3.10666) -- (3.52,3.15824);
\draw [c,line width=1.8] (3.52,3.15824) -- (3.52,3.2057);
\foreach \P in {(3.52,3.15824)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.57333,2.82891) -- (3.57333,2.89403);
\draw [c,line width=1.8] (3.57333,2.89403) -- (3.57333,2.95273);
\foreach \P in {(3.57333,2.89403)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.62667,2.77961) -- (3.62667,2.84748);
\draw [c,line width=1.8] (3.62667,2.84748) -- (3.62667,2.9084);
\foreach \P in {(3.62667,2.84748)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.68,2.6493) -- (3.68,2.72503);
\draw [c,line width=1.8] (3.68,2.72503) -- (3.68,2.79219);
\foreach \P in {(3.68,2.72503)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.73333,2.71791) -- (3.73333,2.7894);
\draw [c,line width=1.8] (3.73333,2.7894) -- (3.73333,2.85321);
\foreach \P in {(3.73333,2.7894)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.78667,2.66719) -- (3.78667,2.74178);
\draw [c,line width=1.8] (3.78667,2.74178) -- (3.78667,2.80806);
\foreach \P in {(3.78667,2.74178)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.84,2.73393) -- (3.84,2.80446);
\draw [c,line width=1.8] (3.84,2.80446) -- (3.84,2.86751);
\foreach \P in {(3.84,2.80446)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.89333,2.54035) -- (3.89333,2.62333);
\draw [c,line width=1.8] (3.89333,2.62333) -- (3.89333,2.69613);
\foreach \P in {(3.89333,2.62333)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.94667,2.38037) -- (3.94667,2.47526);
\draw [c,line width=1.8] (3.94667,2.47526) -- (3.94667,2.55708);
\foreach \P in {(3.94667,2.47526)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4,2.4954) -- (4,2.58156);
\draw [c,line width=1.8] (4,2.58156) -- (4,2.65681);
\foreach \P in {(4,2.58156)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.05333,2.32145) -- (4.05333,2.42115);
\draw [c,line width=1.8] (4.05333,2.42115) -- (4.05333,2.50651);
\foreach \P in {(4.05333,2.42115)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.10667,2.38037) -- (4.10667,2.47526);
\draw [c,line width=1.8] (4.10667,2.47526) -- (4.10667,2.55708);
\foreach \P in {(4.10667,2.47526)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.16,2.64016) -- (4.16,2.71647);
\draw [c,line width=1.8] (4.16,2.71647) -- (4.16,2.78409);
\foreach \P in {(4.16,2.71647)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.21333,2.58224) -- (4.21333,2.66235);
\draw [c,line width=1.8] (4.21333,2.66235) -- (4.21333,2.73294);
\foreach \P in {(4.21333,2.66235)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.26667,2.60216) -- (4.26667,2.68094);
\draw [c,line width=1.8] (4.26667,2.68094) -- (4.26667,2.7505);
\foreach \P in {(4.26667,2.68094)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.32,2.51829) -- (4.32,2.60281);
\draw [c,line width=1.8] (4.32,2.60281) -- (4.32,2.67681);
\foreach \P in {(4.32,2.60281)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.37333,2.27325) -- (4.37333,2.37706);
\draw [c,line width=1.8] (4.37333,2.37706) -- (4.37333,2.46542);
\foreach \P in {(4.37333,2.37706)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.42667,2.45939) -- (4.42667,2.5482);
\draw [c,line width=1.8] (4.42667,2.5482) -- (4.42667,2.62545);
\foreach \P in {(4.42667,2.5482)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.48,2.36616) -- (4.48,2.46219);
\draw [c,line width=1.8] (4.48,2.46219) -- (4.48,2.54485);
\foreach \P in {(4.48,2.46219)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.53333,2.27325) -- (4.53333,2.37706);
\draw [c,line width=1.8] (4.53333,2.37706) -- (4.53333,2.46542);
\foreach \P in {(4.53333,2.37706)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.58667,2.2389) -- (4.58667,2.34574);
\draw [c,line width=1.8] (4.58667,2.34574) -- (4.58667,2.43629);
\foreach \P in {(4.58667,2.34574)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.64,2.25631) -- (4.64,2.36161);
\draw [c,line width=1.8] (4.64,2.36161) -- (4.64,2.45104);
\foreach \P in {(4.64,2.36161)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.69333,2.42115) -- (4.69333,2.51285);
\draw [c,line width=1.8] (4.69333,2.51285) -- (4.69333,2.59228);
\foreach \P in {(4.69333,2.51285)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.74667,2.39426) -- (4.74667,2.48806);
\draw [c,line width=1.8] (4.74667,2.48806) -- (4.74667,2.56906);
\foreach \P in {(4.74667,2.48806)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.8,2.52942) -- (4.8,2.61316);
\draw [c,line width=1.8] (4.8,2.61316) -- (4.8,2.68655);
\foreach \P in {(4.8,2.61316)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.85333,2.28974) -- (4.85333,2.39212);
\draw [c,line width=1.8] (4.85333,2.39212) -- (4.85333,2.47945);
\foreach \P in {(4.85333,2.39212)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.90667,2.43416) -- (4.90667,2.52487);
\draw [c,line width=1.8] (4.90667,2.52487) -- (4.90667,2.60355);
\foreach \P in {(4.90667,2.52487)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.96,2.2389) -- (4.96,2.34574);
\draw [c,line width=1.8] (4.96,2.34574) -- (4.96,2.43629);
\foreach \P in {(4.96,2.34574)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.01333,2.22099) -- (5.01333,2.32945);
\draw [c,line width=1.8] (5.01333,2.32945) -- (5.01333,2.42115);
\foreach \P in {(5.01333,2.32945)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.06667,2.35161) -- (5.06667,2.44882);
\draw [c,line width=1.8] (5.06667,2.44882) -- (5.06667,2.53235);
\foreach \P in {(5.06667,2.44882)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.12,2.45939) -- (5.12,2.5482);
\draw [c,line width=1.8] (5.12,2.5482) -- (5.12,2.62545);
\foreach \P in {(5.12,2.5482)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.17333,2.33671) -- (5.17333,2.43514);
\draw [c,line width=1.8] (5.17333,2.43514) -- (5.17333,2.51958);
\foreach \P in {(5.17333,2.43514)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.22667,2.36616) -- (5.22667,2.46219);
\draw [c,line width=1.8] (5.22667,2.46219) -- (5.22667,2.54485);
\foreach \P in {(5.22667,2.46219)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.28,2.32145) -- (5.28,2.42115);
\draw [c,line width=1.8] (5.28,2.42115) -- (5.28,2.50651);
\foreach \P in {(5.28,2.42115)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.33333,2.35161) -- (5.33333,2.44882);
\draw [c,line width=1.8] (5.33333,2.44882) -- (5.33333,2.53235);
\foreach \P in {(5.33333,2.44882)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.38667,2.27325) -- (5.38667,2.37706);
\draw [c,line width=1.8] (5.38667,2.37706) -- (5.38667,2.46542);
\foreach \P in {(5.38667,2.37706)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.44,2.35161) -- (5.44,2.44882);
\draw [c,line width=1.8] (5.44,2.44882) -- (5.44,2.53235);
\foreach \P in {(5.44,2.44882)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.49333,2.32145) -- (5.49333,2.42115);
\draw [c,line width=1.8] (5.49333,2.42115) -- (5.49333,2.50651);
\foreach \P in {(5.49333,2.42115)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.54667,2.51829) -- (5.54667,2.60281);
\draw [c,line width=1.8] (5.54667,2.60281) -- (5.54667,2.67681);
\foreach \P in {(5.54667,2.60281)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.6,2.68457) -- (5.6,2.75808);
\draw [c,line width=1.8] (5.6,2.75808) -- (5.6,2.8235);
\foreach \P in {(5.6,2.75808)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.65333,2.85539) -- (5.65333,2.91908);
\draw [c,line width=1.8] (5.65333,2.91908) -- (5.65333,2.97661);
\foreach \P in {(5.65333,2.91908)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.70667,3.05756) -- (5.70667,3.11131);
\draw [c,line width=1.8] (5.70667,3.11131) -- (5.70667,3.1606);
\foreach \P in {(5.70667,3.11131)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.76,4.27932) -- (5.76,4.29857);
\draw [c,line width=1.8] (5.76,4.29857) -- (5.76,4.31722);
\foreach \P in {(5.76,4.29857)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.81333,5.15212) -- (5.81333,5.16137);
\draw [c,line width=1.8] (5.81333,5.16137) -- (5.81333,5.17047);
\foreach \P in {(5.81333,5.16137)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.86667,5.34635) -- (5.86667,5.35421);
\draw [c,line width=1.8] (5.86667,5.35421) -- (5.86667,5.36196);
\foreach \P in {(5.86667,5.35421)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.92,5.35889) -- (5.92,5.36666);
\draw [c,line width=1.8] (5.92,5.36666) -- (5.92,5.37433);
\foreach \P in {(5.92,5.36666)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.97333,5.26044) -- (5.97333,5.26888);
\draw [c,line width=1.8] (5.97333,5.26888) -- (5.97333,5.27721);
\foreach \P in {(5.97333,5.26888)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.02667,5.09297) -- (6.02667,5.10269);
\draw [c,line width=1.8] (6.02667,5.10269) -- (6.02667,5.11225);
\foreach \P in {(6.02667,5.10269)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.08,4.9372) -- (6.08,4.94828);
\draw [c,line width=1.8] (6.08,4.94828) -- (6.08,4.95915);
\foreach \P in {(6.08,4.94828)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.13333,4.76236) -- (6.13333,4.77518);
\draw [c,line width=1.8] (6.13333,4.77518) -- (6.13333,4.78774);
\foreach \P in {(6.13333,4.77518)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.18667,4.73862) -- (6.18667,4.75171);
\draw [c,line width=1.8] (6.18667,4.75171) -- (6.18667,4.76452);
\foreach \P in {(6.18667,4.75171)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.24,4.79666) -- (6.24,4.80913);
\draw [c,line width=1.8] (6.24,4.80913) -- (6.24,4.82133);
\foreach \P in {(6.24,4.80913)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.29333,4.80894) -- (6.29333,4.82128);
\draw [c,line width=1.8] (6.29333,4.82128) -- (6.29333,4.83336);
\foreach \P in {(6.29333,4.82128)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.34667,4.85474) -- (6.34667,4.86661);
\draw [c,line width=1.8] (6.34667,4.86661) -- (6.34667,4.87825);
\foreach \P in {(6.34667,4.86661)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.4,4.84624) -- (6.4,4.8582);
\draw [c,line width=1.8] (6.4,4.8582) -- (6.4,4.86992);
\foreach \P in {(6.4,4.8582)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.45333,4.80793) -- (6.45333,4.82027);
\draw [c,line width=1.8] (6.45333,4.82027) -- (6.45333,4.83237);
\foreach \P in {(6.45333,4.82027)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.50667,4.76889) -- (6.50667,4.78165);
\draw [c,line width=1.8] (6.50667,4.78165) -- (6.50667,4.79414);
\foreach \P in {(6.50667,4.78165)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.56,4.66604) -- (6.56,4.67995);
\draw [c,line width=1.8] (6.56,4.67995) -- (6.56,4.69355);
\foreach \P in {(6.56,4.67995)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.61333,4.54296) -- (6.61333,4.55838);
\draw [c,line width=1.8] (6.61333,4.55838) -- (6.61333,4.57342);
\foreach \P in {(6.61333,4.55838)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.66667,4.4005) -- (6.66667,4.41789);
\draw [c,line width=1.8] (6.66667,4.41789) -- (6.66667,4.43479);
\foreach \P in {(6.66667,4.41789)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.72,4.12491) -- (6.72,4.14683);
\draw [c,line width=1.8] (6.72,4.14683) -- (6.72,4.16797);
\foreach \P in {(6.72,4.14683)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.77333,3.78952) -- (6.77333,3.81858);
\draw [c,line width=1.8] (6.77333,3.81858) -- (6.77333,3.84628);
\foreach \P in {(6.77333,3.81858)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.82667,3.49525) -- (6.82667,3.53246);
\draw [c,line width=1.8] (6.82667,3.53246) -- (6.82667,3.56748);
\foreach \P in {(6.82667,3.53246)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.88,3.36751) -- (6.88,3.40894);
\draw [c,line width=1.8] (6.88,3.40894) -- (6.88,3.44766);
\foreach \P in {(6.88,3.40894)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.93333,3.18312) -- (6.93333,3.23149);
\draw [c,line width=1.8] (6.93333,3.23149) -- (6.93333,3.27621);
\foreach \P in {(6.93333,3.23149)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.98667,2.94557) -- (6.98667,3.00462);
\draw [c,line width=1.8] (6.98667,3.00462) -- (6.98667,3.05833);
\foreach \P in {(6.98667,3.00462)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.04,2.70147) -- (7.04,2.77395);
\draw [c,line width=1.8] (7.04,2.77395) -- (7.04,2.83855);
\foreach \P in {(7.04,2.77395)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.09333,2.77223) -- (7.09333,2.84052);
\draw [c,line width=1.8] (7.09333,2.84052) -- (7.09333,2.90178);
\foreach \P in {(7.09333,2.84052)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.14667,2.5511) -- (7.14667,2.63332);
\draw [c,line width=1.8] (7.14667,2.63332) -- (7.14667,2.70555);
\foreach \P in {(7.14667,2.63332)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.2,2.33671) -- (7.2,2.43514);
\draw [c,line width=1.8] (7.2,2.43514) -- (7.2,2.51958);
\foreach \P in {(7.2,2.43514)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.25333,2.18352) -- (7.25333,2.29544);
\draw [c,line width=1.8] (7.25333,2.29544) -- (7.25333,2.3896);
\foreach \P in {(7.25333,2.29544)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.30667,2.43416) -- (7.30667,2.52487);
\draw [c,line width=1.8] (7.30667,2.52487) -- (7.30667,2.60355);
\foreach \P in {(7.30667,2.52487)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.36,2.22099) -- (7.36,2.32945);
\draw [c,line width=1.8] (7.36,2.32945) -- (7.36,2.42115);
\foreach \P in {(7.36,2.32945)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.41333,2.07862) -- (7.41333,2.20082);
\draw [c,line width=1.8] (7.41333,2.20082) -- (7.41333,2.30214);
\foreach \P in {(7.41333,2.20082)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.46667,2.25631) -- (7.46667,2.36161);
\draw [c,line width=1.8] (7.46667,2.36161) -- (7.46667,2.45104);
\foreach \P in {(7.46667,2.36161)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.52,2.48363) -- (7.52,2.57065);
\draw [c,line width=1.8] (7.52,2.57065) -- (7.52,2.64655);
\foreach \P in {(7.52,2.57065)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.57333,2.12272) -- (7.57333,2.24049);
\draw [c,line width=1.8] (7.57333,2.24049) -- (7.57333,2.33875);
\foreach \P in {(7.57333,2.24049)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.62667,2.36616) -- (7.62667,2.46219);
\draw [c,line width=1.8] (7.62667,2.46219) -- (7.62667,2.54485);
\foreach \P in {(7.62667,2.46219)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.68,2.10106) -- (7.68,2.22099);
\draw [c,line width=1.8] (7.68,2.22099) -- (7.68,2.32074);
\foreach \P in {(7.68,2.22099)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.73333,2.05534) -- (7.73333,2.17994);
\draw [c,line width=1.8] (7.73333,2.17994) -- (7.73333,2.28292);
\foreach \P in {(7.73333,2.17994)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.78667,1.92382) -- (7.78667,2.06293);
\draw [c,line width=1.8] (7.78667,2.06293) -- (7.78667,2.17559);
\foreach \P in {(7.78667,2.06293)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.84,1.92382) -- (7.84,2.06293);
\draw [c,line width=1.8] (7.84,2.06293) -- (7.84,2.17559);
\foreach \P in {(7.84,2.06293)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.89333,2.12272) -- (7.89333,2.24049);
\draw [c,line width=1.8] (7.89333,2.24049) -- (7.89333,2.33875);
\foreach \P in {(7.89333,2.24049)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.94667,2.006) -- (7.94667,2.13586);
\draw [c,line width=1.8] (7.94667,2.13586) -- (7.94667,2.24239);
\foreach \P in {(7.94667,2.13586)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8,1.82922) -- (8,1.97978);
\draw [c,line width=1.8] (8,1.97978) -- (8,2.09983);
\foreach \P in {(8,1.97978)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.05333,1.79424) -- (8.05333,1.94927);
\draw [c,line width=1.8] (8.05333,1.94927) -- (8.05333,2.07214);
\foreach \P in {(8.05333,1.94927)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.10667,2.03115) -- (8.10667,2.15831);
\draw [c,line width=1.8] (8.10667,2.15831) -- (8.10667,2.26301);
\foreach \P in {(8.10667,2.15831)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.16,1.82922) -- (8.16,1.97978);
\draw [c,line width=1.8] (8.16,1.97978) -- (8.16,2.09983);
\foreach \P in {(8.16,1.97978)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.21333,1.92382) -- (8.21333,2.06293);
\draw [c,line width=1.8] (8.21333,2.06293) -- (8.21333,2.17559);
\foreach \P in {(8.21333,2.06293)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.26667,1.89384) -- (8.26667,2.03648);
\draw [c,line width=1.8] (8.26667,2.03648) -- (8.26667,2.15145);
\foreach \P in {(8.26667,2.03648)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.32,1.63097) -- (8.32,1.80865);
\draw [c,line width=1.8] (8.32,1.80865) -- (8.32,1.94528);
\foreach \P in {(8.32,1.80865)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.37333,1.41068) -- (8.37333,1.62414);
\draw [c,line width=1.8] (8.37333,1.62414) -- (8.37333,1.78091);
\foreach \P in {(8.37333,1.62414)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.42667,1.63097) -- (8.42667,1.80865);
\draw [c,line width=1.8] (8.42667,1.80865) -- (8.42667,1.94528);
\foreach \P in {(8.42667,1.80865)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.48,1.47327) -- (8.48,1.67591);
\draw [c,line width=1.8] (8.48,1.67591) -- (8.48,1.82678);
\foreach \P in {(8.48,1.67591)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.53333,1.89384) -- (8.53333,2.03648);
\draw [c,line width=1.8] (8.53333,2.03648) -- (8.53333,2.15145);
\foreach \P in {(8.53333,2.03648)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.58667,1.89384) -- (8.58667,2.03648);
\draw [c,line width=1.8] (8.58667,2.03648) -- (8.58667,2.15145);
\foreach \P in {(8.58667,2.03648)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.64,1.67591) -- (8.64,1.84704);
\draw [c,line width=1.8] (8.64,1.84704) -- (8.64,1.97978);
\foreach \P in {(8.64,1.84704)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.69333,1.26357) -- (8.69333,1.50477);
\draw [c,line width=1.8] (8.69333,1.50477) -- (8.69333,1.67591);
\foreach \P in {(8.69333,1.50477)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.74667,1.86236) -- (8.74667,2.00881);
\draw [c,line width=1.8] (8.74667,2.00881) -- (8.74667,2.12623);
\foreach \P in {(8.74667,2.00881)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.8,1.67591) -- (8.8,1.84704);
\draw [c,line width=1.8] (8.8,1.84704) -- (8.8,1.97978);
\foreach \P in {(8.8,1.84704)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.85333,1.92382) -- (8.85333,2.06293);
\draw [c,line width=1.8] (8.85333,2.06293) -- (8.85333,2.17559);
\foreach \P in {(8.85333,2.06293)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.90667,1.67591) -- (8.90667,1.84704);
\draw [c,line width=1.8] (8.90667,1.84704) -- (8.90667,1.97978);
\foreach \P in {(8.90667,1.84704)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.96,1.67591) -- (8.96,1.84704);
\draw [c,line width=1.8] (8.96,1.84704) -- (8.96,1.97978);
\foreach \P in {(8.96,1.84704)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.01333,1.41068) -- (9.01333,1.62414);
\draw [c,line width=1.8] (9.01333,1.62414) -- (9.01333,1.78091);
\foreach \P in {(9.01333,1.62414)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.06667,1.79424) -- (9.06667,1.94927);
\draw [c,line width=1.8] (9.06667,1.94927) -- (9.06667,2.07214);
\foreach \P in {(9.06667,1.94927)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.12,1.97978) -- (9.12,2.11253);
\draw [c,line width=1.8] (9.12,2.11253) -- (9.12,2.22099);
\foreach \P in {(9.12,2.11253)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.17333,1.79424) -- (9.17333,1.94927);
\draw [c,line width=1.8] (9.17333,1.94927) -- (9.17333,2.07214);
\foreach \P in {(9.17333,1.94927)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.22667,1.41068) -- (9.22667,1.62414);
\draw [c,line width=1.8] (9.22667,1.62414) -- (9.22667,1.78091);
\foreach \P in {(9.22667,1.62414)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.28,1.47327) -- (9.28,1.67591);
\draw [c,line width=1.8] (9.28,1.67591) -- (9.28,1.82678);
\foreach \P in {(9.28,1.67591)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.33333,1.47327) -- (9.33333,1.67591);
\draw [c,line width=1.8] (9.33333,1.67591) -- (9.33333,1.82678);
\foreach \P in {(9.33333,1.67591)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.38667,1.53029) -- (9.38667,1.72352);
\draw [c,line width=1.8] (9.38667,1.72352) -- (9.38667,1.86914);
\foreach \P in {(9.38667,1.72352)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.44,1.82922) -- (9.44,1.97978);
\draw [c,line width=1.8] (9.44,1.97978) -- (9.44,2.09983);
\foreach \P in {(9.44,1.97978)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.49333,1.75721) -- (9.49333,1.91711);
\draw [c,line width=1.8] (9.49333,1.91711) -- (9.49333,2.04301);
\foreach \P in {(9.49333,1.91711)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.54667,1.67591) -- (9.54667,1.84704);
\draw [c,line width=1.8] (9.54667,1.84704) -- (9.54667,1.97978);
\foreach \P in {(9.54667,1.84704)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.6,1.41068) -- (9.6,1.62414);
\draw [c,line width=1.8] (9.6,1.62414) -- (9.6,1.78091);
\foreach \P in {(9.6,1.62414)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.65333,1.47327) -- (9.65333,1.67591);
\draw [c,line width=1.8] (9.65333,1.67591) -- (9.65333,1.82678);
\foreach \P in {(9.65333,1.67591)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.70667,1.26357) -- (9.70667,1.50477);
\draw [c,line width=1.8] (9.70667,1.50477) -- (9.70667,1.67591);
\foreach \P in {(9.70667,1.50477)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.76,1.63097) -- (9.76,1.80865);
\draw [c,line width=1.8] (9.76,1.80865) -- (9.76,1.94528);
\foreach \P in {(9.76,1.80865)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.81333,1.41068) -- (9.81333,1.62414);
\draw [c,line width=1.8] (9.81333,1.62414) -- (9.81333,1.78091);
\foreach \P in {(9.81333,1.62414)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.86667,1.17518) -- (9.86667,1.4347);
\draw [c,line width=1.8] (9.86667,1.4347) -- (9.86667,1.61479);
\foreach \P in {(9.86667,1.4347)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.92,1.47327) -- (9.92,1.67591);
\draw [c,line width=1.8] (9.92,1.67591) -- (9.92,1.82678);
\foreach \P in {(9.92,1.67591)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.97333,1.67591) -- (9.97333,1.84704);
\draw [c,line width=1.8] (9.97333,1.84704) -- (9.97333,1.97978);
\foreach \P in {(9.97333,1.84704)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.0267,1.53029) -- (10.0267,1.72352);
\draw [c,line width=1.8] (10.0267,1.72352) -- (10.0267,1.86914);
\foreach \P in {(10.0267,1.72352)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.08,1.17518) -- (10.08,1.4347);
\draw [c,line width=1.8] (10.08,1.4347) -- (10.08,1.61479);
\foreach \P in {(10.08,1.4347)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.1333,1.63097) -- (10.1333,1.80865);
\draw [c,line width=1.8] (10.1333,1.80865) -- (10.1333,1.94528);
\foreach \P in {(10.1333,1.80865)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.1867,1.41068) -- (10.1867,1.62414);
\draw [c,line width=1.8] (10.1867,1.62414) -- (10.1867,1.78091);
\foreach \P in {(10.1867,1.62414)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.24,1.71786) -- (10.24,1.88311);
\draw [c,line width=1.8] (10.24,1.88311) -- (10.24,2.01229);
\foreach \P in {(10.24,1.88311)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.2933,1.08667) -- (10.2933,1.35527);
\draw [c,line width=1.8] (10.2933,1.35527) -- (10.2933,1.54599);
\foreach \P in {(10.2933,1.35527)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.3467,1.53029) -- (10.3467,1.72352);
\draw [c,line width=1.8] (10.3467,1.72352) -- (10.3467,1.86914);
\foreach \P in {(10.3467,1.72352)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.4,1.08667) -- (10.4,1.35527);
\draw [c,line width=1.8] (10.4,1.35527) -- (10.4,1.54599);
\foreach \P in {(10.4,1.35527)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.4533,1.17518) -- (10.4533,1.4347);
\draw [c,line width=1.8] (10.4533,1.4347) -- (10.4533,1.61479);
\foreach \P in {(10.4533,1.4347)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.5067,1.08667) -- (10.5067,1.35527);
\draw [c,line width=1.8] (10.5067,1.35527) -- (10.5067,1.54599);
\foreach \P in {(10.5067,1.35527)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.56,1.08667) -- (10.56,1.15511);
\draw [c,line width=1.8] (10.56,1.15511) -- (10.56,1.375);
\foreach \P in {(10.56,1.15511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.6133,1.17518) -- (10.6133,1.4347);
\draw [c,line width=1.8] (10.6133,1.4347) -- (10.6133,1.61479);
\foreach \P in {(10.6133,1.4347)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.72,1.53029) -- (10.72,1.72352);
\draw [c,line width=1.8] (10.72,1.72352) -- (10.72,1.86914);
\foreach \P in {(10.72,1.72352)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.7733,1.53029) -- (10.7733,1.72352);
\draw [c,line width=1.8] (10.7733,1.72352) -- (10.7733,1.86914);
\foreach \P in {(10.7733,1.72352)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.8267,1.34132) -- (10.8267,1.56745);
\draw [c,line width=1.8] (10.8267,1.56745) -- (10.8267,1.7309);
\foreach \P in {(10.8267,1.56745)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.88,1.58262) -- (10.88,1.76761);
\draw [c,line width=1.8] (10.88,1.76761) -- (10.88,1.90851);
\foreach \P in {(10.88,1.76761)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.9333,1.53029) -- (10.9333,1.72352);
\draw [c,line width=1.8] (10.9333,1.72352) -- (10.9333,1.86914);
\foreach \P in {(10.9333,1.72352)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.9867,1.26357) -- (10.9867,1.50477);
\draw [c,line width=1.8] (10.9867,1.50477) -- (10.9867,1.67591);
\foreach \P in {(10.9867,1.50477)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.04,1.17518) -- (11.04,1.4347);
\draw [c,line width=1.8] (11.04,1.4347) -- (11.04,1.61479);
\foreach \P in {(11.04,1.4347)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.0933,1.08667) -- (11.0933,1.26357);
\draw [c,line width=1.8] (11.0933,1.26357) -- (11.0933,1.46722);
\foreach \P in {(11.0933,1.26357)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.1467,1.26357) -- (11.1467,1.50477);
\draw [c,line width=1.8] (11.1467,1.50477) -- (11.1467,1.67591);
\foreach \P in {(11.1467,1.50477)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.2,1.08667) -- (11.2,1.26357);
\draw [c,line width=1.8] (11.2,1.26357) -- (11.2,1.46722);
\foreach \P in {(11.2,1.26357)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.2533,1.34132) -- (11.2533,1.56745);
\draw [c,line width=1.8] (11.2533,1.56745) -- (11.2533,1.7309);
\foreach \P in {(11.2533,1.56745)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.3067,1.08667) -- (11.3067,1.15511);
\draw [c,line width=1.8] (11.3067,1.15511) -- (11.3067,1.375);
\foreach \P in {(11.3067,1.15511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.36,1.34132) -- (11.36,1.56745);
\draw [c,line width=1.8] (11.36,1.56745) -- (11.36,1.7309);
\foreach \P in {(11.36,1.56745)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.4133,1.26357) -- (11.4133,1.50477);
\draw [c,line width=1.8] (11.4133,1.50477) -- (11.4133,1.67591);
\foreach \P in {(11.4133,1.50477)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.4667,1.08667) -- (11.4667,1.26357);
\draw [c,line width=1.8] (11.4667,1.26357) -- (11.4667,1.46722);
\foreach \P in {(11.4667,1.26357)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.52,1.34132) -- (11.52,1.56745);
\draw [c,line width=1.8] (11.52,1.56745) -- (11.52,1.7309);
\foreach \P in {(11.52,1.56745)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.5733,1.34132) -- (11.5733,1.56745);
\draw [c,line width=1.8] (11.5733,1.56745) -- (11.5733,1.7309);
\foreach \P in {(11.5733,1.56745)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.6267,1.08667) -- (11.6267,1.35527);
\draw [c,line width=1.8] (11.6267,1.35527) -- (11.6267,1.54599);
\foreach \P in {(11.6267,1.35527)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.7333,1.26357) -- (11.7333,1.50477);
\draw [c,line width=1.8] (11.7333,1.50477) -- (11.7333,1.67591);
\foreach \P in {(11.7333,1.50477)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.84,1.34132) -- (11.84,1.56745);
\draw [c,line width=1.8] (11.84,1.56745) -- (11.84,1.7309);
\foreach \P in {(11.84,1.56745)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.8933,1.17518) -- (11.8933,1.4347);
\draw [c,line width=1.8] (11.8933,1.4347) -- (11.8933,1.61479);
\foreach \P in {(11.8933,1.4347)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.9467,1.34132) -- (11.9467,1.56745);
\draw [c,line width=1.8] (11.9467,1.56745) -- (11.9467,1.7309);
\foreach \P in {(11.9467,1.56745)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.1067,1.08667) -- (12.1067,1.26357);
\draw [c,line width=1.8] (12.1067,1.26357) -- (12.1067,1.46722);
\foreach \P in {(12.1067,1.26357)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.16,1.26357) -- (12.16,1.50477);
\draw [c,line width=1.8] (12.16,1.50477) -- (12.16,1.67591);
\foreach \P in {(12.16,1.50477)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.2133,1.08667) -- (12.2133,1.26357);
\draw [c,line width=1.8] (12.2133,1.26357) -- (12.2133,1.46722);
\foreach \P in {(12.2133,1.26357)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.2667,1.08667) -- (12.2667,1.15511);
\draw [c,line width=1.8] (12.2667,1.15511) -- (12.2667,1.375);
\foreach \P in {(12.2667,1.15511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.4267,1.08667) -- (12.4267,1.35527);
\draw [c,line width=1.8] (12.4267,1.35527) -- (12.4267,1.54599);
\foreach \P in {(12.4267,1.35527)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.48,1.17518) -- (12.48,1.4347);
\draw [c,line width=1.8] (12.48,1.4347) -- (12.48,1.61479);
\foreach \P in {(12.48,1.4347)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.5333,1.34132) -- (12.5333,1.56745);
\draw [c,line width=1.8] (12.5333,1.56745) -- (12.5333,1.7309);
\foreach \P in {(12.5333,1.56745)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.5867,1.58262) -- (12.5867,1.76761);
\draw [c,line width=1.8] (12.5867,1.76761) -- (12.5867,1.90851);
\foreach \P in {(12.5867,1.76761)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.64,1.08667) -- (12.64,1.35527);
\draw [c,line width=1.8] (12.64,1.35527) -- (12.64,1.54599);
\foreach \P in {(12.64,1.35527)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.7467,1.17518) -- (12.7467,1.4347);
\draw [c,line width=1.8] (12.7467,1.4347) -- (12.7467,1.61479);
\foreach \P in {(12.7467,1.4347)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.8,1.08667) -- (12.8,1.35527);
\draw [c,line width=1.8] (12.8,1.35527) -- (12.8,1.54599);
\foreach \P in {(12.8,1.35527)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.8533,1.17518) -- (12.8533,1.4347);
\draw [c,line width=1.8] (12.8533,1.4347) -- (12.8533,1.61479);
\foreach \P in {(12.8533,1.4347)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.9067,1.08667) -- (12.9067,1.15511);
\draw [c,line width=1.8] (12.9067,1.15511) -- (12.9067,1.375);
\foreach \P in {(12.9067,1.15511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.96,1.08667) -- (12.96,1.26357);
\draw [c,line width=1.8] (12.96,1.26357) -- (12.96,1.46722);
\foreach \P in {(12.96,1.26357)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.0133,1.08667) -- (13.0133,1.35527);
\draw [c,line width=1.8] (13.0133,1.35527) -- (13.0133,1.54599);
\foreach \P in {(13.0133,1.35527)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.12,1.08667) -- (13.12,1.15511);
\draw [c,line width=1.8] (13.12,1.15511) -- (13.12,1.375);
\foreach \P in {(13.12,1.15511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.1733,1.26357) -- (13.1733,1.50477);
\draw [c,line width=1.8] (13.1733,1.50477) -- (13.1733,1.67591);
\foreach \P in {(13.1733,1.50477)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.2267,1.41068) -- (13.2267,1.62414);
\draw [c,line width=1.8] (13.2267,1.62414) -- (13.2267,1.78091);
\foreach \P in {(13.2267,1.62414)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.28,1.08667) -- (13.28,1.26357);
\draw [c,line width=1.8] (13.28,1.26357) -- (13.28,1.46722);
\foreach \P in {(13.28,1.26357)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.3333,1.08667) -- (13.3333,1.15511);
\draw [c,line width=1.8] (13.3333,1.15511) -- (13.3333,1.375);
\foreach \P in {(13.3333,1.15511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.6533,1.26357) -- (13.6533,1.50477);
\draw [c,line width=1.8] (13.6533,1.50477) -- (13.6533,1.67591);
\foreach \P in {(13.6533,1.50477)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.7067,1.08667) -- (13.7067,1.15511);
\draw [c,line width=1.8] (13.7067,1.15511) -- (13.7067,1.375);
\foreach \P in {(13.7067,1.15511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.8133,1.08667) -- (13.8133,1.26357);
\draw [c,line width=1.8] (13.8133,1.26357) -- (13.8133,1.46722);
\foreach \P in {(13.8133,1.26357)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.8667,1.17518) -- (13.8667,1.4347);
\draw [c,line width=1.8] (13.8667,1.4347) -- (13.8667,1.61479);
\foreach \P in {(13.8667,1.4347)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.9733,1.08667) -- (13.9733,1.35527);
\draw [c,line width=1.8] (13.9733,1.35527) -- (13.9733,1.54599);
\foreach \P in {(13.9733,1.35527)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.1333,1.08667) -- (14.1333,1.26357);
\draw [c,line width=1.8] (14.1333,1.26357) -- (14.1333,1.46722);
\foreach \P in {(14.1333,1.26357)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.24,1.08667) -- (14.24,1.15511);
\draw [c,line width=1.8] (14.24,1.15511) -- (14.24,1.375);
\foreach \P in {(14.24,1.15511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.3467,1.08667) -- (14.3467,1.35527);
\draw [c,line width=1.8] (14.3467,1.35527) -- (14.3467,1.54599);
\foreach \P in {(14.3467,1.35527)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.4,1.17518) -- (14.4,1.4347);
\draw [c,line width=1.8] (14.4,1.4347) -- (14.4,1.61479);
\foreach \P in {(14.4,1.4347)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.4533,1.08667) -- (14.4533,1.15511);
\draw [c,line width=1.8] (14.4533,1.15511) -- (14.4533,1.375);
\foreach \P in {(14.4533,1.15511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.5067,1.08667) -- (14.5067,1.26357);
\draw [c,line width=1.8] (14.5067,1.26357) -- (14.5067,1.46722);
\foreach \P in {(14.5067,1.26357)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.56,1.41068) -- (14.56,1.62414);
\draw [c,line width=1.8] (14.56,1.62414) -- (14.56,1.78091);
\foreach \P in {(14.56,1.62414)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.6133,1.34132) -- (14.6133,1.56745);
\draw [c,line width=1.8] (14.6133,1.56745) -- (14.6133,1.7309);
\foreach \P in {(14.6133,1.56745)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.6667,2.03115) -- (14.6667,2.15831);
\draw [c,line width=1.8] (14.6667,2.15831) -- (14.6667,2.26301);
\foreach \P in {(14.6667,2.15831)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.72,2.16391) -- (14.72,2.27768);
\draw [c,line width=1.8] (14.72,2.27768) -- (14.72,2.37315);
\foreach \P in {(14.72,2.27768)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.7733,2.45939) -- (14.7733,2.5482);
\draw [c,line width=1.8] (14.7733,2.5482) -- (14.7733,2.62545);
\foreach \P in {(14.7733,2.5482)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.8267,2.51829) -- (14.8267,2.60281);
\draw [c,line width=1.8] (14.8267,2.60281) -- (14.8267,2.67681);
\foreach \P in {(14.8267,2.60281)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.88,2.35161) -- (14.88,2.44882);
\draw [c,line width=1.8] (14.88,2.44882) -- (14.88,2.53235);
\foreach \P in {(14.88,2.44882)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.9333,2.70975) -- (14.9333,2.78172);
\draw [c,line width=1.8] (14.9333,2.78172) -- (14.9333,2.84592);
\foreach \P in {(14.9333,2.78172)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.9867,2.62145) -- (14.9867,2.69897);
\draw [c,line width=1.8] (14.9867,2.69897) -- (14.9867,2.76754);
\foreach \P in {(14.9867,2.69897)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.04,2.61188) -- (15.04,2.69002);
\draw [c,line width=1.8] (15.04,2.69002) -- (15.04,2.75908);
\foreach \P in {(15.04,2.69002)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.0933,2.52942) -- (15.0933,2.61316);
\draw [c,line width=1.8] (15.0933,2.61316) -- (15.0933,2.68655);
\foreach \P in {(15.0933,2.61316)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.1467,2.62145) -- (15.1467,2.69897);
\draw [c,line width=1.8] (15.1467,2.69897) -- (15.1467,2.76754);
\foreach \P in {(15.1467,2.69897)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.2,2.43416) -- (15.2,2.52487);
\draw [c,line width=1.8] (15.2,2.52487) -- (15.2,2.60355);
\foreach \P in {(15.2,2.52487)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.2533,2.4954) -- (15.2533,2.58156);
\draw [c,line width=1.8] (15.2533,2.58156) -- (15.2533,2.65681);
\foreach \P in {(15.2533,2.58156)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.3067,2.33671) -- (15.3067,2.43514);
\draw [c,line width=1.8] (15.3067,2.43514) -- (15.3067,2.51958);
\foreach \P in {(15.3067,2.43514)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.36,2.42115) -- (15.36,2.51285);
\draw [c,line width=1.8] (15.36,2.51285) -- (15.36,2.59228);
\foreach \P in {(15.36,2.51285)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.4133,2.32145) -- (15.4133,2.42115);
\draw [c,line width=1.8] (15.4133,2.42115) -- (15.4133,2.50651);
\foreach \P in {(15.4133,2.42115)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.4667,2.27325) -- (15.4667,2.37706);
\draw [c,line width=1.8] (15.4667,2.37706) -- (15.4667,2.46542);
\foreach \P in {(15.4667,2.37706)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.52,2.22099) -- (15.52,2.32945);
\draw [c,line width=1.8] (15.52,2.32945) -- (15.52,2.42115);
\foreach \P in {(15.52,2.32945)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.5733,1.97978) -- (15.5733,2.11253);
\draw [c,line width=1.8] (15.5733,2.11253) -- (15.5733,2.22099);
\foreach \P in {(15.5733,2.11253)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.6267,2.2389) -- (15.6267,2.34574);
\draw [c,line width=1.8] (15.6267,2.34574) -- (15.6267,2.43629);
\foreach \P in {(15.6267,2.34574)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.68,2.14366) -- (15.68,2.25938);
\draw [c,line width=1.8] (15.68,2.25938) -- (15.68,2.35621);
\foreach \P in {(15.68,2.25938)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.7333,2.10106) -- (15.7333,2.22099);
\draw [c,line width=1.8] (15.7333,2.22099) -- (15.7333,2.32074);
\foreach \P in {(15.7333,2.22099)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.7867,1.79424) -- (15.7867,1.94927);
\draw [c,line width=1.8] (15.7867,1.94927) -- (15.7867,2.07214);
\foreach \P in {(15.7867,1.94927)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.84,1.71786) -- (15.84,1.88311);
\draw [c,line width=1.8] (15.84,1.88311) -- (15.84,2.01229);
\foreach \P in {(15.84,1.88311)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.8933,1.97978) -- (15.8933,2.11253);
\draw [c,line width=1.8] (15.8933,2.11253) -- (15.8933,2.22099);
\foreach \P in {(15.8933,2.11253)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.9467,1.75721) -- (15.9467,1.91711);
\draw [c,line width=1.8] (15.9467,1.91711) -- (15.9467,2.04301);
\foreach \P in {(15.9467,1.91711)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16,1.82922) -- (16,1.97978);
\draw [c,line width=1.8] (16,1.97978) -- (16,2.09983);
\foreach \P in {(16,1.97978)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.0533,1.71786) -- (16.0533,1.88311);
\draw [c,line width=1.8] (16.0533,1.88311) -- (16.0533,2.01229);
\foreach \P in {(16.0533,1.88311)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.1067,1.26357) -- (16.1067,1.50477);
\draw [c,line width=1.8] (16.1067,1.50477) -- (16.1067,1.67591);
\foreach \P in {(16.1067,1.50477)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.16,1.63097) -- (16.16,1.80865);
\draw [c,line width=1.8] (16.16,1.80865) -- (16.16,1.94528);
\foreach \P in {(16.16,1.80865)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.2667,1.47327) -- (16.2667,1.67591);
\draw [c,line width=1.8] (16.2667,1.67591) -- (16.2667,1.82678);
\foreach \P in {(16.2667,1.67591)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.32,1.17518) -- (16.32,1.4347);
\draw [c,line width=1.8] (16.32,1.4347) -- (16.32,1.61479);
\foreach \P in {(16.32,1.4347)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.3733,1.53029) -- (16.3733,1.72352);
\draw [c,line width=1.8] (16.3733,1.72352) -- (16.3733,1.86914);
\foreach \P in {(16.3733,1.72352)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.4267,1.41068) -- (16.4267,1.62414);
\draw [c,line width=1.8] (16.4267,1.62414) -- (16.4267,1.78091);
\foreach \P in {(16.4267,1.62414)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.48,1.08667) -- (16.48,1.35527);
\draw [c,line width=1.8] (16.48,1.35527) -- (16.48,1.54599);
\foreach \P in {(16.48,1.35527)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.5333,1.41068) -- (16.5333,1.62414);
\draw [c,line width=1.8] (16.5333,1.62414) -- (16.5333,1.78091);
\foreach \P in {(16.5333,1.62414)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.5867,1.08667) -- (16.5867,1.15511);
\draw [c,line width=1.8] (16.5867,1.15511) -- (16.5867,1.375);
\foreach \P in {(16.5867,1.15511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.64,1.08667) -- (16.64,1.26357);
\draw [c,line width=1.8] (16.64,1.26357) -- (16.64,1.46722);
\foreach \P in {(16.64,1.26357)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.8,1.08667) -- (16.8,1.26357);
\draw [c,line width=1.8] (16.8,1.26357) -- (16.8,1.46722);
\foreach \P in {(16.8,1.26357)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.8533,1.08667) -- (16.8533,1.26357);
\draw [c,line width=1.8] (16.8533,1.26357) -- (16.8533,1.46722);
\foreach \P in {(16.8533,1.26357)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.9067,1.17518) -- (16.9067,1.4347);
\draw [c,line width=1.8] (16.9067,1.4347) -- (16.9067,1.61479);
\foreach \P in {(16.9067,1.4347)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.0133,1.26357) -- (17.0133,1.50477);
\draw [c,line width=1.8] (17.0133,1.50477) -- (17.0133,1.67591);
\foreach \P in {(17.0133,1.50477)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.0667,1.08667) -- (17.0667,1.26357);
\draw [c,line width=1.8] (17.0667,1.26357) -- (17.0667,1.46722);
\foreach \P in {(17.0667,1.26357)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.1733,1.08667) -- (17.1733,1.26357);
\draw [c,line width=1.8] (17.1733,1.26357) -- (17.1733,1.46722);
\foreach \P in {(17.1733,1.26357)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.2267,1.08667) -- (17.2267,1.26357);
\draw [c,line width=1.8] (17.2267,1.26357) -- (17.2267,1.46722);
\foreach \P in {(17.2267,1.26357)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.28,1.08667) -- (17.28,1.15511);
\draw [c,line width=1.8] (17.28,1.15511) -- (17.28,1.375);
\foreach \P in {(17.28,1.15511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.44,1.08667) -- (17.44,1.26357);
\draw [c,line width=1.8] (17.44,1.26357) -- (17.44,1.46722);
\foreach \P in {(17.44,1.26357)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.92,1.08667) -- (17.92,1.15511);
\draw [c,line width=1.8] (17.92,1.15511) -- (17.92,1.375);
\foreach \P in {(17.92,1.15511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2,2.08824) -- (2.05333,2.08824) -- (2.05333,1.80865) -- (2.10667,1.80865) -- (2.10667,1.88311) -- (2.16,1.88311) -- (2.16,2.22099) -- (2.21333,2.22099) -- (2.21333,2.22099) -- (2.26667,2.22099) -- (2.26667,1.94927) --
 (2.32,1.94927) -- (2.32,2.25938) -- (2.37333,2.25938) -- (2.37333,2.24049) -- (2.42667,2.24049) -- (2.42667,2.22099) -- (2.48,2.22099) -- (2.48,2.40681) -- (2.53333,2.40681) -- (2.53333,2.32945) -- (2.58667,2.32945) -- (2.58667,2.27768) --
 (2.64,2.27768) -- (2.64,2.58156) -- (2.69333,2.58156) -- (2.69333,2.77395) -- (2.74667,2.77395) -- (2.74667,2.55953) -- (2.8,2.55953) -- (2.8,2.71647) -- (2.85333,2.71647) -- (2.85333,3.36132) -- (2.90667,3.36132) -- (2.90667,3.9961) --
 (2.96,3.9961) -- (2.96,7.17594) -- (3.01333,7.17594) -- (3.01333,7.08798) -- (3.06667,7.08798) -- (3.06667,6.57599) -- (3.12,6.57599) -- (3.12,4.82527) -- (3.17333,4.82527) -- (3.17333,3.79232) -- (3.22667,3.79232) -- (3.22667,3.37857) --
 (3.28,3.37857) -- (3.28,3.16233) -- (3.33333,3.16233) -- (3.33333,3.40081) -- (3.38667,3.40081) -- (3.38667,3.34356) -- (3.44,3.34356) -- (3.44,3.27011) -- (3.49333,3.27011) -- (3.49333,3.15824) -- (3.54667,3.15824) -- (3.54667,2.89403) --
 (3.6,2.89403) -- (3.6,2.84748) -- (3.65333,2.84748) -- (3.65333,2.72503) -- (3.70667,2.72503) -- (3.70667,2.7894) -- (3.76,2.7894) -- (3.76,2.74178) -- (3.81333,2.74178) -- (3.81333,2.80446) -- (3.86667,2.80446) -- (3.86667,2.62333) --
 (3.92,2.62333) -- (3.92,2.47526) -- (3.97333,2.47526) -- (3.97333,2.58156) -- (4.02667,2.58156) -- (4.02667,2.42115) -- (4.08,2.42115) -- (4.08,2.47526) -- (4.13333,2.47526) -- (4.13333,2.71647) -- (4.18667,2.71647) -- (4.18667,2.66235) --
 (4.24,2.66235) -- (4.24,2.68094) -- (4.29333,2.68094) -- (4.29333,2.60281) -- (4.34667,2.60281) -- (4.34667,2.37706) -- (4.4,2.37706) -- (4.4,2.5482) -- (4.45333,2.5482) -- (4.45333,2.46219) -- (4.50667,2.46219) -- (4.50667,2.37706) --
 (4.56,2.37706) -- (4.56,2.34574) -- (4.61333,2.34574) -- (4.61333,2.36161) -- (4.66667,2.36161) -- (4.66667,2.51285) -- (4.72,2.51285) -- (4.72,2.48806) -- (4.77333,2.48806) -- (4.77333,2.61316) -- (4.82667,2.61316) -- (4.82667,2.39212) --
 (4.88,2.39212) -- (4.88,2.52487) -- (4.93333,2.52487) -- (4.93333,2.34574) -- (4.98667,2.34574) -- (4.98667,2.32945) -- (5.04,2.32945) -- (5.04,2.44882) -- (5.09333,2.44882) -- (5.09333,2.5482) -- (5.14667,2.5482) -- (5.14667,2.43514) --
 (5.2,2.43514) -- (5.2,2.46219) -- (5.25333,2.46219) -- (5.25333,2.42115) -- (5.30667,2.42115) -- (5.30667,2.44882) -- (5.36,2.44882) -- (5.36,2.37706) -- (5.41333,2.37706) -- (5.41333,2.44882) -- (5.46667,2.44882) -- (5.46667,2.42115) --
 (5.52,2.42115) -- (5.52,2.60281) -- (5.57333,2.60281) -- (5.57333,2.75808) -- (5.62667,2.75808) -- (5.62667,2.91908) -- (5.68,2.91908) -- (5.68,3.11131) -- (5.73333,3.11131) -- (5.73333,4.29857) -- (5.78667,4.29857) -- (5.78667,5.16137) --
 (5.84,5.16137) -- (5.84,5.35421) -- (5.89333,5.35421) -- (5.89333,5.36666) -- (5.94667,5.36666) -- (5.94667,5.26888) -- (6,5.26888) -- (6,5.10269) -- (6.05333,5.10269) -- (6.05333,4.94828) -- (6.10667,4.94828) -- (6.10667,4.77518) -- (6.16,4.77518)
 -- (6.16,4.75171) -- (6.21333,4.75171) -- (6.21333,4.80913) -- (6.26667,4.80913) -- (6.26667,4.82128) -- (6.32,4.82128) -- (6.32,4.86661) -- (6.37333,4.86661) -- (6.37333,4.8582) -- (6.42667,4.8582) -- (6.42667,4.82027) -- (6.48,4.82027) --
 (6.48,4.78165) -- (6.53333,4.78165) -- (6.53333,4.67995) -- (6.58667,4.67995) -- (6.58667,4.55838) -- (6.64,4.55838) -- (6.64,4.41789) -- (6.69333,4.41789) -- (6.69333,4.14683) -- (6.74667,4.14683) -- (6.74667,3.81858) -- (6.8,3.81858) --
 (6.8,3.53246) -- (6.85333,3.53246) -- (6.85333,3.40894) -- (6.90667,3.40894) -- (6.90667,3.23149) -- (6.96,3.23149) -- (6.96,3.00462) -- (7.01333,3.00462) -- (7.01333,2.77395) -- (7.06667,2.77395) -- (7.06667,2.84052) -- (7.12,2.84052) --
 (7.12,2.63332) -- (7.17333,2.63332) -- (7.17333,2.43514) -- (7.22667,2.43514) -- (7.22667,2.29544) -- (7.28,2.29544) -- (7.28,2.52487) -- (7.33333,2.52487) -- (7.33333,2.32945) -- (7.38667,2.32945) -- (7.38667,2.20082) -- (7.44,2.20082) --
 (7.44,2.36161) -- (7.49333,2.36161) -- (7.49333,2.57065) -- (7.54667,2.57065) -- (7.54667,2.24049) -- (7.6,2.24049) -- (7.6,2.46219) -- (7.65333,2.46219) -- (7.65333,2.22099) -- (7.70667,2.22099) -- (7.70667,2.17994) -- (7.76,2.17994) --
 (7.76,2.06293) -- (7.81333,2.06293) -- (7.81333,2.06293) -- (7.86667,2.06293) -- (7.86667,2.24049) -- (7.92,2.24049) -- (7.92,2.13586) -- (7.97333,2.13586) -- (7.97333,1.97978) -- (8.02667,1.97978) -- (8.02667,1.94927) -- (8.08,1.94927) --
 (8.08,2.15831) -- (8.13333,2.15831) -- (8.13333,1.97978) -- (8.18667,1.97978) -- (8.18667,2.06293) -- (8.24,2.06293) -- (8.24,2.03648) -- (8.29333,2.03648) -- (8.29333,1.80865) -- (8.34667,1.80865) -- (8.34667,1.62414) -- (8.4,1.62414) --
 (8.4,1.80865) -- (8.45333,1.80865) -- (8.45333,1.67591) -- (8.50667,1.67591) -- (8.50667,2.03648) -- (8.56,2.03648) -- (8.56,2.03648) -- (8.61333,2.03648) -- (8.61333,1.84704) -- (8.66667,1.84704) -- (8.66667,1.50477) -- (8.72,1.50477) --
 (8.72,2.00881) -- (8.77333,2.00881) -- (8.77333,1.84704) -- (8.82667,1.84704) -- (8.82667,2.06293) -- (8.88,2.06293) -- (8.88,1.84704) -- (8.93333,1.84704) -- (8.93333,1.84704) -- (8.98667,1.84704) -- (8.98667,1.62414) -- (9.04,1.62414) --
 (9.04,1.94927) -- (9.09333,1.94927) -- (9.09333,2.11253) -- (9.14667,2.11253) -- (9.14667,1.94927) -- (9.2,1.94927) -- (9.2,1.62414) -- (9.25333,1.62414) -- (9.25333,1.67591) -- (9.30667,1.67591) -- (9.30667,1.67591) -- (9.36,1.67591) --
 (9.36,1.72352) -- (9.41333,1.72352) -- (9.41333,1.97978) -- (9.46667,1.97978) -- (9.46667,1.91711) -- (9.52,1.91711) -- (9.52,1.84704) -- (9.57333,1.84704) -- (9.57333,1.62414) -- (9.62667,1.62414) -- (9.62667,1.67591) -- (9.68,1.67591) --
 (9.68,1.50477) -- (9.73333,1.50477) -- (9.73333,1.80865) -- (9.78667,1.80865) -- (9.78667,1.62414) -- (9.84,1.62414) -- (9.84,1.4347) -- (9.89333,1.4347) -- (9.89333,1.67591) -- (9.94667,1.67591) -- (9.94667,1.84704) -- (10,1.84704) -- (10,1.72352)
 -- (10.0533,1.72352) -- (10.0533,1.4347) -- (10.1067,1.4347) -- (10.1067,1.80865) -- (10.16,1.80865) -- (10.16,1.62414) -- (10.2133,1.62414) -- (10.2133,1.88311) -- (10.2667,1.88311) -- (10.2667,1.35527) -- (10.32,1.35527) -- (10.32,1.72352) --
 (10.3733,1.72352) -- (10.3733,1.35527) -- (10.4267,1.35527) -- (10.4267,1.4347) -- (10.48,1.4347) -- (10.48,1.35527) -- (10.5333,1.35527) -- (10.5333,1.15511) -- (10.5867,1.15511) -- (10.5867,1.4347) -- (10.64,1.4347) -- (10.64,1.08667) --
 (10.6933,1.08667) -- (10.6933,1.72352) -- (10.7467,1.72352) -- (10.7467,1.72352) -- (10.8,1.72352) -- (10.8,1.56745) -- (10.8533,1.56745) -- (10.8533,1.76761) -- (10.9067,1.76761) -- (10.9067,1.72352) -- (10.96,1.72352) -- (10.96,1.50477) --
 (11.0133,1.50477) -- (11.0133,1.4347) -- (11.0667,1.4347) -- (11.0667,1.26357) -- (11.12,1.26357) -- (11.12,1.50477) -- (11.1733,1.50477) -- (11.1733,1.26357) -- (11.2267,1.26357) -- (11.2267,1.56745) -- (11.28,1.56745) -- (11.28,1.15511) --
 (11.3333,1.15511) -- (11.3333,1.56745) -- (11.3867,1.56745) -- (11.3867,1.50477) -- (11.44,1.50477) -- (11.44,1.26357) -- (11.4933,1.26357) -- (11.4933,1.56745) -- (11.5467,1.56745) -- (11.5467,1.56745) -- (11.6,1.56745) -- (11.6,1.35527) --
 (11.6533,1.35527) -- (11.6533,1.08667) -- (11.7067,1.08667) -- (11.7067,1.50477) -- (11.76,1.50477) -- (11.76,1.08667) -- (11.8133,1.08667) -- (11.8133,1.56745) -- (11.8667,1.56745) -- (11.8667,1.4347) -- (11.92,1.4347) -- (11.92,1.56745) --
 (11.9733,1.56745) -- (11.9733,1.08667) -- (12.0267,1.08667) -- (12.0267,1.08667) -- (12.08,1.08667) -- (12.08,1.26357) -- (12.1333,1.26357) -- (12.1333,1.50477) -- (12.1867,1.50477) -- (12.1867,1.26357) -- (12.24,1.26357) -- (12.24,1.15511) --
 (12.2933,1.15511) -- (12.2933,1.08667) -- (12.3467,1.08667) -- (12.3467,1.08667) -- (12.4,1.08667) -- (12.4,1.35527) -- (12.4533,1.35527) -- (12.4533,1.4347) -- (12.5067,1.4347) -- (12.5067,1.56745) -- (12.56,1.56745) -- (12.56,1.76761) --
 (12.6133,1.76761) -- (12.6133,1.35527) -- (12.6667,1.35527) -- (12.6667,1.08667) -- (12.72,1.08667) -- (12.72,1.4347) -- (12.7733,1.4347) -- (12.7733,1.35527) -- (12.8267,1.35527) -- (12.8267,1.4347) -- (12.88,1.4347) -- (12.88,1.15511) --
 (12.9333,1.15511) -- (12.9333,1.26357) -- (12.9867,1.26357) -- (12.9867,1.35527) -- (13.04,1.35527) -- (13.04,1.08667) -- (13.0933,1.08667) -- (13.0933,1.15511) -- (13.1467,1.15511) -- (13.1467,1.50477) -- (13.2,1.50477) -- (13.2,1.62414) --
 (13.2533,1.62414) -- (13.2533,1.26357) -- (13.3067,1.26357) -- (13.3067,1.15511) -- (13.36,1.15511) -- (13.36,1.08667) -- (13.4133,1.08667) -- (13.4133,1.08667) -- (13.4667,1.08667) -- (13.4667,1.08667) -- (13.52,1.08667) -- (13.52,1.08667) --
 (13.5733,1.08667) -- (13.5733,1.08667) -- (13.6267,1.08667) -- (13.6267,1.50477) -- (13.68,1.50477) -- (13.68,1.15511) -- (13.7333,1.15511) -- (13.7333,1.08667) -- (13.7867,1.08667) -- (13.7867,1.26357) -- (13.84,1.26357) -- (13.84,1.4347) --
 (13.8933,1.4347) -- (13.8933,1.08667) -- (13.9467,1.08667) -- (13.9467,1.35527) -- (14,1.35527) -- (14,1.08667) -- (14.0533,1.08667) -- (14.0533,1.08667) -- (14.1067,1.08667) -- (14.1067,1.26357) -- (14.16,1.26357) -- (14.16,1.08667) --
 (14.2133,1.08667) -- (14.2133,1.15511) -- (14.2667,1.15511) -- (14.2667,1.08667) -- (14.32,1.08667) -- (14.32,1.35527) -- (14.3733,1.35527) -- (14.3733,1.4347) -- (14.4267,1.4347) -- (14.4267,1.15511) -- (14.48,1.15511) -- (14.48,1.26357) --
 (14.5333,1.26357) -- (14.5333,1.62414) -- (14.5867,1.62414) -- (14.5867,1.56745) -- (14.64,1.56745) -- (14.64,2.15831) -- (14.6933,2.15831) -- (14.6933,2.27768) -- (14.7467,2.27768) -- (14.7467,2.5482) -- (14.8,2.5482) -- (14.8,2.60281) --
 (14.8533,2.60281) -- (14.8533,2.44882) -- (14.9067,2.44882) -- (14.9067,2.78172) -- (14.96,2.78172) -- (14.96,2.69897) -- (15.0133,2.69897) -- (15.0133,2.69002) -- (15.0667,2.69002) -- (15.0667,2.61316) -- (15.12,2.61316) -- (15.12,2.69897) --
 (15.1733,2.69897) -- (15.1733,2.52487) -- (15.2267,2.52487) -- (15.2267,2.58156) -- (15.28,2.58156) -- (15.28,2.43514) -- (15.3333,2.43514) -- (15.3333,2.51285) -- (15.3867,2.51285) -- (15.3867,2.42115) -- (15.44,2.42115) -- (15.44,2.37706) --
 (15.4933,2.37706) -- (15.4933,2.32945) -- (15.5467,2.32945) -- (15.5467,2.11253) -- (15.6,2.11253) -- (15.6,2.34574) -- (15.6533,2.34574) -- (15.6533,2.25938) -- (15.7067,2.25938) -- (15.7067,2.22099) -- (15.76,2.22099) -- (15.76,1.94927) --
 (15.8133,1.94927) -- (15.8133,1.88311) -- (15.8667,1.88311) -- (15.8667,2.11253) -- (15.92,2.11253) -- (15.92,1.91711) -- (15.9733,1.91711) -- (15.9733,1.97978) -- (16.0267,1.97978) -- (16.0267,1.88311) -- (16.08,1.88311) -- (16.08,1.50477) --
 (16.1333,1.50477) -- (16.1333,1.80865) -- (16.1867,1.80865) -- (16.1867,1.08667) -- (16.24,1.08667) -- (16.24,1.67591) -- (16.2933,1.67591) -- (16.2933,1.4347) -- (16.3467,1.4347) -- (16.3467,1.72352) -- (16.4,1.72352) -- (16.4,1.62414) --
 (16.4533,1.62414) -- (16.4533,1.35527) -- (16.5067,1.35527) -- (16.5067,1.62414) -- (16.56,1.62414) -- (16.56,1.15511) -- (16.6133,1.15511) -- (16.6133,1.26357) -- (16.6667,1.26357) -- (16.6667,1.08667) -- (16.72,1.08667) -- (16.72,1.08667) --
 (16.7733,1.08667) -- (16.7733,1.26357) -- (16.8267,1.26357) -- (16.8267,1.26357) -- (16.88,1.26357) -- (16.88,1.4347) -- (16.9333,1.4347) -- (16.9333,1.08667) -- (16.9867,1.08667) -- (16.9867,1.50477) -- (17.04,1.50477) -- (17.04,1.26357) --
 (17.0933,1.26357) -- (17.0933,1.08667) -- (17.1467,1.08667) -- (17.1467,1.26357) -- (17.2,1.26357) -- (17.2,1.26357) -- (17.2533,1.26357) -- (17.2533,1.15511) -- (17.3067,1.15511) -- (17.3067,1.08667) -- (17.36,1.08667) -- (17.36,1.08667) --
 (17.4133,1.08667) -- (17.4133,1.26357) -- (17.4667,1.26357) -- (17.4667,1.08667) -- (17.52,1.08667) -- (17.52,1.08667) -- (17.5733,1.08667) -- (17.5733,1.08667) -- (17.6267,1.08667) -- (17.6267,1.08667) -- (17.68,1.08667) -- (17.68,1.08667) --
 (17.7333,1.08667) -- (17.7333,1.08667) -- (17.7867,1.08667) -- (17.7867,1.08667) -- (17.84,1.08667) -- (17.84,1.08667) -- (17.8933,1.08667) -- (17.8933,1.15511) -- (17.9467,1.15511) -- (17.9467,1.08667) -- (18,1.08667);
\draw [c,line width=0.9] (2,1.08667) -- (18,1.08667);
\draw [c,line width=0.9] (3,1.28729) -- (3,1.08667);
\draw [c,line width=0.9] (3.33333,1.18698) -- (3.33333,1.08667);
\draw [c,line width=0.9] (3.66667,1.18698) -- (3.66667,1.08667);
\draw [c,line width=0.9] (4,1.18698) -- (4,1.08667);
\draw [c,line width=0.9] (4.33333,1.18698) -- (4.33333,1.08667);
\draw [c,line width=0.9] (4.66667,1.28729) -- (4.66667,1.08667);
\draw [c,line width=0.9] (5,1.18698) -- (5,1.08667);
\draw [c,line width=0.9] (5.33333,1.18698) -- (5.33333,1.08667);
\draw [c,line width=0.9] (5.66667,1.18698) -- (5.66667,1.08667);
\draw [c,line width=0.9] (6,1.18698) -- (6,1.08667);
\draw [c,line width=0.9] (6.33333,1.28729) -- (6.33333,1.08667);
\draw [c,line width=0.9] (6.66667,1.18698) -- (6.66667,1.08667);
\draw [c,line width=0.9] (7,1.18698) -- (7,1.08667);
\draw [c,line width=0.9] (7.33333,1.18698) -- (7.33333,1.08667);
\draw [c,line width=0.9] (7.66667,1.18698) -- (7.66667,1.08667);
\draw [c,line width=0.9] (8,1.28729) -- (8,1.08667);
\draw [c,line width=0.9] (8.33333,1.18698) -- (8.33333,1.08667);
\draw [c,line width=0.9] (8.66667,1.18698) -- (8.66667,1.08667);
\draw [c,line width=0.9] (9,1.18698) -- (9,1.08667);
\draw [c,line width=0.9] (9.33333,1.18698) -- (9.33333,1.08667);
\draw [c,line width=0.9] (9.66667,1.28729) -- (9.66667,1.08667);
\draw [c,line width=0.9] (10,1.18698) -- (10,1.08667);
\draw [c,line width=0.9] (10.3333,1.18698) -- (10.3333,1.08667);
\draw [c,line width=0.9] (10.6667,1.18698) -- (10.6667,1.08667);
\draw [c,line width=0.9] (11,1.18698) -- (11,1.08667);
\draw [c,line width=0.9] (11.3333,1.28729) -- (11.3333,1.08667);
\draw [c,line width=0.9] (11.6667,1.18698) -- (11.6667,1.08667);
\draw [c,line width=0.9] (12,1.18698) -- (12,1.08667);
\draw [c,line width=0.9] (12.3333,1.18698) -- (12.3333,1.08667);
\draw [c,line width=0.9] (12.6667,1.18698) -- (12.6667,1.08667);
\draw [c,line width=0.9] (13,1.28729) -- (13,1.08667);
\draw [c,line width=0.9] (13.3333,1.18698) -- (13.3333,1.08667);
\draw [c,line width=0.9] (13.6667,1.18698) -- (13.6667,1.08667);
\draw [c,line width=0.9] (14,1.18698) -- (14,1.08667);
\draw [c,line width=0.9] (14.3333,1.18698) -- (14.3333,1.08667);
\draw [c,line width=0.9] (14.6667,1.28729) -- (14.6667,1.08667);
\draw [c,line width=0.9] (15,1.18698) -- (15,1.08667);
\draw [c,line width=0.9] (15.3333,1.18698) -- (15.3333,1.08667);
\draw [c,line width=0.9] (15.6667,1.18698) -- (15.6667,1.08667);
\draw [c,line width=0.9] (16,1.18698) -- (16,1.08667);
\draw [c,line width=0.9] (16.3333,1.28729) -- (16.3333,1.08667);
\draw [c,line width=0.9] (16.6667,1.18698) -- (16.6667,1.08667);
\draw [c,line width=0.9] (17,1.18698) -- (17,1.08667);
\draw [c,line width=0.9] (17.3333,1.18698) -- (17.3333,1.08667);
\draw [c,line width=0.9] (17.6667,1.18698) -- (17.6667,1.08667);
\draw [c,line width=0.9] (18,1.28729) -- (18,1.08667);
\draw [c,line width=0.9] (3,1.28729) -- (3,1.08667);
\draw [c,line width=0.9] (2.66667,1.18698) -- (2.66667,1.08667);
\draw [c,line width=0.9] (2.33333,1.18698) -- (2.33333,1.08667);
\draw [c,line width=0.9] (2,1.18698) -- (2,1.08667);
\draw [anchor=base] (3,0.710517) node[scale=0.926243, color=c, rotate=0]{0};
\draw [anchor=base] (4.66667,0.710517) node[scale=0.926243, color=c, rotate=0]{0.5};
\draw [anchor=base] (6.33333,0.710517) node[scale=0.926243, color=c, rotate=0]{1};
\draw [anchor=base] (8,0.710517) node[scale=0.926243, color=c, rotate=0]{1.5};
\draw [anchor=base] (9.66667,0.710517) node[scale=0.926243, color=c, rotate=0]{2};
\draw [anchor=base] (11.3333,0.710517) node[scale=0.926243, color=c, rotate=0]{2.5};
\draw [anchor=base] (13,0.710517) node[scale=0.926243, color=c, rotate=0]{3};
\draw [anchor=base] (14.6667,0.710517) node[scale=0.926243, color=c, rotate=0]{3.5};
\draw [anchor=base] (16.3333,0.710517) node[scale=0.926243, color=c, rotate=0]{4};
\draw [anchor=base] (18,0.710517) node[scale=0.926243, color=c, rotate=0]{4.5};
\draw [anchor= east] (18,0.417951) node[scale=0.926243, color=c, rotate=0]{$m^{2}$ [$\text{GeV}^{2}~c^{-4}$]};
\draw [c,line width=0.9] (2,7.52312) -- (18,7.52312);
\draw [c,line width=0.9] (3,7.3225) -- (3,7.52312);
\draw [c,line width=0.9] (3.33333,7.42281) -- (3.33333,7.52312);
\draw [c,line width=0.9] (3.66667,7.42281) -- (3.66667,7.52312);
\draw [c,line width=0.9] (4,7.42281) -- (4,7.52312);
\draw [c,line width=0.9] (4.33333,7.42281) -- (4.33333,7.52312);
\draw [c,line width=0.9] (4.66667,7.3225) -- (4.66667,7.52312);
\draw [c,line width=0.9] (5,7.42281) -- (5,7.52312);
\draw [c,line width=0.9] (5.33333,7.42281) -- (5.33333,7.52312);
\draw [c,line width=0.9] (5.66667,7.42281) -- (5.66667,7.52312);
\draw [c,line width=0.9] (6,7.42281) -- (6,7.52312);
\draw [c,line width=0.9] (6.33333,7.3225) -- (6.33333,7.52312);
\draw [c,line width=0.9] (6.66667,7.42281) -- (6.66667,7.52312);
\draw [c,line width=0.9] (7,7.42281) -- (7,7.52312);
\draw [c,line width=0.9] (7.33333,7.42281) -- (7.33333,7.52312);
\draw [c,line width=0.9] (7.66667,7.42281) -- (7.66667,7.52312);
\draw [c,line width=0.9] (8,7.3225) -- (8,7.52312);
\draw [c,line width=0.9] (8.33333,7.42281) -- (8.33333,7.52312);
\draw [c,line width=0.9] (8.66667,7.42281) -- (8.66667,7.52312);
\draw [c,line width=0.9] (9,7.42281) -- (9,7.52312);
\draw [c,line width=0.9] (9.33333,7.42281) -- (9.33333,7.52312);
\draw [c,line width=0.9] (9.66667,7.3225) -- (9.66667,7.52312);
\draw [c,line width=0.9] (10,7.42281) -- (10,7.52312);
\draw [c,line width=0.9] (10.3333,7.42281) -- (10.3333,7.52312);
\draw [c,line width=0.9] (10.6667,7.42281) -- (10.6667,7.52312);
\draw [c,line width=0.9] (11,7.42281) -- (11,7.52312);
\draw [c,line width=0.9] (11.3333,7.3225) -- (11.3333,7.52312);
\draw [c,line width=0.9] (11.6667,7.42281) -- (11.6667,7.52312);
\draw [c,line width=0.9] (12,7.42281) -- (12,7.52312);
\draw [c,line width=0.9] (12.3333,7.42281) -- (12.3333,7.52312);
\draw [c,line width=0.9] (12.6667,7.42281) -- (12.6667,7.52312);
\draw [c,line width=0.9] (13,7.3225) -- (13,7.52312);
\draw [c,line width=0.9] (13.3333,7.42281) -- (13.3333,7.52312);
\draw [c,line width=0.9] (13.6667,7.42281) -- (13.6667,7.52312);
\draw [c,line width=0.9] (14,7.42281) -- (14,7.52312);
\draw [c,line width=0.9] (14.3333,7.42281) -- (14.3333,7.52312);
\draw [c,line width=0.9] (14.6667,7.3225) -- (14.6667,7.52312);
\draw [c,line width=0.9] (15,7.42281) -- (15,7.52312);
\draw [c,line width=0.9] (15.3333,7.42281) -- (15.3333,7.52312);
\draw [c,line width=0.9] (15.6667,7.42281) -- (15.6667,7.52312);
\draw [c,line width=0.9] (16,7.42281) -- (16,7.52312);
\draw [c,line width=0.9] (16.3333,7.3225) -- (16.3333,7.52312);
\draw [c,line width=0.9] (16.6667,7.42281) -- (16.6667,7.52312);
\draw [c,line width=0.9] (17,7.42281) -- (17,7.52312);
\draw [c,line width=0.9] (17.3333,7.42281) -- (17.3333,7.52312);
\draw [c,line width=0.9] (17.6667,7.42281) -- (17.6667,7.52312);
\draw [c,line width=0.9] (18,7.3225) -- (18,7.52312);
\draw [c,line width=0.9] (3,7.3225) -- (3,7.52312);
\draw [c,line width=0.9] (2.66667,7.42281) -- (2.66667,7.52312);
\draw [c,line width=0.9] (2.33333,7.42281) -- (2.33333,7.52312);
\draw [c,line width=0.9] (2,7.42281) -- (2,7.52312);
\draw [c,line width=0.9] (2,1.08667) -- (2,7.52312);
\draw [c,line width=0.9] (2.231,1.08667) -- (2,1.08667);
\draw [c,line width=0.9] (2.231,1.32788) -- (2,1.32788);
\draw [c,line width=0.9] (2.231,1.49901) -- (2,1.49901);
\draw [c,line width=0.9] (2.231,1.63175) -- (2,1.63175);
\draw [c,line width=0.9] (2.231,1.74021) -- (2,1.74021);
\draw [c,line width=0.9] (2.231,1.83191) -- (2,1.83191);
\draw [c,line width=0.9] (2.231,1.91135) -- (2,1.91135);
\draw [c,line width=0.9] (2.231,1.98142) -- (2,1.98142);
\draw [c,line width=0.9] (2.462,2.04409) -- (2,2.04409);
\draw [anchor= east] (1.82,2.04409) node[scale=0.926243, color=c, rotate=0]{1};
\draw [c,line width=0.9] (2.231,2.45643) -- (2,2.45643);
\draw [c,line width=0.9] (2.231,2.69763) -- (2,2.69763);
\draw [c,line width=0.9] (2.231,2.86877) -- (2,2.86877);
\draw [c,line width=0.9] (2.231,3.00151) -- (2,3.00151);
\draw [c,line width=0.9] (2.231,3.10997) -- (2,3.10997);
\draw [c,line width=0.9] (2.231,3.20167) -- (2,3.20167);
\draw [c,line width=0.9] (2.231,3.28111) -- (2,3.28111);
\draw [c,line width=0.9] (2.231,3.35117) -- (2,3.35117);
\draw [c,line width=0.9] (2.462,3.41385) -- (2,3.41385);
\draw [anchor= east] (1.82,3.41385) node[scale=0.926243, color=c, rotate=0]{10};
\draw [c,line width=0.9] (2.231,3.82619) -- (2,3.82619);
\draw [c,line width=0.9] (2.231,4.06739) -- (2,4.06739);
\draw [c,line width=0.9] (2.231,4.23852) -- (2,4.23852);
\draw [c,line width=0.9] (2.231,4.37127) -- (2,4.37127);
\draw [c,line width=0.9] (2.231,4.47973) -- (2,4.47973);
\draw [c,line width=0.9] (2.231,4.57143) -- (2,4.57143);
\draw [c,line width=0.9] (2.231,4.65086) -- (2,4.65086);
\draw [c,line width=0.9] (2.231,4.72093) -- (2,4.72093);
\draw [c,line width=0.9] (2.462,4.78361) -- (2,4.78361);
\draw [anchor= east] (1.82,4.78361) node[scale=0.926243, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (2.231,5.19594) -- (2,5.19594);
\draw [c,line width=0.9] (2.231,5.43715) -- (2,5.43715);
\draw [c,line width=0.9] (2.231,5.60828) -- (2,5.60828);
\draw [c,line width=0.9] (2.231,5.74102) -- (2,5.74102);
\draw [c,line width=0.9] (2.231,5.84948) -- (2,5.84948);
\draw [c,line width=0.9] (2.231,5.94118) -- (2,5.94118);
\draw [c,line width=0.9] (2.231,6.02062) -- (2,6.02062);
\draw [c,line width=0.9] (2.231,6.09069) -- (2,6.09069);
\draw [c,line width=0.9] (2.462,6.15336) -- (2,6.15336);
\draw [anchor= east] (1.82,6.15336) node[scale=0.926243, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (2.231,6.5657) -- (2,6.5657);
\draw [c,line width=0.9] (2.231,6.8069) -- (2,6.8069);
\draw [c,line width=0.9] (2.231,6.97804) -- (2,6.97804);
\draw [c,line width=0.9] (2.231,7.11078) -- (2,7.11078);
\draw [c,line width=0.9] (2.231,7.21924) -- (2,7.21924);
\draw [c,line width=0.9] (2.231,7.31094) -- (2,7.31094);
\draw [c,line width=0.9] (2.231,7.39038) -- (2,7.39038);
\draw [c,line width=0.9] (2.231,7.46044) -- (2,7.46044);
\draw [c,line width=0.9] (2.462,7.52312) -- (2,7.52312);
\draw [anchor= east] (1.82,7.52312) node[scale=0.926243, color=c, rotate=0]{$10^{4}$};
\draw [anchor= east] (0.4,7.52312) node[scale=0.926243, color=c, rotate=90]{ Events / spill / $0.016~\text{GeV}^{2}~c^{-4}$};
\draw [c,line width=0.9] (18,1.08667) -- (18,7.52312);
\draw [c,line width=0.9] (17.769,1.08667) -- (18,1.08667);
\draw [c,line width=0.9] (17.769,1.32788) -- (18,1.32788);
\draw [c,line width=0.9] (17.769,1.49901) -- (18,1.49901);
\draw [c,line width=0.9] (17.769,1.63175) -- (18,1.63175);
\draw [c,line width=0.9] (17.769,1.74021) -- (18,1.74021);
\draw [c,line width=0.9] (17.769,1.83191) -- (18,1.83191);
\draw [c,line width=0.9] (17.769,1.91135) -- (18,1.91135);
\draw [c,line width=0.9] (17.769,1.98142) -- (18,1.98142);
\draw [c,line width=0.9] (17.538,2.04409) -- (18,2.04409);
\draw [c,line width=0.9] (17.769,2.45643) -- (18,2.45643);
\draw [c,line width=0.9] (17.769,2.69763) -- (18,2.69763);
\draw [c,line width=0.9] (17.769,2.86877) -- (18,2.86877);
\draw [c,line width=0.9] (17.769,3.00151) -- (18,3.00151);
\draw [c,line width=0.9] (17.769,3.10997) -- (18,3.10997);
\draw [c,line width=0.9] (17.769,3.20167) -- (18,3.20167);
\draw [c,line width=0.9] (17.769,3.28111) -- (18,3.28111);
\draw [c,line width=0.9] (17.769,3.35117) -- (18,3.35117);
\draw [c,line width=0.9] (17.538,3.41385) -- (18,3.41385);
\draw [c,line width=0.9] (17.769,3.82619) -- (18,3.82619);
\draw [c,line width=0.9] (17.769,4.06739) -- (18,4.06739);
\draw [c,line width=0.9] (17.769,4.23852) -- (18,4.23852);
\draw [c,line width=0.9] (17.769,4.37127) -- (18,4.37127);
\draw [c,line width=0.9] (17.769,4.47973) -- (18,4.47973);
\draw [c,line width=0.9] (17.769,4.57143) -- (18,4.57143);
\draw [c,line width=0.9] (17.769,4.65086) -- (18,4.65086);
\draw [c,line width=0.9] (17.769,4.72093) -- (18,4.72093);
\draw [c,line width=0.9] (17.538,4.78361) -- (18,4.78361);
\draw [c,line width=0.9] (17.769,5.19594) -- (18,5.19594);
\draw [c,line width=0.9] (17.769,5.43715) -- (18,5.43715);
\draw [c,line width=0.9] (17.769,5.60828) -- (18,5.60828);
\draw [c,line width=0.9] (17.769,5.74102) -- (18,5.74102);
\draw [c,line width=0.9] (17.769,5.84948) -- (18,5.84948);
\draw [c,line width=0.9] (17.769,5.94118) -- (18,5.94118);
\draw [c,line width=0.9] (17.769,6.02062) -- (18,6.02062);
\draw [c,line width=0.9] (17.769,6.09069) -- (18,6.09069);
\draw [c,line width=0.9] (17.538,6.15336) -- (18,6.15336);
\draw [c,line width=0.9] (17.769,6.5657) -- (18,6.5657);
\draw [c,line width=0.9] (17.769,6.8069) -- (18,6.8069);
\draw [c,line width=0.9] (17.769,6.97804) -- (18,6.97804);
\draw [c,line width=0.9] (17.769,7.11078) -- (18,7.11078);
\draw [c,line width=0.9] (17.769,7.21924) -- (18,7.21924);
\draw [c,line width=0.9] (17.769,7.31094) -- (18,7.31094);
\draw [c,line width=0.9] (17.769,7.39038) -- (18,7.39038);
\draw [c,line width=0.9] (17.769,7.46044) -- (18,7.46044);
\draw [c,line width=0.9] (17.538,7.52312) -- (18,7.52312);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,7.85748) rectangle (18,8.31723);
\definecolor{c}{rgb}{0,0,0};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (7.6,2.50771) rectangle (14.6,7.10517);
\draw [color=c, fill=c] (8.65,3.10538) rectangle (13.9,6.64542);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (8.65,3.10538) -- (8.65,6.64542) -- (13.9,6.64542) -- (13.9,3.10538) -- (8.65,3.10538);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (8.65,3.10538) rectangle (13.9,6.64542);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (8.65,3.10538) -- (8.65,6.64542) -- (13.9,6.64542) -- (13.9,3.10538) -- (8.65,3.10538);
\draw [c,line width=1.8] (8.66875,3.10717) -- (8.66875,3.10826);
\draw [c,line width=1.8] (8.66875,3.10826) -- (8.66875,3.10935);
\foreach \P in {(8.66875,3.10826)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.70625,3.11105) -- (8.70625,3.1128);
\draw [c,line width=1.8] (8.70625,3.1128) -- (8.70625,3.11455);
\foreach \P in {(8.70625,3.1128)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.74375,3.10961) -- (8.74375,3.11115);
\draw [c,line width=1.8] (8.74375,3.11115) -- (8.74375,3.11269);
\foreach \P in {(8.74375,3.11115)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.78125,3.11069) -- (8.78125,3.11239);
\draw [c,line width=1.8] (8.78125,3.11239) -- (8.78125,3.11409);
\foreach \P in {(8.78125,3.11239)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.81875,3.1089) -- (8.81875,3.11033);
\draw [c,line width=1.8] (8.81875,3.11033) -- (8.81875,3.11175);
\foreach \P in {(8.81875,3.11033)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.85625,3.1089) -- (8.85625,3.11033);
\draw [c,line width=1.8] (8.85625,3.11033) -- (8.85625,3.11175);
\foreach \P in {(8.85625,3.11033)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.89375,3.10997) -- (8.89375,3.11156);
\draw [c,line width=1.8] (8.89375,3.11156) -- (8.89375,3.11316);
\foreach \P in {(8.89375,3.11156)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.93125,3.114) -- (8.93125,3.1161);
\draw [c,line width=1.8] (8.93125,3.1161) -- (8.93125,3.1182);
\foreach \P in {(8.93125,3.1161)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.96875,3.11142) -- (8.96875,3.11321);
\draw [c,line width=1.8] (8.96875,3.11321) -- (8.96875,3.11501);
\foreach \P in {(8.96875,3.11321)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.00625,3.11105) -- (9.00625,3.1128);
\draw [c,line width=1.8] (9.00625,3.1128) -- (9.00625,3.11455);
\foreach \P in {(9.00625,3.1128)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.04375,3.11474) -- (9.04375,3.11693);
\draw [c,line width=1.8] (9.04375,3.11693) -- (9.04375,3.11911);
\foreach \P in {(9.04375,3.11693)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.08125,3.11437) -- (9.08125,3.11651);
\draw [c,line width=1.8] (9.08125,3.11651) -- (9.08125,3.11866);
\foreach \P in {(9.08125,3.11651)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.11875,3.11965) -- (9.11875,3.12229);
\draw [c,line width=1.8] (9.11875,3.12229) -- (9.11875,3.12493);
\foreach \P in {(9.11875,3.12229)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.15625,3.12232) -- (9.15625,3.12517);
\draw [c,line width=1.8] (9.15625,3.12517) -- (9.15625,3.12803);
\foreach \P in {(9.15625,3.12517)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.19375,3.12308) -- (9.19375,3.126);
\draw [c,line width=1.8] (9.19375,3.126) -- (9.19375,3.12892);
\foreach \P in {(9.19375,3.126)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.23125,3.125) -- (9.23125,3.12806);
\draw [c,line width=1.8] (9.23125,3.12806) -- (9.23125,3.13112);
\foreach \P in {(9.23125,3.12806)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.26875,3.1277) -- (9.26875,3.13095);
\draw [c,line width=1.8] (9.26875,3.13095) -- (9.26875,3.1342);
\foreach \P in {(9.26875,3.13095)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.30625,3.13702) -- (9.30625,3.14085);
\draw [c,line width=1.8] (9.30625,3.14085) -- (9.30625,3.14467);
\foreach \P in {(9.30625,3.14085)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.34375,3.14524) -- (9.34375,3.14951);
\draw [c,line width=1.8] (9.34375,3.14951) -- (9.34375,3.15378);
\foreach \P in {(9.34375,3.14951)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.38125,3.16893) -- (9.38125,3.17426);
\draw [c,line width=1.8] (9.38125,3.17426) -- (9.38125,3.17959);
\foreach \P in {(9.38125,3.17426)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.41875,3.18681) -- (9.41875,3.19282);
\draw [c,line width=1.8] (9.41875,3.19282) -- (9.41875,3.19883);
\foreach \P in {(9.41875,3.19282)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.45625,3.21637) -- (9.45625,3.22334);
\draw [c,line width=1.8] (9.45625,3.22334) -- (9.45625,3.23032);
\foreach \P in {(9.45625,3.22334)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.49375,3.2589) -- (9.49375,3.26706);
\draw [c,line width=1.8] (9.49375,3.26706) -- (9.49375,3.27523);
\foreach \P in {(9.49375,3.26706)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.53125,3.30602) -- (9.53125,3.31532);
\draw [c,line width=1.8] (9.53125,3.31532) -- (9.53125,3.32463);
\foreach \P in {(9.53125,3.31532)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.56875,3.36256) -- (9.56875,3.37307);
\draw [c,line width=1.8] (9.56875,3.37307) -- (9.56875,3.38358);
\foreach \P in {(9.56875,3.37307)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.60625,3.46787) -- (9.60625,3.48031);
\draw [c,line width=1.8] (9.60625,3.48031) -- (9.60625,3.49274);
\foreach \P in {(9.60625,3.48031)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.64375,3.53932) -- (9.64375,3.5529);
\draw [c,line width=1.8] (9.64375,3.5529) -- (9.64375,3.56649);
\foreach \P in {(9.64375,3.5529)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.68125,3.6849) -- (9.68125,3.70057);
\draw [c,line width=1.8] (9.68125,3.70057) -- (9.68125,3.71624);
\foreach \P in {(9.68125,3.70057)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.71875,3.81605) -- (9.71875,3.83338);
\draw [c,line width=1.8] (9.71875,3.83338) -- (9.71875,3.85071);
\foreach \P in {(9.71875,3.83338)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.75625,4.02162) -- (9.75625,4.04127);
\draw [c,line width=1.8] (9.75625,4.04127) -- (9.75625,4.06091);
\foreach \P in {(9.75625,4.04127)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.79375,4.23969) -- (9.79375,4.26152);
\draw [c,line width=1.8] (9.79375,4.26152) -- (9.79375,4.28336);
\foreach \P in {(9.79375,4.26152)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.83125,4.44896) -- (9.83125,4.47271);
\draw [c,line width=1.8] (9.83125,4.47271) -- (9.83125,4.49645);
\foreach \P in {(9.83125,4.47271)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.86875,4.66083) -- (9.86875,4.68636);
\draw [c,line width=1.8] (9.86875,4.68636) -- (9.86875,4.7119);
\foreach \P in {(9.86875,4.68636)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.90625,4.95101) -- (9.90625,4.9788);
\draw [c,line width=1.8] (9.90625,4.9788) -- (9.90625,5.0066);
\foreach \P in {(9.90625,4.9788)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.94375,5.1709) -- (9.94375,5.2003);
\draw [c,line width=1.8] (9.94375,5.2003) -- (9.94375,5.22969);
\foreach \P in {(9.94375,5.2003)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.98125,5.43595) -- (9.98125,5.46716);
\draw [c,line width=1.8] (9.98125,5.46716) -- (9.98125,5.49838);
\foreach \P in {(9.98125,5.46716)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.0188,5.6925) -- (10.0188,5.72537);
\draw [c,line width=1.8] (10.0188,5.72537) -- (10.0188,5.75824);
\foreach \P in {(10.0188,5.72537)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.0562,5.88803) -- (10.0562,5.92212);
\draw [c,line width=1.8] (10.0562,5.92212) -- (10.0562,5.9562);
\foreach \P in {(10.0562,5.92212)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.0938,6.059) -- (10.0938,6.09412);
\draw [c,line width=1.8] (10.0938,6.09412) -- (10.0938,6.12923);
\foreach \P in {(10.0938,6.09412)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.1313,6.16808) -- (10.1313,6.20383);
\draw [c,line width=1.8] (10.1313,6.20383) -- (10.1313,6.23958);
\foreach \P in {(10.1313,6.20383)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.1687,6.25625) -- (10.1687,6.29251);
\draw [c,line width=1.8] (10.1687,6.29251) -- (10.1687,6.32877);
\foreach \P in {(10.1687,6.29251)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.2063,6.40268) -- (10.2063,6.43976);
\draw [c,line width=1.8] (10.2063,6.43976) -- (10.2063,6.47685);
\foreach \P in {(10.2063,6.43976)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.2437,6.38832) -- (10.2437,6.42533);
\draw [c,line width=1.8] (10.2437,6.42533) -- (10.2437,6.46233);
\foreach \P in {(10.2437,6.42533)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.2812,6.335) -- (10.2812,6.37171);
\draw [c,line width=1.8] (10.2812,6.37171) -- (10.2812,6.40841);
\foreach \P in {(10.2812,6.37171)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.3188,6.28168) -- (10.3188,6.31809);
\draw [c,line width=1.8] (10.3188,6.31809) -- (10.3188,6.35449);
\foreach \P in {(10.3188,6.31809)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.3562,6.13856) -- (10.3562,6.17413);
\draw [c,line width=1.8] (10.3562,6.17413) -- (10.3562,6.20971);
\foreach \P in {(10.3562,6.17413)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.3938,6.02989) -- (10.3938,6.06483);
\draw [c,line width=1.8] (10.3938,6.06483) -- (10.3938,6.09977);
\foreach \P in {(10.3938,6.06483)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.4312,5.93846) -- (10.4312,5.97285);
\draw [c,line width=1.8] (10.4312,5.97285) -- (10.4312,6.00724);
\foreach \P in {(10.4312,5.97285)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.4688,5.74783) -- (10.4688,5.78105);
\draw [c,line width=1.8] (10.4688,5.78105) -- (10.4688,5.81427);
\foreach \P in {(10.4688,5.78105)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.5063,5.68635) -- (10.5063,5.71918);
\draw [c,line width=1.8] (10.5063,5.71918) -- (10.5063,5.75202);
\foreach \P in {(10.5063,5.71918)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.5437,5.522) -- (10.5437,5.55378);
\draw [c,line width=1.8] (10.5437,5.55378) -- (10.5437,5.58556);
\foreach \P in {(10.5437,5.55378)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.5813,5.36261) -- (10.5813,5.39333);
\draw [c,line width=1.8] (10.5813,5.39333) -- (10.5813,5.42405);
\foreach \P in {(10.5813,5.39333)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.6187,5.23316) -- (10.6187,5.26299);
\draw [c,line width=1.8] (10.6187,5.26299) -- (10.6187,5.29283);
\foreach \P in {(10.6187,5.26299)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.6562,5.07302) -- (10.6562,5.10172);
\draw [c,line width=1.8] (10.6562,5.10172) -- (10.6562,5.13041);
\foreach \P in {(10.6562,5.10172)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.6938,4.98703) -- (10.6938,5.0151);
\draw [c,line width=1.8] (10.6938,5.0151) -- (10.6938,5.04317);
\foreach \P in {(10.6938,5.0151)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.7312,4.85235) -- (10.7312,4.8794);
\draw [c,line width=1.8] (10.7312,4.8794) -- (10.7312,4.90645);
\foreach \P in {(10.7312,4.8794)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.7688,4.71688) -- (10.7688,4.74287);
\draw [c,line width=1.8] (10.7688,4.74287) -- (10.7688,4.76886);
\foreach \P in {(10.7688,4.74287)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.8062,4.6236) -- (10.8062,4.64883);
\draw [c,line width=1.8] (10.8062,4.64883) -- (10.8062,4.67406);
\foreach \P in {(10.8062,4.64883)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.8438,4.51561) -- (10.8438,4.53994);
\draw [c,line width=1.8] (10.8438,4.53994) -- (10.8438,4.56426);
\foreach \P in {(10.8438,4.53994)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.8813,4.43178) -- (10.8813,4.45538);
\draw [c,line width=1.8] (10.8813,4.45538) -- (10.8813,4.47898);
\foreach \P in {(10.8813,4.45538)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.9187,4.32223) -- (10.9187,4.34484);
\draw [c,line width=1.8] (10.9187,4.34484) -- (10.9187,4.36745);
\foreach \P in {(10.9187,4.34484)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.9563,4.24255) -- (10.9563,4.26441);
\draw [c,line width=1.8] (10.9563,4.26441) -- (10.9563,4.28627);
\foreach \P in {(10.9563,4.26441)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.9937,4.16207) -- (10.9937,4.18315);
\draw [c,line width=1.8] (10.9937,4.18315) -- (10.9937,4.20424);
\foreach \P in {(10.9937,4.18315)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.0312,4.1392) -- (11.0312,4.16006);
\draw [c,line width=1.8] (11.0312,4.16006) -- (11.0312,4.18091);
\foreach \P in {(11.0312,4.16006)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.0688,4.07713) -- (11.0688,4.09736);
\draw [c,line width=1.8] (11.0688,4.09736) -- (11.0688,4.11759);
\foreach \P in {(11.0688,4.09736)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.1062,4.02203) -- (11.1062,4.04168);
\draw [c,line width=1.8] (11.1062,4.04168) -- (11.1062,4.06133);
\foreach \P in {(11.1062,4.04168)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.1438,4.05427) -- (11.1438,4.07426);
\draw [c,line width=1.8] (11.1438,4.07426) -- (11.1438,4.09425);
\foreach \P in {(11.1438,4.07426)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.1812,3.99754) -- (11.1812,4.01693);
\draw [c,line width=1.8] (11.1812,4.01693) -- (11.1812,4.03632);
\foreach \P in {(11.1812,4.01693)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.2188,4.0257) -- (11.2188,4.04539);
\draw [c,line width=1.8] (11.2188,4.04539) -- (11.2188,4.06508);
\foreach \P in {(11.2188,4.04539)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.2563,3.99917) -- (11.2563,4.01858);
\draw [c,line width=1.8] (11.2563,4.01858) -- (11.2563,4.03799);
\foreach \P in {(11.2563,4.01858)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.2937,4.03345) -- (11.2937,4.05323);
\draw [c,line width=1.8] (11.2937,4.05323) -- (11.2937,4.073);
\foreach \P in {(11.2937,4.05323)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.3313,4.00978) -- (11.3313,4.0293);
\draw [c,line width=1.8] (11.3313,4.0293) -- (11.3313,4.04882);
\foreach \P in {(11.3313,4.0293)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.3687,4.02733) -- (11.3687,4.04704);
\draw [c,line width=1.8] (11.3687,4.04704) -- (11.3687,4.06675);
\foreach \P in {(11.3687,4.04704)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.4062,4.07183) -- (11.4062,4.092);
\draw [c,line width=1.8] (11.4062,4.092) -- (11.4062,4.11217);
\foreach \P in {(11.4062,4.092)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.4438,4.09142) -- (11.4438,4.1118);
\draw [c,line width=1.8] (11.4438,4.1118) -- (11.4438,4.13217);
\foreach \P in {(11.4438,4.1118)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.4812,4.13716) -- (11.4812,4.15799);
\draw [c,line width=1.8] (11.4812,4.15799) -- (11.4812,4.17883);
\foreach \P in {(11.4812,4.15799)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.5188,4.15962) -- (11.5188,4.18068);
\draw [c,line width=1.8] (11.5188,4.18068) -- (11.5188,4.20174);
\foreach \P in {(11.5188,4.18068)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.5562,4.18984) -- (11.5562,4.2112);
\draw [c,line width=1.8] (11.5562,4.2112) -- (11.5562,4.23256);
\foreach \P in {(11.5562,4.2112)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.5938,4.15063) -- (11.5938,4.1716);
\draw [c,line width=1.8] (11.5938,4.1716) -- (11.5938,4.19258);
\foreach \P in {(11.5938,4.1716)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.6313,4.18331) -- (11.6313,4.2046);
\draw [c,line width=1.8] (11.6313,4.2046) -- (11.6313,4.22589);
\foreach \P in {(11.6313,4.2046)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.6687,4.17596) -- (11.6687,4.19718);
\draw [c,line width=1.8] (11.6687,4.19718) -- (11.6687,4.2184);
\foreach \P in {(11.6687,4.19718)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.7063,4.15594) -- (11.7063,4.17697);
\draw [c,line width=1.8] (11.7063,4.17697) -- (11.7063,4.19799);
\foreach \P in {(11.7063,4.17697)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.7437,4.16779) -- (11.7437,4.18893);
\draw [c,line width=1.8] (11.7437,4.18893) -- (11.7437,4.21007);
\foreach \P in {(11.7437,4.18893)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.7812,4.12491) -- (11.7812,4.14562);
\draw [c,line width=1.8] (11.7812,4.14562) -- (11.7812,4.16633);
\foreach \P in {(11.7812,4.14562)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.8188,4.06938) -- (11.8188,4.08952);
\draw [c,line width=1.8] (11.8188,4.08952) -- (11.8188,4.10967);
\foreach \P in {(11.8188,4.08952)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.8562,4.0755) -- (11.8562,4.09571);
\draw [c,line width=1.8] (11.8562,4.09571) -- (11.8562,4.11592);
\foreach \P in {(11.8562,4.09571)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.8938,4.04121) -- (11.8938,4.06106);
\draw [c,line width=1.8] (11.8938,4.06106) -- (11.8938,4.08092);
\foreach \P in {(11.8938,4.06106)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.9312,3.98693) -- (11.9312,4.00621);
\draw [c,line width=1.8] (11.9312,4.00621) -- (11.9312,4.02548);
\foreach \P in {(11.9312,4.00621)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.9688,3.94001) -- (11.9688,3.95877);
\draw [c,line width=1.8] (11.9688,3.95877) -- (11.9688,3.97753);
\foreach \P in {(11.9688,3.95877)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.0063,3.92655) -- (12.0063,3.94516);
\draw [c,line width=1.8] (12.0063,3.94516) -- (12.0063,3.96377);
\foreach \P in {(12.0063,3.94516)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.0437,3.85559) -- (12.0437,3.87339);
\draw [c,line width=1.8] (12.0437,3.87339) -- (12.0437,3.89119);
\foreach \P in {(12.0437,3.87339)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.0813,3.84255) -- (12.0813,3.86019);
\draw [c,line width=1.8] (12.0813,3.86019) -- (12.0813,3.87784);
\foreach \P in {(12.0813,3.86019)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.1187,3.77042) -- (12.1187,3.78718);
\draw [c,line width=1.8] (12.1187,3.78718) -- (12.1187,3.80395);
\foreach \P in {(12.1187,3.78718)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.1562,3.74679) -- (12.1562,3.76326);
\draw [c,line width=1.8] (12.1562,3.76326) -- (12.1562,3.77973);
\foreach \P in {(12.1562,3.76326)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.1938,3.70851) -- (12.1938,3.72449);
\draw [c,line width=1.8] (12.1938,3.72449) -- (12.1938,3.74047);
\foreach \P in {(12.1938,3.72449)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.2312,3.67391) -- (12.2312,3.68943);
\draw [c,line width=1.8] (12.2312,3.68943) -- (12.2312,3.70495);
\foreach \P in {(12.2312,3.68943)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.2688,3.61695) -- (12.2688,3.63168);
\draw [c,line width=1.8] (12.2688,3.63168) -- (12.2688,3.64642);
\foreach \P in {(12.2688,3.63168)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.3062,3.59215) -- (12.3062,3.60652);
\draw [c,line width=1.8] (12.3062,3.60652) -- (12.3062,3.6209);
\foreach \P in {(12.3062,3.60652)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.3438,3.53729) -- (12.3438,3.55084);
\draw [c,line width=1.8] (12.3438,3.55084) -- (12.3438,3.5644);
\foreach \P in {(12.3438,3.55084)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.3813,3.53079) -- (12.3813,3.54424);
\draw [c,line width=1.8] (12.3813,3.54424) -- (12.3813,3.5577);
\foreach \P in {(12.3813,3.54424)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.4187,3.4622) -- (12.4187,3.47453);
\draw [c,line width=1.8] (12.4187,3.47453) -- (12.4187,3.48687);
\foreach \P in {(12.4187,3.47453)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.4563,3.45652) -- (12.4563,3.46876);
\draw [c,line width=1.8] (12.4563,3.46876) -- (12.4563,3.481);
\foreach \P in {(12.4563,3.46876)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.4937,3.41842) -- (12.4937,3.42999);
\draw [c,line width=1.8] (12.4937,3.42999) -- (12.4937,3.44156);
\foreach \P in {(12.4937,3.42999)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.5312,3.41518) -- (12.5312,3.42669);
\draw [c,line width=1.8] (12.5312,3.42669) -- (12.5312,3.4382);
\foreach \P in {(12.5312,3.42669)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.5688,3.38076) -- (12.5688,3.39163);
\draw [c,line width=1.8] (12.5688,3.39163) -- (12.5688,3.40249);
\foreach \P in {(12.5688,3.39163)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.6062,3.32619) -- (12.6062,3.33595);
\draw [c,line width=1.8] (12.6062,3.33595) -- (12.6062,3.3457);
\foreach \P in {(12.6062,3.33595)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.6438,3.32014) -- (12.6438,3.32976);
\draw [c,line width=1.8] (12.6438,3.32976) -- (12.6438,3.33938);
\foreach \P in {(12.6438,3.32976)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.6812,3.28667) -- (12.6812,3.29552);
\draw [c,line width=1.8] (12.6812,3.29552) -- (12.6812,3.30438);
\foreach \P in {(12.6812,3.29552)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.7188,3.28183) -- (12.7188,3.29057);
\draw [c,line width=1.8] (12.7188,3.29057) -- (12.7188,3.29931);
\foreach \P in {(12.7188,3.29057)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.7563,3.2597) -- (12.7563,3.26789);
\draw [c,line width=1.8] (12.7563,3.26789) -- (12.7563,3.27608);
\foreach \P in {(12.7563,3.26789)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.7937,3.22718) -- (12.7937,3.23448);
\draw [c,line width=1.8] (12.7937,3.23448) -- (12.7937,3.24178);
\foreach \P in {(12.7937,3.23448)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.8313,3.22558) -- (12.8313,3.23283);
\draw [c,line width=1.8] (12.8313,3.23283) -- (12.8313,3.24008);
\foreach \P in {(12.8313,3.23283)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.8687,3.21917) -- (12.8687,3.22623);
\draw [c,line width=1.8] (12.8687,3.22623) -- (12.8687,3.23329);
\foreach \P in {(12.8687,3.22623)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.9062,3.1908) -- (12.9062,3.19694);
\draw [c,line width=1.8] (12.9062,3.19694) -- (12.9062,3.20309);
\foreach \P in {(12.9062,3.19694)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.9438,3.17925) -- (12.9438,3.18498);
\draw [c,line width=1.8] (12.9438,3.18498) -- (12.9438,3.19071);
\foreach \P in {(12.9438,3.18498)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.9812,3.17488) -- (12.9812,3.18045);
\draw [c,line width=1.8] (12.9812,3.18045) -- (12.9812,3.18601);
\foreach \P in {(12.9812,3.18045)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.0188,3.16022) -- (13.0188,3.16518);
\draw [c,line width=1.8] (13.0188,3.16518) -- (13.0188,3.17015);
\foreach \P in {(13.0188,3.16518)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.0562,3.15311) -- (13.0562,3.15776);
\draw [c,line width=1.8] (13.0562,3.15776) -- (13.0562,3.16241);
\foreach \P in {(13.0562,3.15776)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.0938,3.14996) -- (13.0938,3.15446);
\draw [c,line width=1.8] (13.0938,3.15446) -- (13.0938,3.15896);
\foreach \P in {(13.0938,3.15446)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.1313,3.14289) -- (13.1313,3.14704);
\draw [c,line width=1.8] (13.1313,3.14704) -- (13.1313,3.15118);
\foreach \P in {(13.1313,3.14704)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.1687,3.14172) -- (13.1687,3.1458);
\draw [c,line width=1.8] (13.1687,3.1458) -- (13.1687,3.14988);
\foreach \P in {(13.1687,3.1458)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.2063,3.13352) -- (13.2063,3.13714);
\draw [c,line width=1.8] (13.2063,3.13714) -- (13.2063,3.14076);
\foreach \P in {(13.2063,3.13714)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.2437,3.13468) -- (13.2437,3.13837);
\draw [c,line width=1.8] (13.2437,3.13837) -- (13.2437,3.14206);
\foreach \P in {(13.2437,3.13837)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.2812,3.13507) -- (13.2812,3.13879);
\draw [c,line width=1.8] (13.2812,3.13879) -- (13.2812,3.1425);
\foreach \P in {(13.2812,3.13879)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.3188,3.13041) -- (13.3188,3.13384);
\draw [c,line width=1.8] (13.3188,3.13384) -- (13.3188,3.13726);
\foreach \P in {(13.3188,3.13384)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.3562,3.12308) -- (13.3562,3.126);
\draw [c,line width=1.8] (13.3562,3.126) -- (13.3562,3.12892);
\foreach \P in {(13.3562,3.126)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.3938,3.12423) -- (13.3938,3.12724);
\draw [c,line width=1.8] (13.3938,3.12724) -- (13.3938,3.13024);
\foreach \P in {(13.3938,3.12724)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.4312,3.12041) -- (13.4312,3.12311);
\draw [c,line width=1.8] (13.4312,3.12311) -- (13.4312,3.12582);
\foreach \P in {(13.4312,3.12311)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.4688,3.12385) -- (13.4688,3.12682);
\draw [c,line width=1.8] (13.4688,3.12682) -- (13.4688,3.1298);
\foreach \P in {(13.4688,3.12682)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.5063,3.12117) -- (13.5063,3.12394);
\draw [c,line width=1.8] (13.5063,3.12394) -- (13.5063,3.1267);
\foreach \P in {(13.5063,3.12394)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.5437,3.11288) -- (13.5437,3.11486);
\draw [c,line width=1.8] (13.5437,3.11486) -- (13.5437,3.11684);
\foreach \P in {(13.5437,3.11486)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.5813,3.11662) -- (13.5813,3.11899);
\draw [c,line width=1.8] (13.5813,3.11899) -- (13.5813,3.12136);
\foreach \P in {(13.5813,3.11899)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.6187,3.11512) -- (13.6187,3.11734);
\draw [c,line width=1.8] (13.6187,3.11734) -- (13.6187,3.11956);
\foreach \P in {(13.6187,3.11734)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.6562,3.11813) -- (13.6562,3.12064);
\draw [c,line width=1.8] (13.6562,3.12064) -- (13.6562,3.12315);
\foreach \P in {(13.6562,3.12064)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.6938,3.11437) -- (13.6938,3.11651);
\draw [c,line width=1.8] (13.6938,3.11651) -- (13.6938,3.11866);
\foreach \P in {(13.6938,3.11651)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.7312,3.11363) -- (13.7312,3.11569);
\draw [c,line width=1.8] (13.7312,3.11569) -- (13.7312,3.11775);
\foreach \P in {(13.7312,3.11569)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.7688,3.11889) -- (13.7688,3.12146);
\draw [c,line width=1.8] (13.7688,3.12146) -- (13.7688,3.12404);
\foreach \P in {(13.7688,3.12146)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.8062,3.11549) -- (13.8062,3.11775);
\draw [c,line width=1.8] (13.8062,3.11775) -- (13.8062,3.12001);
\foreach \P in {(13.8062,3.11775)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.8438,3.11215) -- (13.8438,3.11404);
\draw [c,line width=1.8] (13.8438,3.11404) -- (13.8438,3.11593);
\foreach \P in {(13.8438,3.11404)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.8813,3.11512) -- (13.8813,3.11734);
\draw [c,line width=1.8] (13.8813,3.11734) -- (13.8813,3.11956);
\foreach \P in {(13.8813,3.11734)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.65,3.10826) -- (8.6875,3.10826) -- (8.6875,3.1128) -- (8.725,3.1128) -- (8.725,3.11115) -- (8.7625,3.11115) -- (8.7625,3.11239) -- (8.8,3.11239) -- (8.8,3.11033) -- (8.8375,3.11033) -- (8.8375,3.11033) -- (8.875,3.11033)
 -- (8.875,3.11156) -- (8.9125,3.11156) -- (8.9125,3.1161) -- (8.95,3.1161) -- (8.95,3.11321) -- (8.9875,3.11321) -- (8.9875,3.1128) -- (9.025,3.1128) -- (9.025,3.11693) -- (9.0625,3.11693) -- (9.0625,3.11651) -- (9.1,3.11651) -- (9.1,3.12229) --
 (9.1375,3.12229) -- (9.1375,3.12517) -- (9.175,3.12517) -- (9.175,3.126) -- (9.2125,3.126) -- (9.2125,3.12806) -- (9.25,3.12806) -- (9.25,3.13095) -- (9.2875,3.13095) -- (9.2875,3.14085) -- (9.325,3.14085) -- (9.325,3.14951) -- (9.3625,3.14951) --
 (9.3625,3.17426) -- (9.4,3.17426) -- (9.4,3.19282) -- (9.4375,3.19282) -- (9.4375,3.22334) -- (9.475,3.22334) -- (9.475,3.26706) -- (9.5125,3.26706) -- (9.5125,3.31532) -- (9.55,3.31532) -- (9.55,3.37307) -- (9.5875,3.37307) -- (9.5875,3.48031) --
 (9.625,3.48031) -- (9.625,3.5529) -- (9.6625,3.5529) -- (9.6625,3.70057) -- (9.7,3.70057) -- (9.7,3.83338) -- (9.7375,3.83338) -- (9.7375,4.04127) -- (9.775,4.04127) -- (9.775,4.26152) -- (9.8125,4.26152) -- (9.8125,4.47271) -- (9.85,4.47271) --
 (9.85,4.68636) -- (9.8875,4.68636) -- (9.8875,4.9788) -- (9.925,4.9788) -- (9.925,5.2003) -- (9.9625,5.2003) -- (9.9625,5.46716) -- (10,5.46716) -- (10,5.72537) -- (10.0375,5.72537) -- (10.0375,5.92212) -- (10.075,5.92212) -- (10.075,6.09412) --
 (10.1125,6.09412) -- (10.1125,6.20383) -- (10.15,6.20383) -- (10.15,6.29251) -- (10.1875,6.29251) -- (10.1875,6.43976) -- (10.225,6.43976) -- (10.225,6.42533) -- (10.2625,6.42533) -- (10.2625,6.37171) -- (10.3,6.37171) -- (10.3,6.31809) --
 (10.3375,6.31809) -- (10.3375,6.17413) -- (10.375,6.17413) -- (10.375,6.06483) -- (10.4125,6.06483) -- (10.4125,5.97285) -- (10.45,5.97285) -- (10.45,5.78105) -- (10.4875,5.78105) -- (10.4875,5.71918) -- (10.525,5.71918) -- (10.525,5.55378) --
 (10.5625,5.55378) -- (10.5625,5.39333) -- (10.6,5.39333) -- (10.6,5.26299) -- (10.6375,5.26299) -- (10.6375,5.10172) -- (10.675,5.10172) -- (10.675,5.0151) -- (10.7125,5.0151) -- (10.7125,4.8794) -- (10.75,4.8794) -- (10.75,4.74287) --
 (10.7875,4.74287) -- (10.7875,4.64883) -- (10.825,4.64883) -- (10.825,4.53994) -- (10.8625,4.53994) -- (10.8625,4.45538) -- (10.9,4.45538) -- (10.9,4.34484) -- (10.9375,4.34484) -- (10.9375,4.26441) -- (10.975,4.26441) -- (10.975,4.18315) --
 (11.0125,4.18315) -- (11.0125,4.16006) -- (11.05,4.16006) -- (11.05,4.09736) -- (11.0875,4.09736) -- (11.0875,4.04168) -- (11.125,4.04168) -- (11.125,4.07426) -- (11.1625,4.07426) -- (11.1625,4.01693) -- (11.2,4.01693) -- (11.2,4.04539) --
 (11.2375,4.04539) -- (11.2375,4.01858) -- (11.275,4.01858) -- (11.275,4.05323) -- (11.3125,4.05323) -- (11.3125,4.0293) -- (11.35,4.0293) -- (11.35,4.04704) -- (11.3875,4.04704) -- (11.3875,4.092) -- (11.425,4.092) -- (11.425,4.1118) --
 (11.4625,4.1118) -- (11.4625,4.15799) -- (11.5,4.15799) -- (11.5,4.18068) -- (11.5375,4.18068) -- (11.5375,4.2112) -- (11.575,4.2112) -- (11.575,4.1716) -- (11.6125,4.1716) -- (11.6125,4.2046) -- (11.65,4.2046) -- (11.65,4.19718) --
 (11.6875,4.19718) -- (11.6875,4.17697) -- (11.725,4.17697) -- (11.725,4.18893) -- (11.7625,4.18893) -- (11.7625,4.14562) -- (11.8,4.14562) -- (11.8,4.08952) -- (11.8375,4.08952) -- (11.8375,4.09571) -- (11.875,4.09571) -- (11.875,4.06106) --
 (11.9125,4.06106) -- (11.9125,4.00621) -- (11.95,4.00621) -- (11.95,3.95877) -- (11.9875,3.95877) -- (11.9875,3.94516) -- (12.025,3.94516) -- (12.025,3.87339) -- (12.0625,3.87339) -- (12.0625,3.86019) -- (12.1,3.86019) -- (12.1,3.78718) --
 (12.1375,3.78718) -- (12.1375,3.76326) -- (12.175,3.76326) -- (12.175,3.72449) -- (12.2125,3.72449) -- (12.2125,3.68943) -- (12.25,3.68943) -- (12.25,3.63168) -- (12.2875,3.63168) -- (12.2875,3.60652) -- (12.325,3.60652) -- (12.325,3.55084) --
 (12.3625,3.55084) -- (12.3625,3.54424) -- (12.4,3.54424) -- (12.4,3.47453) -- (12.4375,3.47453) -- (12.4375,3.46876) -- (12.475,3.46876) -- (12.475,3.42999) -- (12.5125,3.42999) -- (12.5125,3.42669) -- (12.55,3.42669) -- (12.55,3.39163) --
 (12.5875,3.39163) -- (12.5875,3.33595) -- (12.625,3.33595) -- (12.625,3.32976) -- (12.6625,3.32976) -- (12.6625,3.29552) -- (12.7,3.29552) -- (12.7,3.29057) -- (12.7375,3.29057) -- (12.7375,3.26789) -- (12.775,3.26789) -- (12.775,3.23448) --
 (12.8125,3.23448) -- (12.8125,3.23283) -- (12.85,3.23283) -- (12.85,3.22623) -- (12.8875,3.22623) -- (12.8875,3.19694) -- (12.925,3.19694) -- (12.925,3.18498) -- (12.9625,3.18498) -- (12.9625,3.18045) -- (13,3.18045) -- (13,3.16518) --
 (13.0375,3.16518) -- (13.0375,3.15776) -- (13.075,3.15776) -- (13.075,3.15446) -- (13.1125,3.15446) -- (13.1125,3.14704) -- (13.15,3.14704) -- (13.15,3.1458) -- (13.1875,3.1458) -- (13.1875,3.13714) -- (13.225,3.13714) -- (13.225,3.13837) --
 (13.2625,3.13837) -- (13.2625,3.13879) -- (13.3,3.13879) -- (13.3,3.13384) -- (13.3375,3.13384) -- (13.3375,3.126) -- (13.375,3.126) -- (13.375,3.12724) -- (13.4125,3.12724) -- (13.4125,3.12311) -- (13.45,3.12311) -- (13.45,3.12682) --
 (13.4875,3.12682) -- (13.4875,3.12394) -- (13.525,3.12394) -- (13.525,3.11486) -- (13.5625,3.11486) -- (13.5625,3.11899) -- (13.6,3.11899) -- (13.6,3.11734) -- (13.6375,3.11734) -- (13.6375,3.12064) -- (13.675,3.12064) -- (13.675,3.11651) --
 (13.7125,3.11651) -- (13.7125,3.11569) -- (13.75,3.11569) -- (13.75,3.12146) -- (13.7875,3.12146) -- (13.7875,3.11775) -- (13.825,3.11775) -- (13.825,3.11404) -- (13.8625,3.11404) -- (13.8625,3.11734) -- (13.9,3.11734);
\draw [c,line width=0.9] (8.65,3.10538) -- (13.9,3.10538);
\draw [c,line width=0.9] (8.65,3.20882) -- (8.65,3.10538);
\draw [c,line width=0.9] (8.8,3.1571) -- (8.8,3.10538);
\draw [c,line width=0.9] (8.95,3.1571) -- (8.95,3.10538);
\draw [c,line width=0.9] (9.1,3.1571) -- (9.1,3.10538);
\draw [c,line width=0.9] (9.25,3.1571) -- (9.25,3.10538);
\draw [c,line width=0.9] (9.4,3.20882) -- (9.4,3.10538);
\draw [c,line width=0.9] (9.55,3.1571) -- (9.55,3.10538);
\draw [c,line width=0.9] (9.7,3.1571) -- (9.7,3.10538);
\draw [c,line width=0.9] (9.85,3.1571) -- (9.85,3.10538);
\draw [c,line width=0.9] (10,3.1571) -- (10,3.10538);
\draw [c,line width=0.9] (10.15,3.20882) -- (10.15,3.10538);
\draw [c,line width=0.9] (10.3,3.1571) -- (10.3,3.10538);
\draw [c,line width=0.9] (10.45,3.1571) -- (10.45,3.10538);
\draw [c,line width=0.9] (10.6,3.1571) -- (10.6,3.10538);
\draw [c,line width=0.9] (10.75,3.1571) -- (10.75,3.10538);
\draw [c,line width=0.9] (10.9,3.20882) -- (10.9,3.10538);
\draw [c,line width=0.9] (11.05,3.1571) -- (11.05,3.10538);
\draw [c,line width=0.9] (11.2,3.1571) -- (11.2,3.10538);
\draw [c,line width=0.9] (11.35,3.1571) -- (11.35,3.10538);
\draw [c,line width=0.9] (11.5,3.1571) -- (11.5,3.10538);
\draw [c,line width=0.9] (11.65,3.20882) -- (11.65,3.10538);
\draw [c,line width=0.9] (11.8,3.1571) -- (11.8,3.10538);
\draw [c,line width=0.9] (11.95,3.1571) -- (11.95,3.10538);
\draw [c,line width=0.9] (12.1,3.1571) -- (12.1,3.10538);
\draw [c,line width=0.9] (12.25,3.1571) -- (12.25,3.10538);
\draw [c,line width=0.9] (12.4,3.20882) -- (12.4,3.10538);
\draw [c,line width=0.9] (12.55,3.1571) -- (12.55,3.10538);
\draw [c,line width=0.9] (12.7,3.1571) -- (12.7,3.10538);
\draw [c,line width=0.9] (12.85,3.1571) -- (12.85,3.10538);
\draw [c,line width=0.9] (13,3.1571) -- (13,3.10538);
\draw [c,line width=0.9] (13.15,3.20882) -- (13.15,3.10538);
\draw [c,line width=0.9] (13.3,3.1571) -- (13.3,3.10538);
\draw [c,line width=0.9] (13.45,3.1571) -- (13.45,3.10538);
\draw [c,line width=0.9] (13.6,3.1571) -- (13.6,3.10538);
\draw [c,line width=0.9] (13.75,3.1571) -- (13.75,3.10538);
\draw [c,line width=0.9] (13.9,3.20882) -- (13.9,3.10538);
\draw [c,line width=0.9] (8.65,3.20882) -- (8.65,3.10538);
\draw [anchor=base] (8.65,2.86171) node[scale=0.605385, color=c, rotate=0]{-0.02};
\draw [anchor=base] (9.4,2.86171) node[scale=0.605385, color=c, rotate=0]{-0.01};
\draw [anchor=base] (10.15,2.86171) node[scale=0.605385, color=c, rotate=0]{0};
\draw [anchor=base] (10.9,2.86171) node[scale=0.605385, color=c, rotate=0]{0.01};
\draw [anchor=base] (11.65,2.86171) node[scale=0.605385, color=c, rotate=0]{0.02};
\draw [anchor=base] (12.4,2.86171) node[scale=0.605385, color=c, rotate=0]{0.03};
\draw [anchor=base] (13.15,2.86171) node[scale=0.605385, color=c, rotate=0]{0.04};
\draw [anchor=base] (13.9,2.86171) node[scale=0.605385, color=c, rotate=0]{0.05};
\draw [anchor= east] (13.9,2.66402) node[scale=0.605385, color=c, rotate=0]{$m^{2}$ [$\text{GeV}^{2}~c^{-4}$]};
\draw [c,line width=0.9] (8.65,6.64542) -- (13.9,6.64542);
\draw [c,line width=0.9] (8.65,6.54198) -- (8.65,6.64542);
\draw [c,line width=0.9] (8.8,6.5937) -- (8.8,6.64542);
\draw [c,line width=0.9] (8.95,6.5937) -- (8.95,6.64542);
\draw [c,line width=0.9] (9.1,6.5937) -- (9.1,6.64542);
\draw [c,line width=0.9] (9.25,6.5937) -- (9.25,6.64542);
\draw [c,line width=0.9] (9.4,6.54198) -- (9.4,6.64542);
\draw [c,line width=0.9] (9.55,6.5937) -- (9.55,6.64542);
\draw [c,line width=0.9] (9.7,6.5937) -- (9.7,6.64542);
\draw [c,line width=0.9] (9.85,6.5937) -- (9.85,6.64542);
\draw [c,line width=0.9] (10,6.5937) -- (10,6.64542);
\draw [c,line width=0.9] (10.15,6.54198) -- (10.15,6.64542);
\draw [c,line width=0.9] (10.3,6.5937) -- (10.3,6.64542);
\draw [c,line width=0.9] (10.45,6.5937) -- (10.45,6.64542);
\draw [c,line width=0.9] (10.6,6.5937) -- (10.6,6.64542);
\draw [c,line width=0.9] (10.75,6.5937) -- (10.75,6.64542);
\draw [c,line width=0.9] (10.9,6.54198) -- (10.9,6.64542);
\draw [c,line width=0.9] (11.05,6.5937) -- (11.05,6.64542);
\draw [c,line width=0.9] (11.2,6.5937) -- (11.2,6.64542);
\draw [c,line width=0.9] (11.35,6.5937) -- (11.35,6.64542);
\draw [c,line width=0.9] (11.5,6.5937) -- (11.5,6.64542);
\draw [c,line width=0.9] (11.65,6.54198) -- (11.65,6.64542);
\draw [c,line width=0.9] (11.8,6.5937) -- (11.8,6.64542);
\draw [c,line width=0.9] (11.95,6.5937) -- (11.95,6.64542);
\draw [c,line width=0.9] (12.1,6.5937) -- (12.1,6.64542);
\draw [c,line width=0.9] (12.25,6.5937) -- (12.25,6.64542);
\draw [c,line width=0.9] (12.4,6.54198) -- (12.4,6.64542);
\draw [c,line width=0.9] (12.55,6.5937) -- (12.55,6.64542);
\draw [c,line width=0.9] (12.7,6.5937) -- (12.7,6.64542);
\draw [c,line width=0.9] (12.85,6.5937) -- (12.85,6.64542);
\draw [c,line width=0.9] (13,6.5937) -- (13,6.64542);
\draw [c,line width=0.9] (13.15,6.54198) -- (13.15,6.64542);
\draw [c,line width=0.9] (13.3,6.5937) -- (13.3,6.64542);
\draw [c,line width=0.9] (13.45,6.5937) -- (13.45,6.64542);
\draw [c,line width=0.9] (13.6,6.5937) -- (13.6,6.64542);
\draw [c,line width=0.9] (13.75,6.5937) -- (13.75,6.64542);
\draw [c,line width=0.9] (13.9,6.54198) -- (13.9,6.64542);
\draw [c,line width=0.9] (8.65,6.54198) -- (8.65,6.64542);
\draw [c,line width=0.9] (8.65,3.10538) -- (8.65,6.64542);
\draw [c,line width=0.9] (8.8117,3.10538) -- (8.65,3.10538);
\draw [c,line width=0.9] (8.73085,3.19729) -- (8.65,3.19729);
\draw [c,line width=0.9] (8.73085,3.2892) -- (8.65,3.2892);
\draw [c,line width=0.9] (8.73085,3.38111) -- (8.65,3.38111);
\draw [c,line width=0.9] (8.73085,3.47302) -- (8.65,3.47302);
\draw [c,line width=0.9] (8.8117,3.56493) -- (8.65,3.56493);
\draw [c,line width=0.9] (8.73085,3.65684) -- (8.65,3.65684);
\draw [c,line width=0.9] (8.73085,3.74875) -- (8.65,3.74875);
\draw [c,line width=0.9] (8.73085,3.84066) -- (8.65,3.84066);
\draw [c,line width=0.9] (8.73085,3.93258) -- (8.65,3.93258);
\draw [c,line width=0.9] (8.8117,4.02449) -- (8.65,4.02449);
\draw [c,line width=0.9] (8.73085,4.1164) -- (8.65,4.1164);
\draw [c,line width=0.9] (8.73085,4.20831) -- (8.65,4.20831);
\draw [c,line width=0.9] (8.73085,4.30022) -- (8.65,4.30022);
\draw [c,line width=0.9] (8.73085,4.39213) -- (8.65,4.39213);
\draw [c,line width=0.9] (8.8117,4.48404) -- (8.65,4.48404);
\draw [c,line width=0.9] (8.73085,4.57595) -- (8.65,4.57595);
\draw [c,line width=0.9] (8.73085,4.66786) -- (8.65,4.66786);
\draw [c,line width=0.9] (8.73085,4.75978) -- (8.65,4.75978);
\draw [c,line width=0.9] (8.73085,4.85169) -- (8.65,4.85169);
\draw [c,line width=0.9] (8.8117,4.9436) -- (8.65,4.9436);
\draw [c,line width=0.9] (8.73085,5.03551) -- (8.65,5.03551);
\draw [c,line width=0.9] (8.73085,5.12742) -- (8.65,5.12742);
\draw [c,line width=0.9] (8.73085,5.21933) -- (8.65,5.21933);
\draw [c,line width=0.9] (8.73085,5.31124) -- (8.65,5.31124);
\draw [c,line width=0.9] (8.8117,5.40315) -- (8.65,5.40315);
\draw [c,line width=0.9] (8.73085,5.49506) -- (8.65,5.49506);
\draw [c,line width=0.9] (8.73085,5.58697) -- (8.65,5.58697);
\draw [c,line width=0.9] (8.73085,5.67889) -- (8.65,5.67889);
\draw [c,line width=0.9] (8.73085,5.7708) -- (8.65,5.7708);
\draw [c,line width=0.9] (8.8117,5.86271) -- (8.65,5.86271);
\draw [c,line width=0.9] (8.73085,5.95462) -- (8.65,5.95462);
\draw [c,line width=0.9] (8.73085,6.04653) -- (8.65,6.04653);
\draw [c,line width=0.9] (8.73085,6.13844) -- (8.65,6.13844);
\draw [c,line width=0.9] (8.73085,6.23035) -- (8.65,6.23035);
\draw [c,line width=0.9] (8.8117,6.32226) -- (8.65,6.32226);
\draw [c,line width=0.9] (8.8117,6.32226) -- (8.65,6.32226);
\draw [c,line width=0.9] (8.73085,6.41417) -- (8.65,6.41417);
\draw [c,line width=0.9] (8.73085,6.50608) -- (8.65,6.50608);
\draw [c,line width=0.9] (8.73085,6.598) -- (8.65,6.598);
\draw [anchor= east] (8.615,3.10538) node[scale=0.605385, color=c, rotate=0]{0};
\draw [anchor= east] (8.615,3.56493) node[scale=0.605385, color=c, rotate=0]{50};
\draw [anchor= east] (8.615,4.02449) node[scale=0.605385, color=c, rotate=0]{100};
\draw [anchor= east] (8.615,4.48404) node[scale=0.605385, color=c, rotate=0]{150};
\draw [anchor= east] (8.615,4.9436) node[scale=0.605385, color=c, rotate=0]{200};
\draw [anchor= east] (8.615,5.40315) node[scale=0.605385, color=c, rotate=0]{250};
\draw [anchor= east] (8.615,5.86271) node[scale=0.605385, color=c, rotate=0]{300};
\draw [anchor= east] (8.615,6.32226) node[scale=0.605385, color=c, rotate=0]{350};
\draw [anchor= east] (7.978,6.64542) node[scale=0.605385, color=c, rotate=90]{Events / spill / $5\times10^{-4}~\text{GeV}^{2}~c^{-4}$};
\draw [c,line width=0.9] (13.9,3.10538) -- (13.9,6.64542);
\draw [c,line width=0.9] (13.7383,3.10538) -- (13.9,3.10538);
\draw [c,line width=0.9] (13.8191,3.19729) -- (13.9,3.19729);
\draw [c,line width=0.9] (13.8191,3.2892) -- (13.9,3.2892);
\draw [c,line width=0.9] (13.8191,3.38111) -- (13.9,3.38111);
\draw [c,line width=0.9] (13.8191,3.47302) -- (13.9,3.47302);
\draw [c,line width=0.9] (13.7383,3.56493) -- (13.9,3.56493);
\draw [c,line width=0.9] (13.8191,3.65684) -- (13.9,3.65684);
\draw [c,line width=0.9] (13.8191,3.74875) -- (13.9,3.74875);
\draw [c,line width=0.9] (13.8191,3.84066) -- (13.9,3.84066);
\draw [c,line width=0.9] (13.8191,3.93258) -- (13.9,3.93258);
\draw [c,line width=0.9] (13.7383,4.02449) -- (13.9,4.02449);
\draw [c,line width=0.9] (13.8191,4.1164) -- (13.9,4.1164);
\draw [c,line width=0.9] (13.8191,4.20831) -- (13.9,4.20831);
\draw [c,line width=0.9] (13.8191,4.30022) -- (13.9,4.30022);
\draw [c,line width=0.9] (13.8191,4.39213) -- (13.9,4.39213);
\draw [c,line width=0.9] (13.7383,4.48404) -- (13.9,4.48404);
\draw [c,line width=0.9] (13.8191,4.57595) -- (13.9,4.57595);
\draw [c,line width=0.9] (13.8191,4.66786) -- (13.9,4.66786);
\draw [c,line width=0.9] (13.8191,4.75978) -- (13.9,4.75978);
\draw [c,line width=0.9] (13.8191,4.85169) -- (13.9,4.85169);
\draw [c,line width=0.9] (13.7383,4.9436) -- (13.9,4.9436);
\draw [c,line width=0.9] (13.8191,5.03551) -- (13.9,5.03551);
\draw [c,line width=0.9] (13.8191,5.12742) -- (13.9,5.12742);
\draw [c,line width=0.9] (13.8191,5.21933) -- (13.9,5.21933);
\draw [c,line width=0.9] (13.8191,5.31124) -- (13.9,5.31124);
\draw [c,line width=0.9] (13.7383,5.40315) -- (13.9,5.40315);
\draw [c,line width=0.9] (13.8191,5.49506) -- (13.9,5.49506);
\draw [c,line width=0.9] (13.8191,5.58697) -- (13.9,5.58697);
\draw [c,line width=0.9] (13.8191,5.67889) -- (13.9,5.67889);
\draw [c,line width=0.9] (13.8191,5.7708) -- (13.9,5.7708);
\draw [c,line width=0.9] (13.7383,5.86271) -- (13.9,5.86271);
\draw [c,line width=0.9] (13.8191,5.95462) -- (13.9,5.95462);
\draw [c,line width=0.9] (13.8191,6.04653) -- (13.9,6.04653);
\draw [c,line width=0.9] (13.8191,6.13844) -- (13.9,6.13844);
\draw [c,line width=0.9] (13.8191,6.23035) -- (13.9,6.23035);
\draw [c,line width=0.9] (13.7383,6.32226) -- (13.9,6.32226);
\draw [c,line width=0.9] (13.7383,6.32226) -- (13.9,6.32226);
\draw [c,line width=0.9] (13.8191,6.41417) -- (13.9,6.41417);
\draw [c,line width=0.9] (13.8191,6.50608) -- (13.9,6.50608);
\draw [c,line width=0.9] (13.8191,6.598) -- (13.9,6.598);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (8.3,6.82932) rectangle (13.9,7.08218);
\definecolor{c}{rgb}{0,0,0};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.611,6.41417) -- (11.611,4.76465);
\draw [c, fill=c] (11.7727,4.76465) -- (11.611,4.48404) -- (11.4493,4.76465);
\draw [c,line width=1.8] (11.7727,4.76465) -- (11.611,4.48404) -- (11.4493,4.76465) -- (11.7727,4.76465);
\draw [c,line width=1.8] (11.611,6.41417) -- (11.611,4.76465);
\draw [c, fill=c] (11.7727,4.76465) -- (11.611,4.48404) -- (11.4493,4.76465);
\draw [c,line width=1.8] (11.7727,4.76465) -- (11.611,4.48404) -- (11.4493,4.76465) -- (11.7727,4.76465);
\draw [c,line width=1.8] (11.611,6.41417) -- (11.611,4.76465);
\draw [c, fill=c] (11.7727,4.76465) -- (11.611,4.48404) -- (11.4493,4.76465);
\draw [c,line width=1.8] (11.7727,4.76465) -- (11.611,4.48404) -- (11.4493,4.76465) -- (11.7727,4.76465);
\draw [c,line width=1.8] (11.611,6.41417) -- (11.611,4.76465);
\draw [c, fill=c] (11.7727,4.76465) -- (11.611,4.48404) -- (11.4493,4.76465);
\draw [c,line width=1.8] (11.7727,4.76465) -- (11.611,4.48404) -- (11.4493,4.76465) -- (11.7727,4.76465);
\draw [c,line width=1.8] (11.611,6.41417) -- (11.611,4.76465);
\draw [c, fill=c] (11.7727,4.76465) -- (11.611,4.48404) -- (11.4493,4.76465);
\draw [c,line width=1.8] (11.7727,4.76465) -- (11.611,4.48404) -- (11.4493,4.76465) -- (11.7727,4.76465);
\draw [c,line width=1.8] (11.611,6.41417) -- (11.611,4.76465);
\draw [c, fill=c] (11.7727,4.76465) -- (11.611,4.48404) -- (11.4493,4.76465);
\draw [c,line width=1.8] (11.7727,4.76465) -- (11.611,4.48404) -- (11.4493,4.76465) -- (11.7727,4.76465);
\draw [c,line width=1.8] (11.611,6.41417) -- (11.611,4.76465);
\draw [c, fill=c] (11.7727,4.76465) -- (11.611,4.48404) -- (11.4493,4.76465);
\draw [c,line width=1.8] (11.7727,4.76465) -- (11.611,4.48404) -- (11.4493,4.76465) -- (11.7727,4.76465);
\draw [c,line width=1.8] (10.15,4.9436) -- (10.15,3.56981);
\draw [c, fill=c] (10.3117,3.56981) -- (10.15,3.2892) -- (9.98832,3.56981);
\draw [c,line width=1.8] (10.3117,3.56981) -- (10.15,3.2892) -- (9.98832,3.56981) -- (10.3117,3.56981);
\draw [anchor=base west] (11.725,5.40315) node[scale=0.726462, color=c, rotate=0]{pion};
\draw [anchor=base west] (11.725,5.40315) node[scale=0.726462, color=c, rotate=0]{pion};
\draw [anchor=base west] (11.725,5.40315) node[scale=0.726462, color=c, rotate=0]{pion};
\draw [anchor=base west] (11.725,5.40315) node[scale=0.726462, color=c, rotate=0]{pion};
\draw [anchor=base west] (11.725,5.40315) node[scale=0.726462, color=c, rotate=0]{pion};
\draw [anchor=base west] (11.725,5.40315) node[scale=0.726462, color=c, rotate=0]{pion};
\draw [anchor=base west] (11.725,5.40315) node[scale=0.726462, color=c, rotate=0]{pion};
\draw [anchor=base west] (10.225,3.7028) node[scale=0.726462, color=c, rotate=0]{positron};
\draw [anchor=base west] (10.225,3.7028) node[scale=0.726462, color=c, rotate=0]{positron};
\draw [anchor=base west] (10.225,3.7028) node[scale=0.726462, color=c, rotate=0]{positron};
\draw [anchor=base west] (10.225,3.7028) node[scale=0.726462, color=c, rotate=0]{positron};
\draw [anchor=base west] (10.225,3.7028) node[scale=0.726462, color=c, rotate=0]{positron};
\draw [anchor=base west] (10.225,3.7028) node[scale=0.726462, color=c, rotate=0]{positron};
\draw [c,line width=1.8] (5.93267,7.21924) -- (5.93267,5.88828);
\draw [c, fill=c] (6.09433,5.88828) -- (5.93267,5.60828) -- (5.77101,5.88828);
\draw [c,line width=1.8] (6.09433,5.88828) -- (5.93267,5.60828) -- (5.77101,5.88828) -- (6.09433,5.88828);
\draw [c,line width=1.8] (5.93267,7.21924) -- (5.93267,5.88828);
\draw [c, fill=c] (6.09433,5.88828) -- (5.93267,5.60828) -- (5.77101,5.88828);
\draw [c,line width=1.8] (6.09433,5.88828) -- (5.93267,5.60828) -- (5.77101,5.88828) -- (6.09433,5.88828);
\draw [c,line width=1.8] (5.93267,7.21924) -- (5.93267,5.88828);
\draw [c, fill=c] (6.09433,5.88828) -- (5.93267,5.60828) -- (5.77101,5.88828);
\draw [c,line width=1.8] (6.09433,5.88828) -- (5.93267,5.60828) -- (5.77101,5.88828) -- (6.09433,5.88828);
\draw [c,line width=1.8] (5.93267,7.21924) -- (5.93267,5.88828);
\draw [c, fill=c] (6.09433,5.88828) -- (5.93267,5.60828) -- (5.77101,5.88828);
\draw [c,line width=1.8] (6.09433,5.88828) -- (5.93267,5.60828) -- (5.77101,5.88828) -- (6.09433,5.88828);
\draw [c,line width=1.8] (14.7263,6.15336) -- (14.7263,3.62385);
\draw [c, fill=c] (14.8476,3.62385) -- (14.7263,3.41385) -- (14.6051,3.62385);
\draw [c,line width=1.8] (14.8476,3.62385) -- (14.7263,3.41385) -- (14.6051,3.62385) -- (14.8476,3.62385);
\draw [c,line width=1.8] (14.7263,6.15336) -- (14.7263,3.62385);
\draw [c, fill=c] (14.8476,3.62385) -- (14.7263,3.41385) -- (14.6051,3.62385);
\draw [c,line width=1.8] (14.8476,3.62385) -- (14.7263,3.41385) -- (14.6051,3.62385) -- (14.8476,3.62385);
\draw [c,line width=1.8] (14.7263,6.15336) -- (14.7263,3.62385);
\draw [c, fill=c] (14.8476,3.62385) -- (14.7263,3.41385) -- (14.6051,3.62385);
\draw [c,line width=1.8] (14.8476,3.62385) -- (14.7263,3.41385) -- (14.6051,3.62385) -- (14.8476,3.62385);
\draw [c,line width=1.8] (14.7263,6.15336) -- (14.7263,3.62385);
\draw [c, fill=c] (14.8476,3.62385) -- (14.7263,3.41385) -- (14.6051,3.62385);
\draw [c,line width=1.8] (14.8476,3.62385) -- (14.7263,3.41385) -- (14.6051,3.62385) -- (14.8476,3.62385);
\draw [anchor=base west] (14.8333,4.78361) node[scale=0.765157, color=c, rotate=0]{deuteron};
\draw [anchor=base west] (14.8333,4.78361) node[scale=0.765157, color=c, rotate=0]{deuteron};
\draw [anchor=base west] (14.8333,4.78361) node[scale=0.765157, color=c, rotate=0]{deuteron};
\draw [anchor=base west] (14.8333,4.78361) node[scale=0.765157, color=c, rotate=0]{deuteron};
\draw [anchor=base west] (14.8333,4.78361) node[scale=0.765157, color=c, rotate=0]{deuteron};
\draw [anchor=base west] (6,6.15336) node[scale=0.765157, color=c, rotate=0]{proton};
\draw [anchor=base west] (6,6.15336) node[scale=0.765157, color=c, rotate=0]{proton};
\draw [anchor=base west] (6,6.15336) node[scale=0.765157, color=c, rotate=0]{proton};
\draw [anchor=base west] (6,6.15336) node[scale=0.765157, color=c, rotate=0]{proton};
\end{tikzpicture}


==> files/Figures/momTpc.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (3.1875,1.75444) -- (3.1875,1.75444) -- (3.375,1.75444) -- (3.375,1.75444) -- (3.5625,1.75444) -- (3.5625,1.75444) -- (3.75,1.75444) -- (3.75,1.75444) -- (3.9375,1.75444) -- (3.9375,1.75444) -- (4.125,1.75444)
 -- (4.125,1.75444) -- (4.3125,1.75444) -- (4.3125,1.75444) -- (4.5,1.75444) -- (4.5,1.75444) -- (4.6875,1.75444) -- (4.6875,1.75444) -- (4.875,1.75444) -- (4.875,1.75444) -- (5.0625,1.75444) -- (5.0625,1.75444) -- (5.25,1.75444) -- (5.25,1.75444) --
 (5.4375,1.75444) -- (5.4375,1.75444) -- (5.625,1.75444) -- (5.625,1.75444) -- (5.8125,1.75444) -- (5.8125,1.75444) -- (6,1.75444) -- (6,1.75444) -- (6.1875,1.75444) -- (6.1875,1.75444) -- (6.375,1.75444) -- (6.375,1.75444) -- (6.5625,1.75444) --
 (6.5625,1.75444) -- (6.75,1.75444) -- (6.75,1.75444) -- (6.9375,1.75444) -- (6.9375,1.75444) -- (7.125,1.75444) -- (7.125,1.75444) -- (7.3125,1.75444) -- (7.3125,1.75444) -- (7.5,1.75444) -- (7.5,1.75444) -- (7.6875,1.75444) -- (7.6875,1.75444) --
 (7.875,1.75444) -- (7.875,1.75444) -- (8.0625,1.75444) -- (8.0625,1.75444) -- (8.25,1.75444) -- (8.25,1.75444) -- (8.4375,1.75444) -- (8.4375,1.75444) -- (8.625,1.75444) -- (8.625,1.75444) -- (8.8125,1.75444) -- (8.8125,1.75444) -- (9,1.75444) --
 (9,1.75444) -- (9.1875,1.75444) -- (9.1875,1.75444) -- (9.375,1.75444) -- (9.375,1.75444) -- (9.5625,1.75444) -- (9.5625,1.75444) -- (9.75,1.75444) -- (9.75,1.75444) -- (9.9375,1.75444) -- (9.9375,1.75444) -- (10.125,1.75444) -- (10.125,1.75444) --
 (10.3125,1.75444) -- (10.3125,1.75444) -- (10.5,1.75444) -- (10.5,1.75444) -- (10.6875,1.75444) -- (10.6875,1.75444) -- (10.875,1.75444) -- (10.875,1.75444) -- (11.0625,1.75444) -- (11.0625,1.75444) -- (11.25,1.75444) -- (11.25,1.75444) --
 (11.4375,1.75444) -- (11.4375,1.75444) -- (11.625,1.75444) -- (11.625,1.75444) -- (11.8125,1.75444) -- (11.8125,1.75444) -- (12,1.75444) -- (12,1.75444) -- (12.1875,1.75444) -- (12.1875,1.75444) -- (12.375,1.75444) -- (12.375,1.75444) --
 (12.5625,1.75444) -- (12.5625,1.75444) -- (12.75,1.75444) -- (12.75,1.75444) -- (12.9375,1.75444) -- (12.9375,1.75444) -- (13.125,1.75444) -- (13.125,1.75444) -- (13.3125,1.75444) -- (13.3125,1.75444) -- (13.5,1.75444) -- (13.5,1.75444) --
 (13.6875,1.75444) -- (13.6875,1.75444) -- (13.875,1.75444) -- (13.875,1.75444) -- (14.0625,1.75444) -- (14.0625,1.75444) -- (14.25,1.75444) -- (14.25,1.75444) -- (14.4375,1.75444) -- (14.4375,1.75444) -- (14.625,1.75444) -- (14.625,1.75444) --
 (14.8125,1.75444) -- (14.8125,1.75444) -- (15,1.75444) -- (15,1.75444) -- (15.1875,1.75444) -- (15.1875,1.75444) -- (15.375,1.75444) -- (15.375,1.75444) -- (15.5625,1.75444) -- (15.5625,1.75444) -- (15.75,1.75444) -- (15.75,1.75444) --
 (15.9375,1.75444) -- (15.9375,1.75444) -- (16.125,1.75444) -- (16.125,1.75444) -- (16.3125,1.75444) -- (16.3125,1.75444) -- (16.5,1.75444) -- (16.5,1.75444) -- (16.6875,1.75444) -- (16.6875,1.75444) -- (16.875,1.75444) -- (16.875,1.75444) --
 (17.0625,1.75444) -- (17.0625,1.75444) -- (17.25,1.75444) -- (17.25,1.75444) -- (17.4375,1.75444) -- (17.4375,1.75444) -- (17.625,1.75444) -- (17.625,1.75444) -- (17.8125,1.75444) -- (17.8125,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,2.05809) -- (3,1.75444);
\draw [c,line width=0.9] (3.375,1.90627) -- (3.375,1.75444);
\draw [c,line width=0.9] (3.75,1.90627) -- (3.75,1.75444);
\draw [c,line width=0.9] (4.125,1.90627) -- (4.125,1.75444);
\draw [c,line width=0.9] (4.5,1.90627) -- (4.5,1.75444);
\draw [c,line width=0.9] (4.875,2.05809) -- (4.875,1.75444);
\draw [c,line width=0.9] (5.25,1.90627) -- (5.25,1.75444);
\draw [c,line width=0.9] (5.625,1.90627) -- (5.625,1.75444);
\draw [c,line width=0.9] (6,1.90627) -- (6,1.75444);
\draw [c,line width=0.9] (6.375,1.90627) -- (6.375,1.75444);
\draw [c,line width=0.9] (6.75,2.05809) -- (6.75,1.75444);
\draw [c,line width=0.9] (7.125,1.90627) -- (7.125,1.75444);
\draw [c,line width=0.9] (7.5,1.90627) -- (7.5,1.75444);
\draw [c,line width=0.9] (7.875,1.90627) -- (7.875,1.75444);
\draw [c,line width=0.9] (8.25,1.90627) -- (8.25,1.75444);
\draw [c,line width=0.9] (8.625,2.05809) -- (8.625,1.75444);
\draw [c,line width=0.9] (9,1.90627) -- (9,1.75444);
\draw [c,line width=0.9] (9.375,1.90627) -- (9.375,1.75444);
\draw [c,line width=0.9] (9.75,1.90627) -- (9.75,1.75444);
\draw [c,line width=0.9] (10.125,1.90627) -- (10.125,1.75444);
\draw [c,line width=0.9] (10.5,2.05809) -- (10.5,1.75444);
\draw [c,line width=0.9] (10.875,1.90627) -- (10.875,1.75444);
\draw [c,line width=0.9] (11.25,1.90627) -- (11.25,1.75444);
\draw [c,line width=0.9] (11.625,1.90627) -- (11.625,1.75444);
\draw [c,line width=0.9] (12,1.90627) -- (12,1.75444);
\draw [c,line width=0.9] (12.375,2.05809) -- (12.375,1.75444);
\draw [c,line width=0.9] (12.75,1.90627) -- (12.75,1.75444);
\draw [c,line width=0.9] (13.125,1.90627) -- (13.125,1.75444);
\draw [c,line width=0.9] (13.5,1.90627) -- (13.5,1.75444);
\draw [c,line width=0.9] (13.875,1.90627) -- (13.875,1.75444);
\draw [c,line width=0.9] (14.25,2.05809) -- (14.25,1.75444);
\draw [c,line width=0.9] (14.625,1.90627) -- (14.625,1.75444);
\draw [c,line width=0.9] (15,1.90627) -- (15,1.75444);
\draw [c,line width=0.9] (15.375,1.90627) -- (15.375,1.75444);
\draw [c,line width=0.9] (15.75,1.90627) -- (15.75,1.75444);
\draw [c,line width=0.9] (16.125,2.05809) -- (16.125,1.75444);
\draw [c,line width=0.9] (16.5,1.90627) -- (16.5,1.75444);
\draw [c,line width=0.9] (16.875,1.90627) -- (16.875,1.75444);
\draw [c,line width=0.9] (17.25,1.90627) -- (17.25,1.75444);
\draw [c,line width=0.9] (17.625,1.90627) -- (17.625,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [anchor=base] (3,1.14713) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor=base] (4.875,1.14713) node[scale=1.52731, color=c, rotate=0]{0.1};
\draw [anchor=base] (6.75,1.14713) node[scale=1.52731, color=c, rotate=0]{0.2};
\draw [anchor=base] (8.625,1.14713) node[scale=1.52731, color=c, rotate=0]{0.3};
\draw [anchor=base] (10.5,1.14713) node[scale=1.52731, color=c, rotate=0]{0.4};
\draw [anchor=base] (12.375,1.14713) node[scale=1.52731, color=c, rotate=0]{0.5};
\draw [anchor=base] (14.25,1.14713) node[scale=1.52731, color=c, rotate=0]{0.6};
\draw [anchor=base] (16.125,1.14713) node[scale=1.52731, color=c, rotate=0]{0.7};
\draw [anchor=base] (18,1.14713) node[scale=1.52731, color=c, rotate=0]{0.8};
\draw [anchor= east] (18,0.566819) node[scale=1.6, color=c, rotate=0]{Proton momentum [$\text{GeV}~c^{-1}$]};
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3,11.8425) -- (3,12.1461);
\draw [c,line width=0.9] (3.375,11.9943) -- (3.375,12.1461);
\draw [c,line width=0.9] (3.75,11.9943) -- (3.75,12.1461);
\draw [c,line width=0.9] (4.125,11.9943) -- (4.125,12.1461);
\draw [c,line width=0.9] (4.5,11.9943) -- (4.5,12.1461);
\draw [c,line width=0.9] (4.875,11.8425) -- (4.875,12.1461);
\draw [c,line width=0.9] (5.25,11.9943) -- (5.25,12.1461);
\draw [c,line width=0.9] (5.625,11.9943) -- (5.625,12.1461);
\draw [c,line width=0.9] (6,11.9943) -- (6,12.1461);
\draw [c,line width=0.9] (6.375,11.9943) -- (6.375,12.1461);
\draw [c,line width=0.9] (6.75,11.8425) -- (6.75,12.1461);
\draw [c,line width=0.9] (7.125,11.9943) -- (7.125,12.1461);
\draw [c,line width=0.9] (7.5,11.9943) -- (7.5,12.1461);
\draw [c,line width=0.9] (7.875,11.9943) -- (7.875,12.1461);
\draw [c,line width=0.9] (8.25,11.9943) -- (8.25,12.1461);
\draw [c,line width=0.9] (8.625,11.8425) -- (8.625,12.1461);
\draw [c,line width=0.9] (9,11.9943) -- (9,12.1461);
\draw [c,line width=0.9] (9.375,11.9943) -- (9.375,12.1461);
\draw [c,line width=0.9] (9.75,11.9943) -- (9.75,12.1461);
\draw [c,line width=0.9] (10.125,11.9943) -- (10.125,12.1461);
\draw [c,line width=0.9] (10.5,11.8425) -- (10.5,12.1461);
\draw [c,line width=0.9] (10.875,11.9943) -- (10.875,12.1461);
\draw [c,line width=0.9] (11.25,11.9943) -- (11.25,12.1461);
\draw [c,line width=0.9] (11.625,11.9943) -- (11.625,12.1461);
\draw [c,line width=0.9] (12,11.9943) -- (12,12.1461);
\draw [c,line width=0.9] (12.375,11.8425) -- (12.375,12.1461);
\draw [c,line width=0.9] (12.75,11.9943) -- (12.75,12.1461);
\draw [c,line width=0.9] (13.125,11.9943) -- (13.125,12.1461);
\draw [c,line width=0.9] (13.5,11.9943) -- (13.5,12.1461);
\draw [c,line width=0.9] (13.875,11.9943) -- (13.875,12.1461);
\draw [c,line width=0.9] (14.25,11.8425) -- (14.25,12.1461);
\draw [c,line width=0.9] (14.625,11.9943) -- (14.625,12.1461);
\draw [c,line width=0.9] (15,11.9943) -- (15,12.1461);
\draw [c,line width=0.9] (15.375,11.9943) -- (15.375,12.1461);
\draw [c,line width=0.9] (15.75,11.9943) -- (15.75,12.1461);
\draw [c,line width=0.9] (16.125,11.8425) -- (16.125,12.1461);
\draw [c,line width=0.9] (16.5,11.9943) -- (16.5,12.1461);
\draw [c,line width=0.9] (16.875,11.9943) -- (16.875,12.1461);
\draw [c,line width=0.9] (17.25,11.9943) -- (17.25,12.1461);
\draw [c,line width=0.9] (17.625,11.9943) -- (17.625,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.231,1.97632) -- (3,1.97632);
\draw [c,line width=0.9] (3.231,2.35171) -- (3,2.35171);
\draw [c,line width=0.9] (3.231,2.64288) -- (3,2.64288);
\draw [c,line width=0.9] (3.231,2.88079) -- (3,2.88079);
\draw [c,line width=0.9] (3.231,3.08193) -- (3,3.08193);
\draw [c,line width=0.9] (3.231,3.25618) -- (3,3.25618);
\draw [c,line width=0.9] (3.231,3.40987) -- (3,3.40987);
\draw [c,line width=0.9] (3.462,3.54735) -- (3,3.54735);
\draw [anchor= east] (2.82,3.54735) node[scale=1.52731, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (3.231,4.45182) -- (3,4.45182);
\draw [c,line width=0.9] (3.231,4.9809) -- (3,4.9809);
\draw [c,line width=0.9] (3.231,5.35629) -- (3,5.35629);
\draw [c,line width=0.9] (3.231,5.64747) -- (3,5.64747);
\draw [c,line width=0.9] (3.231,5.88537) -- (3,5.88537);
\draw [c,line width=0.9] (3.231,6.08652) -- (3,6.08652);
\draw [c,line width=0.9] (3.231,6.26076) -- (3,6.26076);
\draw [c,line width=0.9] (3.231,6.41445) -- (3,6.41445);
\draw [c,line width=0.9] (3.462,6.55194) -- (3,6.55194);
\draw [anchor= east] (2.82,6.55194) node[scale=1.52731, color=c, rotate=0]{1};
\draw [c,line width=0.9] (3.231,7.45641) -- (3,7.45641);
\draw [c,line width=0.9] (3.231,7.98549) -- (3,7.98549);
\draw [c,line width=0.9] (3.231,8.36088) -- (3,8.36088);
\draw [c,line width=0.9] (3.231,8.65205) -- (3,8.65205);
\draw [c,line width=0.9] (3.231,8.88996) -- (3,8.88996);
\draw [c,line width=0.9] (3.231,9.0911) -- (3,9.0911);
\draw [c,line width=0.9] (3.231,9.26535) -- (3,9.26535);
\draw [c,line width=0.9] (3.231,9.41904) -- (3,9.41904);
\draw [c,line width=0.9] (3.462,9.55652) -- (3,9.55652);
\draw [anchor= east] (2.82,9.55652) node[scale=1.52731, color=c, rotate=0]{10};
\draw [c,line width=0.9] (3.231,10.461) -- (3,10.461);
\draw [c,line width=0.9] (3.231,10.9901) -- (3,10.9901);
\draw [c,line width=0.9] (3.231,11.3655) -- (3,11.3655);
\draw [c,line width=0.9] (3.231,11.6566) -- (3,11.6566);
\draw [c,line width=0.9] (3.231,11.8945) -- (3,11.8945);
\draw [c,line width=0.9] (3.231,12.0957) -- (3,12.0957);
\draw [anchor= east] (1.24,12.1461) node[scale=1.6, color=c, rotate=90]{Protons / spill / $0.01~\text{GeV}~c^{-1}$};
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.769,1.97632) -- (18,1.97632);
\draw [c,line width=0.9] (17.769,2.35171) -- (18,2.35171);
\draw [c,line width=0.9] (17.769,2.64288) -- (18,2.64288);
\draw [c,line width=0.9] (17.769,2.88079) -- (18,2.88079);
\draw [c,line width=0.9] (17.769,3.08193) -- (18,3.08193);
\draw [c,line width=0.9] (17.769,3.25618) -- (18,3.25618);
\draw [c,line width=0.9] (17.769,3.40987) -- (18,3.40987);
\draw [c,line width=0.9] (17.538,3.54735) -- (18,3.54735);
\draw [c,line width=0.9] (17.769,4.45182) -- (18,4.45182);
\draw [c,line width=0.9] (17.769,4.9809) -- (18,4.9809);
\draw [c,line width=0.9] (17.769,5.35629) -- (18,5.35629);
\draw [c,line width=0.9] (17.769,5.64747) -- (18,5.64747);
\draw [c,line width=0.9] (17.769,5.88537) -- (18,5.88537);
\draw [c,line width=0.9] (17.769,6.08652) -- (18,6.08652);
\draw [c,line width=0.9] (17.769,6.26076) -- (18,6.26076);
\draw [c,line width=0.9] (17.769,6.41445) -- (18,6.41445);
\draw [c,line width=0.9] (17.538,6.55194) -- (18,6.55194);
\draw [c,line width=0.9] (17.769,7.45641) -- (18,7.45641);
\draw [c,line width=0.9] (17.769,7.98549) -- (18,7.98549);
\draw [c,line width=0.9] (17.769,8.36088) -- (18,8.36088);
\draw [c,line width=0.9] (17.769,8.65205) -- (18,8.65205);
\draw [c,line width=0.9] (17.769,8.88996) -- (18,8.88996);
\draw [c,line width=0.9] (17.769,9.0911) -- (18,9.0911);
\draw [c,line width=0.9] (17.769,9.26535) -- (18,9.26535);
\draw [c,line width=0.9] (17.769,9.41904) -- (18,9.41904);
\draw [c,line width=0.9] (17.538,9.55652) -- (18,9.55652);
\draw [c,line width=0.9] (17.769,10.461) -- (18,10.461);
\draw [c,line width=0.9] (17.769,10.9901) -- (18,10.9901);
\draw [c,line width=0.9] (17.769,11.3655) -- (18,11.3655);
\draw [c,line width=0.9] (17.769,11.6566) -- (18,11.6566);
\draw [c,line width=0.9] (17.769,11.8945) -- (18,11.8945);
\draw [c,line width=0.9] (17.769,12.0957) -- (18,12.0957);
\draw [c,line width=1.8] (4.40625,1.75444) -- (4.40625,2.28698);
\draw [c,line width=1.8] (4.40625,2.28698) -- (4.40625,3.19146);
\foreach \P in {(4.40625,2.28698)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.78125,1.75444) -- (4.78125,2.42605);
\draw [c,line width=1.8] (4.78125,2.42605) -- (4.78125,3.33052);
\foreach \P in {(4.78125,2.42605)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.96875,1.75444) -- (4.96875,2.3475);
\draw [c,line width=1.8] (4.96875,2.3475) -- (4.96875,3.25197);
\foreach \P in {(4.96875,2.3475)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.15625,1.75444) -- (5.15625,2.30993);
\draw [c,line width=1.8] (5.15625,2.30993) -- (5.15625,3.2144);
\foreach \P in {(5.15625,2.30993)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.71875,1.75444) -- (5.71875,2.20757);
\draw [c,line width=1.8] (5.71875,2.20757) -- (5.71875,3.11204);
\foreach \P in {(5.71875,2.20757)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.28125,1.75444) -- (6.28125,2.16546);
\draw [c,line width=1.8] (6.28125,2.16546) -- (6.28125,3.06993);
\foreach \P in {(6.28125,2.16546)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.65625,1.75444) -- (6.65625,2.37641);
\draw [c,line width=1.8] (6.65625,2.37641) -- (6.65625,3.28088);
\foreach \P in {(6.65625,2.37641)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.84375,1.75444) -- (6.84375,2.22481);
\draw [c,line width=1.8] (6.84375,2.22481) -- (6.84375,3.12928);
\foreach \P in {(6.84375,2.22481)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.03125,2.60297) -- (7.03125,3.72702);
\draw [c,line width=1.8] (7.03125,3.72702) -- (7.03125,4.32178);
\foreach \P in {(7.03125,3.72702)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.21875,3.21113) -- (7.21875,4.11788);
\draw [c,line width=1.8] (7.21875,4.11788) -- (7.21875,4.64772);
\foreach \P in {(7.21875,4.11788)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.40625,2.69856) -- (7.40625,3.82434);
\draw [c,line width=1.8] (7.40625,3.82434) -- (7.40625,4.41957);
\foreach \P in {(7.40625,3.82434)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.78125,1.75444) -- (7.78125,3.3418);
\draw [c,line width=1.8] (7.78125,3.3418) -- (7.78125,4.04248);
\foreach \P in {(7.78125,3.3418)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.96875,2.73321) -- (7.96875,3.872);
\draw [c,line width=1.8] (7.96875,3.872) -- (7.96875,4.47069);
\foreach \P in {(7.96875,3.872)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.15625,1.75444) -- (8.15625,3.18032);
\draw [c,line width=1.8] (8.15625,3.18032) -- (8.15625,3.87821);
\foreach \P in {(8.15625,3.18032)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.34375,1.75444) -- (8.34375,3.17248);
\draw [c,line width=1.8] (8.34375,3.17248) -- (8.34375,3.87645);
\foreach \P in {(8.34375,3.17248)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.71875,1.75444) -- (8.71875,3.27907);
\draw [c,line width=1.8] (8.71875,3.27907) -- (8.71875,3.97755);
\foreach \P in {(8.71875,3.27907)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.09375,3.21939) -- (9.09375,4.13038);
\draw [c,line width=1.8] (9.09375,4.13038) -- (9.09375,4.66163);
\foreach \P in {(9.09375,4.13038)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.28125,1.75444) -- (9.28125,2.20757);
\draw [c,line width=1.8] (9.28125,2.20757) -- (9.28125,3.11204);
\foreach \P in {(9.28125,2.20757)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.46875,1.75444) -- (9.46875,2.22481);
\draw [c,line width=1.8] (9.46875,2.22481) -- (9.46875,3.12928);
\foreach \P in {(9.46875,2.22481)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.65625,1.75444) -- (9.65625,2.24227);
\draw [c,line width=1.8] (9.65625,2.24227) -- (9.65625,3.14674);
\foreach \P in {(9.65625,2.24227)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.84375,1.75444) -- (9.84375,3.35866);
\draw [c,line width=1.8] (9.84375,3.35866) -- (9.84375,4.0657);
\foreach \P in {(9.84375,3.35866)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.0312,2.6947) -- (10.0312,3.83827);
\draw [c,line width=1.8] (10.0312,3.83827) -- (10.0312,4.43822);
\foreach \P in {(10.0312,3.83827)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.2188,1.75444) -- (10.2188,2.27792);
\draw [c,line width=1.8] (10.2188,2.27792) -- (10.2188,3.18239);
\foreach \P in {(10.2188,2.27792)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.4062,3.22404) -- (10.4062,4.12993);
\draw [c,line width=1.8] (10.4062,4.12993) -- (10.4062,4.65949);
\foreach \P in {(10.4062,4.12993)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.5938,2.46038) -- (10.5938,3.58472);
\draw [c,line width=1.8] (10.5938,3.58472) -- (10.5938,4.17956);
\foreach \P in {(10.5938,3.58472)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.7812,2.60346) -- (10.7812,3.72846);
\draw [c,line width=1.8] (10.7812,3.72846) -- (10.7812,4.32348);
\foreach \P in {(10.7812,3.72846)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.9688,4.11312) -- (10.9688,4.80344);
\draw [c,line width=1.8] (10.9688,4.80344) -- (10.9688,5.25255);
\foreach \P in {(10.9688,4.80344)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.1562,3.57618) -- (11.1562,4.35236);
\draw [c,line width=1.8] (11.1562,4.35236) -- (11.1562,4.83572);
\foreach \P in {(11.1562,4.35236)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.3438,3.26581) -- (11.3438,4.17545);
\draw [c,line width=1.8] (11.3438,4.17545) -- (11.3438,4.70626);
\foreach \P in {(11.3438,4.17545)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.5312,3.76576) -- (11.5312,4.54685);
\draw [c,line width=1.8] (11.5312,4.54685) -- (11.5312,5.03206);
\foreach \P in {(11.5312,4.54685)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.7188,3.61667) -- (11.7188,4.39488);
\draw [c,line width=1.8] (11.7188,4.39488) -- (11.7188,4.879);
\foreach \P in {(11.7188,4.39488)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.9062,3.29749) -- (11.9062,4.20386);
\draw [c,line width=1.8] (11.9062,4.20386) -- (11.9062,4.73357);
\foreach \P in {(11.9062,4.20386)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.0938,3.54295) -- (12.0938,4.31958);
\draw [c,line width=1.8] (12.0938,4.31958) -- (12.0938,4.8031);
\foreach \P in {(12.0938,4.31958)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.2812,4.45943) -- (12.2812,5.03119);
\draw [c,line width=1.8] (12.2812,5.03119) -- (12.2812,5.42741);
\foreach \P in {(12.2812,5.03119)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.4688,2.52803) -- (12.4688,3.66136);
\draw [c,line width=1.8] (12.4688,3.66136) -- (12.4688,4.25859);
\foreach \P in {(12.4688,3.66136)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.6562,2.68039) -- (12.6562,3.82338);
\draw [c,line width=1.8] (12.6562,3.82338) -- (12.6562,4.42317);
\foreach \P in {(12.6562,3.82338)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.8438,3.29801) -- (12.8438,4.20753);
\draw [c,line width=1.8] (12.8438,4.20753) -- (12.8438,4.73829);
\foreach \P in {(12.8438,4.20753)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.0312,3.93479) -- (13.0312,4.62008);
\draw [c,line width=1.8] (13.0312,4.62008) -- (13.0312,5.06707);
\foreach \P in {(13.0312,4.62008)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.2188,4.25049) -- (13.2188,4.87531);
\draw [c,line width=1.8] (13.2188,4.87531) -- (13.2188,5.29605);
\foreach \P in {(13.2188,4.87531)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.4062,3.31222) -- (13.4062,4.21722);
\draw [c,line width=1.8] (13.4062,4.21722) -- (13.4062,4.74648);
\foreach \P in {(13.4062,4.21722)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.5938,4.29809) -- (13.5938,4.92125);
\draw [c,line width=1.8] (13.5938,4.92125) -- (13.5938,5.34126);
\foreach \P in {(13.5938,4.92125)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.7812,3.18848) -- (13.7812,4.09436);
\draw [c,line width=1.8] (13.7812,4.09436) -- (13.7812,4.62392);
\foreach \P in {(13.7812,4.09436)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.9688,4.00748) -- (13.9688,4.69302);
\draw [c,line width=1.8] (13.9688,4.69302) -- (13.9688,5.14012);
\foreach \P in {(13.9688,4.69302)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.1562,4.29513) -- (14.1562,4.91936);
\draw [c,line width=1.8] (14.1562,4.91936) -- (14.1562,5.33984);
\foreach \P in {(14.1562,4.91936)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.3438,2.69315) -- (14.3438,3.82629);
\draw [c,line width=1.8] (14.3438,3.82629) -- (14.3438,4.42348);
\foreach \P in {(14.3438,3.82629)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.5312,3.54199) -- (14.5312,4.32323);
\draw [c,line width=1.8] (14.5312,4.32323) -- (14.5312,4.8085);
\foreach \P in {(14.5312,4.32323)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.7188,3.94524) -- (14.7188,4.63085);
\draw [c,line width=1.8] (14.7188,4.63085) -- (14.7188,5.07799);
\foreach \P in {(14.7188,4.63085)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.9062,4.19685) -- (14.9062,4.82137);
\draw [c,line width=1.8] (14.9062,4.82137) -- (14.9062,5.24198);
\foreach \P in {(14.9062,4.82137)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.0938,4.50872) -- (15.0938,5.08029);
\draw [c,line width=1.8] (15.0938,5.08029) -- (15.0938,5.47641);
\foreach \P in {(15.0938,5.08029)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.2812,5.12953) -- (15.2812,5.57705);
\draw [c,line width=1.8] (15.2812,5.57705) -- (15.2812,5.90966);
\foreach \P in {(15.2812,5.57705)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.4688,5.33949) -- (15.4688,5.76702);
\draw [c,line width=1.8] (15.4688,5.76702) -- (15.4688,6.08851);
\foreach \P in {(15.4688,5.76702)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.6562,5.73347) -- (15.6562,6.08639);
\draw [c,line width=1.8] (15.6562,6.08639) -- (15.6562,6.36389);
\foreach \P in {(15.6562,6.08639)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.8438,6.32274) -- (15.8438,6.6091);
\draw [c,line width=1.8] (15.8438,6.6091) -- (15.8438,6.84379);
\foreach \P in {(15.8438,6.6091)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.0312,5.45408) -- (16.0312,5.86256);
\draw [c,line width=1.8] (16.0312,5.86256) -- (16.0312,6.17319);
\foreach \P in {(16.0312,5.86256)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.2188,5.49707) -- (16.2188,5.8896);
\draw [c,line width=1.8] (16.2188,5.8896) -- (16.2188,6.19095);
\foreach \P in {(16.2188,5.8896)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.4062,5.68491) -- (16.4062,6.04934);
\draw [c,line width=1.8] (16.4062,6.04934) -- (16.4062,6.33389);
\foreach \P in {(16.4062,6.04934)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.5938,4.23408) -- (16.5938,4.85859);
\draw [c,line width=1.8] (16.5938,4.85859) -- (16.5938,5.27919);
\foreach \P in {(16.5938,4.85859)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.7812,4.70035) -- (16.7812,5.23131);
\draw [c,line width=1.8] (16.7812,5.23131) -- (16.7812,5.60764);
\foreach \P in {(16.7812,5.23131)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.9688,1.75444) -- (16.9688,3.35309);
\draw [c,line width=1.8] (16.9688,3.35309) -- (16.9688,4.05855);
\foreach \P in {(16.9688,3.35309)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.1562,3.69338) -- (17.1562,4.47899);
\draw [c,line width=1.8] (17.1562,4.47899) -- (17.1562,4.96592);
\foreach \P in {(17.1562,4.47899)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.3438,2.64785) -- (17.3438,3.77784);
\draw [c,line width=1.8] (17.3438,3.77784) -- (17.3438,4.37419);
\foreach \P in {(17.3438,3.77784)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.5312,1.75444) -- (17.5312,3.29557);
\draw [c,line width=1.8] (17.5312,3.29557) -- (17.5312,3.99342);
\foreach \P in {(17.5312,3.29557)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3,1.75444) -- (3.1875,1.75444) -- (3.1875,1.75444) -- (3.375,1.75444) -- (3.375,1.75444) -- (3.5625,1.75444) -- (3.5625,1.75444) -- (3.75,1.75444) -- (3.75,1.75444) -- (3.9375,1.75444) -- (3.9375,1.75444) -- (4.125,1.75444)
 -- (4.125,1.75444) -- (4.3125,1.75444) -- (4.3125,2.28698) -- (4.5,2.28698) -- (4.5,1.75444) -- (4.6875,1.75444) -- (4.6875,2.42605) -- (4.875,2.42605) -- (4.875,2.3475) -- (5.0625,2.3475) -- (5.0625,2.30993) -- (5.25,2.30993) -- (5.25,1.75444) --
 (5.4375,1.75444) -- (5.4375,1.75444) -- (5.625,1.75444) -- (5.625,2.20757) -- (5.8125,2.20757) -- (5.8125,1.75444) -- (6,1.75444) -- (6,1.75444) -- (6.1875,1.75444) -- (6.1875,2.16546) -- (6.375,2.16546) -- (6.375,1.75444) -- (6.5625,1.75444) --
 (6.5625,2.37641) -- (6.75,2.37641) -- (6.75,2.22481) -- (6.9375,2.22481) -- (6.9375,3.72702) -- (7.125,3.72702) -- (7.125,4.11788) -- (7.3125,4.11788) -- (7.3125,3.82434) -- (7.5,3.82434) -- (7.5,1.75444) -- (7.6875,1.75444) -- (7.6875,3.3418) --
 (7.875,3.3418) -- (7.875,3.872) -- (8.0625,3.872) -- (8.0625,3.18032) -- (8.25,3.18032) -- (8.25,3.17248) -- (8.4375,3.17248) -- (8.4375,1.75444) -- (8.625,1.75444) -- (8.625,3.27907) -- (8.8125,3.27907) -- (8.8125,1.75444) -- (9,1.75444) --
 (9,4.13038) -- (9.1875,4.13038) -- (9.1875,2.20757) -- (9.375,2.20757) -- (9.375,2.22481) -- (9.5625,2.22481) -- (9.5625,2.24227) -- (9.75,2.24227) -- (9.75,3.35866) -- (9.9375,3.35866) -- (9.9375,3.83827) -- (10.125,3.83827) -- (10.125,2.27792) --
 (10.3125,2.27792) -- (10.3125,4.12993) -- (10.5,4.12993) -- (10.5,3.58472) -- (10.6875,3.58472) -- (10.6875,3.72846) -- (10.875,3.72846) -- (10.875,4.80344) -- (11.0625,4.80344) -- (11.0625,4.35236) -- (11.25,4.35236) -- (11.25,4.17545) --
 (11.4375,4.17545) -- (11.4375,4.54685) -- (11.625,4.54685) -- (11.625,4.39488) -- (11.8125,4.39488) -- (11.8125,4.20386) -- (12,4.20386) -- (12,4.31958) -- (12.1875,4.31958) -- (12.1875,5.03119) -- (12.375,5.03119) -- (12.375,3.66136) --
 (12.5625,3.66136) -- (12.5625,3.82338) -- (12.75,3.82338) -- (12.75,4.20753) -- (12.9375,4.20753) -- (12.9375,4.62008) -- (13.125,4.62008) -- (13.125,4.87531) -- (13.3125,4.87531) -- (13.3125,4.21722) -- (13.5,4.21722) -- (13.5,4.92125) --
 (13.6875,4.92125) -- (13.6875,4.09436) -- (13.875,4.09436) -- (13.875,4.69302) -- (14.0625,4.69302) -- (14.0625,4.91936) -- (14.25,4.91936) -- (14.25,3.82629) -- (14.4375,3.82629) -- (14.4375,4.32323) -- (14.625,4.32323) -- (14.625,4.63085) --
 (14.8125,4.63085) -- (14.8125,4.82137) -- (15,4.82137) -- (15,5.08029) -- (15.1875,5.08029) -- (15.1875,5.57705) -- (15.375,5.57705) -- (15.375,5.76702) -- (15.5625,5.76702) -- (15.5625,6.08639) -- (15.75,6.08639) -- (15.75,6.6091) --
 (15.9375,6.6091) -- (15.9375,5.86256) -- (16.125,5.86256) -- (16.125,5.8896) -- (16.3125,5.8896) -- (16.3125,6.04934) -- (16.5,6.04934) -- (16.5,4.85859) -- (16.6875,4.85859) -- (16.6875,5.23131) -- (16.875,5.23131) -- (16.875,3.35309) --
 (17.0625,3.35309) -- (17.0625,4.47899) -- (17.25,4.47899) -- (17.25,3.77784) -- (17.4375,3.77784) -- (17.4375,3.29557) -- (17.625,3.29557) -- (17.625,1.75444) -- (17.8125,1.75444) -- (17.8125,1.75444) -- (18,1.75444);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.65625,1.75444) -- (3.65625,2.05596);
\draw [c,line width=1.8] (3.65625,2.05596) -- (3.65625,2.96043);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.65625,2.05596)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.15625,1.75444) -- (5.15625,2.82919);
\draw [c,line width=1.8] (5.15625,2.82919) -- (5.15625,3.52741);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.15625,2.82919)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.34375,2.19088) -- (5.34375,3.31774);
\draw [c,line width=1.8] (5.34375,3.31774) -- (5.34375,3.91325);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.34375,3.31774)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.53125,1.75444) -- (5.53125,1.97502);
\draw [c,line width=1.8] (5.53125,1.97502) -- (5.53125,2.87949);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.53125,1.97502)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.09375,2.69806) -- (6.09375,3.60731);
\draw [c,line width=1.8] (6.09375,3.60731) -- (6.09375,4.13797);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09375,3.60731)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.28125,1.75444) -- (6.28125,2.32748);
\draw [c,line width=1.8] (6.28125,2.32748) -- (6.28125,3.23195);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.28125,2.32748)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.65625,2.00285) -- (6.65625,3.12672);
\draw [c,line width=1.8] (6.65625,3.12672) -- (6.65625,3.72144);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.65625,3.12672)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.84375,1.75444) -- (6.84375,2.81652);
\draw [c,line width=1.8] (6.84375,2.81652) -- (6.84375,3.51487);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.84375,2.81652)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.03125,3.39033) -- (7.03125,4.08133);
\draw [c,line width=1.8] (7.03125,4.08133) -- (7.03125,4.53072);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.03125,4.08133)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.21875,3.11199) -- (7.21875,3.89491);
\draw [c,line width=1.8] (7.21875,3.89491) -- (7.21875,4.38083);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.21875,3.89491)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.59375,4.05063) -- (7.59375,4.62889);
\draw [c,line width=1.8] (7.59375,4.62889) -- (7.59375,5.02819);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.59375,4.62889)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.78125,4.11892) -- (7.78125,4.65888);
\draw [c,line width=1.8] (7.78125,4.65888) -- (7.78125,5.03967);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.78125,4.65888)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.96875,2.50819) -- (7.96875,3.42153);
\draw [c,line width=1.8] (7.96875,3.42153) -- (7.96875,3.95355);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.96875,3.42153)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.15625,3.68367) -- (8.15625,4.30818);
\draw [c,line width=1.8] (8.15625,4.30818) -- (8.15625,4.72879);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.15625,4.30818)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.34375,4.25765) -- (8.34375,4.79696);
\draw [c,line width=1.8] (8.34375,4.79696) -- (8.34375,5.17744);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.34375,4.79696)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.53125,3.21906) -- (8.53125,4.02147);
\draw [c,line width=1.8] (8.53125,4.02147) -- (8.53125,4.51468);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.53125,4.02147)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.71875,4.16904) -- (8.71875,4.7011);
\draw [c,line width=1.8] (8.71875,4.7011) -- (8.71875,5.07797);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.71875,4.7011)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.90625,4.03101) -- (8.90625,4.61221);
\draw [c,line width=1.8] (8.90625,4.61221) -- (8.90625,5.0129);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.90625,4.61221)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.09375,3.46144) -- (9.09375,4.1678);
\draw [c,line width=1.8] (9.09375,4.1678) -- (9.09375,4.62355);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.09375,4.1678)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.28125,4.15126) -- (9.28125,4.68954);
\draw [c,line width=1.8] (9.28125,4.68954) -- (9.28125,5.0695);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.28125,4.68954)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.46875,4.25644) -- (9.46875,4.79508);
\draw [c,line width=1.8] (9.46875,4.79508) -- (9.46875,5.17522);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.46875,4.79508)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.65625,4.66329) -- (9.65625,5.11818);
\draw [c,line width=1.8] (9.65625,5.11818) -- (9.65625,5.45483);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.65625,5.11818)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.84375,3.47181) -- (9.84375,4.1635);
\draw [c,line width=1.8] (9.84375,4.1635) -- (9.84375,4.61317);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.84375,4.1635)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.0312,4.37646) -- (10.0312,4.88513);
\draw [c,line width=1.8] (10.0312,4.88513) -- (10.0312,5.25019);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.0312,4.88513)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.2188,4.48056) -- (10.2188,4.96086);
\draw [c,line width=1.8] (10.2188,4.96086) -- (10.2188,5.31116);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.2188,4.96086)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.4062,4.87436) -- (10.4062,5.28279);
\draw [c,line width=1.8] (10.4062,5.28279) -- (10.4062,5.59339);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.4062,5.28279)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.5938,4.72823) -- (10.5938,5.18594);
\draw [c,line width=1.8] (10.5938,5.18594) -- (10.5938,5.52412);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5938,5.18594)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.7812,3.10666) -- (10.7812,3.8905);
\draw [c,line width=1.8] (10.7812,3.8905) -- (10.7812,4.37676);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7812,3.8905)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.9688,3.17163) -- (10.9688,3.95549);
\draw [c,line width=1.8] (10.9688,3.95549) -- (10.9688,4.44176);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9688,3.95549)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.1562,4.21313) -- (11.1562,4.75263);
\draw [c,line width=1.8] (11.1562,4.75263) -- (11.1562,5.1332);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.1562,4.75263)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.3438,3.43731) -- (11.3438,4.12429);
\draw [c,line width=1.8] (11.3438,4.12429) -- (11.3438,4.572);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3438,4.12429)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.5312,4.72882) -- (11.5312,5.16219);
\draw [c,line width=1.8] (11.5312,5.16219) -- (11.5312,5.48695);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.5312,5.16219)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.7188,4.52035) -- (11.7188,5.00156);
\draw [c,line width=1.8] (11.7188,5.00156) -- (11.7188,5.35234);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.7188,5.00156)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.9062,4.75495) -- (11.9062,5.18143);
\draw [c,line width=1.8] (11.9062,5.18143) -- (11.9062,5.50232);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9062,5.18143)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.0938,4.10668) -- (12.0938,4.64185);
\draw [c,line width=1.8] (12.0938,4.64185) -- (12.0938,5.02028);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.0938,4.64185)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.2812,5.19348) -- (12.2812,5.53624);
\draw [c,line width=1.8] (12.2812,5.53624) -- (12.2812,5.80743);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.2812,5.53624)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.4688,5.22832) -- (12.4688,5.58228);
\draw [c,line width=1.8] (12.4688,5.58228) -- (12.4688,5.86043);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.4688,5.58228)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.6562,4.73185) -- (12.6562,5.1416);
\draw [c,line width=1.8] (12.6562,5.1416) -- (12.6562,5.45297);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6562,5.1416)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.8438,5.50656) -- (12.8438,5.82489);
\draw [c,line width=1.8] (12.8438,5.82489) -- (12.8438,6.08059);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8438,5.82489)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.0312,5.00109) -- (13.0312,5.3987);
\draw [c,line width=1.8] (13.0312,5.3987) -- (13.0312,5.70303);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.0312,5.3987)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.2188,4.56589) -- (13.2188,5.04154);
\draw [c,line width=1.8] (13.2188,5.04154) -- (13.2188,5.38937);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.2188,5.04154)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.4062,5.16225) -- (13.4062,5.52897);
\draw [c,line width=1.8] (13.4062,5.52897) -- (13.4062,5.81491);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.4062,5.52897)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.5938,5.38215) -- (13.5938,5.71687);
\draw [c,line width=1.8] (13.5938,5.71687) -- (13.5938,5.98302);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.5938,5.71687)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.7812,6.1748) -- (13.7812,6.42494);
\draw [c,line width=1.8] (13.7812,6.42494) -- (13.7812,6.63475);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7812,6.42494)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.9688,6.79564) -- (13.9688,6.99542);
\draw [c,line width=1.8] (13.9688,6.99542) -- (13.9688,7.16863);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.9688,6.99542)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.1562,6.86157) -- (14.1562,7.0521);
\draw [c,line width=1.8] (14.1562,7.0521) -- (14.1562,7.21833);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1562,7.0521)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.3438,7.35299) -- (14.3438,7.51203);
\draw [c,line width=1.8] (14.3438,7.51203) -- (14.3438,7.65378);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.3438,7.51203)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.5312,7.43734) -- (14.5312,7.59123);
\draw [c,line width=1.8] (14.5312,7.59123) -- (14.5312,7.72888);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.5312,7.59123)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.7188,7.33896) -- (14.7188,7.49869);
\draw [c,line width=1.8] (14.7188,7.49869) -- (14.7188,7.64099);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.7188,7.49869)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.9062,7.15448) -- (14.9062,7.32467);
\draw [c,line width=1.8] (14.9062,7.32467) -- (14.9062,7.4752);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9062,7.32467)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.0938,7.35616) -- (15.0938,7.51622);
\draw [c,line width=1.8] (15.0938,7.51622) -- (15.0938,7.65877);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.0938,7.51622)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.2812,6.25165) -- (15.2812,6.49412);
\draw [c,line width=1.8] (15.2812,6.49412) -- (15.2812,6.69851);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2812,6.49412)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.4688,5.98919) -- (15.4688,6.2563);
\draw [c,line width=1.8] (15.4688,6.2563) -- (15.4688,6.47792);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.4688,6.2563)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.6562,6.05999) -- (15.6562,6.31743);
\draw [c,line width=1.8] (15.6562,6.31743) -- (15.6562,6.53236);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.6562,6.31743)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.8438,5.90114) -- (15.8438,6.17809);
\draw [c,line width=1.8] (15.8438,6.17809) -- (15.8438,6.40642);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.8438,6.17809)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.0312,6.1354) -- (16.0312,6.38767);
\draw [c,line width=1.8] (16.0312,6.38767) -- (16.0312,6.59898);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.0312,6.38767)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.2188,5.89645) -- (16.2188,6.17963);
\draw [c,line width=1.8] (16.2188,6.17963) -- (16.2188,6.41219);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.2188,6.17963)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.4062,5.14478) -- (16.4062,5.51243);
\draw [c,line width=1.8] (16.4062,5.51243) -- (16.4062,5.79893);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.4062,5.51243)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.5938,4.78679) -- (16.5938,5.19841);
\draw [c,line width=1.8] (16.5938,5.19841) -- (16.5938,5.51085);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5938,5.19841)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.7812,3.12316) -- (16.7812,3.92446);
\draw [c,line width=1.8] (16.7812,3.92446) -- (16.7812,4.41726);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.7812,3.92446)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.1562,1.75444) -- (17.1562,2.75204);
\draw [c,line width=1.8] (17.1562,2.75204) -- (17.1562,3.45159);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.1562,2.75204)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.3438,1.75444) -- (17.3438,2.87429);
\draw [c,line width=1.8] (17.3438,2.87429) -- (17.3438,3.57595);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.3438,2.87429)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.7188,1.75444) -- (17.7188,1.86579);
\draw [c,line width=1.8] (17.7188,1.86579) -- (17.7188,2.77026);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.7188,1.86579)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.9062,2.05876) -- (17.9062,3.18714);
\draw [c,line width=1.8] (17.9062,3.18714) -- (17.9062,3.78306);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.9062,3.18714)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3,1.75444) -- (3.1875,1.75444) -- (3.1875,1.75444) -- (3.375,1.75444) -- (3.375,1.75444) -- (3.5625,1.75444) -- (3.5625,2.05596) -- (3.75,2.05596) -- (3.75,1.75444) -- (3.9375,1.75444) -- (3.9375,1.75444) -- (4.125,1.75444)
 -- (4.125,1.75444) -- (4.3125,1.75444) -- (4.3125,1.75444) -- (4.5,1.75444) -- (4.5,1.75444) -- (4.6875,1.75444) -- (4.6875,1.75444) -- (4.875,1.75444) -- (4.875,1.75444) -- (5.0625,1.75444) -- (5.0625,2.82919) -- (5.25,2.82919) -- (5.25,3.31774) --
 (5.4375,3.31774) -- (5.4375,1.97502) -- (5.625,1.97502) -- (5.625,1.75444) -- (5.8125,1.75444) -- (5.8125,1.75444) -- (6,1.75444) -- (6,3.60731) -- (6.1875,3.60731) -- (6.1875,2.32748) -- (6.375,2.32748) -- (6.375,1.75444) -- (6.5625,1.75444) --
 (6.5625,3.12672) -- (6.75,3.12672) -- (6.75,2.81652) -- (6.9375,2.81652) -- (6.9375,4.08133) -- (7.125,4.08133) -- (7.125,3.89491) -- (7.3125,3.89491) -- (7.3125,1.75444) -- (7.5,1.75444) -- (7.5,4.62889) -- (7.6875,4.62889) -- (7.6875,4.65888) --
 (7.875,4.65888) -- (7.875,3.42153) -- (8.0625,3.42153) -- (8.0625,4.30818) -- (8.25,4.30818) -- (8.25,4.79696) -- (8.4375,4.79696) -- (8.4375,4.02147) -- (8.625,4.02147) -- (8.625,4.7011) -- (8.8125,4.7011) -- (8.8125,4.61221) -- (9,4.61221) --
 (9,4.1678) -- (9.1875,4.1678) -- (9.1875,4.68954) -- (9.375,4.68954) -- (9.375,4.79508) -- (9.5625,4.79508) -- (9.5625,5.11818) -- (9.75,5.11818) -- (9.75,4.1635) -- (9.9375,4.1635) -- (9.9375,4.88513) -- (10.125,4.88513) -- (10.125,4.96086) --
 (10.3125,4.96086) -- (10.3125,5.28279) -- (10.5,5.28279) -- (10.5,5.18594) -- (10.6875,5.18594) -- (10.6875,3.8905) -- (10.875,3.8905) -- (10.875,3.95549) -- (11.0625,3.95549) -- (11.0625,4.75263) -- (11.25,4.75263) -- (11.25,4.12429) --
 (11.4375,4.12429) -- (11.4375,5.16219) -- (11.625,5.16219) -- (11.625,5.00156) -- (11.8125,5.00156) -- (11.8125,5.18143) -- (12,5.18143) -- (12,4.64185) -- (12.1875,4.64185) -- (12.1875,5.53624) -- (12.375,5.53624) -- (12.375,5.58228) --
 (12.5625,5.58228) -- (12.5625,5.1416) -- (12.75,5.1416) -- (12.75,5.82489) -- (12.9375,5.82489) -- (12.9375,5.3987) -- (13.125,5.3987) -- (13.125,5.04154) -- (13.3125,5.04154) -- (13.3125,5.52897) -- (13.5,5.52897) -- (13.5,5.71687) --
 (13.6875,5.71687) -- (13.6875,6.42494) -- (13.875,6.42494) -- (13.875,6.99542) -- (14.0625,6.99542) -- (14.0625,7.0521) -- (14.25,7.0521) -- (14.25,7.51203) -- (14.4375,7.51203) -- (14.4375,7.59123) -- (14.625,7.59123) -- (14.625,7.49869) --
 (14.8125,7.49869) -- (14.8125,7.32467) -- (15,7.32467) -- (15,7.51622) -- (15.1875,7.51622) -- (15.1875,6.49412) -- (15.375,6.49412) -- (15.375,6.2563) -- (15.5625,6.2563) -- (15.5625,6.31743) -- (15.75,6.31743) -- (15.75,6.17809) --
 (15.9375,6.17809) -- (15.9375,6.38767) -- (16.125,6.38767) -- (16.125,6.17963) -- (16.3125,6.17963) -- (16.3125,5.51243) -- (16.5,5.51243) -- (16.5,5.19841) -- (16.6875,5.19841) -- (16.6875,3.92446) -- (16.875,3.92446) -- (16.875,1.75444) --
 (17.0625,1.75444) -- (17.0625,2.75204) -- (17.25,2.75204) -- (17.25,2.87429) -- (17.4375,2.87429) -- (17.4375,1.75444) -- (17.625,1.75444) -- (17.625,1.86579) -- (17.8125,1.86579) -- (17.8125,3.18714) -- (18,3.18714);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.40625,1.75444) -- (4.40625,2.41174);
\draw [c,line width=1.8] (4.40625,2.41174) -- (4.40625,3.11595);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.40625,2.41174)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.15625,1.75444) -- (5.15625,2.85133);
\draw [c,line width=1.8] (5.15625,2.85133) -- (5.15625,3.5522);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.15625,2.85133)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.34375,1.75444) -- (5.34375,1.88569);
\draw [c,line width=1.8] (5.34375,1.88569) -- (5.34375,2.79016);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.34375,1.88569)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.71875,1.78952) -- (5.71875,2.93733);
\draw [c,line width=1.8] (5.71875,2.93733) -- (5.71875,3.53839);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.71875,2.93733)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.90625,1.75444) -- (5.90625,2.64116);
\draw [c,line width=1.8] (5.90625,2.64116) -- (5.90625,3.33903);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.90625,2.64116)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.09375,1.76586) -- (6.09375,2.90873);
\draw [c,line width=1.8] (6.09375,2.90873) -- (6.09375,3.50849);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09375,2.90873)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.28125,2.43627) -- (6.28125,3.34377);
\draw [c,line width=1.8] (6.28125,3.34377) -- (6.28125,3.87387);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.28125,3.34377)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.46875,2.63418) -- (6.46875,3.54047);
\draw [c,line width=1.8] (6.46875,3.54047) -- (6.46875,4.07016);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.46875,3.54047)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.65625,1.87032) -- (6.65625,3.04087);
\draw [c,line width=1.8] (6.65625,3.04087) -- (6.65625,3.64781);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.65625,3.04087)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.84375,1.92138) -- (6.84375,3.04747);
\draw [c,line width=1.8] (6.84375,3.04747) -- (6.84375,3.64278);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.84375,3.04747)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.03125,2.50923) -- (7.03125,3.42842);
\draw [c,line width=1.8] (7.03125,3.42842) -- (7.03125,3.96237);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.03125,3.42842)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.21875,2.11336) -- (7.21875,3.24508);
\draw [c,line width=1.8] (7.21875,3.24508) -- (7.21875,3.84189);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.21875,3.24508)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.40625,4.35185) -- (7.40625,4.83317);
\draw [c,line width=1.8] (7.40625,4.83317) -- (7.40625,5.184);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.40625,4.83317)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.59375,2.98666) -- (7.59375,3.76777);
\draw [c,line width=1.8] (7.59375,3.76777) -- (7.59375,4.253);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.59375,3.76777)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.78125,3.90752) -- (7.78125,4.44462);
\draw [c,line width=1.8] (7.78125,4.44462) -- (7.78125,4.824);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.78125,4.44462)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.96875,3.80148) -- (7.96875,4.38409);
\draw [c,line width=1.8] (7.96875,4.38409) -- (7.96875,4.78545);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.96875,4.38409)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.15625,3.41318) -- (8.15625,4.11576);
\draw [c,line width=1.8] (8.15625,4.11576) -- (8.15625,4.56995);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.15625,4.11576)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.34375,3.99219) -- (8.34375,4.56995);
\draw [c,line width=1.8] (8.34375,4.56995) -- (8.34375,4.96902);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.34375,4.56995)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.53125,3.92943) -- (8.53125,4.46955);
\draw [c,line width=1.8] (8.53125,4.46955) -- (8.53125,4.85042);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.53125,4.46955)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.71875,4.32757) -- (8.71875,4.7999);
\draw [c,line width=1.8] (8.71875,4.7999) -- (8.71875,5.14596);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.71875,4.7999)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.90625,3.4169) -- (8.90625,4.11178);
\draw [c,line width=1.8] (8.90625,4.11178) -- (8.90625,4.56279);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.90625,4.11178)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.09375,3.359) -- (9.09375,4.05331);
\draw [c,line width=1.8] (9.09375,4.05331) -- (9.09375,4.50408);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.09375,4.05331)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.28125,4.32025) -- (9.28125,4.7904);
\draw [c,line width=1.8] (9.28125,4.7904) -- (9.28125,5.1353);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.28125,4.7904)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.46875,4.64184) -- (9.46875,5.06069);
\draw [c,line width=1.8] (9.46875,5.06069) -- (9.46875,5.37726);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.46875,5.06069)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.65625,4.75886) -- (9.65625,5.15518);
\draw [c,line width=1.8] (9.65625,5.15518) -- (9.65625,5.45875);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.65625,5.15518)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.84375,4.83643) -- (9.84375,5.21837);
\draw [c,line width=1.8] (9.84375,5.21837) -- (9.84375,5.51346);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.84375,5.21837)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.0312,5.37839) -- (10.0312,5.70492);
\draw [c,line width=1.8] (10.0312,5.70492) -- (10.0312,5.96588);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.0312,5.70492)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.2188,4.90641) -- (10.2188,5.28648);
\draw [c,line width=1.8] (10.2188,5.28648) -- (10.2188,5.58046);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.2188,5.28648)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.4062,5.52056) -- (10.4062,5.82476);
\draw [c,line width=1.8] (10.4062,5.82476) -- (10.4062,6.07128);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.4062,5.82476)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.5938,5.56049) -- (10.5938,5.87156);
\draw [c,line width=1.8] (10.5938,5.87156) -- (10.5938,6.12256);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5938,5.87156)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.7812,6.07296) -- (10.7812,6.32367);
\draw [c,line width=1.8] (10.7812,6.32367) -- (10.7812,6.53388);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7812,6.32367)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.9688,6.10627) -- (10.9688,6.34448);
\draw [c,line width=1.8] (10.9688,6.34448) -- (10.9688,6.54584);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9688,6.34448)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.1562,6.62203) -- (11.1562,6.81741);
\draw [c,line width=1.8] (11.1562,6.81741) -- (11.1562,6.9873);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.1562,6.81741)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.3438,7.26893) -- (11.3438,7.42203);
\draw [c,line width=1.8] (11.3438,7.42203) -- (11.3438,7.55903);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3438,7.42203)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.5312,7.1377) -- (11.5312,7.30158);
\draw [c,line width=1.8] (11.5312,7.30158) -- (11.5312,7.44716);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.5312,7.30158)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.7188,7.51858) -- (11.7188,7.65839);
\draw [c,line width=1.8] (11.7188,7.65839) -- (11.7188,7.78466);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.7188,7.65839)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.9062,7.41642) -- (11.9062,7.56263);
\draw [c,line width=1.8] (11.9062,7.56263) -- (11.9062,7.6941);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9062,7.56263)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.0938,7.67533) -- (12.0938,7.80938);
\draw [c,line width=1.8] (12.0938,7.80938) -- (12.0938,7.93094);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.0938,7.80938)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.2812,7.33653) -- (12.2812,7.48729);
\draw [c,line width=1.8] (12.2812,7.48729) -- (12.2812,7.62243);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.2812,7.48729)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.4688,7.79066) -- (12.4688,7.91681);
\draw [c,line width=1.8] (12.4688,7.91681) -- (12.4688,8.03183);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.4688,7.91681)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.6562,7.65234) -- (12.6562,7.78463);
\draw [c,line width=1.8] (12.6562,7.78463) -- (12.6562,7.90473);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6562,7.78463)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.8438,7.5544) -- (12.8438,7.69167);
\draw [c,line width=1.8] (12.8438,7.69167) -- (12.8438,7.81587);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8438,7.69167)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.0312,7.64319) -- (13.0312,7.77619);
\draw [c,line width=1.8] (13.0312,7.77619) -- (13.0312,7.89688);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.0312,7.77619)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.2188,7.5869) -- (13.2188,7.72467);
\draw [c,line width=1.8] (13.2188,7.72467) -- (13.2188,7.84926);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.2188,7.72467)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.4062,7.41249) -- (13.4062,7.55826);
\draw [c,line width=1.8] (13.4062,7.55826) -- (13.4062,7.68937);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.4062,7.55826)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.5938,7.20754) -- (13.5938,7.36373);
\draw [c,line width=1.8] (13.5938,7.36373) -- (13.5938,7.5032);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.5938,7.36373)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.7812,7.34796) -- (13.7812,7.49725);
\draw [c,line width=1.8] (13.7812,7.49725) -- (13.7812,7.63121);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7812,7.49725)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.9688,7.321) -- (13.9688,7.47075);
\draw [c,line width=1.8] (13.9688,7.47075) -- (13.9688,7.60508);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.9688,7.47075)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.1562,7.71177) -- (14.1562,7.84228);
\draw [c,line width=1.8] (14.1562,7.84228) -- (14.1562,7.96091);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1562,7.84228)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.3438,7.94617) -- (14.3438,8.0663);
\draw [c,line width=1.8] (14.3438,8.0663) -- (14.3438,8.1763);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.3438,8.0663)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.5312,7.61229) -- (14.5312,7.74948);
\draw [c,line width=1.8] (14.5312,7.74948) -- (14.5312,7.8736);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.5312,7.74948)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.7188,7.43326) -- (14.7188,7.57898);
\draw [c,line width=1.8] (14.7188,7.57898) -- (14.7188,7.71005);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.7188,7.57898)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.9062,6.9467) -- (14.9062,7.12407);
\draw [c,line width=1.8] (14.9062,7.12407) -- (14.9062,7.28019);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9062,7.12407)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.0938,5.49662) -- (15.0938,5.79924);
\draw [c,line width=1.8] (15.0938,5.79924) -- (15.0938,6.04473);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.0938,5.79924)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.2812,3.99216) -- (15.2812,4.53672);
\draw [c,line width=1.8] (15.2812,4.53672) -- (15.2812,4.91978);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2812,4.53672)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.4688,2.1044) -- (15.4688,3.26375);
\draw [c,line width=1.8] (15.4688,3.26375) -- (15.4688,3.86782);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.4688,3.26375)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.7812,1.75444) -- (16.7812,2.51658);
\draw [c,line width=1.8] (16.7812,2.51658) -- (16.7812,3.21466);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.7812,2.51658)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.3438,1.92489) -- (17.3438,3.04871);
\draw [c,line width=1.8] (17.3438,3.04871) -- (17.3438,3.64341);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.3438,3.04871)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.5312,1.75444) -- (17.5312,2.75063);
\draw [c,line width=1.8] (17.5312,2.75063) -- (17.5312,3.45304);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.5312,2.75063)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.7188,1.75444) -- (17.7188,1.94974);
\draw [c,line width=1.8] (17.7188,1.94974) -- (17.7188,2.85421);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.7188,1.94974)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.9062,1.91892) -- (17.9062,3.07375);
\draw [c,line width=1.8] (17.9062,3.07375) -- (17.9062,3.67663);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.9062,3.07375)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3,1.75444) -- (3.1875,1.75444) -- (3.1875,1.75444) -- (3.375,1.75444) -- (3.375,1.75444) -- (3.5625,1.75444) -- (3.5625,1.75444) -- (3.75,1.75444) -- (3.75,1.75444) -- (3.9375,1.75444) -- (3.9375,1.75444) -- (4.125,1.75444)
 -- (4.125,1.75444) -- (4.3125,1.75444) -- (4.3125,2.41174) -- (4.5,2.41174) -- (4.5,1.75444) -- (4.6875,1.75444) -- (4.6875,1.75444) -- (4.875,1.75444) -- (4.875,1.75444) -- (5.0625,1.75444) -- (5.0625,2.85133) -- (5.25,2.85133) -- (5.25,1.88569) --
 (5.4375,1.88569) -- (5.4375,1.75444) -- (5.625,1.75444) -- (5.625,2.93733) -- (5.8125,2.93733) -- (5.8125,2.64116) -- (6,2.64116) -- (6,2.90873) -- (6.1875,2.90873) -- (6.1875,3.34377) -- (6.375,3.34377) -- (6.375,3.54047) -- (6.5625,3.54047) --
 (6.5625,3.04087) -- (6.75,3.04087) -- (6.75,3.04747) -- (6.9375,3.04747) -- (6.9375,3.42842) -- (7.125,3.42842) -- (7.125,3.24508) -- (7.3125,3.24508) -- (7.3125,4.83317) -- (7.5,4.83317) -- (7.5,3.76777) -- (7.6875,3.76777) -- (7.6875,4.44462) --
 (7.875,4.44462) -- (7.875,4.38409) -- (8.0625,4.38409) -- (8.0625,4.11576) -- (8.25,4.11576) -- (8.25,4.56995) -- (8.4375,4.56995) -- (8.4375,4.46955) -- (8.625,4.46955) -- (8.625,4.7999) -- (8.8125,4.7999) -- (8.8125,4.11178) -- (9,4.11178) --
 (9,4.05331) -- (9.1875,4.05331) -- (9.1875,4.7904) -- (9.375,4.7904) -- (9.375,5.06069) -- (9.5625,5.06069) -- (9.5625,5.15518) -- (9.75,5.15518) -- (9.75,5.21837) -- (9.9375,5.21837) -- (9.9375,5.70492) -- (10.125,5.70492) -- (10.125,5.28648) --
 (10.3125,5.28648) -- (10.3125,5.82476) -- (10.5,5.82476) -- (10.5,5.87156) -- (10.6875,5.87156) -- (10.6875,6.32367) -- (10.875,6.32367) -- (10.875,6.34448) -- (11.0625,6.34448) -- (11.0625,6.81741) -- (11.25,6.81741) -- (11.25,7.42203) --
 (11.4375,7.42203) -- (11.4375,7.30158) -- (11.625,7.30158) -- (11.625,7.65839) -- (11.8125,7.65839) -- (11.8125,7.56263) -- (12,7.56263) -- (12,7.80938) -- (12.1875,7.80938) -- (12.1875,7.48729) -- (12.375,7.48729) -- (12.375,7.91681) --
 (12.5625,7.91681) -- (12.5625,7.78463) -- (12.75,7.78463) -- (12.75,7.69167) -- (12.9375,7.69167) -- (12.9375,7.77619) -- (13.125,7.77619) -- (13.125,7.72467) -- (13.3125,7.72467) -- (13.3125,7.55826) -- (13.5,7.55826) -- (13.5,7.36373) --
 (13.6875,7.36373) -- (13.6875,7.49725) -- (13.875,7.49725) -- (13.875,7.47075) -- (14.0625,7.47075) -- (14.0625,7.84228) -- (14.25,7.84228) -- (14.25,8.0663) -- (14.4375,8.0663) -- (14.4375,7.74948) -- (14.625,7.74948) -- (14.625,7.57898) --
 (14.8125,7.57898) -- (14.8125,7.12407) -- (15,7.12407) -- (15,5.79924) -- (15.1875,5.79924) -- (15.1875,4.53672) -- (15.375,4.53672) -- (15.375,3.26375) -- (15.5625,3.26375) -- (15.5625,1.75444) -- (15.75,1.75444) -- (15.75,1.75444) --
 (15.9375,1.75444) -- (15.9375,1.75444) -- (16.125,1.75444) -- (16.125,1.75444) -- (16.3125,1.75444) -- (16.3125,1.75444) -- (16.5,1.75444) -- (16.5,1.75444) -- (16.6875,1.75444) -- (16.6875,2.51658) -- (16.875,2.51658) -- (16.875,1.75444) --
 (17.0625,1.75444) -- (17.0625,1.75444) -- (17.25,1.75444) -- (17.25,3.04871) -- (17.4375,3.04871) -- (17.4375,2.75063) -- (17.625,2.75063) -- (17.625,1.94974) -- (17.8125,1.94974) -- (17.8125,3.07375) -- (18,3.07375);
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.40625,1.75444) -- (4.40625,2.71009);
\draw [c,line width=1.8] (4.40625,2.71009) -- (4.40625,3.61456);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.40625,2.71009)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.59375,3.01873) -- (4.59375,4.14922);
\draw [c,line width=1.8] (4.59375,4.14922) -- (4.59375,4.7457);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.59375,4.14922)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.78125,1.75444) -- (4.78125,2.48527);
\draw [c,line width=1.8] (4.78125,2.48527) -- (4.78125,3.38974);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.78125,2.48527)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.96875,1.75444) -- (4.96875,2.42502);
\draw [c,line width=1.8] (4.96875,2.42502) -- (4.96875,3.32949);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.96875,2.42502)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.34375,3.54984) -- (5.34375,4.46085);
\draw [c,line width=1.8] (5.34375,4.46085) -- (5.34375,4.9921);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.34375,4.46085)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.53125,2.11961) -- (5.53125,3.72827);
\draw [c,line width=1.8] (5.53125,3.72827) -- (5.53125,4.42721);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.53125,3.72827)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.71875,3.67606) -- (5.71875,4.58313);
\draw [c,line width=1.8] (5.71875,4.58313) -- (5.71875,5.11308);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.71875,4.58313)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.90625,4.34175) -- (5.90625,5.03464);
\draw [c,line width=1.8] (5.90625,5.03464) -- (5.90625,5.48481);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.90625,5.03464)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.09375,3.42915) -- (6.09375,4.35584);
\draw [c,line width=1.8] (6.09375,4.35584) -- (6.09375,4.89224);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09375,4.35584)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.28125,3.71194) -- (6.28125,4.62477);
\draw [c,line width=1.8] (6.28125,4.62477) -- (6.28125,5.15662);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.28125,4.62477)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.46875,5.29887) -- (6.46875,5.76987);
\draw [c,line width=1.8] (6.46875,5.76987) -- (6.46875,6.11522);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.46875,5.76987)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.65625,5.10299) -- (6.65625,5.6036);
\draw [c,line width=1.8] (6.65625,5.6036) -- (6.65625,5.96452);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.65625,5.6036)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.84375,5.04984) -- (6.84375,5.58356);
\draw [c,line width=1.8] (6.84375,5.58356) -- (6.84375,5.96126);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.84375,5.58356)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.03125,4.99389) -- (7.03125,5.5327);
\draw [c,line width=1.8] (7.03125,5.5327) -- (7.03125,5.91292);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.03125,5.5327)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.21875,5.17443) -- (7.21875,5.67425);
\draw [c,line width=1.8] (7.21875,5.67425) -- (7.21875,6.03476);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.21875,5.67425)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.40625,5.60882) -- (7.40625,6.03659);
\draw [c,line width=1.8] (7.40625,6.03659) -- (7.40625,6.35822);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.40625,6.03659)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.59375,6.39103) -- (7.59375,6.70663);
\draw [c,line width=1.8] (7.59375,6.70663) -- (7.59375,6.96057);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.59375,6.70663)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.78125,5.6027) -- (7.78125,6.03112);
\draw [c,line width=1.8] (7.78125,6.03112) -- (7.78125,6.3531);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.78125,6.03112)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.96875,5.95102) -- (7.96875,6.32996);
\draw [c,line width=1.8] (7.96875,6.32996) -- (7.96875,6.62326);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.96875,6.32996)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.15625,5.84167) -- (8.15625,6.22213);
\draw [c,line width=1.8] (8.15625,6.22213) -- (8.15625,6.51635);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.15625,6.22213)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.34375,6.12733) -- (8.34375,6.48183);
\draw [c,line width=1.8] (8.34375,6.48183) -- (8.34375,6.76031);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.34375,6.48183)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.53125,6.80147) -- (8.53125,7.07785);
\draw [c,line width=1.8] (8.53125,7.07785) -- (8.53125,7.3058);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.53125,7.07785)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.71875,6.54735) -- (8.71875,6.84758);
\draw [c,line width=1.8] (8.71875,6.84758) -- (8.71875,7.09148);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.71875,6.84758)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.90625,6.88076) -- (8.90625,7.14215);
\draw [c,line width=1.8] (8.90625,7.14215) -- (8.90625,7.35981);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.90625,7.14215)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.09375,6.46469) -- (9.09375,6.77936);
\draw [c,line width=1.8] (9.09375,6.77936) -- (9.09375,7.03269);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.09375,6.77936)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.28125,6.66172) -- (9.28125,6.94325);
\draw [c,line width=1.8] (9.28125,6.94325) -- (9.28125,7.17469);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.28125,6.94325)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.46875,6.41708) -- (9.46875,6.72408);
\draw [c,line width=1.8] (9.46875,6.72408) -- (9.46875,6.97243);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.46875,6.72408)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.65625,6.70079) -- (9.65625,6.98167);
\draw [c,line width=1.8] (9.65625,6.98167) -- (9.65625,7.21266);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.65625,6.98167)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.84375,6.94043) -- (9.84375,7.19715);
\draw [c,line width=1.8] (9.84375,7.19715) -- (9.84375,7.41158);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.84375,7.19715)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.0312,6.1822) -- (10.0312,6.51518);
\draw [c,line width=1.8] (10.0312,6.51518) -- (10.0312,6.78023);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.0312,6.51518)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.2188,6.67203) -- (10.2188,6.95406);
\draw [c,line width=1.8] (10.2188,6.95406) -- (10.2188,7.18583);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.2188,6.95406)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.4062,6.47359) -- (10.4062,6.78099);
\draw [c,line width=1.8] (10.4062,6.78099) -- (10.4062,7.02961);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.4062,6.78099)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.5938,6.69844) -- (10.5938,6.9739);
\draw [c,line width=1.8] (10.5938,6.9739) -- (10.5938,7.20122);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5938,6.9739)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.7812,7.28783) -- (10.7812,7.51508);
\draw [c,line width=1.8] (10.7812,7.51508) -- (10.7812,7.70856);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7812,7.51508)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.9688,6.96157) -- (10.9688,7.21852);
\draw [c,line width=1.8] (10.9688,7.21852) -- (10.9688,7.4331);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9688,7.21852)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.1562,7.41155) -- (11.1562,7.62399);
\draw [c,line width=1.8] (11.1562,7.62399) -- (11.1562,7.80663);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.1562,7.62399)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.3438,7.77053) -- (11.3438,7.95619);
\draw [c,line width=1.8] (11.3438,7.95619) -- (11.3438,8.11869);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3438,7.95619)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.5312,7.48919) -- (11.5312,7.6967);
\draw [c,line width=1.8] (11.5312,7.6967) -- (11.5312,7.87569);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.5312,7.6967)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.7188,7.92864) -- (11.7188,8.10613);
\draw [c,line width=1.8] (11.7188,8.10613) -- (11.7188,8.26234);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.7188,8.10613)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.9062,8.16904) -- (11.9062,8.32983);
\draw [c,line width=1.8] (11.9062,8.32983) -- (11.9062,8.47297);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9062,8.32983)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.0938,7.85575) -- (12.0938,8.03611);
\draw [c,line width=1.8] (12.0938,8.03611) -- (12.0938,8.19455);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.0938,8.03611)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.2812,8.06173) -- (12.2812,8.22784);
\draw [c,line width=1.8] (12.2812,8.22784) -- (12.2812,8.37517);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.2812,8.22784)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.4688,8.10062) -- (12.4688,8.26703);
\draw [c,line width=1.8] (12.4688,8.26703) -- (12.4688,8.41459);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.4688,8.26703)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.6562,7.56568) -- (12.6562,7.76652);
\draw [c,line width=1.8] (12.6562,7.76652) -- (12.6562,7.94053);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6562,7.76652)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.8438,7.07545) -- (12.8438,7.32271);
\draw [c,line width=1.8] (12.8438,7.32271) -- (12.8438,7.53049);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8438,7.32271)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.0312,7.12896) -- (13.0312,7.36516);
\draw [c,line width=1.8] (13.0312,7.36516) -- (13.0312,7.56508);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.0312,7.36516)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.2188,5.12089) -- (13.2188,5.61976);
\draw [c,line width=1.8] (13.2188,5.61976) -- (13.2188,5.97978);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.2188,5.61976)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.4062,3.66382) -- (13.4062,4.57178);
\draw [c,line width=1.8] (13.4062,4.57178) -- (13.4062,5.10202);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.4062,4.57178)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.5938,1.9414) -- (13.5938,3.55411);
\draw [c,line width=1.8] (13.5938,3.55411) -- (13.5938,4.25373);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.5938,3.55411)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.7812,1.87977) -- (13.7812,3.48459);
\draw [c,line width=1.8] (13.7812,3.48459) -- (13.7812,4.18287);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7812,3.48459)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.9688,3.00905) -- (13.9688,4.16422);
\draw [c,line width=1.8] (13.9688,4.16422) -- (13.9688,4.7672);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.9688,4.16422)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.1562,2.99349) -- (14.1562,4.12368);
\draw [c,line width=1.8] (14.1562,4.12368) -- (14.1562,4.72009);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1562,4.12368)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.3438,2.00826) -- (14.3438,3.62715);
\draw [c,line width=1.8] (14.3438,3.62715) -- (14.3438,4.32782);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.3438,3.62715)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.9062,1.75444) -- (14.9062,2.57019);
\draw [c,line width=1.8] (14.9062,2.57019) -- (14.9062,3.47466);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9062,2.57019)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.4688,1.75444) -- (15.4688,2.34439);
\draw [c,line width=1.8] (15.4688,2.34439) -- (15.4688,3.24886);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.4688,2.34439)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.6562,1.75444) -- (15.6562,2.79662);
\draw [c,line width=1.8] (15.6562,2.79662) -- (15.6562,3.70109);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.6562,2.79662)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.8438,1.75444) -- (15.8438,2.78056);
\draw [c,line width=1.8] (15.8438,2.78056) -- (15.8438,3.68503);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.8438,2.78056)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.4062,1.75444) -- (16.4062,2.78056);
\draw [c,line width=1.8] (16.4062,2.78056) -- (16.4062,3.68503);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.4062,2.78056)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.3438,1.75444) -- (17.3438,2.86943);
\draw [c,line width=1.8] (17.3438,2.86943) -- (17.3438,3.7739);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.3438,2.86943)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.5312,1.75444) -- (17.5312,2.59338);
\draw [c,line width=1.8] (17.5312,2.59338) -- (17.5312,3.49785);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.5312,2.59338)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3,1.75444) -- (3.1875,1.75444) -- (3.1875,1.75444) -- (3.375,1.75444) -- (3.375,1.75444) -- (3.5625,1.75444) -- (3.5625,1.75444) -- (3.75,1.75444) -- (3.75,1.75444) -- (3.9375,1.75444) -- (3.9375,1.75444) -- (4.125,1.75444)
 -- (4.125,1.75444) -- (4.3125,1.75444) -- (4.3125,2.71009) -- (4.5,2.71009) -- (4.5,4.14922) -- (4.6875,4.14922) -- (4.6875,2.48527) -- (4.875,2.48527) -- (4.875,2.42502) -- (5.0625,2.42502) -- (5.0625,1.75444) -- (5.25,1.75444) -- (5.25,4.46085) --
 (5.4375,4.46085) -- (5.4375,3.72827) -- (5.625,3.72827) -- (5.625,4.58313) -- (5.8125,4.58313) -- (5.8125,5.03464) -- (6,5.03464) -- (6,4.35584) -- (6.1875,4.35584) -- (6.1875,4.62477) -- (6.375,4.62477) -- (6.375,5.76987) -- (6.5625,5.76987) --
 (6.5625,5.6036) -- (6.75,5.6036) -- (6.75,5.58356) -- (6.9375,5.58356) -- (6.9375,5.5327) -- (7.125,5.5327) -- (7.125,5.67425) -- (7.3125,5.67425) -- (7.3125,6.03659) -- (7.5,6.03659) -- (7.5,6.70663) -- (7.6875,6.70663) -- (7.6875,6.03112) --
 (7.875,6.03112) -- (7.875,6.32996) -- (8.0625,6.32996) -- (8.0625,6.22213) -- (8.25,6.22213) -- (8.25,6.48183) -- (8.4375,6.48183) -- (8.4375,7.07785) -- (8.625,7.07785) -- (8.625,6.84758) -- (8.8125,6.84758) -- (8.8125,7.14215) -- (9,7.14215) --
 (9,6.77936) -- (9.1875,6.77936) -- (9.1875,6.94325) -- (9.375,6.94325) -- (9.375,6.72408) -- (9.5625,6.72408) -- (9.5625,6.98167) -- (9.75,6.98167) -- (9.75,7.19715) -- (9.9375,7.19715) -- (9.9375,6.51518) -- (10.125,6.51518) -- (10.125,6.95406) --
 (10.3125,6.95406) -- (10.3125,6.78099) -- (10.5,6.78099) -- (10.5,6.9739) -- (10.6875,6.9739) -- (10.6875,7.51508) -- (10.875,7.51508) -- (10.875,7.21852) -- (11.0625,7.21852) -- (11.0625,7.62399) -- (11.25,7.62399) -- (11.25,7.95619) --
 (11.4375,7.95619) -- (11.4375,7.6967) -- (11.625,7.6967) -- (11.625,8.10613) -- (11.8125,8.10613) -- (11.8125,8.32983) -- (12,8.32983) -- (12,8.03611) -- (12.1875,8.03611) -- (12.1875,8.22784) -- (12.375,8.22784) -- (12.375,8.26703) --
 (12.5625,8.26703) -- (12.5625,7.76652) -- (12.75,7.76652) -- (12.75,7.32271) -- (12.9375,7.32271) -- (12.9375,7.36516) -- (13.125,7.36516) -- (13.125,5.61976) -- (13.3125,5.61976) -- (13.3125,4.57178) -- (13.5,4.57178) -- (13.5,3.55411) --
 (13.6875,3.55411) -- (13.6875,3.48459) -- (13.875,3.48459) -- (13.875,4.16422) -- (14.0625,4.16422) -- (14.0625,4.12368) -- (14.25,4.12368) -- (14.25,3.62715) -- (14.4375,3.62715) -- (14.4375,1.75444) -- (14.625,1.75444) -- (14.625,1.75444) --
 (14.8125,1.75444) -- (14.8125,2.57019) -- (15,2.57019) -- (15,1.75444) -- (15.1875,1.75444) -- (15.1875,1.75444) -- (15.375,1.75444) -- (15.375,2.34439) -- (15.5625,2.34439) -- (15.5625,2.79662) -- (15.75,2.79662) -- (15.75,2.78056) --
 (15.9375,2.78056) -- (15.9375,1.75444) -- (16.125,1.75444) -- (16.125,1.75444) -- (16.3125,1.75444) -- (16.3125,2.78056) -- (16.5,2.78056) -- (16.5,1.75444) -- (16.6875,1.75444) -- (16.6875,1.75444) -- (16.875,1.75444) -- (16.875,1.75444) --
 (17.0625,1.75444) -- (17.0625,1.75444) -- (17.25,1.75444) -- (17.25,2.86943) -- (17.4375,2.86943) -- (17.4375,2.59338) -- (17.625,2.59338) -- (17.625,1.75444) -- (17.8125,1.75444) -- (17.8125,1.75444) -- (18,1.75444);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.21875,1.75444) -- (4.21875,2.05661);
\draw [c,line width=1.8] (4.21875,2.05661) -- (4.21875,2.34338);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.21875,2.05661)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.40625,2.18117) -- (4.40625,2.47802);
\draw [c,line width=1.8] (4.40625,2.47802) -- (4.40625,2.71969);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.40625,2.47802)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.59375,2.25787) -- (4.59375,2.54153);
\draw [c,line width=1.8] (4.59375,2.54153) -- (4.59375,2.77441);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.59375,2.54153)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.78125,2.36601) -- (4.78125,2.63869);
\draw [c,line width=1.8] (4.78125,2.63869) -- (4.78125,2.86412);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.78125,2.63869)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.96875,2.79461) -- (4.96875,3.03995);
\draw [c,line width=1.8] (4.96875,3.03995) -- (4.96875,3.24637);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.96875,3.03995)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.15625,3.28798) -- (5.15625,3.48142);
\draw [c,line width=1.8] (5.15625,3.48142) -- (5.15625,3.64984);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.15625,3.48142)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.34375,3.54893) -- (5.34375,3.72625);
\draw [c,line width=1.8] (5.34375,3.72625) -- (5.34375,3.88233);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.34375,3.72625)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.53125,3.74532) -- (5.53125,3.92563);
\draw [c,line width=1.8] (5.53125,3.92563) -- (5.53125,4.08402);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.53125,3.92563)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.71875,3.95542) -- (5.71875,4.10503);
\draw [c,line width=1.8] (5.71875,4.10503) -- (5.71875,4.23924);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.71875,4.10503)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.90625,4.02914) -- (5.90625,4.18189);
\draw [c,line width=1.8] (5.90625,4.18189) -- (5.90625,4.31862);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.90625,4.18189)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.09375,4.27021) -- (6.09375,4.40675);
\draw [c,line width=1.8] (6.09375,4.40675) -- (6.09375,4.53034);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09375,4.40675)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.28125,4.23654) -- (6.28125,4.37336);
\draw [c,line width=1.8] (6.28125,4.37336) -- (6.28125,4.49718);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.28125,4.37336)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.46875,4.47857) -- (6.46875,4.60359);
\draw [c,line width=1.8] (6.46875,4.60359) -- (6.46875,4.71766);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.46875,4.60359)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.65625,4.68495) -- (6.65625,4.79941);
\draw [c,line width=1.8] (6.65625,4.79941) -- (6.65625,4.90463);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.65625,4.79941)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.84375,4.93126) -- (6.84375,5.03643);
\draw [c,line width=1.8] (6.84375,5.03643) -- (6.84375,5.13376);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.84375,5.03643)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.03125,5.05459) -- (7.03125,5.15652);
\draw [c,line width=1.8] (7.03125,5.15652) -- (7.03125,5.25107);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.03125,5.15652)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.21875,4.99556) -- (7.21875,5.09859);
\draw [c,line width=1.8] (7.21875,5.09859) -- (7.21875,5.19407);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.21875,5.09859)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.40625,5.19855) -- (7.40625,5.29439);
\draw [c,line width=1.8] (7.40625,5.29439) -- (7.40625,5.38366);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.40625,5.29439)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.59375,4.98709) -- (7.59375,5.08931);
\draw [c,line width=1.8] (7.59375,5.08931) -- (7.59375,5.1841);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.59375,5.08931)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.78125,4.80037) -- (7.78125,4.90836);
\draw [c,line width=1.8] (7.78125,4.90836) -- (7.78125,5.00809);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.78125,4.90836)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.96875,4.85444) -- (7.96875,4.96232);
\draw [c,line width=1.8] (7.96875,4.96232) -- (7.96875,5.06196);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.96875,4.96232)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.15625,4.44699) -- (8.15625,4.57321);
\draw [c,line width=1.8] (8.15625,4.57321) -- (8.15625,4.68829);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.15625,4.57321)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.34375,4.29138) -- (8.34375,4.42537);
\draw [c,line width=1.8] (8.34375,4.42537) -- (8.34375,4.54687);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.34375,4.42537)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.53125,4.12668) -- (8.53125,4.27578);
\draw [c,line width=1.8] (8.53125,4.27578) -- (8.53125,4.40958);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.53125,4.27578)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.71875,3.45294) -- (8.71875,3.63197);
\draw [c,line width=1.8] (8.71875,3.63197) -- (8.71875,3.78937);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.71875,3.63197)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.90625,3.4403) -- (8.90625,3.62909);
\draw [c,line width=1.8] (8.90625,3.62909) -- (8.90625,3.79398);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.90625,3.62909)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.09375,2.57602) -- (9.09375,2.83638);
\draw [c,line width=1.8] (9.09375,2.83638) -- (9.09375,3.05333);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.09375,2.83638)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.28125,3.00213) -- (9.28125,3.23687);
\draw [c,line width=1.8] (9.28125,3.23687) -- (9.28125,3.43576);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.28125,3.23687)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.46875,2.46288) -- (9.46875,2.73935);
\draw [c,line width=1.8] (9.46875,2.73935) -- (9.46875,2.96735);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.46875,2.73935)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.65625,1.88273) -- (9.65625,2.19962);
\draw [c,line width=1.8] (9.65625,2.19962) -- (9.65625,2.45439);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.65625,2.19962)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.84375,2.29702) -- (9.84375,2.57268);
\draw [c,line width=1.8] (9.84375,2.57268) -- (9.84375,2.80014);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.84375,2.57268)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.0312,2.50908) -- (10.0312,2.77049);
\draw [c,line width=1.8] (10.0312,2.77049) -- (10.0312,2.98817);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.0312,2.77049)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.2188,2.40741) -- (10.2188,2.6845);
\draw [c,line width=1.8] (10.2188,2.6845) -- (10.2188,2.91293);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.2188,2.6845)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.4062,2.34156) -- (10.4062,2.62017);
\draw [c,line width=1.8] (10.4062,2.62017) -- (10.4062,2.84963);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.4062,2.62017)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.5938,2.33928) -- (10.5938,2.60892);
\draw [c,line width=1.8] (10.5938,2.60892) -- (10.5938,2.83227);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5938,2.60892)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.7812,2.34571) -- (10.7812,2.64076);
\draw [c,line width=1.8] (10.7812,2.64076) -- (10.7812,2.88125);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7812,2.64076)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.9688,2.80632) -- (10.9688,3.06202);
\draw [c,line width=1.8] (10.9688,3.06202) -- (10.9688,3.27573);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9688,3.06202)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.1562,2.48512) -- (11.1562,2.74715);
\draw [c,line width=1.8] (11.1562,2.74715) -- (11.1562,2.96526);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.1562,2.74715)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.3438,2.25564) -- (11.3438,2.54136);
\draw [c,line width=1.8] (11.3438,2.54136) -- (11.3438,2.77563);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3438,2.54136)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.5312,2.0502) -- (11.5312,2.35252);
\draw [c,line width=1.8] (11.5312,2.35252) -- (11.5312,2.5978);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.5312,2.35252)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.7188,2.93167) -- (11.7188,3.16064);
\draw [c,line width=1.8] (11.7188,3.16064) -- (11.7188,3.35537);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.7188,3.16064)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.9062,2.97047) -- (11.9062,3.1889);
\draw [c,line width=1.8] (11.9062,3.1889) -- (11.9062,3.37595);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9062,3.1889)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.0938,2.37556) -- (12.0938,2.65148);
\draw [c,line width=1.8] (12.0938,2.65148) -- (12.0938,2.87912);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.0938,2.65148)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.2812,2.30758) -- (12.2812,2.59176);
\draw [c,line width=1.8] (12.2812,2.59176) -- (12.2812,2.82499);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.2812,2.59176)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.4688,2.41045) -- (12.4688,2.67725);
\draw [c,line width=1.8] (12.4688,2.67725) -- (12.4688,2.89865);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.4688,2.67725)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.6562,2.22284) -- (12.6562,2.5064);
\draw [c,line width=1.8] (12.6562,2.5064) -- (12.6562,2.73921);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6562,2.5064)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.8438,2.32891) -- (12.8438,2.61781);
\draw [c,line width=1.8] (12.8438,2.61781) -- (12.8438,2.8542);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8438,2.61781)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.0312,2.20876) -- (13.0312,2.49235);
\draw [c,line width=1.8] (13.0312,2.49235) -- (13.0312,2.72517);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.0312,2.49235)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.2188,2.60833) -- (13.2188,2.8801);
\draw [c,line width=1.8] (13.2188,2.8801) -- (13.2188,3.10491);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.2188,2.8801)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.4062,2.19049) -- (13.4062,2.48233);
\draw [c,line width=1.8] (13.4062,2.48233) -- (13.4062,2.72068);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.4062,2.48233)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.5938,1.93268) -- (13.5938,2.27524);
\draw [c,line width=1.8] (13.5938,2.27524) -- (13.5938,2.54631);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.5938,2.27524)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.7812,1.80148) -- (13.7812,2.16214);
\draw [c,line width=1.8] (13.7812,2.16214) -- (13.7812,2.4444);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7812,2.16214)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.9688,2.2913) -- (13.9688,2.57976);
\draw [c,line width=1.8] (13.9688,2.57976) -- (13.9688,2.81585);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.9688,2.57976)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.1562,2.27743) -- (14.1562,2.56111);
\draw [c,line width=1.8] (14.1562,2.56111) -- (14.1562,2.794);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1562,2.56111)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.3438,2.19528) -- (14.3438,2.48597);
\draw [c,line width=1.8] (14.3438,2.48597) -- (14.3438,2.72355);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.3438,2.48597)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.5312,1.75444) -- (14.5312,1.89681);
\draw [c,line width=1.8] (14.5312,1.89681) -- (14.5312,2.18333);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.5312,1.89681)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.7188,1.75444) -- (14.7188,1.96272);
\draw [c,line width=1.8] (14.7188,1.96272) -- (14.7188,2.25228);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.7188,1.96272)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.9062,1.75444) -- (14.9062,2.05211);
\draw [c,line width=1.8] (14.9062,2.05211) -- (14.9062,2.33227);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9062,2.05211)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.0938,2.05413) -- (15.0938,2.36637);
\draw [c,line width=1.8] (15.0938,2.36637) -- (15.0938,2.61814);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.0938,2.36637)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.2812,2.03806) -- (15.2812,2.35539);
\draw [c,line width=1.8] (15.2812,2.35539) -- (15.2812,2.61045);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2812,2.35539)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.4688,1.95382) -- (15.4688,2.2798);
\draw [c,line width=1.8] (15.4688,2.2798) -- (15.4688,2.54041);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.4688,2.2798)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.6562,1.75444) -- (15.6562,1.8187);
\draw [c,line width=1.8] (15.6562,1.8187) -- (15.6562,2.11378);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.6562,1.8187)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.8438,1.75444) -- (15.8438,2.07624);
\draw [c,line width=1.8] (15.8438,2.07624) -- (15.8438,2.36889);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.8438,2.07624)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.0312,1.82598) -- (16.0312,2.16318);
\draw [c,line width=1.8] (16.0312,2.16318) -- (16.0312,2.4309);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.0312,2.16318)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.2188,2.17636) -- (16.2188,2.47262);
\draw [c,line width=1.8] (16.2188,2.47262) -- (16.2188,2.71391);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.2188,2.47262)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.4062,1.75444) -- (16.4062,1.87847);
\draw [c,line width=1.8] (16.4062,1.87847) -- (16.4062,2.17221);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.4062,1.87847)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.5938,1.93798) -- (16.5938,2.29881);
\draw [c,line width=1.8] (16.5938,2.29881) -- (16.5938,2.58116);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5938,2.29881)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.7812,1.75444) -- (16.7812,1.81222);
\draw [c,line width=1.8] (16.7812,1.81222) -- (16.7812,2.11349);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.7812,1.81222)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.9688,1.75444) -- (16.9688,1.81871);
\draw [c,line width=1.8] (16.9688,1.81871) -- (16.9688,2.12568);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9688,1.81871)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.1562,1.84554) -- (17.1562,2.19367);
\draw [c,line width=1.8] (17.1562,2.19367) -- (17.1562,2.46821);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.1562,2.19367)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.5312,1.75444) -- (17.5312,1.88387);
\draw [c,line width=1.8] (17.5312,1.88387) -- (17.5312,2.21749);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.5312,1.88387)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3,1.75444) -- (3.1875,1.75444) -- (3.1875,1.75444) -- (3.375,1.75444) -- (3.375,1.75444) -- (3.5625,1.75444) -- (3.5625,1.75444) -- (3.75,1.75444) -- (3.75,1.75444) -- (3.9375,1.75444) -- (3.9375,1.75444) -- (4.125,1.75444)
 -- (4.125,2.05661) -- (4.3125,2.05661) -- (4.3125,2.47802) -- (4.5,2.47802) -- (4.5,2.54153) -- (4.6875,2.54153) -- (4.6875,2.63869) -- (4.875,2.63869) -- (4.875,3.03995) -- (5.0625,3.03995) -- (5.0625,3.48142) -- (5.25,3.48142) -- (5.25,3.72625) --
 (5.4375,3.72625) -- (5.4375,3.92563) -- (5.625,3.92563) -- (5.625,4.10503) -- (5.8125,4.10503) -- (5.8125,4.18189) -- (6,4.18189) -- (6,4.40675) -- (6.1875,4.40675) -- (6.1875,4.37336) -- (6.375,4.37336) -- (6.375,4.60359) -- (6.5625,4.60359) --
 (6.5625,4.79941) -- (6.75,4.79941) -- (6.75,5.03643) -- (6.9375,5.03643) -- (6.9375,5.15652) -- (7.125,5.15652) -- (7.125,5.09859) -- (7.3125,5.09859) -- (7.3125,5.29439) -- (7.5,5.29439) -- (7.5,5.08931) -- (7.6875,5.08931) -- (7.6875,4.90836) --
 (7.875,4.90836) -- (7.875,4.96232) -- (8.0625,4.96232) -- (8.0625,4.57321) -- (8.25,4.57321) -- (8.25,4.42537) -- (8.4375,4.42537) -- (8.4375,4.27578) -- (8.625,4.27578) -- (8.625,3.63197) -- (8.8125,3.63197) -- (8.8125,3.62909) -- (9,3.62909) --
 (9,2.83638) -- (9.1875,2.83638) -- (9.1875,3.23687) -- (9.375,3.23687) -- (9.375,2.73935) -- (9.5625,2.73935) -- (9.5625,2.19962) -- (9.75,2.19962) -- (9.75,2.57268) -- (9.9375,2.57268) -- (9.9375,2.77049) -- (10.125,2.77049) -- (10.125,2.6845) --
 (10.3125,2.6845) -- (10.3125,2.62017) -- (10.5,2.62017) -- (10.5,2.60892) -- (10.6875,2.60892) -- (10.6875,2.64076) -- (10.875,2.64076) -- (10.875,3.06202) -- (11.0625,3.06202) -- (11.0625,2.74715) -- (11.25,2.74715) -- (11.25,2.54136) --
 (11.4375,2.54136) -- (11.4375,2.35252) -- (11.625,2.35252) -- (11.625,3.16064) -- (11.8125,3.16064) -- (11.8125,3.1889) -- (12,3.1889) -- (12,2.65148) -- (12.1875,2.65148) -- (12.1875,2.59176) -- (12.375,2.59176) -- (12.375,2.67725) --
 (12.5625,2.67725) -- (12.5625,2.5064) -- (12.75,2.5064) -- (12.75,2.61781) -- (12.9375,2.61781) -- (12.9375,2.49235) -- (13.125,2.49235) -- (13.125,2.8801) -- (13.3125,2.8801) -- (13.3125,2.48233) -- (13.5,2.48233) -- (13.5,2.27524) --
 (13.6875,2.27524) -- (13.6875,2.16214) -- (13.875,2.16214) -- (13.875,2.57976) -- (14.0625,2.57976) -- (14.0625,2.56111) -- (14.25,2.56111) -- (14.25,2.48597) -- (14.4375,2.48597) -- (14.4375,1.89681) -- (14.625,1.89681) -- (14.625,1.96272) --
 (14.8125,1.96272) -- (14.8125,2.05211) -- (15,2.05211) -- (15,2.36637) -- (15.1875,2.36637) -- (15.1875,2.35539) -- (15.375,2.35539) -- (15.375,2.2798) -- (15.5625,2.2798) -- (15.5625,1.8187) -- (15.75,1.8187) -- (15.75,2.07624) -- (15.9375,2.07624)
 -- (15.9375,2.16318) -- (16.125,2.16318) -- (16.125,2.47262) -- (16.3125,2.47262) -- (16.3125,1.87847) -- (16.5,1.87847) -- (16.5,2.29881) -- (16.6875,2.29881) -- (16.6875,1.81222) -- (16.875,1.81222) -- (16.875,1.81871) -- (17.0625,1.81871) --
 (17.0625,2.19367) -- (17.25,2.19367) -- (17.25,1.75444) -- (17.4375,1.75444) -- (17.4375,1.88387) -- (17.625,1.88387) -- (17.625,1.75444) -- (17.8125,1.75444) -- (17.8125,1.75444) -- (18,1.75444);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,2.05809) -- (3,1.75444);
\draw [c,line width=0.9] (3.375,1.90627) -- (3.375,1.75444);
\draw [c,line width=0.9] (3.75,1.90627) -- (3.75,1.75444);
\draw [c,line width=0.9] (4.125,1.90627) -- (4.125,1.75444);
\draw [c,line width=0.9] (4.5,1.90627) -- (4.5,1.75444);
\draw [c,line width=0.9] (4.875,2.05809) -- (4.875,1.75444);
\draw [c,line width=0.9] (5.25,1.90627) -- (5.25,1.75444);
\draw [c,line width=0.9] (5.625,1.90627) -- (5.625,1.75444);
\draw [c,line width=0.9] (6,1.90627) -- (6,1.75444);
\draw [c,line width=0.9] (6.375,1.90627) -- (6.375,1.75444);
\draw [c,line width=0.9] (6.75,2.05809) -- (6.75,1.75444);
\draw [c,line width=0.9] (7.125,1.90627) -- (7.125,1.75444);
\draw [c,line width=0.9] (7.5,1.90627) -- (7.5,1.75444);
\draw [c,line width=0.9] (7.875,1.90627) -- (7.875,1.75444);
\draw [c,line width=0.9] (8.25,1.90627) -- (8.25,1.75444);
\draw [c,line width=0.9] (8.625,2.05809) -- (8.625,1.75444);
\draw [c,line width=0.9] (9,1.90627) -- (9,1.75444);
\draw [c,line width=0.9] (9.375,1.90627) -- (9.375,1.75444);
\draw [c,line width=0.9] (9.75,1.90627) -- (9.75,1.75444);
\draw [c,line width=0.9] (10.125,1.90627) -- (10.125,1.75444);
\draw [c,line width=0.9] (10.5,2.05809) -- (10.5,1.75444);
\draw [c,line width=0.9] (10.875,1.90627) -- (10.875,1.75444);
\draw [c,line width=0.9] (11.25,1.90627) -- (11.25,1.75444);
\draw [c,line width=0.9] (11.625,1.90627) -- (11.625,1.75444);
\draw [c,line width=0.9] (12,1.90627) -- (12,1.75444);
\draw [c,line width=0.9] (12.375,2.05809) -- (12.375,1.75444);
\draw [c,line width=0.9] (12.75,1.90627) -- (12.75,1.75444);
\draw [c,line width=0.9] (13.125,1.90627) -- (13.125,1.75444);
\draw [c,line width=0.9] (13.5,1.90627) -- (13.5,1.75444);
\draw [c,line width=0.9] (13.875,1.90627) -- (13.875,1.75444);
\draw [c,line width=0.9] (14.25,2.05809) -- (14.25,1.75444);
\draw [c,line width=0.9] (14.625,1.90627) -- (14.625,1.75444);
\draw [c,line width=0.9] (15,1.90627) -- (15,1.75444);
\draw [c,line width=0.9] (15.375,1.90627) -- (15.375,1.75444);
\draw [c,line width=0.9] (15.75,1.90627) -- (15.75,1.75444);
\draw [c,line width=0.9] (16.125,2.05809) -- (16.125,1.75444);
\draw [c,line width=0.9] (16.5,1.90627) -- (16.5,1.75444);
\draw [c,line width=0.9] (16.875,1.90627) -- (16.875,1.75444);
\draw [c,line width=0.9] (17.25,1.90627) -- (17.25,1.75444);
\draw [c,line width=0.9] (17.625,1.90627) -- (17.625,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3,11.8425) -- (3,12.1461);
\draw [c,line width=0.9] (3.375,11.9943) -- (3.375,12.1461);
\draw [c,line width=0.9] (3.75,11.9943) -- (3.75,12.1461);
\draw [c,line width=0.9] (4.125,11.9943) -- (4.125,12.1461);
\draw [c,line width=0.9] (4.5,11.9943) -- (4.5,12.1461);
\draw [c,line width=0.9] (4.875,11.8425) -- (4.875,12.1461);
\draw [c,line width=0.9] (5.25,11.9943) -- (5.25,12.1461);
\draw [c,line width=0.9] (5.625,11.9943) -- (5.625,12.1461);
\draw [c,line width=0.9] (6,11.9943) -- (6,12.1461);
\draw [c,line width=0.9] (6.375,11.9943) -- (6.375,12.1461);
\draw [c,line width=0.9] (6.75,11.8425) -- (6.75,12.1461);
\draw [c,line width=0.9] (7.125,11.9943) -- (7.125,12.1461);
\draw [c,line width=0.9] (7.5,11.9943) -- (7.5,12.1461);
\draw [c,line width=0.9] (7.875,11.9943) -- (7.875,12.1461);
\draw [c,line width=0.9] (8.25,11.9943) -- (8.25,12.1461);
\draw [c,line width=0.9] (8.625,11.8425) -- (8.625,12.1461);
\draw [c,line width=0.9] (9,11.9943) -- (9,12.1461);
\draw [c,line width=0.9] (9.375,11.9943) -- (9.375,12.1461);
\draw [c,line width=0.9] (9.75,11.9943) -- (9.75,12.1461);
\draw [c,line width=0.9] (10.125,11.9943) -- (10.125,12.1461);
\draw [c,line width=0.9] (10.5,11.8425) -- (10.5,12.1461);
\draw [c,line width=0.9] (10.875,11.9943) -- (10.875,12.1461);
\draw [c,line width=0.9] (11.25,11.9943) -- (11.25,12.1461);
\draw [c,line width=0.9] (11.625,11.9943) -- (11.625,12.1461);
\draw [c,line width=0.9] (12,11.9943) -- (12,12.1461);
\draw [c,line width=0.9] (12.375,11.8425) -- (12.375,12.1461);
\draw [c,line width=0.9] (12.75,11.9943) -- (12.75,12.1461);
\draw [c,line width=0.9] (13.125,11.9943) -- (13.125,12.1461);
\draw [c,line width=0.9] (13.5,11.9943) -- (13.5,12.1461);
\draw [c,line width=0.9] (13.875,11.9943) -- (13.875,12.1461);
\draw [c,line width=0.9] (14.25,11.8425) -- (14.25,12.1461);
\draw [c,line width=0.9] (14.625,11.9943) -- (14.625,12.1461);
\draw [c,line width=0.9] (15,11.9943) -- (15,12.1461);
\draw [c,line width=0.9] (15.375,11.9943) -- (15.375,12.1461);
\draw [c,line width=0.9] (15.75,11.9943) -- (15.75,12.1461);
\draw [c,line width=0.9] (16.125,11.8425) -- (16.125,12.1461);
\draw [c,line width=0.9] (16.5,11.9943) -- (16.5,12.1461);
\draw [c,line width=0.9] (16.875,11.9943) -- (16.875,12.1461);
\draw [c,line width=0.9] (17.25,11.9943) -- (17.25,12.1461);
\draw [c,line width=0.9] (17.625,11.9943) -- (17.625,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.231,1.97632) -- (3,1.97632);
\draw [c,line width=0.9] (3.231,2.35171) -- (3,2.35171);
\draw [c,line width=0.9] (3.231,2.64288) -- (3,2.64288);
\draw [c,line width=0.9] (3.231,2.88079) -- (3,2.88079);
\draw [c,line width=0.9] (3.231,3.08193) -- (3,3.08193);
\draw [c,line width=0.9] (3.231,3.25618) -- (3,3.25618);
\draw [c,line width=0.9] (3.231,3.40987) -- (3,3.40987);
\draw [c,line width=0.9] (3.462,3.54735) -- (3,3.54735);
\draw [c,line width=0.9] (3.231,4.45182) -- (3,4.45182);
\draw [c,line width=0.9] (3.231,4.9809) -- (3,4.9809);
\draw [c,line width=0.9] (3.231,5.35629) -- (3,5.35629);
\draw [c,line width=0.9] (3.231,5.64747) -- (3,5.64747);
\draw [c,line width=0.9] (3.231,5.88537) -- (3,5.88537);
\draw [c,line width=0.9] (3.231,6.08652) -- (3,6.08652);
\draw [c,line width=0.9] (3.231,6.26076) -- (3,6.26076);
\draw [c,line width=0.9] (3.231,6.41445) -- (3,6.41445);
\draw [c,line width=0.9] (3.462,6.55194) -- (3,6.55194);
\draw [c,line width=0.9] (3.231,7.45641) -- (3,7.45641);
\draw [c,line width=0.9] (3.231,7.98549) -- (3,7.98549);
\draw [c,line width=0.9] (3.231,8.36088) -- (3,8.36088);
\draw [c,line width=0.9] (3.231,8.65205) -- (3,8.65205);
\draw [c,line width=0.9] (3.231,8.88996) -- (3,8.88996);
\draw [c,line width=0.9] (3.231,9.0911) -- (3,9.0911);
\draw [c,line width=0.9] (3.231,9.26535) -- (3,9.26535);
\draw [c,line width=0.9] (3.231,9.41904) -- (3,9.41904);
\draw [c,line width=0.9] (3.462,9.55652) -- (3,9.55652);
\draw [c,line width=0.9] (3.231,10.461) -- (3,10.461);
\draw [c,line width=0.9] (3.231,10.9901) -- (3,10.9901);
\draw [c,line width=0.9] (3.231,11.3655) -- (3,11.3655);
\draw [c,line width=0.9] (3.231,11.6566) -- (3,11.6566);
\draw [c,line width=0.9] (3.231,11.8945) -- (3,11.8945);
\draw [c,line width=0.9] (3.231,12.0957) -- (3,12.0957);
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.769,1.97632) -- (18,1.97632);
\draw [c,line width=0.9] (17.769,2.35171) -- (18,2.35171);
\draw [c,line width=0.9] (17.769,2.64288) -- (18,2.64288);
\draw [c,line width=0.9] (17.769,2.88079) -- (18,2.88079);
\draw [c,line width=0.9] (17.769,3.08193) -- (18,3.08193);
\draw [c,line width=0.9] (17.769,3.25618) -- (18,3.25618);
\draw [c,line width=0.9] (17.769,3.40987) -- (18,3.40987);
\draw [c,line width=0.9] (17.538,3.54735) -- (18,3.54735);
\draw [c,line width=0.9] (17.769,4.45182) -- (18,4.45182);
\draw [c,line width=0.9] (17.769,4.9809) -- (18,4.9809);
\draw [c,line width=0.9] (17.769,5.35629) -- (18,5.35629);
\draw [c,line width=0.9] (17.769,5.64747) -- (18,5.64747);
\draw [c,line width=0.9] (17.769,5.88537) -- (18,5.88537);
\draw [c,line width=0.9] (17.769,6.08652) -- (18,6.08652);
\draw [c,line width=0.9] (17.769,6.26076) -- (18,6.26076);
\draw [c,line width=0.9] (17.769,6.41445) -- (18,6.41445);
\draw [c,line width=0.9] (17.538,6.55194) -- (18,6.55194);
\draw [c,line width=0.9] (17.769,7.45641) -- (18,7.45641);
\draw [c,line width=0.9] (17.769,7.98549) -- (18,7.98549);
\draw [c,line width=0.9] (17.769,8.36088) -- (18,8.36088);
\draw [c,line width=0.9] (17.769,8.65205) -- (18,8.65205);
\draw [c,line width=0.9] (17.769,8.88996) -- (18,8.88996);
\draw [c,line width=0.9] (17.769,9.0911) -- (18,9.0911);
\draw [c,line width=0.9] (17.769,9.26535) -- (18,9.26535);
\draw [c,line width=0.9] (17.769,9.41904) -- (18,9.41904);
\draw [c,line width=0.9] (17.538,9.55652) -- (18,9.55652);
\draw [c,line width=0.9] (17.769,10.461) -- (18,10.461);
\draw [c,line width=0.9] (17.769,10.9901) -- (18,10.9901);
\draw [c,line width=0.9] (17.769,11.3655) -- (18,11.3655);
\draw [c,line width=0.9] (17.769,11.6566) -- (18,11.6566);
\draw [c,line width=0.9] (17.769,11.8945) -- (18,11.8945);
\draw [c,line width=0.9] (17.769,12.0957) -- (18,12.0957);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.686) rectangle (18,13.4282);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,13.0571) node[scale=1.40004, color=c, rotate=0]{Proton momentum in TPC active region};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.38109,8.56734) rectangle (13.8682,12.4069);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.38109,8.56734) -- (13.8682,8.56734);
\draw [c,line width=0.9] (13.8682,8.56734) -- (13.8682,12.4069);
\draw [c,line width=0.9] (13.8682,12.4069) -- (3.38109,12.4069);
\draw [c,line width=0.9] (3.38109,12.4069) -- (3.38109,8.56734);
\draw [anchor=base west] (6.00287,11.8501) node[scale=1.53, color=c, rotate=0]{0 blocks - $12.6 \pm 0.7$ per spill};
\draw [c,line width=1.8] (3.77436,12.0229) -- (5.6096,12.0229);
\draw [anchor=base west] (6.00287,11.0822) node[scale=1.53, color=c, rotate=0]{1 block - $30.5 \pm 0.9$ per spill};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.77436,11.255) -- (5.6096,11.255);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (6.00287,10.3143) node[scale=1.53, color=c, rotate=0]{2 blocks - $56 \pm 1$ per spill};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.77436,10.4871) -- (5.6096,10.4871);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (6.00287,9.54642) node[scale=1.53, color=c, rotate=0]{3 blocks - $62 \pm 2$ per spill};
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.77436,9.7192) -- (5.6096,9.7192);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (6.00287,8.77851) node[scale=1.53, color=c, rotate=0]{4 blocks - $7.0 \pm 0.1$ per spill};
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.77436,8.95129) -- (5.6096,8.95129);
\end{tikzpicture}


==> files/Figures/phiS1ratio.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (2.95129,1.53295) rectangle (17.9656,11.9914);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.95129,1.53295) -- (2.95129,11.9914) -- (17.9656,11.9914) -- (17.9656,1.53295) -- (2.95129,1.53295);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.95129,1.53295) rectangle (17.9656,11.9914);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.95129,1.53295) -- (2.95129,11.9914) -- (17.9656,11.9914) -- (17.9656,1.53295) -- (2.95129,1.53295);
\draw [c,line width=0.9] (2.95129,1.53295) -- (3.63376,1.53295) -- (3.63376,1.53295) -- (4.31623,1.53295) -- (4.31623,1.53295) -- (4.9987,1.53295) -- (4.9987,1.53295) -- (5.68117,1.53295) -- (5.68117,1.53295) -- (6.36364,1.53295) -- (6.36364,1.53295)
 -- (7.04611,1.53295) -- (7.04611,1.53295) -- (7.72858,1.53295) -- (7.72858,1.53295) -- (8.41104,1.53295) -- (8.41104,1.53295) -- (9.09351,1.53295) -- (9.09351,1.53295) -- (9.77598,1.53295) -- (9.77598,1.53295) -- (10.4585,1.53295) --
 (10.4585,1.53295) -- (11.1409,1.53295) -- (11.1409,1.53295) -- (11.8234,1.53295) -- (11.8234,1.53295) -- (12.5059,1.53295) -- (12.5059,1.53295) -- (13.1883,1.53295) -- (13.1883,1.53295) -- (13.8708,1.53295) -- (13.8708,1.53295) -- (14.5533,1.53295)
 -- (14.5533,1.53295) -- (15.2357,1.53295) -- (15.2357,1.53295) -- (15.9182,1.53295) -- (15.9182,1.53295) -- (16.6007,1.53295) -- (16.6007,1.53295) -- (17.2831,1.53295) -- (17.2831,1.53295) -- (17.9656,1.53295);
\draw [c,line width=0.9] (2.95129,1.53295) -- (17.9656,1.53295);
\draw [c,line width=0.9] (3.45405,1.83689) -- (3.45405,1.53295);
\draw [c,line width=0.9] (3.91111,1.68492) -- (3.91111,1.53295);
\draw [c,line width=0.9] (4.36817,1.68492) -- (4.36817,1.53295);
\draw [c,line width=0.9] (4.82522,1.68492) -- (4.82522,1.53295);
\draw [c,line width=0.9] (5.28228,1.68492) -- (5.28228,1.53295);
\draw [c,line width=0.9] (5.73934,1.83689) -- (5.73934,1.53295);
\draw [c,line width=0.9] (6.19639,1.68492) -- (6.19639,1.53295);
\draw [c,line width=0.9] (6.65345,1.68492) -- (6.65345,1.53295);
\draw [c,line width=0.9] (7.11051,1.68492) -- (7.11051,1.53295);
\draw [c,line width=0.9] (7.56757,1.68492) -- (7.56757,1.53295);
\draw [c,line width=0.9] (8.02462,1.83689) -- (8.02462,1.53295);
\draw [c,line width=0.9] (8.48168,1.68492) -- (8.48168,1.53295);
\draw [c,line width=0.9] (8.93874,1.68492) -- (8.93874,1.53295);
\draw [c,line width=0.9] (9.39579,1.68492) -- (9.39579,1.53295);
\draw [c,line width=0.9] (9.85285,1.68492) -- (9.85285,1.53295);
\draw [c,line width=0.9] (10.3099,1.83689) -- (10.3099,1.53295);
\draw [c,line width=0.9] (10.767,1.68492) -- (10.767,1.53295);
\draw [c,line width=0.9] (11.224,1.68492) -- (11.224,1.53295);
\draw [c,line width=0.9] (11.6811,1.68492) -- (11.6811,1.53295);
\draw [c,line width=0.9] (12.1381,1.68492) -- (12.1381,1.53295);
\draw [c,line width=0.9] (12.5952,1.83689) -- (12.5952,1.53295);
\draw [c,line width=0.9] (13.0523,1.68492) -- (13.0523,1.53295);
\draw [c,line width=0.9] (13.5093,1.68492) -- (13.5093,1.53295);
\draw [c,line width=0.9] (13.9664,1.68492) -- (13.9664,1.53295);
\draw [c,line width=0.9] (14.4234,1.68492) -- (14.4234,1.53295);
\draw [c,line width=0.9] (14.8805,1.83689) -- (14.8805,1.53295);
\draw [c,line width=0.9] (15.3375,1.68492) -- (15.3375,1.53295);
\draw [c,line width=0.9] (15.7946,1.68492) -- (15.7946,1.53295);
\draw [c,line width=0.9] (16.2517,1.68492) -- (16.2517,1.53295);
\draw [c,line width=0.9] (16.7087,1.68492) -- (16.7087,1.53295);
\draw [c,line width=0.9] (17.1658,1.83689) -- (17.1658,1.53295);
\draw [c,line width=0.9] (3.45405,1.83689) -- (3.45405,1.53295);
\draw [c,line width=0.9] (2.997,1.68492) -- (2.997,1.53295);
\draw [c,line width=0.9] (17.1658,1.83689) -- (17.1658,1.53295);
\draw [c,line width=0.9] (17.6228,1.68492) -- (17.6228,1.53295);
\draw [anchor=base] (3.45405,0.925645) node[scale=1.52731, color=c, rotate=0]{-3};
\draw [anchor=base] (5.73934,0.925645) node[scale=1.52731, color=c, rotate=0]{-2};
\draw [anchor=base] (8.02462,0.925645) node[scale=1.52731, color=c, rotate=0]{-1};
\draw [anchor=base] (10.3099,0.925645) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor=base] (12.5952,0.925645) node[scale=1.52731, color=c, rotate=0]{1};
\draw [anchor=base] (14.8805,0.925645) node[scale=1.52731, color=c, rotate=0]{2};
\draw [anchor=base] (17.1658,0.925645) node[scale=1.52731, color=c, rotate=0]{3};
\draw [anchor= east] (17.9656,0.345329) node[scale=1.52731, color=c, rotate=0]{$\phi$ [degrees]};
\draw [c,line width=0.9] (2.95129,11.9914) -- (17.9656,11.9914);
\draw [c,line width=0.9] (3.45405,11.6875) -- (3.45405,11.9914);
\draw [c,line width=0.9] (3.91111,11.8394) -- (3.91111,11.9914);
\draw [c,line width=0.9] (4.36817,11.8394) -- (4.36817,11.9914);
\draw [c,line width=0.9] (4.82522,11.8394) -- (4.82522,11.9914);
\draw [c,line width=0.9] (5.28228,11.8394) -- (5.28228,11.9914);
\draw [c,line width=0.9] (5.73934,11.6875) -- (5.73934,11.9914);
\draw [c,line width=0.9] (6.19639,11.8394) -- (6.19639,11.9914);
\draw [c,line width=0.9] (6.65345,11.8394) -- (6.65345,11.9914);
\draw [c,line width=0.9] (7.11051,11.8394) -- (7.11051,11.9914);
\draw [c,line width=0.9] (7.56757,11.8394) -- (7.56757,11.9914);
\draw [c,line width=0.9] (8.02462,11.6875) -- (8.02462,11.9914);
\draw [c,line width=0.9] (8.48168,11.8394) -- (8.48168,11.9914);
\draw [c,line width=0.9] (8.93874,11.8394) -- (8.93874,11.9914);
\draw [c,line width=0.9] (9.39579,11.8394) -- (9.39579,11.9914);
\draw [c,line width=0.9] (9.85285,11.8394) -- (9.85285,11.9914);
\draw [c,line width=0.9] (10.3099,11.6875) -- (10.3099,11.9914);
\draw [c,line width=0.9] (10.767,11.8394) -- (10.767,11.9914);
\draw [c,line width=0.9] (11.224,11.8394) -- (11.224,11.9914);
\draw [c,line width=0.9] (11.6811,11.8394) -- (11.6811,11.9914);
\draw [c,line width=0.9] (12.1381,11.8394) -- (12.1381,11.9914);
\draw [c,line width=0.9] (12.5952,11.6875) -- (12.5952,11.9914);
\draw [c,line width=0.9] (13.0523,11.8394) -- (13.0523,11.9914);
\draw [c,line width=0.9] (13.5093,11.8394) -- (13.5093,11.9914);
\draw [c,line width=0.9] (13.9664,11.8394) -- (13.9664,11.9914);
\draw [c,line width=0.9] (14.4234,11.8394) -- (14.4234,11.9914);
\draw [c,line width=0.9] (14.8805,11.6875) -- (14.8805,11.9914);
\draw [c,line width=0.9] (15.3375,11.8394) -- (15.3375,11.9914);
\draw [c,line width=0.9] (15.7946,11.8394) -- (15.7946,11.9914);
\draw [c,line width=0.9] (16.2517,11.8394) -- (16.2517,11.9914);
\draw [c,line width=0.9] (16.7087,11.8394) -- (16.7087,11.9914);
\draw [c,line width=0.9] (17.1658,11.6875) -- (17.1658,11.9914);
\draw [c,line width=0.9] (3.45405,11.6875) -- (3.45405,11.9914);
\draw [c,line width=0.9] (2.997,11.8394) -- (2.997,11.9914);
\draw [c,line width=0.9] (17.1658,11.6875) -- (17.1658,11.9914);
\draw [c,line width=0.9] (17.6228,11.8394) -- (17.6228,11.9914);
\draw [c,line width=0.9] (2.95129,1.53295) -- (2.95129,11.9914);
\draw [c,line width=0.9] (3.41626,1.53295) -- (2.95129,1.53295);
\draw [c,line width=0.9] (3.18377,1.79441) -- (2.95129,1.79441);
\draw [c,line width=0.9] (3.18377,2.05587) -- (2.95129,2.05587);
\draw [c,line width=0.9] (3.18377,2.31734) -- (2.95129,2.31734);
\draw [c,line width=0.9] (3.18377,2.5788) -- (2.95129,2.5788);
\draw [c,line width=0.9] (3.41626,2.84026) -- (2.95129,2.84026);
\draw [c,line width=0.9] (3.18377,3.10172) -- (2.95129,3.10172);
\draw [c,line width=0.9] (3.18377,3.36318) -- (2.95129,3.36318);
\draw [c,line width=0.9] (3.18377,3.62464) -- (2.95129,3.62464);
\draw [c,line width=0.9] (3.18377,3.8861) -- (2.95129,3.8861);
\draw [c,line width=0.9] (3.41626,4.14756) -- (2.95129,4.14756);
\draw [c,line width=0.9] (3.18377,4.40903) -- (2.95129,4.40903);
\draw [c,line width=0.9] (3.18377,4.67049) -- (2.95129,4.67049);
\draw [c,line width=0.9] (3.18377,4.93195) -- (2.95129,4.93195);
\draw [c,line width=0.9] (3.18377,5.19341) -- (2.95129,5.19341);
\draw [c,line width=0.9] (3.41626,5.45487) -- (2.95129,5.45487);
\draw [c,line width=0.9] (3.18377,5.71633) -- (2.95129,5.71633);
\draw [c,line width=0.9] (3.18377,5.97779) -- (2.95129,5.97779);
\draw [c,line width=0.9] (3.18377,6.23925) -- (2.95129,6.23925);
\draw [c,line width=0.9] (3.18377,6.50072) -- (2.95129,6.50072);
\draw [c,line width=0.9] (3.41626,6.76218) -- (2.95129,6.76218);
\draw [c,line width=0.9] (3.18377,7.02364) -- (2.95129,7.02364);
\draw [c,line width=0.9] (3.18377,7.2851) -- (2.95129,7.2851);
\draw [c,line width=0.9] (3.18377,7.54656) -- (2.95129,7.54656);
\draw [c,line width=0.9] (3.18377,7.80802) -- (2.95129,7.80802);
\draw [c,line width=0.9] (3.41626,8.06948) -- (2.95129,8.06948);
\draw [c,line width=0.9] (3.18377,8.33095) -- (2.95129,8.33095);
\draw [c,line width=0.9] (3.18377,8.59241) -- (2.95129,8.59241);
\draw [c,line width=0.9] (3.18377,8.85387) -- (2.95129,8.85387);
\draw [c,line width=0.9] (3.18377,9.11533) -- (2.95129,9.11533);
\draw [c,line width=0.9] (3.41626,9.37679) -- (2.95129,9.37679);
\draw [c,line width=0.9] (3.18377,9.63825) -- (2.95129,9.63825);
\draw [c,line width=0.9] (3.18377,9.89971) -- (2.95129,9.89971);
\draw [c,line width=0.9] (3.18377,10.1612) -- (2.95129,10.1612);
\draw [c,line width=0.9] (3.18377,10.4226) -- (2.95129,10.4226);
\draw [c,line width=0.9] (3.41626,10.6841) -- (2.95129,10.6841);
\draw [c,line width=0.9] (3.18377,10.9456) -- (2.95129,10.9456);
\draw [c,line width=0.9] (3.18377,11.207) -- (2.95129,11.207);
\draw [c,line width=0.9] (3.18377,11.4685) -- (2.95129,11.4685);
\draw [c,line width=0.9] (3.18377,11.7299) -- (2.95129,11.7299);
\draw [c,line width=0.9] (3.41626,11.9914) -- (2.95129,11.9914);
\draw [anchor= east] (2.85129,1.53295) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor= east] (2.85129,2.84026) node[scale=1.52731, color=c, rotate=0]{0.05};
\draw [anchor= east] (2.85129,4.14756) node[scale=1.52731, color=c, rotate=0]{0.1};
\draw [anchor= east] (2.85129,5.45487) node[scale=1.52731, color=c, rotate=0]{0.15};
\draw [anchor= east] (2.85129,6.76218) node[scale=1.52731, color=c, rotate=0]{0.2};
\draw [anchor= east] (2.85129,8.06948) node[scale=1.52731, color=c, rotate=0]{0.25};
\draw [anchor= east] (2.85129,9.37679) node[scale=1.52731, color=c, rotate=0]{0.3};
\draw [anchor= east] (2.85129,10.6841) node[scale=1.52731, color=c, rotate=0]{0.35};
\draw [anchor= east] (2.85129,11.9914) node[scale=1.52731, color=c, rotate=0]{0.4};
\draw [anchor= east] (1.19129,11.9914) node[scale=1.52731, color=c, rotate=90]{  Protons/MIPs};
\draw [c,line width=0.9] (17.9656,1.53295) -- (17.9656,11.9914);
\draw [c,line width=0.9] (17.5006,1.53295) -- (17.9656,1.53295);
\draw [c,line width=0.9] (17.7331,1.79441) -- (17.9656,1.79441);
\draw [c,line width=0.9] (17.7331,2.05587) -- (17.9656,2.05587);
\draw [c,line width=0.9] (17.7331,2.31734) -- (17.9656,2.31734);
\draw [c,line width=0.9] (17.7331,2.5788) -- (17.9656,2.5788);
\draw [c,line width=0.9] (17.5006,2.84026) -- (17.9656,2.84026);
\draw [c,line width=0.9] (17.7331,3.10172) -- (17.9656,3.10172);
\draw [c,line width=0.9] (17.7331,3.36318) -- (17.9656,3.36318);
\draw [c,line width=0.9] (17.7331,3.62464) -- (17.9656,3.62464);
\draw [c,line width=0.9] (17.7331,3.8861) -- (17.9656,3.8861);
\draw [c,line width=0.9] (17.5006,4.14756) -- (17.9656,4.14756);
\draw [c,line width=0.9] (17.7331,4.40903) -- (17.9656,4.40903);
\draw [c,line width=0.9] (17.7331,4.67049) -- (17.9656,4.67049);
\draw [c,line width=0.9] (17.7331,4.93195) -- (17.9656,4.93195);
\draw [c,line width=0.9] (17.7331,5.19341) -- (17.9656,5.19341);
\draw [c,line width=0.9] (17.5006,5.45487) -- (17.9656,5.45487);
\draw [c,line width=0.9] (17.7331,5.71633) -- (17.9656,5.71633);
\draw [c,line width=0.9] (17.7331,5.97779) -- (17.9656,5.97779);
\draw [c,line width=0.9] (17.7331,6.23925) -- (17.9656,6.23925);
\draw [c,line width=0.9] (17.7331,6.50072) -- (17.9656,6.50072);
\draw [c,line width=0.9] (17.5006,6.76218) -- (17.9656,6.76218);
\draw [c,line width=0.9] (17.7331,7.02364) -- (17.9656,7.02364);
\draw [c,line width=0.9] (17.7331,7.2851) -- (17.9656,7.2851);
\draw [c,line width=0.9] (17.7331,7.54656) -- (17.9656,7.54656);
\draw [c,line width=0.9] (17.7331,7.80802) -- (17.9656,7.80802);
\draw [c,line width=0.9] (17.5006,8.06948) -- (17.9656,8.06948);
\draw [c,line width=0.9] (17.7331,8.33095) -- (17.9656,8.33095);
\draw [c,line width=0.9] (17.7331,8.59241) -- (17.9656,8.59241);
\draw [c,line width=0.9] (17.7331,8.85387) -- (17.9656,8.85387);
\draw [c,line width=0.9] (17.7331,9.11533) -- (17.9656,9.11533);
\draw [c,line width=0.9] (17.5006,9.37679) -- (17.9656,9.37679);
\draw [c,line width=0.9] (17.7331,9.63825) -- (17.9656,9.63825);
\draw [c,line width=0.9] (17.7331,9.89971) -- (17.9656,9.89971);
\draw [c,line width=0.9] (17.7331,10.1612) -- (17.9656,10.1612);
\draw [c,line width=0.9] (17.7331,10.4226) -- (17.9656,10.4226);
\draw [c,line width=0.9] (17.5006,10.6841) -- (17.9656,10.6841);
\draw [c,line width=0.9] (17.7331,10.9456) -- (17.9656,10.9456);
\draw [c,line width=0.9] (17.7331,11.207) -- (17.9656,11.207);
\draw [c,line width=0.9] (17.7331,11.4685) -- (17.9656,11.4685);
\draw [c,line width=0.9] (17.7331,11.7299) -- (17.9656,11.7299);
\draw [c,line width=0.9] (17.5006,11.9914) -- (17.9656,11.9914);
\draw [c,line width=1.8] (3.29252,3.55953) -- (3.29252,3.88317);
\draw [c,line width=1.8] (3.29252,3.88317) -- (3.29252,4.20681);
\foreach \P in {(3.29252,3.88317)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.97499,4.16432) -- (3.97499,4.46991);
\draw [c,line width=1.8] (3.97499,4.46991) -- (3.97499,4.77551);
\foreach \P in {(3.97499,4.46991)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.65746,6.10421) -- (4.65746,6.42873);
\draw [c,line width=1.8] (4.65746,6.42873) -- (4.65746,6.75326);
\foreach \P in {(4.65746,6.42873)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.33993,6.68868) -- (5.33993,6.97453);
\draw [c,line width=1.8] (5.33993,6.97453) -- (5.33993,7.26038);
\foreach \P in {(5.33993,6.97453)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.0224,7.79316) -- (6.0224,8.03389);
\draw [c,line width=1.8] (6.0224,8.03389) -- (6.0224,8.27463);
\foreach \P in {(6.0224,8.03389)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.70487,8.469) -- (6.70487,8.66305);
\draw [c,line width=1.8] (6.70487,8.66305) -- (6.70487,8.85711);
\foreach \P in {(6.70487,8.66305)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.38734,7.9922) -- (7.38734,8.1309);
\draw [c,line width=1.8] (7.38734,8.1309) -- (7.38734,8.2696);
\foreach \P in {(7.38734,8.1309)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.06981,7.51326) -- (8.06981,7.61035);
\draw [c,line width=1.8] (8.06981,7.61035) -- (8.06981,7.70743);
\foreach \P in {(8.06981,7.61035)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.75228,7.24599) -- (8.75228,7.31399);
\draw [c,line width=1.8] (8.75228,7.31399) -- (8.75228,7.382);
\foreach \P in {(8.75228,7.31399)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.43475,5.97993) -- (9.43475,6.01792);
\draw [c,line width=1.8] (9.43475,6.01792) -- (9.43475,6.0559);
\foreach \P in {(9.43475,6.01792)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.1172,5.53526) -- (10.1172,5.56751);
\draw [c,line width=1.8] (10.1172,5.56751) -- (10.1172,5.59976);
\foreach \P in {(10.1172,5.56751)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.7997,7.21049) -- (10.7997,7.26712);
\draw [c,line width=1.8] (10.7997,7.26712) -- (10.7997,7.32375);
\foreach \P in {(10.7997,7.26712)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.4822,8.3056) -- (11.4822,8.39887);
\draw [c,line width=1.8] (11.4822,8.39887) -- (11.4822,8.49213);
\foreach \P in {(11.4822,8.39887)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.1646,8.87157) -- (12.1646,9.00519);
\draw [c,line width=1.8] (12.1646,9.00519) -- (12.1646,9.1388);
\foreach \P in {(12.1646,9.00519)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.8471,8.77134) -- (12.8471,8.95339);
\draw [c,line width=1.8] (12.8471,8.95339) -- (12.8471,9.13544);
\foreach \P in {(12.8471,8.95339)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.5296,8.65581) -- (13.5296,8.88592);
\draw [c,line width=1.8] (13.5296,8.88592) -- (13.5296,9.11604);
\foreach \P in {(13.5296,8.88592)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.212,8.07281) -- (14.212,8.35233);
\draw [c,line width=1.8] (14.212,8.35233) -- (14.212,8.63186);
\foreach \P in {(14.212,8.35233)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.8945,6.70243) -- (14.8945,7.0079);
\draw [c,line width=1.8] (14.8945,7.0079) -- (14.8945,7.31337);
\foreach \P in {(14.8945,7.0079)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.577,5.36523) -- (15.577,5.67119);
\draw [c,line width=1.8] (15.577,5.67119) -- (15.577,5.97715);
\foreach \P in {(15.577,5.67119)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.2594,5.60828) -- (16.2594,5.97632);
\draw [c,line width=1.8] (16.2594,5.97632) -- (16.2594,6.34437);
\foreach \P in {(16.2594,5.97632)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.9419,3.4472) -- (16.9419,3.74009);
\draw [c,line width=1.8] (16.9419,3.74009) -- (16.9419,4.03298);
\foreach \P in {(16.9419,3.74009)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.6244,3.25182) -- (17.6244,3.58478);
\draw [c,line width=1.8] (17.6244,3.58478) -- (17.6244,3.91773);
\foreach \P in {(17.6244,3.58478)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (2.95129,3.88317) -- (3.63376,3.88317) -- (3.63376,4.46991) -- (4.31623,4.46991) -- (4.31623,6.42873) -- (4.9987,6.42873) -- (4.9987,6.97453) -- (5.68117,6.97453) -- (5.68117,8.03389) -- (6.36364,8.03389) -- (6.36364,8.66305)
 -- (7.04611,8.66305) -- (7.04611,8.1309) -- (7.72858,8.1309) -- (7.72858,7.61035) -- (8.41104,7.61035) -- (8.41104,7.31399) -- (9.09351,7.31399) -- (9.09351,6.01792) -- (9.77598,6.01792) -- (9.77598,5.56751) -- (10.4585,5.56751) -- (10.4585,7.26712)
 -- (11.1409,7.26712) -- (11.1409,8.39887) -- (11.8234,8.39887) -- (11.8234,9.00519) -- (12.5059,9.00519) -- (12.5059,8.95339) -- (13.1883,8.95339) -- (13.1883,8.88592) -- (13.8708,8.88592) -- (13.8708,8.35233) -- (14.5533,8.35233) --
 (14.5533,7.0079) -- (15.2357,7.0079) -- (15.2357,5.67119) -- (15.9182,5.67119) -- (15.9182,5.97632) -- (16.6007,5.97632) -- (16.6007,3.74009) -- (17.2831,3.74009) -- (17.2831,3.58478) -- (17.9656,3.58478);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.29252,4.52886) -- (3.29252,4.71974);
\draw [c,line width=1.8] (3.29252,4.71974) -- (3.29252,4.91063);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.29252,4.71974)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.97499,5.35208) -- (3.97499,5.53028);
\draw [c,line width=1.8] (3.97499,5.53028) -- (3.97499,5.70849);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.97499,5.53028)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.65746,6.31708) -- (4.65746,6.48767);
\draw [c,line width=1.8] (4.65746,6.48767) -- (4.65746,6.65826);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.65746,6.48767)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.33993,6.72532) -- (5.33993,6.87329);
\draw [c,line width=1.8] (5.33993,6.87329) -- (5.33993,7.02125);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.33993,6.87329)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.0224,7.26622) -- (6.0224,7.39377);
\draw [c,line width=1.8] (6.0224,7.39377) -- (6.0224,7.52133);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.0224,7.39377)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.70487,7.20219) -- (6.70487,7.30425);
\draw [c,line width=1.8] (6.70487,7.30425) -- (6.70487,7.40632);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.70487,7.30425)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.38734,6.73337) -- (7.38734,6.81038);
\draw [c,line width=1.8] (7.38734,6.81038) -- (7.38734,6.8874);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.38734,6.81038)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.06981,5.92607) -- (8.06981,5.98244);
\draw [c,line width=1.8] (8.06981,5.98244) -- (8.06981,6.03881);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.06981,5.98244)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.75228,5.2515) -- (8.75228,5.29538);
\draw [c,line width=1.8] (8.75228,5.29538) -- (8.75228,5.33926);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.75228,5.29538)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.43475,4.68796) -- (9.43475,4.72355);
\draw [c,line width=1.8] (9.43475,4.72355) -- (9.43475,4.75913);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.43475,4.72355)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.1172,4.61827) -- (10.1172,4.6526);
\draw [c,line width=1.8] (10.1172,4.6526) -- (10.1172,4.68693);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.1172,4.6526)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.7997,4.9273) -- (10.7997,4.9659);
\draw [c,line width=1.8] (10.7997,4.9659) -- (10.7997,5.00449);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7997,4.9659)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.4822,5.60952) -- (11.4822,5.65873);
\draw [c,line width=1.8] (11.4822,5.65873) -- (11.4822,5.70795);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.4822,5.65873)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.1646,6.45653) -- (12.1646,6.52288);
\draw [c,line width=1.8] (12.1646,6.52288) -- (12.1646,6.58922);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1646,6.52288)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.8471,7.16675) -- (12.8471,7.25906);
\draw [c,line width=1.8] (12.8471,7.25906) -- (12.8471,7.35138);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8471,7.25906)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.5296,7.63243) -- (13.5296,7.75053);
\draw [c,line width=1.8] (13.5296,7.75053) -- (13.5296,7.86863);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.5296,7.75053)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.212,7.25312) -- (14.212,7.39389);
\draw [c,line width=1.8] (14.212,7.39389) -- (14.212,7.53465);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.212,7.39389)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.8945,6.785) -- (14.8945,6.94743);
\draw [c,line width=1.8] (14.8945,6.94743) -- (14.8945,7.10985);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.8945,6.94743)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.577,5.92892) -- (15.577,6.10356);
\draw [c,line width=1.8] (15.577,6.10356) -- (15.577,6.2782);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.577,6.10356)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.2594,5.27514) -- (16.2594,5.45833);
\draw [c,line width=1.8] (16.2594,5.45833) -- (16.2594,5.64153);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.2594,5.45833)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.9419,4.53308) -- (16.9419,4.72611);
\draw [c,line width=1.8] (16.9419,4.72611) -- (16.9419,4.91913);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9419,4.72611)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.6244,3.86753) -- (17.6244,4.05929);
\draw [c,line width=1.8] (17.6244,4.05929) -- (17.6244,4.25105);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.6244,4.05929)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (2.95129,4.71974) -- (3.63376,4.71974) -- (3.63376,5.53028) -- (4.31623,5.53028) -- (4.31623,6.48767) -- (4.9987,6.48767) -- (4.9987,6.87329) -- (5.68117,6.87329) -- (5.68117,7.39377) -- (6.36364,7.39377) -- (6.36364,7.30425)
 -- (7.04611,7.30425) -- (7.04611,6.81038) -- (7.72858,6.81038) -- (7.72858,5.98244) -- (8.41104,5.98244) -- (8.41104,5.29538) -- (9.09351,5.29538) -- (9.09351,4.72355) -- (9.77598,4.72355) -- (9.77598,4.6526) -- (10.4585,4.6526) -- (10.4585,4.9659)
 -- (11.1409,4.9659) -- (11.1409,5.65873) -- (11.8234,5.65873) -- (11.8234,6.52288) -- (12.5059,6.52288) -- (12.5059,7.25906) -- (13.1883,7.25906) -- (13.1883,7.75053) -- (13.8708,7.75053) -- (13.8708,7.39389) -- (14.5533,7.39389) --
 (14.5533,6.94743) -- (15.2357,6.94743) -- (15.2357,6.10356) -- (15.9182,6.10356) -- (15.9182,5.45833) -- (16.6007,5.45833) -- (16.6007,4.72611) -- (17.2831,4.72611) -- (17.2831,4.05929) -- (17.9656,4.05929);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.29252,5.67024) -- (3.29252,5.82025);
\draw [c,line width=1.8] (3.29252,5.82025) -- (3.29252,5.97026);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.29252,5.82025)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.97499,5.9878) -- (3.97499,6.1185);
\draw [c,line width=1.8] (3.97499,6.1185) -- (3.97499,6.24921);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.97499,6.1185)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.65746,6.04082) -- (4.65746,6.1567);
\draw [c,line width=1.8] (4.65746,6.1567) -- (4.65746,6.27258);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.65746,6.1567)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.33993,5.96129) -- (5.33993,6.06052);
\draw [c,line width=1.8] (5.33993,6.06052) -- (5.33993,6.15976);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.33993,6.06052)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.0224,5.81086) -- (6.0224,5.89445);
\draw [c,line width=1.8] (6.0224,5.89445) -- (6.0224,5.97804);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.0224,5.89445)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.70487,5.53303) -- (6.70487,5.60316);
\draw [c,line width=1.8] (6.70487,5.60316) -- (6.70487,5.67329);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.70487,5.60316)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.38734,5.14198) -- (7.38734,5.19945);
\draw [c,line width=1.8] (7.38734,5.19945) -- (7.38734,5.25691);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.38734,5.19945)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.06981,4.71019) -- (8.06981,4.75708);
\draw [c,line width=1.8] (8.06981,4.75708) -- (8.06981,4.80396);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.06981,4.75708)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.75228,4.3146) -- (8.75228,4.35429);
\draw [c,line width=1.8] (8.75228,4.35429) -- (8.75228,4.39398);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.75228,4.35429)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.43475,4.14996) -- (9.43475,4.18562);
\draw [c,line width=1.8] (9.43475,4.18562) -- (9.43475,4.22128);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.43475,4.18562)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.1172,4.0539) -- (10.1172,4.08874);
\draw [c,line width=1.8] (10.1172,4.08874) -- (10.1172,4.12358);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.1172,4.08874)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.7997,4.17174) -- (10.7997,4.20873);
\draw [c,line width=1.8] (10.7997,4.20873) -- (10.7997,4.24572);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7997,4.20873)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.4822,4.48398) -- (11.4822,4.52662);
\draw [c,line width=1.8] (11.4822,4.52662) -- (11.4822,4.56925);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.4822,4.52662)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.1646,4.94157) -- (12.1646,4.99305);
\draw [c,line width=1.8] (12.1646,4.99305) -- (12.1646,5.04452);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1646,4.99305)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.8471,5.4113) -- (12.8471,5.47643);
\draw [c,line width=1.8] (12.8471,5.47643) -- (12.8471,5.54156);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8471,5.47643)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.5296,5.81524) -- (13.5296,5.89423);
\draw [c,line width=1.8] (13.5296,5.89423) -- (13.5296,5.97322);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.5296,5.89423)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.212,6.26482) -- (14.212,6.35996);
\draw [c,line width=1.8] (14.212,6.35996) -- (14.212,6.4551);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.212,6.35996)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.8945,6.28798) -- (14.8945,6.39698);
\draw [c,line width=1.8] (14.8945,6.39698) -- (14.8945,6.50598);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.8945,6.39698)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.577,6.09156) -- (15.577,6.21575);
\draw [c,line width=1.8] (15.577,6.21575) -- (15.577,6.33994);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.577,6.21575)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.2594,5.62929) -- (16.2594,5.76214);
\draw [c,line width=1.8] (16.2594,5.76214) -- (16.2594,5.895);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.2594,5.76214)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.9419,5.47315) -- (16.9419,5.6237);
\draw [c,line width=1.8] (16.9419,5.6237) -- (16.9419,5.77425);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9419,5.6237)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.6244,4.96092) -- (17.6244,5.11903);
\draw [c,line width=1.8] (17.6244,5.11903) -- (17.6244,5.27715);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.6244,5.11903)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (2.95129,5.82025) -- (3.63376,5.82025) -- (3.63376,6.1185) -- (4.31623,6.1185) -- (4.31623,6.1567) -- (4.9987,6.1567) -- (4.9987,6.06052) -- (5.68117,6.06052) -- (5.68117,5.89445) -- (6.36364,5.89445) -- (6.36364,5.60316) --
 (7.04611,5.60316) -- (7.04611,5.19945) -- (7.72858,5.19945) -- (7.72858,4.75708) -- (8.41104,4.75708) -- (8.41104,4.35429) -- (9.09351,4.35429) -- (9.09351,4.18562) -- (9.77598,4.18562) -- (9.77598,4.08874) -- (10.4585,4.08874) -- (10.4585,4.20873)
 -- (11.1409,4.20873) -- (11.1409,4.52662) -- (11.8234,4.52662) -- (11.8234,4.99305) -- (12.5059,4.99305) -- (12.5059,5.47643) -- (13.1883,5.47643) -- (13.1883,5.89423) -- (13.8708,5.89423) -- (13.8708,6.35996) -- (14.5533,6.35996) --
 (14.5533,6.39698) -- (15.2357,6.39698) -- (15.2357,6.21575) -- (15.9182,6.21575) -- (15.9182,5.76214) -- (16.6007,5.76214) -- (16.6007,5.6237) -- (17.2831,5.6237) -- (17.2831,5.11903) -- (17.9656,5.11903);
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.29252,4.37785) -- (3.29252,4.53205);
\draw [c,line width=1.8] (3.29252,4.53205) -- (3.29252,4.68625);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.29252,4.53205)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.97499,4.70844) -- (3.97499,4.84912);
\draw [c,line width=1.8] (3.97499,4.84912) -- (3.97499,4.9898);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.97499,4.84912)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.65746,4.86352) -- (4.65746,4.99571);
\draw [c,line width=1.8] (4.65746,4.99571) -- (4.65746,5.1279);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.65746,4.99571)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.33993,4.35191) -- (5.33993,4.46062);
\draw [c,line width=1.8] (5.33993,4.46062) -- (5.33993,4.56932);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.33993,4.46062)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.0224,4.31841) -- (6.0224,4.41522);
\draw [c,line width=1.8] (6.0224,4.41522) -- (6.0224,4.51202);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.0224,4.41522)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.70487,4.05209) -- (6.70487,4.13442);
\draw [c,line width=1.8] (6.70487,4.13442) -- (6.70487,4.21676);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.70487,4.13442)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.38734,3.91401) -- (7.38734,3.98652);
\draw [c,line width=1.8] (7.38734,3.98652) -- (7.38734,4.05903);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.38734,3.98652)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.06981,3.61419) -- (8.06981,3.67503);
\draw [c,line width=1.8] (8.06981,3.67503) -- (8.06981,3.73587);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.06981,3.67503)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.75228,3.45179) -- (8.75228,3.50644);
\draw [c,line width=1.8] (8.75228,3.50644) -- (8.75228,3.56109);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.75228,3.50644)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.43475,3.36622) -- (9.43475,3.41687);
\draw [c,line width=1.8] (9.43475,3.41687) -- (9.43475,3.46752);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.43475,3.41687)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.1172,3.25475) -- (10.1172,3.30385);
\draw [c,line width=1.8] (10.1172,3.30385) -- (10.1172,3.35295);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.1172,3.30385)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.7997,3.33319) -- (10.7997,3.38415);
\draw [c,line width=1.8] (10.7997,3.38415) -- (10.7997,3.4351);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7997,3.38415)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.4822,3.55314) -- (11.4822,3.61089);
\draw [c,line width=1.8] (11.4822,3.61089) -- (11.4822,3.66865);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.4822,3.61089)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.1646,3.67062) -- (12.1646,3.73458);
\draw [c,line width=1.8] (12.1646,3.73458) -- (12.1646,3.79855);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1646,3.73458)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.8471,3.96243) -- (12.8471,4.03946);
\draw [c,line width=1.8] (12.8471,4.03946) -- (12.8471,4.11648);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8471,4.03946)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.5296,4.30422) -- (13.5296,4.39451);
\draw [c,line width=1.8] (13.5296,4.39451) -- (13.5296,4.4848);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.5296,4.39451)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.212,4.62525) -- (14.212,4.73212);
\draw [c,line width=1.8] (14.212,4.73212) -- (14.212,4.839);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.212,4.73212)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.8945,4.75458) -- (14.8945,4.87687);
\draw [c,line width=1.8] (14.8945,4.87687) -- (14.8945,4.99917);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.8945,4.87687)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.577,5.08258) -- (15.577,5.22606);
\draw [c,line width=1.8] (15.577,5.22606) -- (15.577,5.36954);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.577,5.22606)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.2594,4.68435) -- (16.2594,4.8327);
\draw [c,line width=1.8] (16.2594,4.8327) -- (16.2594,4.98105);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.2594,4.8327)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.9419,4.92585) -- (16.9419,5.10491);
\draw [c,line width=1.8] (16.9419,5.10491) -- (16.9419,5.28398);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9419,5.10491)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.6244,4.54362) -- (17.6244,4.723);
\draw [c,line width=1.8] (17.6244,4.723) -- (17.6244,4.90237);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.6244,4.723)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (2.95129,4.53205) -- (3.63376,4.53205) -- (3.63376,4.84912) -- (4.31623,4.84912) -- (4.31623,4.99571) -- (4.9987,4.99571) -- (4.9987,4.46062) -- (5.68117,4.46062) -- (5.68117,4.41522) -- (6.36364,4.41522) -- (6.36364,4.13442)
 -- (7.04611,4.13442) -- (7.04611,3.98652) -- (7.72858,3.98652) -- (7.72858,3.67503) -- (8.41104,3.67503) -- (8.41104,3.50644) -- (9.09351,3.50644) -- (9.09351,3.41687) -- (9.77598,3.41687) -- (9.77598,3.30385) -- (10.4585,3.30385) --
 (10.4585,3.38415) -- (11.1409,3.38415) -- (11.1409,3.61089) -- (11.8234,3.61089) -- (11.8234,3.73458) -- (12.5059,3.73458) -- (12.5059,4.03946) -- (13.1883,4.03946) -- (13.1883,4.39451) -- (13.8708,4.39451) -- (13.8708,4.73212) -- (14.5533,4.73212)
 -- (14.5533,4.87687) -- (15.2357,4.87687) -- (15.2357,5.22606) -- (15.9182,5.22606) -- (15.9182,4.8327) -- (16.6007,4.8327) -- (16.6007,5.10491) -- (17.2831,5.10491) -- (17.2831,4.723) -- (17.9656,4.723);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.29252,2.25776) -- (3.29252,2.27238);
\draw [c,line width=1.8] (3.29252,2.27238) -- (3.29252,2.28701);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.29252,2.27238)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.97499,2.14522) -- (3.97499,2.15721);
\draw [c,line width=1.8] (3.97499,2.15721) -- (3.97499,2.1692);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.97499,2.15721)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.65746,2.15832) -- (4.65746,2.16951);
\draw [c,line width=1.8] (4.65746,2.16951) -- (4.65746,2.18071);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.65746,2.16951)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.33993,2.12502) -- (5.33993,2.13494);
\draw [c,line width=1.8] (5.33993,2.13494) -- (5.33993,2.14486);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.33993,2.13494)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.0224,2.08778) -- (6.0224,2.09652);
\draw [c,line width=1.8] (6.0224,2.09652) -- (6.0224,2.10527);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.0224,2.09652)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.70487,2.06177) -- (6.70487,2.06965);
\draw [c,line width=1.8] (6.70487,2.06965) -- (6.70487,2.07753);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.70487,2.06965)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.38734,2.00038) -- (7.38734,2.00729);
\draw [c,line width=1.8] (7.38734,2.00729) -- (7.38734,2.0142);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.38734,2.00729)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.06981,1.95359) -- (8.06981,1.95959);
\draw [c,line width=1.8] (8.06981,1.95959) -- (8.06981,1.96559);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.06981,1.95959)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.75228,1.93488) -- (8.75228,1.94047);
\draw [c,line width=1.8] (8.75228,1.94047) -- (8.75228,1.94607);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.75228,1.94047)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.43475,1.91615) -- (9.43475,1.92136);
\draw [c,line width=1.8] (9.43475,1.92136) -- (9.43475,1.92656);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.43475,1.92136)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.1172,1.9018) -- (10.1172,1.90692);
\draw [c,line width=1.8] (10.1172,1.90692) -- (10.1172,1.91205);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.1172,1.90692)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.7997,1.91224) -- (10.7997,1.91751);
\draw [c,line width=1.8] (10.7997,1.91751) -- (10.7997,1.92277);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7997,1.91751)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.4822,1.96473) -- (11.4822,1.97069);
\draw [c,line width=1.8] (11.4822,1.97069) -- (11.4822,1.97665);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.4822,1.97069)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.1646,1.99224) -- (12.1646,1.99879);
\draw [c,line width=1.8] (12.1646,1.99879) -- (12.1646,2.00535);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1646,1.99879)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.8471,2.05189) -- (12.8471,2.05964);
\draw [c,line width=1.8] (12.8471,2.05964) -- (12.8471,2.06739);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8471,2.05964)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.5296,2.07949) -- (13.5296,2.08804);
\draw [c,line width=1.8] (13.5296,2.08804) -- (13.5296,2.0966);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.5296,2.08804)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.212,2.17652) -- (14.212,2.18657);
\draw [c,line width=1.8] (14.212,2.18657) -- (14.212,2.19662);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.212,2.18657)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.8945,2.21922) -- (14.8945,2.2305);
\draw [c,line width=1.8] (14.8945,2.2305) -- (14.8945,2.24178);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.8945,2.2305)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.577,2.30447) -- (15.577,2.31778);
\draw [c,line width=1.8] (15.577,2.31778) -- (15.577,2.3311);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.577,2.31778)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.2594,2.29403) -- (16.2594,2.30815);
\draw [c,line width=1.8] (16.2594,2.30815) -- (16.2594,2.32227);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.2594,2.30815)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.9419,2.35068) -- (16.9419,2.3667);
\draw [c,line width=1.8] (16.9419,2.3667) -- (16.9419,2.38273);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9419,2.3667)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.6244,2.35626) -- (17.6244,2.37437);
\draw [c,line width=1.8] (17.6244,2.37437) -- (17.6244,2.39248);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.6244,2.37437)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (2.95129,2.27238) -- (3.63376,2.27238) -- (3.63376,2.15721) -- (4.31623,2.15721) -- (4.31623,2.16951) -- (4.9987,2.16951) -- (4.9987,2.13494) -- (5.68117,2.13494) -- (5.68117,2.09652) -- (6.36364,2.09652) -- (6.36364,2.06965)
 -- (7.04611,2.06965) -- (7.04611,2.00729) -- (7.72858,2.00729) -- (7.72858,1.95959) -- (8.41104,1.95959) -- (8.41104,1.94047) -- (9.09351,1.94047) -- (9.09351,1.92136) -- (9.77598,1.92136) -- (9.77598,1.90692) -- (10.4585,1.90692) --
 (10.4585,1.91751) -- (11.1409,1.91751) -- (11.1409,1.97069) -- (11.8234,1.97069) -- (11.8234,1.99879) -- (12.5059,1.99879) -- (12.5059,2.05964) -- (13.1883,2.05964) -- (13.1883,2.08804) -- (13.8708,2.08804) -- (13.8708,2.18657) -- (14.5533,2.18657)
 -- (14.5533,2.2305) -- (15.2357,2.2305) -- (15.2357,2.31778) -- (15.9182,2.31778) -- (15.9182,2.30815) -- (16.6007,2.30815) -- (16.6007,2.3667) -- (17.2831,2.3667) -- (17.2831,2.37437) -- (17.9656,2.37437);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.95129,1.53295) -- (17.9656,1.53295);
\draw [c,line width=0.9] (3.45405,1.83689) -- (3.45405,1.53295);
\draw [c,line width=0.9] (3.91111,1.68492) -- (3.91111,1.53295);
\draw [c,line width=0.9] (4.36817,1.68492) -- (4.36817,1.53295);
\draw [c,line width=0.9] (4.82522,1.68492) -- (4.82522,1.53295);
\draw [c,line width=0.9] (5.28228,1.68492) -- (5.28228,1.53295);
\draw [c,line width=0.9] (5.73934,1.83689) -- (5.73934,1.53295);
\draw [c,line width=0.9] (6.19639,1.68492) -- (6.19639,1.53295);
\draw [c,line width=0.9] (6.65345,1.68492) -- (6.65345,1.53295);
\draw [c,line width=0.9] (7.11051,1.68492) -- (7.11051,1.53295);
\draw [c,line width=0.9] (7.56757,1.68492) -- (7.56757,1.53295);
\draw [c,line width=0.9] (8.02462,1.83689) -- (8.02462,1.53295);
\draw [c,line width=0.9] (8.48168,1.68492) -- (8.48168,1.53295);
\draw [c,line width=0.9] (8.93874,1.68492) -- (8.93874,1.53295);
\draw [c,line width=0.9] (9.39579,1.68492) -- (9.39579,1.53295);
\draw [c,line width=0.9] (9.85285,1.68492) -- (9.85285,1.53295);
\draw [c,line width=0.9] (10.3099,1.83689) -- (10.3099,1.53295);
\draw [c,line width=0.9] (10.767,1.68492) -- (10.767,1.53295);
\draw [c,line width=0.9] (11.224,1.68492) -- (11.224,1.53295);
\draw [c,line width=0.9] (11.6811,1.68492) -- (11.6811,1.53295);
\draw [c,line width=0.9] (12.1381,1.68492) -- (12.1381,1.53295);
\draw [c,line width=0.9] (12.5952,1.83689) -- (12.5952,1.53295);
\draw [c,line width=0.9] (13.0523,1.68492) -- (13.0523,1.53295);
\draw [c,line width=0.9] (13.5093,1.68492) -- (13.5093,1.53295);
\draw [c,line width=0.9] (13.9664,1.68492) -- (13.9664,1.53295);
\draw [c,line width=0.9] (14.4234,1.68492) -- (14.4234,1.53295);
\draw [c,line width=0.9] (14.8805,1.83689) -- (14.8805,1.53295);
\draw [c,line width=0.9] (15.3375,1.68492) -- (15.3375,1.53295);
\draw [c,line width=0.9] (15.7946,1.68492) -- (15.7946,1.53295);
\draw [c,line width=0.9] (16.2517,1.68492) -- (16.2517,1.53295);
\draw [c,line width=0.9] (16.7087,1.68492) -- (16.7087,1.53295);
\draw [c,line width=0.9] (17.1658,1.83689) -- (17.1658,1.53295);
\draw [c,line width=0.9] (3.45405,1.83689) -- (3.45405,1.53295);
\draw [c,line width=0.9] (2.997,1.68492) -- (2.997,1.53295);
\draw [c,line width=0.9] (17.1658,1.83689) -- (17.1658,1.53295);
\draw [c,line width=0.9] (17.6228,1.68492) -- (17.6228,1.53295);
\draw [c,line width=0.9] (2.95129,11.9914) -- (17.9656,11.9914);
\draw [c,line width=0.9] (3.45405,11.6875) -- (3.45405,11.9914);
\draw [c,line width=0.9] (3.91111,11.8394) -- (3.91111,11.9914);
\draw [c,line width=0.9] (4.36817,11.8394) -- (4.36817,11.9914);
\draw [c,line width=0.9] (4.82522,11.8394) -- (4.82522,11.9914);
\draw [c,line width=0.9] (5.28228,11.8394) -- (5.28228,11.9914);
\draw [c,line width=0.9] (5.73934,11.6875) -- (5.73934,11.9914);
\draw [c,line width=0.9] (6.19639,11.8394) -- (6.19639,11.9914);
\draw [c,line width=0.9] (6.65345,11.8394) -- (6.65345,11.9914);
\draw [c,line width=0.9] (7.11051,11.8394) -- (7.11051,11.9914);
\draw [c,line width=0.9] (7.56757,11.8394) -- (7.56757,11.9914);
\draw [c,line width=0.9] (8.02462,11.6875) -- (8.02462,11.9914);
\draw [c,line width=0.9] (8.48168,11.8394) -- (8.48168,11.9914);
\draw [c,line width=0.9] (8.93874,11.8394) -- (8.93874,11.9914);
\draw [c,line width=0.9] (9.39579,11.8394) -- (9.39579,11.9914);
\draw [c,line width=0.9] (9.85285,11.8394) -- (9.85285,11.9914);
\draw [c,line width=0.9] (10.3099,11.6875) -- (10.3099,11.9914);
\draw [c,line width=0.9] (10.767,11.8394) -- (10.767,11.9914);
\draw [c,line width=0.9] (11.224,11.8394) -- (11.224,11.9914);
\draw [c,line width=0.9] (11.6811,11.8394) -- (11.6811,11.9914);
\draw [c,line width=0.9] (12.1381,11.8394) -- (12.1381,11.9914);
\draw [c,line width=0.9] (12.5952,11.6875) -- (12.5952,11.9914);
\draw [c,line width=0.9] (13.0523,11.8394) -- (13.0523,11.9914);
\draw [c,line width=0.9] (13.5093,11.8394) -- (13.5093,11.9914);
\draw [c,line width=0.9] (13.9664,11.8394) -- (13.9664,11.9914);
\draw [c,line width=0.9] (14.4234,11.8394) -- (14.4234,11.9914);
\draw [c,line width=0.9] (14.8805,11.6875) -- (14.8805,11.9914);
\draw [c,line width=0.9] (15.3375,11.8394) -- (15.3375,11.9914);
\draw [c,line width=0.9] (15.7946,11.8394) -- (15.7946,11.9914);
\draw [c,line width=0.9] (16.2517,11.8394) -- (16.2517,11.9914);
\draw [c,line width=0.9] (16.7087,11.8394) -- (16.7087,11.9914);
\draw [c,line width=0.9] (17.1658,11.6875) -- (17.1658,11.9914);
\draw [c,line width=0.9] (3.45405,11.6875) -- (3.45405,11.9914);
\draw [c,line width=0.9] (2.997,11.8394) -- (2.997,11.9914);
\draw [c,line width=0.9] (17.1658,11.6875) -- (17.1658,11.9914);
\draw [c,line width=0.9] (17.6228,11.8394) -- (17.6228,11.9914);
\draw [c,line width=0.9] (2.95129,1.53295) -- (2.95129,11.9914);
\draw [c,line width=0.9] (3.41626,1.53295) -- (2.95129,1.53295);
\draw [c,line width=0.9] (3.18377,1.79441) -- (2.95129,1.79441);
\draw [c,line width=0.9] (3.18377,2.05587) -- (2.95129,2.05587);
\draw [c,line width=0.9] (3.18377,2.31734) -- (2.95129,2.31734);
\draw [c,line width=0.9] (3.18377,2.5788) -- (2.95129,2.5788);
\draw [c,line width=0.9] (3.41626,2.84026) -- (2.95129,2.84026);
\draw [c,line width=0.9] (3.18377,3.10172) -- (2.95129,3.10172);
\draw [c,line width=0.9] (3.18377,3.36318) -- (2.95129,3.36318);
\draw [c,line width=0.9] (3.18377,3.62464) -- (2.95129,3.62464);
\draw [c,line width=0.9] (3.18377,3.8861) -- (2.95129,3.8861);
\draw [c,line width=0.9] (3.41626,4.14756) -- (2.95129,4.14756);
\draw [c,line width=0.9] (3.18377,4.40903) -- (2.95129,4.40903);
\draw [c,line width=0.9] (3.18377,4.67049) -- (2.95129,4.67049);
\draw [c,line width=0.9] (3.18377,4.93195) -- (2.95129,4.93195);
\draw [c,line width=0.9] (3.18377,5.19341) -- (2.95129,5.19341);
\draw [c,line width=0.9] (3.41626,5.45487) -- (2.95129,5.45487);
\draw [c,line width=0.9] (3.18377,5.71633) -- (2.95129,5.71633);
\draw [c,line width=0.9] (3.18377,5.97779) -- (2.95129,5.97779);
\draw [c,line width=0.9] (3.18377,6.23925) -- (2.95129,6.23925);
\draw [c,line width=0.9] (3.18377,6.50072) -- (2.95129,6.50072);
\draw [c,line width=0.9] (3.41626,6.76218) -- (2.95129,6.76218);
\draw [c,line width=0.9] (3.18377,7.02364) -- (2.95129,7.02364);
\draw [c,line width=0.9] (3.18377,7.2851) -- (2.95129,7.2851);
\draw [c,line width=0.9] (3.18377,7.54656) -- (2.95129,7.54656);
\draw [c,line width=0.9] (3.18377,7.80802) -- (2.95129,7.80802);
\draw [c,line width=0.9] (3.41626,8.06948) -- (2.95129,8.06948);
\draw [c,line width=0.9] (3.18377,8.33095) -- (2.95129,8.33095);
\draw [c,line width=0.9] (3.18377,8.59241) -- (2.95129,8.59241);
\draw [c,line width=0.9] (3.18377,8.85387) -- (2.95129,8.85387);
\draw [c,line width=0.9] (3.18377,9.11533) -- (2.95129,9.11533);
\draw [c,line width=0.9] (3.41626,9.37679) -- (2.95129,9.37679);
\draw [c,line width=0.9] (3.18377,9.63825) -- (2.95129,9.63825);
\draw [c,line width=0.9] (3.18377,9.89971) -- (2.95129,9.89971);
\draw [c,line width=0.9] (3.18377,10.1612) -- (2.95129,10.1612);
\draw [c,line width=0.9] (3.18377,10.4226) -- (2.95129,10.4226);
\draw [c,line width=0.9] (3.41626,10.6841) -- (2.95129,10.6841);
\draw [c,line width=0.9] (3.18377,10.9456) -- (2.95129,10.9456);
\draw [c,line width=0.9] (3.18377,11.207) -- (2.95129,11.207);
\draw [c,line width=0.9] (3.18377,11.4685) -- (2.95129,11.4685);
\draw [c,line width=0.9] (3.18377,11.7299) -- (2.95129,11.7299);
\draw [c,line width=0.9] (3.41626,11.9914) -- (2.95129,11.9914);
\draw [c,line width=0.9] (17.9656,1.53295) -- (17.9656,11.9914);
\draw [c,line width=0.9] (17.5006,1.53295) -- (17.9656,1.53295);
\draw [c,line width=0.9] (17.7331,1.79441) -- (17.9656,1.79441);
\draw [c,line width=0.9] (17.7331,2.05587) -- (17.9656,2.05587);
\draw [c,line width=0.9] (17.7331,2.31734) -- (17.9656,2.31734);
\draw [c,line width=0.9] (17.7331,2.5788) -- (17.9656,2.5788);
\draw [c,line width=0.9] (17.5006,2.84026) -- (17.9656,2.84026);
\draw [c,line width=0.9] (17.7331,3.10172) -- (17.9656,3.10172);
\draw [c,line width=0.9] (17.7331,3.36318) -- (17.9656,3.36318);
\draw [c,line width=0.9] (17.7331,3.62464) -- (17.9656,3.62464);
\draw [c,line width=0.9] (17.7331,3.8861) -- (17.9656,3.8861);
\draw [c,line width=0.9] (17.5006,4.14756) -- (17.9656,4.14756);
\draw [c,line width=0.9] (17.7331,4.40903) -- (17.9656,4.40903);
\draw [c,line width=0.9] (17.7331,4.67049) -- (17.9656,4.67049);
\draw [c,line width=0.9] (17.7331,4.93195) -- (17.9656,4.93195);
\draw [c,line width=0.9] (17.7331,5.19341) -- (17.9656,5.19341);
\draw [c,line width=0.9] (17.5006,5.45487) -- (17.9656,5.45487);
\draw [c,line width=0.9] (17.7331,5.71633) -- (17.9656,5.71633);
\draw [c,line width=0.9] (17.7331,5.97779) -- (17.9656,5.97779);
\draw [c,line width=0.9] (17.7331,6.23925) -- (17.9656,6.23925);
\draw [c,line width=0.9] (17.7331,6.50072) -- (17.9656,6.50072);
\draw [c,line width=0.9] (17.5006,6.76218) -- (17.9656,6.76218);
\draw [c,line width=0.9] (17.7331,7.02364) -- (17.9656,7.02364);
\draw [c,line width=0.9] (17.7331,7.2851) -- (17.9656,7.2851);
\draw [c,line width=0.9] (17.7331,7.54656) -- (17.9656,7.54656);
\draw [c,line width=0.9] (17.7331,7.80802) -- (17.9656,7.80802);
\draw [c,line width=0.9] (17.5006,8.06948) -- (17.9656,8.06948);
\draw [c,line width=0.9] (17.7331,8.33095) -- (17.9656,8.33095);
\draw [c,line width=0.9] (17.7331,8.59241) -- (17.9656,8.59241);
\draw [c,line width=0.9] (17.7331,8.85387) -- (17.9656,8.85387);
\draw [c,line width=0.9] (17.7331,9.11533) -- (17.9656,9.11533);
\draw [c,line width=0.9] (17.5006,9.37679) -- (17.9656,9.37679);
\draw [c,line width=0.9] (17.7331,9.63825) -- (17.9656,9.63825);
\draw [c,line width=0.9] (17.7331,9.89971) -- (17.9656,9.89971);
\draw [c,line width=0.9] (17.7331,10.1612) -- (17.9656,10.1612);
\draw [c,line width=0.9] (17.7331,10.4226) -- (17.9656,10.4226);
\draw [c,line width=0.9] (17.5006,10.6841) -- (17.9656,10.6841);
\draw [c,line width=0.9] (17.7331,10.9456) -- (17.9656,10.9456);
\draw [c,line width=0.9] (17.7331,11.207) -- (17.9656,11.207);
\draw [c,line width=0.9] (17.7331,11.4685) -- (17.9656,11.4685);
\draw [c,line width=0.9] (17.7331,11.7299) -- (17.9656,11.7299);
\draw [c,line width=0.9] (17.5006,11.9914) -- (17.9656,11.9914);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.686) rectangle (18,13.4282);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,13.0571) node[scale=1.40004, color=c, rotate=0]{$\mathit{S1} \cap \mathit{S3}$ angular distribution of proton/MIP ratio};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.61032,9.18338) rectangle (12.8367,12.0201);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.61032,9.18338) -- (12.8367,9.18338);
\draw [c,line width=0.9] (12.8367,9.18338) -- (12.8367,12.0201);
\draw [c,line width=0.9] (12.8367,12.0201) -- (3.61032,12.0201);
\draw [c,line width=0.9] (3.61032,12.0201) -- (3.61032,9.18338);
\draw [anchor=base west] (4.76361,11.3345) node[scale=1.51, color=c, rotate=0]{0 blocks};
\draw [c,line width=1.8] (3.78331,11.5473) -- (4.59062,11.5473);
\draw [c,line width=1.8] (4.18696,11.2636) -- (4.18696,11.8309);
\draw [anchor=base west] (9.37679,11.3345) node[scale=1.51, color=c, rotate=0]{1 block};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.39649,11.5473) -- (9.2038,11.5473);
\draw [c,line width=1.8] (8.80014,11.2636) -- (8.80014,11.8309);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.76361,10.389) node[scale=1.51, color=c, rotate=0]{2 blocks};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.78331,10.6017) -- (4.59062,10.6017);
\draw [c,line width=1.8] (4.18696,10.3181) -- (4.18696,10.8854);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (9.37679,10.389) node[scale=1.51, color=c, rotate=0]{3 blocks};
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.39649,10.6017) -- (9.2038,10.6017);
\draw [c,line width=1.8] (8.80014,10.3181) -- (8.80014,10.8854);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.76361,9.44341) node[scale=1.51, color=c, rotate=0]{4 blocks};
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.78331,9.65616) -- (4.59062,9.65616);
\draw [c,line width=1.8] (4.18696,9.37249) -- (4.18696,9.93983);
\end{tikzpicture}


==> files/Figures/piS4Horz_new.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (3.75,1.75444) -- (3.75,1.75444) -- (4.5,1.75444) -- (4.5,1.75444) -- (5.25,1.75444) -- (5.25,1.75444) -- (6,1.75444) -- (6,1.75444) -- (6.75,1.75444) -- (6.75,1.75444) -- (7.5,1.75444) -- (7.5,1.75444) --
 (8.25,1.75444) -- (8.25,1.75444) -- (9,1.75444) -- (9,1.75444) -- (9.75,1.75444) -- (9.75,1.75444) -- (10.5,1.75444) -- (10.5,1.75444) -- (11.25,1.75444) -- (11.25,1.75444) -- (12,1.75444) -- (12,1.75444) -- (12.75,1.75444) -- (12.75,1.75444) --
 (13.5,1.75444) -- (13.5,1.75444) -- (14.25,1.75444) -- (14.25,1.75444) -- (15,1.75444) -- (15,1.75444) -- (15.75,1.75444) -- (15.75,1.75444) -- (16.5,1.75444) -- (16.5,1.75444) -- (17.25,1.75444) -- (17.25,1.75444) -- (18,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,2.05809) -- (3,1.75444);
\draw [c,line width=0.9] (3.5,1.90627) -- (3.5,1.75444);
\draw [c,line width=0.9] (4,1.90627) -- (4,1.75444);
\draw [c,line width=0.9] (4.5,1.90627) -- (4.5,1.75444);
\draw [c,line width=0.9] (5,1.90627) -- (5,1.75444);
\draw [c,line width=0.9] (5.5,2.05809) -- (5.5,1.75444);
\draw [c,line width=0.9] (6,1.90627) -- (6,1.75444);
\draw [c,line width=0.9] (6.5,1.90627) -- (6.5,1.75444);
\draw [c,line width=0.9] (7,1.90627) -- (7,1.75444);
\draw [c,line width=0.9] (7.5,1.90627) -- (7.5,1.75444);
\draw [c,line width=0.9] (8,2.05809) -- (8,1.75444);
\draw [c,line width=0.9] (8.5,1.90627) -- (8.5,1.75444);
\draw [c,line width=0.9] (9,1.90627) -- (9,1.75444);
\draw [c,line width=0.9] (9.5,1.90627) -- (9.5,1.75444);
\draw [c,line width=0.9] (10,1.90627) -- (10,1.75444);
\draw [c,line width=0.9] (10.5,2.05809) -- (10.5,1.75444);
\draw [c,line width=0.9] (11,1.90627) -- (11,1.75444);
\draw [c,line width=0.9] (11.5,1.90627) -- (11.5,1.75444);
\draw [c,line width=0.9] (12,1.90627) -- (12,1.75444);
\draw [c,line width=0.9] (12.5,1.90627) -- (12.5,1.75444);
\draw [c,line width=0.9] (13,2.05809) -- (13,1.75444);
\draw [c,line width=0.9] (13.5,1.90627) -- (13.5,1.75444);
\draw [c,line width=0.9] (14,1.90627) -- (14,1.75444);
\draw [c,line width=0.9] (14.5,1.90627) -- (14.5,1.75444);
\draw [c,line width=0.9] (15,1.90627) -- (15,1.75444);
\draw [c,line width=0.9] (15.5,2.05809) -- (15.5,1.75444);
\draw [c,line width=0.9] (16,1.90627) -- (16,1.75444);
\draw [c,line width=0.9] (16.5,1.90627) -- (16.5,1.75444);
\draw [c,line width=0.9] (17,1.90627) -- (17,1.75444);
\draw [c,line width=0.9] (17.5,1.90627) -- (17.5,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [anchor=base] (3,1.14713) node[scale=1.52731, color=c, rotate=0]{-6};
\draw [anchor=base] (5.5,1.14713) node[scale=1.52731, color=c, rotate=0]{-5};
\draw [anchor=base] (8,1.14713) node[scale=1.52731, color=c, rotate=0]{-4};
\draw [anchor=base] (10.5,1.14713) node[scale=1.52731, color=c, rotate=0]{-3};
\draw [anchor=base] (13,1.14713) node[scale=1.52731, color=c, rotate=0]{-2};
\draw [anchor=base] (15.5,1.14713) node[scale=1.52731, color=c, rotate=0]{-1};
\draw [anchor=base] (18,1.14713) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor= east] (18,0.566819) node[scale=1.52731, color=c, rotate=0]{$\theta$ [degrees]};
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3,11.8425) -- (3,12.1461);
\draw [c,line width=0.9] (3.5,11.9943) -- (3.5,12.1461);
\draw [c,line width=0.9] (4,11.9943) -- (4,12.1461);
\draw [c,line width=0.9] (4.5,11.9943) -- (4.5,12.1461);
\draw [c,line width=0.9] (5,11.9943) -- (5,12.1461);
\draw [c,line width=0.9] (5.5,11.8425) -- (5.5,12.1461);
\draw [c,line width=0.9] (6,11.9943) -- (6,12.1461);
\draw [c,line width=0.9] (6.5,11.9943) -- (6.5,12.1461);
\draw [c,line width=0.9] (7,11.9943) -- (7,12.1461);
\draw [c,line width=0.9] (7.5,11.9943) -- (7.5,12.1461);
\draw [c,line width=0.9] (8,11.8425) -- (8,12.1461);
\draw [c,line width=0.9] (8.5,11.9943) -- (8.5,12.1461);
\draw [c,line width=0.9] (9,11.9943) -- (9,12.1461);
\draw [c,line width=0.9] (9.5,11.9943) -- (9.5,12.1461);
\draw [c,line width=0.9] (10,11.9943) -- (10,12.1461);
\draw [c,line width=0.9] (10.5,11.8425) -- (10.5,12.1461);
\draw [c,line width=0.9] (11,11.9943) -- (11,12.1461);
\draw [c,line width=0.9] (11.5,11.9943) -- (11.5,12.1461);
\draw [c,line width=0.9] (12,11.9943) -- (12,12.1461);
\draw [c,line width=0.9] (12.5,11.9943) -- (12.5,12.1461);
\draw [c,line width=0.9] (13,11.8425) -- (13,12.1461);
\draw [c,line width=0.9] (13.5,11.9943) -- (13.5,12.1461);
\draw [c,line width=0.9] (14,11.9943) -- (14,12.1461);
\draw [c,line width=0.9] (14.5,11.9943) -- (14.5,12.1461);
\draw [c,line width=0.9] (15,11.9943) -- (15,12.1461);
\draw [c,line width=0.9] (15.5,11.8425) -- (15.5,12.1461);
\draw [c,line width=0.9] (16,11.9943) -- (16,12.1461);
\draw [c,line width=0.9] (16.5,11.9943) -- (16.5,12.1461);
\draw [c,line width=0.9] (17,11.9943) -- (17,12.1461);
\draw [c,line width=0.9] (17.5,11.9943) -- (17.5,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.462,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3.231,2.07419) -- (3,2.07419);
\draw [c,line width=0.9] (3.231,2.39393) -- (3,2.39393);
\draw [c,line width=0.9] (3.231,2.71367) -- (3,2.71367);
\draw [c,line width=0.9] (3.231,3.03342) -- (3,3.03342);
\draw [c,line width=0.9] (3.462,3.35316) -- (3,3.35316);
\draw [c,line width=0.9] (3.231,3.67291) -- (3,3.67291);
\draw [c,line width=0.9] (3.231,3.99265) -- (3,3.99265);
\draw [c,line width=0.9] (3.231,4.3124) -- (3,4.3124);
\draw [c,line width=0.9] (3.231,4.63214) -- (3,4.63214);
\draw [c,line width=0.9] (3.462,4.95188) -- (3,4.95188);
\draw [c,line width=0.9] (3.231,5.27163) -- (3,5.27163);
\draw [c,line width=0.9] (3.231,5.59137) -- (3,5.59137);
\draw [c,line width=0.9] (3.231,5.91112) -- (3,5.91112);
\draw [c,line width=0.9] (3.231,6.23086) -- (3,6.23086);
\draw [c,line width=0.9] (3.462,6.55061) -- (3,6.55061);
\draw [c,line width=0.9] (3.231,6.87035) -- (3,6.87035);
\draw [c,line width=0.9] (3.231,7.19009) -- (3,7.19009);
\draw [c,line width=0.9] (3.231,7.50984) -- (3,7.50984);
\draw [c,line width=0.9] (3.231,7.82958) -- (3,7.82958);
\draw [c,line width=0.9] (3.462,8.14933) -- (3,8.14933);
\draw [c,line width=0.9] (3.231,8.46907) -- (3,8.46907);
\draw [c,line width=0.9] (3.231,8.78882) -- (3,8.78882);
\draw [c,line width=0.9] (3.231,9.10856) -- (3,9.10856);
\draw [c,line width=0.9] (3.231,9.4283) -- (3,9.4283);
\draw [c,line width=0.9] (3.462,9.74805) -- (3,9.74805);
\draw [c,line width=0.9] (3.231,10.0678) -- (3,10.0678);
\draw [c,line width=0.9] (3.231,10.3875) -- (3,10.3875);
\draw [c,line width=0.9] (3.231,10.7073) -- (3,10.7073);
\draw [c,line width=0.9] (3.231,11.027) -- (3,11.027);
\draw [c,line width=0.9] (3.462,11.3468) -- (3,11.3468);
\draw [c,line width=0.9] (3.462,11.3468) -- (3,11.3468);
\draw [c,line width=0.9] (3.231,11.6665) -- (3,11.6665);
\draw [c,line width=0.9] (3.231,11.9863) -- (3,11.9863);
\draw [anchor= east] (2.9,1.75444) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor= east] (2.9,3.35316) node[scale=1.52731, color=c, rotate=0]{100};
\draw [anchor= east] (2.9,4.95188) node[scale=1.52731, color=c, rotate=0]{200};
\draw [anchor= east] (2.9,6.55061) node[scale=1.52731, color=c, rotate=0]{300};
\draw [anchor= east] (2.9,8.14933) node[scale=1.52731, color=c, rotate=0]{400};
\draw [anchor= east] (2.9,9.74805) node[scale=1.52731, color=c, rotate=0]{500};
\draw [anchor= east] (2.9,11.3468) node[scale=1.52731, color=c, rotate=0]{600};
\draw [anchor= east] (1.24,12.1461) node[scale=1.52731, color=c, rotate=90]{ MIPs / spill / degree};
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.538,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (17.769,2.07419) -- (18,2.07419);
\draw [c,line width=0.9] (17.769,2.39393) -- (18,2.39393);
\draw [c,line width=0.9] (17.769,2.71367) -- (18,2.71367);
\draw [c,line width=0.9] (17.769,3.03342) -- (18,3.03342);
\draw [c,line width=0.9] (17.538,3.35316) -- (18,3.35316);
\draw [c,line width=0.9] (17.769,3.67291) -- (18,3.67291);
\draw [c,line width=0.9] (17.769,3.99265) -- (18,3.99265);
\draw [c,line width=0.9] (17.769,4.3124) -- (18,4.3124);
\draw [c,line width=0.9] (17.769,4.63214) -- (18,4.63214);
\draw [c,line width=0.9] (17.538,4.95188) -- (18,4.95188);
\draw [c,line width=0.9] (17.769,5.27163) -- (18,5.27163);
\draw [c,line width=0.9] (17.769,5.59137) -- (18,5.59137);
\draw [c,line width=0.9] (17.769,5.91112) -- (18,5.91112);
\draw [c,line width=0.9] (17.769,6.23086) -- (18,6.23086);
\draw [c,line width=0.9] (17.538,6.55061) -- (18,6.55061);
\draw [c,line width=0.9] (17.769,6.87035) -- (18,6.87035);
\draw [c,line width=0.9] (17.769,7.19009) -- (18,7.19009);
\draw [c,line width=0.9] (17.769,7.50984) -- (18,7.50984);
\draw [c,line width=0.9] (17.769,7.82958) -- (18,7.82958);
\draw [c,line width=0.9] (17.538,8.14933) -- (18,8.14933);
\draw [c,line width=0.9] (17.769,8.46907) -- (18,8.46907);
\draw [c,line width=0.9] (17.769,8.78882) -- (18,8.78882);
\draw [c,line width=0.9] (17.769,9.10856) -- (18,9.10856);
\draw [c,line width=0.9] (17.769,9.4283) -- (18,9.4283);
\draw [c,line width=0.9] (17.538,9.74805) -- (18,9.74805);
\draw [c,line width=0.9] (17.769,10.0678) -- (18,10.0678);
\draw [c,line width=0.9] (17.769,10.3875) -- (18,10.3875);
\draw [c,line width=0.9] (17.769,10.7073) -- (18,10.7073);
\draw [c,line width=0.9] (17.769,11.027) -- (18,11.027);
\draw [c,line width=0.9] (17.538,11.3468) -- (18,11.3468);
\draw [c,line width=0.9] (17.538,11.3468) -- (18,11.3468);
\draw [c,line width=0.9] (17.769,11.6665) -- (18,11.6665);
\draw [c,line width=0.9] (17.769,11.9863) -- (18,11.9863);
\draw [c,line width=1.8] (3.375,1.81609) -- (3.375,1.82333);
\draw [c,line width=1.8] (3.375,1.82333) -- (3.375,1.83057);
\foreach \P in {(3.375,1.82333)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.125,1.97291) -- (4.125,2.00038);
\draw [c,line width=1.8] (4.125,2.00038) -- (4.125,2.02785);
\foreach \P in {(4.125,2.00038)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.875,2.03951) -- (4.875,2.07248);
\draw [c,line width=1.8] (4.875,2.07248) -- (4.875,2.10545);
\foreach \P in {(4.875,2.07248)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.625,2.15038) -- (5.625,2.20015);
\draw [c,line width=1.8] (5.625,2.20015) -- (5.625,2.24992);
\foreach \P in {(5.625,2.20015)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.375,2.15076) -- (6.375,2.18712);
\draw [c,line width=1.8] (6.375,2.18712) -- (6.375,2.22349);
\foreach \P in {(6.375,2.18712)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.125,2.27045) -- (7.125,2.31859);
\draw [c,line width=1.8] (7.125,2.31859) -- (7.125,2.36673);
\foreach \P in {(7.125,2.31859)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.875,2.31251) -- (7.875,2.35527);
\draw [c,line width=1.8] (7.875,2.35527) -- (7.875,2.39802);
\foreach \P in {(7.875,2.35527)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.625,2.43353) -- (8.625,2.49412);
\draw [c,line width=1.8] (8.625,2.49412) -- (8.625,2.55471);
\foreach \P in {(8.625,2.49412)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.375,2.48604) -- (9.375,2.54424);
\draw [c,line width=1.8] (9.375,2.54424) -- (9.375,2.60244);
\foreach \P in {(9.375,2.54424)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.125,2.5601) -- (10.125,2.62352);
\draw [c,line width=1.8] (10.125,2.62352) -- (10.125,2.68693);
\foreach \P in {(10.125,2.62352)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.875,2.58398) -- (10.875,2.65589);
\draw [c,line width=1.8] (10.875,2.65589) -- (10.875,2.7278);
\foreach \P in {(10.875,2.65589)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.625,2.65036) -- (11.625,2.71314);
\draw [c,line width=1.8] (11.625,2.71314) -- (11.625,2.77592);
\foreach \P in {(11.625,2.71314)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.375,2.69253) -- (12.375,2.76227);
\draw [c,line width=1.8] (12.375,2.76227) -- (12.375,2.83202);
\foreach \P in {(12.375,2.76227)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.125,2.79937) -- (13.125,2.85712);
\draw [c,line width=1.8] (13.125,2.85712) -- (13.125,2.91486);
\foreach \P in {(13.125,2.85712)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.875,3.19752) -- (13.875,3.3019);
\draw [c,line width=1.8] (13.875,3.3019) -- (13.875,3.40628);
\foreach \P in {(13.875,3.3019)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.625,2.81112) -- (14.625,2.88197);
\draw [c,line width=1.8] (14.625,2.88197) -- (14.625,2.95282);
\foreach \P in {(14.625,2.88197)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.375,2.25576) -- (15.375,2.30097);
\draw [c,line width=1.8] (15.375,2.30097) -- (15.375,2.34617);
\foreach \P in {(15.375,2.30097)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.125,1.93623) -- (16.125,1.95877);
\draw [c,line width=1.8] (16.125,1.95877) -- (16.125,1.98131);
\foreach \P in {(16.125,1.95877)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.875,1.82679) -- (16.875,1.84749);
\draw [c,line width=1.8] (16.875,1.84749) -- (16.875,1.8682);
\foreach \P in {(16.875,1.84749)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.625,1.75903) -- (17.625,1.76863);
\draw [c,line width=1.8] (17.625,1.76863) -- (17.625,1.77822);
\foreach \P in {(17.625,1.76863)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3,1.82333) -- (3.75,1.82333) -- (3.75,2.00038) -- (4.5,2.00038) -- (4.5,2.07248) -- (5.25,2.07248) -- (5.25,2.20015) -- (6,2.20015) -- (6,2.18712) -- (6.75,2.18712) -- (6.75,2.31859) -- (7.5,2.31859) -- (7.5,2.35527) --
 (8.25,2.35527) -- (8.25,2.49412) -- (9,2.49412) -- (9,2.54424) -- (9.75,2.54424) -- (9.75,2.62352) -- (10.5,2.62352) -- (10.5,2.65589) -- (11.25,2.65589) -- (11.25,2.71314) -- (12,2.71314) -- (12,2.76227) -- (12.75,2.76227) -- (12.75,2.85712) --
 (13.5,2.85712) -- (13.5,3.3019) -- (14.25,3.3019) -- (14.25,2.88197) -- (15,2.88197) -- (15,2.30097) -- (15.75,2.30097) -- (15.75,1.95877) -- (16.5,1.95877) -- (16.5,1.84749) -- (17.25,1.84749) -- (17.25,1.76863) -- (18,1.76863) -- (18,1.75444);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.375,1.90867) -- (3.375,1.92226);
\draw [c,line width=1.8] (3.375,1.92226) -- (3.375,1.93586);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.375,1.92226)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.125,2.11242) -- (4.125,2.14127);
\draw [c,line width=1.8] (4.125,2.14127) -- (4.125,2.17011);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.125,2.14127)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.875,2.53707) -- (4.875,2.62396);
\draw [c,line width=1.8] (4.875,2.62396) -- (4.875,2.71084);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,2.62396)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.625,2.73928) -- (5.625,2.77952);
\draw [c,line width=1.8] (5.625,2.77952) -- (5.625,2.81976);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.625,2.77952)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.375,3.08039) -- (6.375,3.13922);
\draw [c,line width=1.8] (6.375,3.13922) -- (6.375,3.19805);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.375,3.13922)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.125,3.02154) -- (7.125,3.07218);
\draw [c,line width=1.8] (7.125,3.07218) -- (7.125,3.12282);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.125,3.07218)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.875,3.31641) -- (7.875,3.37199);
\draw [c,line width=1.8] (7.875,3.37199) -- (7.875,3.42758);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.875,3.37199)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.625,3.62255) -- (8.625,3.69286);
\draw [c,line width=1.8] (8.625,3.69286) -- (8.625,3.76317);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,3.69286)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.375,3.65303) -- (9.375,3.71324);
\draw [c,line width=1.8] (9.375,3.71324) -- (9.375,3.77344);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.375,3.71324)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.125,3.89009) -- (10.125,3.95961);
\draw [c,line width=1.8] (10.125,3.95961) -- (10.125,4.02914);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.125,3.95961)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.875,4.27499) -- (10.875,4.34609);
\draw [c,line width=1.8] (10.875,4.34609) -- (10.875,4.41719);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.875,4.34609)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.625,4.62891) -- (11.625,4.71086);
\draw [c,line width=1.8] (11.625,4.71086) -- (11.625,4.79281);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.625,4.71086)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.375,4.97661) -- (12.375,5.05697);
\draw [c,line width=1.8] (12.375,5.05697) -- (12.375,5.13733);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,5.05697)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.125,5.66338) -- (13.125,5.75341);
\draw [c,line width=1.8] (13.125,5.75341) -- (13.125,5.84343);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.125,5.75341)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.875,6.33445) -- (13.875,6.44323);
\draw [c,line width=1.8] (13.875,6.44323) -- (13.875,6.55201);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.875,6.44323)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.625,5.53997) -- (14.625,5.65168);
\draw [c,line width=1.8] (14.625,5.65168) -- (14.625,5.76339);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.625,5.65168)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.375,3.67527) -- (15.375,3.74297);
\draw [c,line width=1.8] (15.375,3.74297) -- (15.375,3.81067);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.375,3.74297)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.125,2.43125) -- (16.125,2.47695);
\draw [c,line width=1.8] (16.125,2.47695) -- (16.125,2.52265);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.125,2.47695)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.875,1.90976) -- (16.875,1.92842);
\draw [c,line width=1.8] (16.875,1.92842) -- (16.875,1.94707);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.875,1.92842)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.625,1.78187) -- (17.625,1.79031);
\draw [c,line width=1.8] (17.625,1.79031) -- (17.625,1.79875);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.625,1.79031)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3,1.92226) -- (3.75,1.92226) -- (3.75,2.14127) -- (4.5,2.14127) -- (4.5,2.62396) -- (5.25,2.62396) -- (5.25,2.77952) -- (6,2.77952) -- (6,3.13922) -- (6.75,3.13922) -- (6.75,3.07218) -- (7.5,3.07218) -- (7.5,3.37199) --
 (8.25,3.37199) -- (8.25,3.69286) -- (9,3.69286) -- (9,3.71324) -- (9.75,3.71324) -- (9.75,3.95961) -- (10.5,3.95961) -- (10.5,4.34609) -- (11.25,4.34609) -- (11.25,4.71086) -- (12,4.71086) -- (12,5.05697) -- (12.75,5.05697) -- (12.75,5.75341) --
 (13.5,5.75341) -- (13.5,6.44323) -- (14.25,6.44323) -- (14.25,5.65168) -- (15,5.65168) -- (15,3.74297) -- (15.75,3.74297) -- (15.75,2.47695) -- (16.5,2.47695) -- (16.5,1.92842) -- (17.25,1.92842) -- (17.25,1.79031) -- (18,1.79031) -- (18,1.75444);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.375,2.04693) -- (3.375,2.07766);
\draw [c,line width=1.8] (3.375,2.07766) -- (3.375,2.1084);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.375,2.07766)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.125,2.39412) -- (4.125,2.42747);
\draw [c,line width=1.8] (4.125,2.42747) -- (4.125,2.46082);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.125,2.42747)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.875,2.82284) -- (4.875,2.86493);
\draw [c,line width=1.8] (4.875,2.86493) -- (4.875,2.90702);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,2.86493)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.625,3.31671) -- (5.625,3.37473);
\draw [c,line width=1.8] (5.625,3.37473) -- (5.625,3.43275);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.625,3.37473)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.375,3.6929) -- (6.375,3.75761);
\draw [c,line width=1.8] (6.375,3.75761) -- (6.375,3.82232);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.375,3.75761)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.125,4.02088) -- (7.125,4.08928);
\draw [c,line width=1.8] (7.125,4.08928) -- (7.125,4.15769);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.125,4.08928)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.875,4.37995) -- (7.875,4.45544);
\draw [c,line width=1.8] (7.875,4.45544) -- (7.875,4.53093);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.875,4.45544)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.625,4.78377) -- (8.625,4.86893);
\draw [c,line width=1.8] (8.625,4.86893) -- (8.625,4.95409);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,4.86893)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.375,5.20758) -- (9.375,5.2983);
\draw [c,line width=1.8] (9.375,5.2983) -- (9.375,5.38901);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.375,5.2983)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.125,5.26857) -- (10.125,5.34715);
\draw [c,line width=1.8] (10.125,5.34715) -- (10.125,5.42572);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.125,5.34715)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.875,5.93704) -- (10.875,6.03045);
\draw [c,line width=1.8] (10.875,6.03045) -- (10.875,6.12387);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.875,6.03045)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.625,6.18022) -- (11.625,6.28802);
\draw [c,line width=1.8] (11.625,6.28802) -- (11.625,6.39582);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.625,6.28802)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.375,6.86144) -- (12.375,6.95533);
\draw [c,line width=1.8] (12.375,6.95533) -- (12.375,7.04922);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,6.95533)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.125,7.29795) -- (13.125,7.38977);
\draw [c,line width=1.8] (13.125,7.38977) -- (13.125,7.4816);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.125,7.38977)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.875,8.09785) -- (13.875,8.21605);
\draw [c,line width=1.8] (13.875,8.21605) -- (13.875,8.33426);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.875,8.21605)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.625,6.73406) -- (14.625,6.84484);
\draw [c,line width=1.8] (14.625,6.84484) -- (14.625,6.95562);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.625,6.84484)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.375,4.21291) -- (15.375,4.28122);
\draw [c,line width=1.8] (15.375,4.28122) -- (15.375,4.34952);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.375,4.28122)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.125,2.59731) -- (16.125,2.64101);
\draw [c,line width=1.8] (16.125,2.64101) -- (16.125,2.68471);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.125,2.64101)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.875,1.97857) -- (16.875,2.00089);
\draw [c,line width=1.8] (16.875,2.00089) -- (16.875,2.0232);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.875,2.00089)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.625,1.77625) -- (17.625,1.7853);
\draw [c,line width=1.8] (17.625,1.7853) -- (17.625,1.79436);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.625,1.7853)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3,2.07766) -- (3.75,2.07766) -- (3.75,2.42747) -- (4.5,2.42747) -- (4.5,2.86493) -- (5.25,2.86493) -- (5.25,3.37473) -- (6,3.37473) -- (6,3.75761) -- (6.75,3.75761) -- (6.75,4.08928) -- (7.5,4.08928) -- (7.5,4.45544) --
 (8.25,4.45544) -- (8.25,4.86893) -- (9,4.86893) -- (9,5.2983) -- (9.75,5.2983) -- (9.75,5.34715) -- (10.5,5.34715) -- (10.5,6.03045) -- (11.25,6.03045) -- (11.25,6.28802) -- (12,6.28802) -- (12,6.95533) -- (12.75,6.95533) -- (12.75,7.38977) --
 (13.5,7.38977) -- (13.5,8.21605) -- (14.25,8.21605) -- (14.25,6.84484) -- (15,6.84484) -- (15,4.28122) -- (15.75,4.28122) -- (15.75,2.64101) -- (16.5,2.64101) -- (16.5,2.00089) -- (17.25,2.00089) -- (17.25,1.7853) -- (18,1.7853) -- (18,1.75444);
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.375,1.98478) -- (3.375,2.01375);
\draw [c,line width=1.8] (3.375,2.01375) -- (3.375,2.04271);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.375,2.01375)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.125,2.3774) -- (4.125,2.44207);
\draw [c,line width=1.8] (4.125,2.44207) -- (4.125,2.50674);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.125,2.44207)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.875,2.79988) -- (4.875,2.86276);
\draw [c,line width=1.8] (4.875,2.86276) -- (4.875,2.92564);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,2.86276)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.625,3.21568) -- (5.625,3.28538);
\draw [c,line width=1.8] (5.625,3.28538) -- (5.625,3.35509);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.625,3.28538)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.375,3.59642) -- (6.375,3.69508);
\draw [c,line width=1.8] (6.375,3.69508) -- (6.375,3.79375);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.375,3.69508)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.125,3.8593) -- (7.125,3.94864);
\draw [c,line width=1.8] (7.125,3.94864) -- (7.125,4.03798);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.125,3.94864)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.875,4.20968) -- (7.875,4.30163);
\draw [c,line width=1.8] (7.875,4.30163) -- (7.875,4.39358);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.875,4.30163)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.625,4.77263) -- (8.625,4.88096);
\draw [c,line width=1.8] (8.625,4.88096) -- (8.625,4.98928);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,4.88096)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.375,5.33031) -- (9.375,5.45075);
\draw [c,line width=1.8] (9.375,5.45075) -- (9.375,5.57119);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.375,5.45075)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.125,5.58408) -- (10.125,5.71237);
\draw [c,line width=1.8] (10.125,5.71237) -- (10.125,5.84065);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.125,5.71237)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.875,6.23891) -- (10.875,6.37457);
\draw [c,line width=1.8] (10.875,6.37457) -- (10.875,6.51024);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.875,6.37457)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.625,7.09872) -- (11.625,7.2664);
\draw [c,line width=1.8] (11.625,7.2664) -- (11.625,7.43408);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.625,7.2664)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.375,7.57784) -- (12.375,7.73493);
\draw [c,line width=1.8] (12.375,7.73493) -- (12.375,7.89203);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,7.73493)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.125,8.1753) -- (13.125,8.33296);
\draw [c,line width=1.8] (13.125,8.33296) -- (13.125,8.49062);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.125,8.33296)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.875,8.41833) -- (13.875,8.57302);
\draw [c,line width=1.8] (13.875,8.57302) -- (13.875,8.72771);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.875,8.57302)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.625,7.34538) -- (14.625,7.50497);
\draw [c,line width=1.8] (14.625,7.50497) -- (14.625,7.66456);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.625,7.50497)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.375,4.49857) -- (15.375,4.61327);
\draw [c,line width=1.8] (15.375,4.61327) -- (15.375,4.72797);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.375,4.61327)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.125,2.67916) -- (16.125,2.7459);
\draw [c,line width=1.8] (16.125,2.7459) -- (16.125,2.81265);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.125,2.7459)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.875,1.99634) -- (16.875,2.02606);
\draw [c,line width=1.8] (16.875,2.02606) -- (16.875,2.05578);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.875,2.02606)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.625,1.76921) -- (17.625,1.78065);
\draw [c,line width=1.8] (17.625,1.78065) -- (17.625,1.7921);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.625,1.78065)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3,2.01375) -- (3.75,2.01375) -- (3.75,2.44207) -- (4.5,2.44207) -- (4.5,2.86276) -- (5.25,2.86276) -- (5.25,3.28538) -- (6,3.28538) -- (6,3.69508) -- (6.75,3.69508) -- (6.75,3.94864) -- (7.5,3.94864) -- (7.5,4.30163) --
 (8.25,4.30163) -- (8.25,4.88096) -- (9,4.88096) -- (9,5.45075) -- (9.75,5.45075) -- (9.75,5.71237) -- (10.5,5.71237) -- (10.5,6.37457) -- (11.25,6.37457) -- (11.25,7.2664) -- (12,7.2664) -- (12,7.73493) -- (12.75,7.73493) -- (12.75,8.33296) --
 (13.5,8.33296) -- (13.5,8.57302) -- (14.25,8.57302) -- (14.25,7.50497) -- (15,7.50497) -- (15,4.61327) -- (15.75,4.61327) -- (15.75,2.7459) -- (16.5,2.7459) -- (16.5,2.02606) -- (17.25,2.02606) -- (17.25,1.78065) -- (18,1.78065) -- (18,1.75444);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.375,1.91294) -- (3.375,1.91859);
\draw [c,line width=1.8] (3.375,1.91859) -- (3.375,1.92424);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.375,1.91859)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.125,2.1374) -- (4.125,2.14554);
\draw [c,line width=1.8] (4.125,2.14554) -- (4.125,2.15368);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.125,2.14554)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.875,2.37824) -- (4.875,2.38936);
\draw [c,line width=1.8] (4.875,2.38936) -- (4.875,2.40049);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,2.38936)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.625,2.57659) -- (5.625,2.59056);
\draw [c,line width=1.8] (5.625,2.59056) -- (5.625,2.60452);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.625,2.59056)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.375,2.69723) -- (6.375,2.71149);
\draw [c,line width=1.8] (6.375,2.71149) -- (6.375,2.72574);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.375,2.71149)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.125,2.88677) -- (7.125,2.90214);
\draw [c,line width=1.8] (7.125,2.90214) -- (7.125,2.9175);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.125,2.90214)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.875,3.06414) -- (7.875,3.08057);
\draw [c,line width=1.8] (7.875,3.08057) -- (7.875,3.09699);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.875,3.08057)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.625,3.28129) -- (8.625,3.29792);
\draw [c,line width=1.8] (8.625,3.29792) -- (8.625,3.31454);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,3.29792)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.375,3.53184) -- (9.375,3.55082);
\draw [c,line width=1.8] (9.375,3.55082) -- (9.375,3.56979);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.375,3.55082)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.125,3.68019) -- (10.125,3.69945);
\draw [c,line width=1.8] (10.125,3.69945) -- (10.125,3.71871);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.125,3.69945)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.875,3.97094) -- (10.875,3.9916);
\draw [c,line width=1.8] (10.875,3.9916) -- (10.875,4.01227);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.875,3.9916)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.625,3.99253) -- (11.625,4.01286);
\draw [c,line width=1.8] (11.625,4.01286) -- (11.625,4.03319);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.625,4.01286)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.375,3.94943) -- (12.375,3.96914);
\draw [c,line width=1.8] (12.375,3.96914) -- (12.375,3.98884);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,3.96914)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.125,4.06334) -- (13.125,4.08444);
\draw [c,line width=1.8] (13.125,4.08444) -- (13.125,4.10553);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.125,4.08444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.875,4.14141) -- (13.875,4.16336);
\draw [c,line width=1.8] (13.875,4.16336) -- (13.875,4.18531);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.875,4.16336)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.625,3.85752) -- (14.625,3.87774);
\draw [c,line width=1.8] (14.625,3.87774) -- (14.625,3.89796);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.625,3.87774)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.375,3.01713) -- (15.375,3.03324);
\draw [c,line width=1.8] (15.375,3.03324) -- (15.375,3.04936);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.375,3.03324)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.125,2.25846) -- (16.125,2.2684);
\draw [c,line width=1.8] (16.125,2.2684) -- (16.125,2.27835);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.125,2.2684)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.875,1.98405) -- (16.875,1.9905);
\draw [c,line width=1.8] (16.875,1.9905) -- (16.875,1.99695);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.875,1.9905)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.625,1.79504) -- (17.625,1.79746);
\draw [c,line width=1.8] (17.625,1.79746) -- (17.625,1.79988);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.625,1.79746)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3,1.91859) -- (3.75,1.91859) -- (3.75,2.14554) -- (4.5,2.14554) -- (4.5,2.38936) -- (5.25,2.38936) -- (5.25,2.59056) -- (6,2.59056) -- (6,2.71149) -- (6.75,2.71149) -- (6.75,2.90214) -- (7.5,2.90214) -- (7.5,3.08057) --
 (8.25,3.08057) -- (8.25,3.29792) -- (9,3.29792) -- (9,3.55082) -- (9.75,3.55082) -- (9.75,3.69945) -- (10.5,3.69945) -- (10.5,3.9916) -- (11.25,3.9916) -- (11.25,4.01286) -- (12,4.01286) -- (12,3.96914) -- (12.75,3.96914) -- (12.75,4.08444) --
 (13.5,4.08444) -- (13.5,4.16336) -- (14.25,4.16336) -- (14.25,3.87774) -- (15,3.87774) -- (15,3.03324) -- (15.75,3.03324) -- (15.75,2.2684) -- (16.5,2.2684) -- (16.5,1.9905) -- (17.25,1.9905) -- (17.25,1.79746) -- (18,1.79746) -- (18,1.75444);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,2.05809) -- (3,1.75444);
\draw [c,line width=0.9] (3.5,1.90627) -- (3.5,1.75444);
\draw [c,line width=0.9] (4,1.90627) -- (4,1.75444);
\draw [c,line width=0.9] (4.5,1.90627) -- (4.5,1.75444);
\draw [c,line width=0.9] (5,1.90627) -- (5,1.75444);
\draw [c,line width=0.9] (5.5,2.05809) -- (5.5,1.75444);
\draw [c,line width=0.9] (6,1.90627) -- (6,1.75444);
\draw [c,line width=0.9] (6.5,1.90627) -- (6.5,1.75444);
\draw [c,line width=0.9] (7,1.90627) -- (7,1.75444);
\draw [c,line width=0.9] (7.5,1.90627) -- (7.5,1.75444);
\draw [c,line width=0.9] (8,2.05809) -- (8,1.75444);
\draw [c,line width=0.9] (8.5,1.90627) -- (8.5,1.75444);
\draw [c,line width=0.9] (9,1.90627) -- (9,1.75444);
\draw [c,line width=0.9] (9.5,1.90627) -- (9.5,1.75444);
\draw [c,line width=0.9] (10,1.90627) -- (10,1.75444);
\draw [c,line width=0.9] (10.5,2.05809) -- (10.5,1.75444);
\draw [c,line width=0.9] (11,1.90627) -- (11,1.75444);
\draw [c,line width=0.9] (11.5,1.90627) -- (11.5,1.75444);
\draw [c,line width=0.9] (12,1.90627) -- (12,1.75444);
\draw [c,line width=0.9] (12.5,1.90627) -- (12.5,1.75444);
\draw [c,line width=0.9] (13,2.05809) -- (13,1.75444);
\draw [c,line width=0.9] (13.5,1.90627) -- (13.5,1.75444);
\draw [c,line width=0.9] (14,1.90627) -- (14,1.75444);
\draw [c,line width=0.9] (14.5,1.90627) -- (14.5,1.75444);
\draw [c,line width=0.9] (15,1.90627) -- (15,1.75444);
\draw [c,line width=0.9] (15.5,2.05809) -- (15.5,1.75444);
\draw [c,line width=0.9] (16,1.90627) -- (16,1.75444);
\draw [c,line width=0.9] (16.5,1.90627) -- (16.5,1.75444);
\draw [c,line width=0.9] (17,1.90627) -- (17,1.75444);
\draw [c,line width=0.9] (17.5,1.90627) -- (17.5,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3,11.8425) -- (3,12.1461);
\draw [c,line width=0.9] (3.5,11.9943) -- (3.5,12.1461);
\draw [c,line width=0.9] (4,11.9943) -- (4,12.1461);
\draw [c,line width=0.9] (4.5,11.9943) -- (4.5,12.1461);
\draw [c,line width=0.9] (5,11.9943) -- (5,12.1461);
\draw [c,line width=0.9] (5.5,11.8425) -- (5.5,12.1461);
\draw [c,line width=0.9] (6,11.9943) -- (6,12.1461);
\draw [c,line width=0.9] (6.5,11.9943) -- (6.5,12.1461);
\draw [c,line width=0.9] (7,11.9943) -- (7,12.1461);
\draw [c,line width=0.9] (7.5,11.9943) -- (7.5,12.1461);
\draw [c,line width=0.9] (8,11.8425) -- (8,12.1461);
\draw [c,line width=0.9] (8.5,11.9943) -- (8.5,12.1461);
\draw [c,line width=0.9] (9,11.9943) -- (9,12.1461);
\draw [c,line width=0.9] (9.5,11.9943) -- (9.5,12.1461);
\draw [c,line width=0.9] (10,11.9943) -- (10,12.1461);
\draw [c,line width=0.9] (10.5,11.8425) -- (10.5,12.1461);
\draw [c,line width=0.9] (11,11.9943) -- (11,12.1461);
\draw [c,line width=0.9] (11.5,11.9943) -- (11.5,12.1461);
\draw [c,line width=0.9] (12,11.9943) -- (12,12.1461);
\draw [c,line width=0.9] (12.5,11.9943) -- (12.5,12.1461);
\draw [c,line width=0.9] (13,11.8425) -- (13,12.1461);
\draw [c,line width=0.9] (13.5,11.9943) -- (13.5,12.1461);
\draw [c,line width=0.9] (14,11.9943) -- (14,12.1461);
\draw [c,line width=0.9] (14.5,11.9943) -- (14.5,12.1461);
\draw [c,line width=0.9] (15,11.9943) -- (15,12.1461);
\draw [c,line width=0.9] (15.5,11.8425) -- (15.5,12.1461);
\draw [c,line width=0.9] (16,11.9943) -- (16,12.1461);
\draw [c,line width=0.9] (16.5,11.9943) -- (16.5,12.1461);
\draw [c,line width=0.9] (17,11.9943) -- (17,12.1461);
\draw [c,line width=0.9] (17.5,11.9943) -- (17.5,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.462,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3.231,2.07419) -- (3,2.07419);
\draw [c,line width=0.9] (3.231,2.39393) -- (3,2.39393);
\draw [c,line width=0.9] (3.231,2.71367) -- (3,2.71367);
\draw [c,line width=0.9] (3.231,3.03342) -- (3,3.03342);
\draw [c,line width=0.9] (3.462,3.35316) -- (3,3.35316);
\draw [c,line width=0.9] (3.231,3.67291) -- (3,3.67291);
\draw [c,line width=0.9] (3.231,3.99265) -- (3,3.99265);
\draw [c,line width=0.9] (3.231,4.3124) -- (3,4.3124);
\draw [c,line width=0.9] (3.231,4.63214) -- (3,4.63214);
\draw [c,line width=0.9] (3.462,4.95188) -- (3,4.95188);
\draw [c,line width=0.9] (3.231,5.27163) -- (3,5.27163);
\draw [c,line width=0.9] (3.231,5.59137) -- (3,5.59137);
\draw [c,line width=0.9] (3.231,5.91112) -- (3,5.91112);
\draw [c,line width=0.9] (3.231,6.23086) -- (3,6.23086);
\draw [c,line width=0.9] (3.462,6.55061) -- (3,6.55061);
\draw [c,line width=0.9] (3.231,6.87035) -- (3,6.87035);
\draw [c,line width=0.9] (3.231,7.19009) -- (3,7.19009);
\draw [c,line width=0.9] (3.231,7.50984) -- (3,7.50984);
\draw [c,line width=0.9] (3.231,7.82958) -- (3,7.82958);
\draw [c,line width=0.9] (3.462,8.14933) -- (3,8.14933);
\draw [c,line width=0.9] (3.231,8.46907) -- (3,8.46907);
\draw [c,line width=0.9] (3.231,8.78882) -- (3,8.78882);
\draw [c,line width=0.9] (3.231,9.10856) -- (3,9.10856);
\draw [c,line width=0.9] (3.231,9.4283) -- (3,9.4283);
\draw [c,line width=0.9] (3.462,9.74805) -- (3,9.74805);
\draw [c,line width=0.9] (3.231,10.0678) -- (3,10.0678);
\draw [c,line width=0.9] (3.231,10.3875) -- (3,10.3875);
\draw [c,line width=0.9] (3.231,10.7073) -- (3,10.7073);
\draw [c,line width=0.9] (3.231,11.027) -- (3,11.027);
\draw [c,line width=0.9] (3.462,11.3468) -- (3,11.3468);
\draw [c,line width=0.9] (3.462,11.3468) -- (3,11.3468);
\draw [c,line width=0.9] (3.231,11.6665) -- (3,11.6665);
\draw [c,line width=0.9] (3.231,11.9863) -- (3,11.9863);
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.538,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (17.769,2.07419) -- (18,2.07419);
\draw [c,line width=0.9] (17.769,2.39393) -- (18,2.39393);
\draw [c,line width=0.9] (17.769,2.71367) -- (18,2.71367);
\draw [c,line width=0.9] (17.769,3.03342) -- (18,3.03342);
\draw [c,line width=0.9] (17.538,3.35316) -- (18,3.35316);
\draw [c,line width=0.9] (17.769,3.67291) -- (18,3.67291);
\draw [c,line width=0.9] (17.769,3.99265) -- (18,3.99265);
\draw [c,line width=0.9] (17.769,4.3124) -- (18,4.3124);
\draw [c,line width=0.9] (17.769,4.63214) -- (18,4.63214);
\draw [c,line width=0.9] (17.538,4.95188) -- (18,4.95188);
\draw [c,line width=0.9] (17.769,5.27163) -- (18,5.27163);
\draw [c,line width=0.9] (17.769,5.59137) -- (18,5.59137);
\draw [c,line width=0.9] (17.769,5.91112) -- (18,5.91112);
\draw [c,line width=0.9] (17.769,6.23086) -- (18,6.23086);
\draw [c,line width=0.9] (17.538,6.55061) -- (18,6.55061);
\draw [c,line width=0.9] (17.769,6.87035) -- (18,6.87035);
\draw [c,line width=0.9] (17.769,7.19009) -- (18,7.19009);
\draw [c,line width=0.9] (17.769,7.50984) -- (18,7.50984);
\draw [c,line width=0.9] (17.769,7.82958) -- (18,7.82958);
\draw [c,line width=0.9] (17.538,8.14933) -- (18,8.14933);
\draw [c,line width=0.9] (17.769,8.46907) -- (18,8.46907);
\draw [c,line width=0.9] (17.769,8.78882) -- (18,8.78882);
\draw [c,line width=0.9] (17.769,9.10856) -- (18,9.10856);
\draw [c,line width=0.9] (17.769,9.4283) -- (18,9.4283);
\draw [c,line width=0.9] (17.538,9.74805) -- (18,9.74805);
\draw [c,line width=0.9] (17.769,10.0678) -- (18,10.0678);
\draw [c,line width=0.9] (17.769,10.3875) -- (18,10.3875);
\draw [c,line width=0.9] (17.769,10.7073) -- (18,10.7073);
\draw [c,line width=0.9] (17.769,11.027) -- (18,11.027);
\draw [c,line width=0.9] (17.538,11.3468) -- (18,11.3468);
\draw [c,line width=0.9] (17.538,11.3468) -- (18,11.3468);
\draw [c,line width=0.9] (17.769,11.6665) -- (18,11.6665);
\draw [c,line width=0.9] (17.769,11.9863) -- (18,11.9863);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.686) rectangle (18,13.4282);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,13.0571) node[scale=1.40004, color=c, rotate=0]{$\mathit{S1} \cap \mathit{S2} \cap \mathit{S4}$ angular distribution of MIP hits};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.4384,7.851) rectangle (12.6074,11.8911);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.4384,7.851) -- (12.6074,7.851);
\draw [c,line width=0.9] (12.6074,7.851) -- (12.6074,11.8911);
\draw [c,line width=0.9] (12.6074,11.8911) -- (3.4384,11.8911);
\draw [c,line width=0.9] (3.4384,11.8911) -- (3.4384,7.851);
\draw [anchor=base west] (5.73066,11.3053) node[scale=1.5, color=c, rotate=0]{0 blocks - $236 \pm 4$ per spill};
\draw [c,line width=1.8] (3.78223,11.4871) -- (5.38682,11.4871);
\draw [anchor=base west] (5.73066,10.4973) node[scale=1.5, color=c, rotate=0]{1 block - $698 \pm 5$ per spill};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.78223,10.6791) -- (5.38682,10.6791);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.73066,9.68925) node[scale=1.5, color=c, rotate=0]{2 blocks - $1049 \pm 6$ per spill};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.78223,9.87106) -- (5.38682,9.87106);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.73066,8.88123) node[scale=1.5, color=c, rotate=0]{3 blocks - $1134 \pm 9$ per spill};
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.78223,9.06304) -- (5.38682,9.06304);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.73066,8.07321) node[scale=1.5, color=c, rotate=0]{4 blocks - $495 \pm 1$ per spill};
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.78223,8.25501) -- (5.38682,8.25501);
\end{tikzpicture}


==> files/Figures/proKeAll.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3,1.764) -- (3.15,1.764) -- (3.15,1.764) -- (3.3,1.764) -- (3.3,1.764) -- (3.45,1.764) -- (3.45,1.764) -- (3.6,1.764) -- (3.6,1.764) -- (3.75,1.764) -- (3.75,1.764) -- (3.9,1.764) -- (3.9,1.764) -- (4.05,1.764) --
 (4.05,1.764) -- (4.2,1.764) -- (4.2,1.764) -- (4.35,1.764) -- (4.35,1.764) -- (4.5,1.764) -- (4.5,1.764) -- (4.65,1.764) -- (4.65,1.764) -- (4.8,1.764) -- (4.8,1.764) -- (4.95,1.764) -- (4.95,1.764) -- (5.1,1.764) -- (5.1,1.764) -- (5.25,1.764) --
 (5.25,1.764) -- (5.4,1.764) -- (5.4,1.764) -- (5.55,1.764) -- (5.55,1.764) -- (5.7,1.764) -- (5.7,1.764) -- (5.85,1.764) -- (5.85,1.764) -- (6,1.764) -- (6,1.764) -- (6.15,1.764) -- (6.15,1.764) -- (6.3,1.764) -- (6.3,1.764) -- (6.45,1.764) --
 (6.45,1.764) -- (6.6,1.764) -- (6.6,1.764) -- (6.75,1.764) -- (6.75,1.764) -- (6.9,1.764) -- (6.9,1.764) -- (7.05,1.764) -- (7.05,1.764) -- (7.2,1.764) -- (7.2,1.764) -- (7.35,1.764) -- (7.35,1.764) -- (7.5,1.764) -- (7.5,1.764) -- (7.65,1.764) --
 (7.65,1.764) -- (7.8,1.764) -- (7.8,1.764) -- (7.95,1.764) -- (7.95,1.764) -- (8.1,1.764) -- (8.1,1.764) -- (8.25,1.764) -- (8.25,1.764) -- (8.4,1.764) -- (8.4,1.764) -- (8.55,1.764) -- (8.55,1.764) -- (8.7,1.764) -- (8.7,1.764) -- (8.85,1.764) --
 (8.85,1.764) -- (9,1.764) -- (9,1.764) -- (9.15,1.764) -- (9.15,1.764) -- (9.3,1.764) -- (9.3,1.764) -- (9.45,1.764) -- (9.45,1.764) -- (9.6,1.764) -- (9.6,1.764) -- (9.75,1.764) -- (9.75,1.764) -- (9.9,1.764) -- (9.9,1.764) -- (10.05,1.764) --
 (10.05,1.764) -- (10.2,1.764) -- (10.2,1.764) -- (10.35,1.764) -- (10.35,1.764) -- (10.5,1.764) -- (10.5,1.764) -- (10.65,1.764) -- (10.65,1.764) -- (10.8,1.764) -- (10.8,1.764) -- (10.95,1.764) -- (10.95,1.764) -- (11.1,1.764) -- (11.1,1.764) --
 (11.25,1.764) -- (11.25,1.764) -- (11.4,1.764) -- (11.4,1.764) -- (11.55,1.764) -- (11.55,1.764) -- (11.7,1.764) -- (11.7,1.764) -- (11.85,1.764) -- (11.85,1.764) -- (12,1.764) -- (12,1.764) -- (12.15,1.764) -- (12.15,1.764) -- (12.3,1.764) --
 (12.3,1.764) -- (12.45,1.764) -- (12.45,1.764) -- (12.6,1.764) -- (12.6,1.764) -- (12.75,1.764) -- (12.75,1.764) -- (12.9,1.764) -- (12.9,1.764) -- (13.05,1.764) -- (13.05,1.764) -- (13.2,1.764) -- (13.2,1.764) -- (13.35,1.764) -- (13.35,1.764) --
 (13.5,1.764) -- (13.5,1.764) -- (13.65,1.764) -- (13.65,1.764) -- (13.8,1.764) -- (13.8,1.764) -- (13.95,1.764) -- (13.95,1.764) -- (14.1,1.764) -- (14.1,1.764) -- (14.25,1.764) -- (14.25,1.764) -- (14.4,1.764) -- (14.4,1.764) -- (14.55,1.764) --
 (14.55,1.764) -- (14.7,1.764) -- (14.7,1.764) -- (14.85,1.764) -- (14.85,1.764) -- (15,1.764) -- (15,1.764) -- (15.15,1.764) -- (15.15,1.764) -- (15.3,1.764) -- (15.3,1.764) -- (15.45,1.764) -- (15.45,1.764) -- (15.6,1.764) -- (15.6,1.764) --
 (15.75,1.764) -- (15.75,1.764) -- (15.9,1.764) -- (15.9,1.764) -- (16.05,1.764) -- (16.05,1.764) -- (16.2,1.764) -- (16.2,1.764) -- (16.35,1.764) -- (16.35,1.764) -- (16.5,1.764) -- (16.5,1.764) -- (16.65,1.764) -- (16.65,1.764) -- (16.8,1.764) --
 (16.8,1.764) -- (16.95,1.764) -- (16.95,1.764) -- (17.1,1.764) -- (17.1,1.764) -- (17.25,1.764) -- (17.25,1.764) -- (17.4,1.764) -- (17.4,1.764) -- (17.55,1.764) -- (17.55,1.764) -- (17.7,1.764) -- (17.7,1.764) -- (17.85,1.764) -- (17.85,1.764) --
 (18,1.764);
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3.48387,2.05809) -- (3.48387,1.75444);
\draw [c,line width=0.9] (3.96774,1.90627) -- (3.96774,1.75444);
\draw [c,line width=0.9] (4.45161,1.90627) -- (4.45161,1.75444);
\draw [c,line width=0.9] (4.93548,1.90627) -- (4.93548,1.75444);
\draw [c,line width=0.9] (5.41935,1.90627) -- (5.41935,1.75444);
\draw [c,line width=0.9] (5.90323,2.05809) -- (5.90323,1.75444);
\draw [c,line width=0.9] (6.3871,1.90627) -- (6.3871,1.75444);
\draw [c,line width=0.9] (6.87097,1.90627) -- (6.87097,1.75444);
\draw [c,line width=0.9] (7.35484,1.90627) -- (7.35484,1.75444);
\draw [c,line width=0.9] (7.83871,1.90627) -- (7.83871,1.75444);
\draw [c,line width=0.9] (8.32258,2.05809) -- (8.32258,1.75444);
\draw [c,line width=0.9] (8.80645,1.90627) -- (8.80645,1.75444);
\draw [c,line width=0.9] (9.29032,1.90627) -- (9.29032,1.75444);
\draw [c,line width=0.9] (9.77419,1.90627) -- (9.77419,1.75444);
\draw [c,line width=0.9] (10.2581,1.90627) -- (10.2581,1.75444);
\draw [c,line width=0.9] (10.7419,2.05809) -- (10.7419,1.75444);
\draw [c,line width=0.9] (11.2258,1.90627) -- (11.2258,1.75444);
\draw [c,line width=0.9] (11.7097,1.90627) -- (11.7097,1.75444);
\draw [c,line width=0.9] (12.1935,1.90627) -- (12.1935,1.75444);
\draw [c,line width=0.9] (12.6774,1.90627) -- (12.6774,1.75444);
\draw [c,line width=0.9] (13.1613,2.05809) -- (13.1613,1.75444);
\draw [c,line width=0.9] (13.6452,1.90627) -- (13.6452,1.75444);
\draw [c,line width=0.9] (14.129,1.90627) -- (14.129,1.75444);
\draw [c,line width=0.9] (14.6129,1.90627) -- (14.6129,1.75444);
\draw [c,line width=0.9] (15.0968,1.90627) -- (15.0968,1.75444);
\draw [c,line width=0.9] (15.5806,2.05809) -- (15.5806,1.75444);
\draw [c,line width=0.9] (16.0645,1.90627) -- (16.0645,1.75444);
\draw [c,line width=0.9] (16.5484,1.90627) -- (16.5484,1.75444);
\draw [c,line width=0.9] (17.0323,1.90627) -- (17.0323,1.75444);
\draw [c,line width=0.9] (17.5161,1.90627) -- (17.5161,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [c,line width=0.9] (3.48387,2.05809) -- (3.48387,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [anchor=base] (3.48387,1.14713) node[scale=1.52731, color=c, rotate=0]{50};
\draw [anchor=base] (5.90323,1.14713) node[scale=1.52731, color=c, rotate=0]{100};
\draw [anchor=base] (8.32258,1.14713) node[scale=1.52731, color=c, rotate=0]{150};
\draw [anchor=base] (10.7419,1.14713) node[scale=1.52731, color=c, rotate=0]{200};
\draw [anchor=base] (13.1613,1.14713) node[scale=1.52731, color=c, rotate=0]{250};
\draw [anchor=base] (15.5806,1.14713) node[scale=1.52731, color=c, rotate=0]{300};
\draw [anchor=base] (18,1.14713) node[scale=1.52731, color=c, rotate=0]{350};
\draw [anchor= east] (18,0.566819) node[scale=1.52731, color=c, rotate=0]{ Proton kinetic energy [MeV]};
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3.48387,11.8425) -- (3.48387,12.1461);
\draw [c,line width=0.9] (3.96774,11.9943) -- (3.96774,12.1461);
\draw [c,line width=0.9] (4.45161,11.9943) -- (4.45161,12.1461);
\draw [c,line width=0.9] (4.93548,11.9943) -- (4.93548,12.1461);
\draw [c,line width=0.9] (5.41935,11.9943) -- (5.41935,12.1461);
\draw [c,line width=0.9] (5.90323,11.8425) -- (5.90323,12.1461);
\draw [c,line width=0.9] (6.3871,11.9943) -- (6.3871,12.1461);
\draw [c,line width=0.9] (6.87097,11.9943) -- (6.87097,12.1461);
\draw [c,line width=0.9] (7.35484,11.9943) -- (7.35484,12.1461);
\draw [c,line width=0.9] (7.83871,11.9943) -- (7.83871,12.1461);
\draw [c,line width=0.9] (8.32258,11.8425) -- (8.32258,12.1461);
\draw [c,line width=0.9] (8.80645,11.9943) -- (8.80645,12.1461);
\draw [c,line width=0.9] (9.29032,11.9943) -- (9.29032,12.1461);
\draw [c,line width=0.9] (9.77419,11.9943) -- (9.77419,12.1461);
\draw [c,line width=0.9] (10.2581,11.9943) -- (10.2581,12.1461);
\draw [c,line width=0.9] (10.7419,11.8425) -- (10.7419,12.1461);
\draw [c,line width=0.9] (11.2258,11.9943) -- (11.2258,12.1461);
\draw [c,line width=0.9] (11.7097,11.9943) -- (11.7097,12.1461);
\draw [c,line width=0.9] (12.1935,11.9943) -- (12.1935,12.1461);
\draw [c,line width=0.9] (12.6774,11.9943) -- (12.6774,12.1461);
\draw [c,line width=0.9] (13.1613,11.8425) -- (13.1613,12.1461);
\draw [c,line width=0.9] (13.6452,11.9943) -- (13.6452,12.1461);
\draw [c,line width=0.9] (14.129,11.9943) -- (14.129,12.1461);
\draw [c,line width=0.9] (14.6129,11.9943) -- (14.6129,12.1461);
\draw [c,line width=0.9] (15.0968,11.9943) -- (15.0968,12.1461);
\draw [c,line width=0.9] (15.5806,11.8425) -- (15.5806,12.1461);
\draw [c,line width=0.9] (16.0645,11.9943) -- (16.0645,12.1461);
\draw [c,line width=0.9] (16.5484,11.9943) -- (16.5484,12.1461);
\draw [c,line width=0.9] (17.0323,11.9943) -- (17.0323,12.1461);
\draw [c,line width=0.9] (17.5161,11.9943) -- (17.5161,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3.48387,11.8425) -- (3.48387,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.462,1.764) -- (3,1.764);
\draw [c,line width=0.9] (3.231,2.04858) -- (3,2.04858);
\draw [c,line width=0.9] (3.231,2.33317) -- (3,2.33317);
\draw [c,line width=0.9] (3.231,2.61775) -- (3,2.61775);
\draw [c,line width=0.9] (3.462,2.90234) -- (3,2.90234);
\draw [c,line width=0.9] (3.231,3.18692) -- (3,3.18692);
\draw [c,line width=0.9] (3.231,3.4715) -- (3,3.4715);
\draw [c,line width=0.9] (3.231,3.75609) -- (3,3.75609);
\draw [c,line width=0.9] (3.462,4.04067) -- (3,4.04067);
\draw [c,line width=0.9] (3.231,4.32526) -- (3,4.32526);
\draw [c,line width=0.9] (3.231,4.60984) -- (3,4.60984);
\draw [c,line width=0.9] (3.231,4.89442) -- (3,4.89442);
\draw [c,line width=0.9] (3.462,5.17901) -- (3,5.17901);
\draw [c,line width=0.9] (3.231,5.46359) -- (3,5.46359);
\draw [c,line width=0.9] (3.231,5.74818) -- (3,5.74818);
\draw [c,line width=0.9] (3.231,6.03276) -- (3,6.03276);
\draw [c,line width=0.9] (3.462,6.31734) -- (3,6.31734);
\draw [c,line width=0.9] (3.231,6.60193) -- (3,6.60193);
\draw [c,line width=0.9] (3.231,6.88651) -- (3,6.88651);
\draw [c,line width=0.9] (3.231,7.1711) -- (3,7.1711);
\draw [c,line width=0.9] (3.462,7.45568) -- (3,7.45568);
\draw [c,line width=0.9] (3.231,7.74026) -- (3,7.74026);
\draw [c,line width=0.9] (3.231,8.02485) -- (3,8.02485);
\draw [c,line width=0.9] (3.231,8.30943) -- (3,8.30943);
\draw [c,line width=0.9] (3.462,8.59402) -- (3,8.59402);
\draw [c,line width=0.9] (3.231,8.8786) -- (3,8.8786);
\draw [c,line width=0.9] (3.231,9.16319) -- (3,9.16319);
\draw [c,line width=0.9] (3.231,9.44777) -- (3,9.44777);
\draw [c,line width=0.9] (3.462,9.73235) -- (3,9.73235);
\draw [c,line width=0.9] (3.231,10.0169) -- (3,10.0169);
\draw [c,line width=0.9] (3.231,10.3015) -- (3,10.3015);
\draw [c,line width=0.9] (3.231,10.5861) -- (3,10.5861);
\draw [c,line width=0.9] (3.462,10.8707) -- (3,10.8707);
\draw [c,line width=0.9] (3.231,11.1553) -- (3,11.1553);
\draw [c,line width=0.9] (3.231,11.4399) -- (3,11.4399);
\draw [c,line width=0.9] (3.231,11.7244) -- (3,11.7244);
\draw [c,line width=0.9] (3.462,12.009) -- (3,12.009);
\draw [c,line width=0.9] (3.462,1.764) -- (3,1.764);
\draw [c,line width=0.9] (3.462,12.009) -- (3,12.009);
\draw [anchor= east] (2.9,1.764) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor= east] (2.9,2.90234) node[scale=1.52731, color=c, rotate=0]{20};
\draw [anchor= east] (2.9,4.04067) node[scale=1.52731, color=c, rotate=0]{40};
\draw [anchor= east] (2.9,5.17901) node[scale=1.52731, color=c, rotate=0]{60};
\draw [anchor= east] (2.9,6.31734) node[scale=1.52731, color=c, rotate=0]{80};
\draw [anchor= east] (2.9,7.45568) node[scale=1.52731, color=c, rotate=0]{100};
\draw [anchor= east] (2.9,8.59402) node[scale=1.52731, color=c, rotate=0]{120};
\draw [anchor= east] (2.9,9.73235) node[scale=1.52731, color=c, rotate=0]{140};
\draw [anchor= east] (2.9,10.8707) node[scale=1.52731, color=c, rotate=0]{160};
\draw [anchor= east] (2.9,12.009) node[scale=1.52731, color=c, rotate=0]{180};
\draw [anchor= east] (1.24,12.1461) node[scale=1.52731, color=c, rotate=90]{Protons / spill / 3.1 MeV};
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.538,1.764) -- (18,1.764);
\draw [c,line width=0.9] (17.769,2.04858) -- (18,2.04858);
\draw [c,line width=0.9] (17.769,2.33317) -- (18,2.33317);
\draw [c,line width=0.9] (17.769,2.61775) -- (18,2.61775);
\draw [c,line width=0.9] (17.538,2.90234) -- (18,2.90234);
\draw [c,line width=0.9] (17.769,3.18692) -- (18,3.18692);
\draw [c,line width=0.9] (17.769,3.4715) -- (18,3.4715);
\draw [c,line width=0.9] (17.769,3.75609) -- (18,3.75609);
\draw [c,line width=0.9] (17.538,4.04067) -- (18,4.04067);
\draw [c,line width=0.9] (17.769,4.32526) -- (18,4.32526);
\draw [c,line width=0.9] (17.769,4.60984) -- (18,4.60984);
\draw [c,line width=0.9] (17.769,4.89442) -- (18,4.89442);
\draw [c,line width=0.9] (17.538,5.17901) -- (18,5.17901);
\draw [c,line width=0.9] (17.769,5.46359) -- (18,5.46359);
\draw [c,line width=0.9] (17.769,5.74818) -- (18,5.74818);
\draw [c,line width=0.9] (17.769,6.03276) -- (18,6.03276);
\draw [c,line width=0.9] (17.538,6.31734) -- (18,6.31734);
\draw [c,line width=0.9] (17.769,6.60193) -- (18,6.60193);
\draw [c,line width=0.9] (17.769,6.88651) -- (18,6.88651);
\draw [c,line width=0.9] (17.769,7.1711) -- (18,7.1711);
\draw [c,line width=0.9] (17.538,7.45568) -- (18,7.45568);
\draw [c,line width=0.9] (17.769,7.74026) -- (18,7.74026);
\draw [c,line width=0.9] (17.769,8.02485) -- (18,8.02485);
\draw [c,line width=0.9] (17.769,8.30943) -- (18,8.30943);
\draw [c,line width=0.9] (17.538,8.59402) -- (18,8.59402);
\draw [c,line width=0.9] (17.769,8.8786) -- (18,8.8786);
\draw [c,line width=0.9] (17.769,9.16319) -- (18,9.16319);
\draw [c,line width=0.9] (17.769,9.44777) -- (18,9.44777);
\draw [c,line width=0.9] (17.538,9.73235) -- (18,9.73235);
\draw [c,line width=0.9] (17.769,10.0169) -- (18,10.0169);
\draw [c,line width=0.9] (17.769,10.3015) -- (18,10.3015);
\draw [c,line width=0.9] (17.769,10.5861) -- (18,10.5861);
\draw [c,line width=0.9] (17.538,10.8707) -- (18,10.8707);
\draw [c,line width=0.9] (17.769,11.1553) -- (18,11.1553);
\draw [c,line width=0.9] (17.769,11.4399) -- (18,11.4399);
\draw [c,line width=0.9] (17.769,11.7244) -- (18,11.7244);
\draw [c,line width=0.9] (17.538,12.009) -- (18,12.009);
\draw [c,line width=0.9] (17.538,1.764) -- (18,1.764);
\draw [c,line width=0.9] (17.538,12.009) -- (18,12.009);
\draw [c,line width=1.8] (6.525,1.75444) -- (6.525,1.764);
\draw [c,line width=1.8] (6.525,1.764) -- (6.525,1.77356);
\foreach \P in {(6.525,1.764)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.675,1.78862) -- (6.675,1.79976);
\draw [c,line width=1.8] (6.675,1.79976) -- (6.675,1.81089);
\foreach \P in {(6.675,1.79976)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.825,1.80879) -- (6.825,1.81764);
\draw [c,line width=1.8] (6.825,1.81764) -- (6.825,1.82649);
\foreach \P in {(6.825,1.81764)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.975,1.78289) -- (6.975,1.7921);
\draw [c,line width=1.8] (6.975,1.7921) -- (6.975,1.80131);
\foreach \P in {(6.975,1.7921)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.125,1.78836) -- (7.125,1.7972);
\draw [c,line width=1.8] (7.125,1.7972) -- (7.125,1.80605);
\foreach \P in {(7.125,1.7972)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.275,1.78578) -- (7.275,1.7972);
\draw [c,line width=1.8] (7.275,1.7972) -- (7.275,1.80863);
\foreach \P in {(7.275,1.7972)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.425,1.79976) -- (7.425,1.80998);
\draw [c,line width=1.8] (7.425,1.80998) -- (7.425,1.82019);
\foreach \P in {(7.425,1.80998)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.575,1.7972) -- (7.575,1.80742);
\draw [c,line width=1.8] (7.575,1.80742) -- (7.575,1.81764);
\foreach \P in {(7.575,1.80742)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.725,1.79178) -- (7.725,1.80231);
\draw [c,line width=1.8] (7.725,1.80231) -- (7.725,1.81284);
\foreach \P in {(7.725,1.80231)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.875,1.79289) -- (7.875,1.80487);
\draw [c,line width=1.8] (7.875,1.80487) -- (7.875,1.81685);
\foreach \P in {(7.875,1.80487)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.025,1.80966) -- (8.025,1.82019);
\draw [c,line width=1.8] (8.025,1.82019) -- (8.025,1.83072);
\foreach \P in {(8.025,1.82019)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.175,1.79517) -- (8.175,1.80742);
\draw [c,line width=1.8] (8.175,1.80742) -- (8.175,1.81967);
\foreach \P in {(8.175,1.80742)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.325,1.81477) -- (8.325,1.8253);
\draw [c,line width=1.8] (8.325,1.8253) -- (8.325,1.83583);
\foreach \P in {(8.325,1.8253)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.475,1.78321) -- (8.475,1.7972);
\draw [c,line width=1.8] (8.475,1.7972) -- (8.475,1.8112);
\foreach \P in {(8.475,1.7972)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.625,1.83403) -- (8.625,1.84573);
\draw [c,line width=1.8] (8.625,1.84573) -- (8.625,1.85744);
\foreach \P in {(8.625,1.84573)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.775,1.81023) -- (8.775,1.82275);
\draw [c,line width=1.8] (8.775,1.82275) -- (8.775,1.83526);
\foreach \P in {(8.775,1.82275)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.925,1.79373) -- (8.925,1.80487);
\draw [c,line width=1.8] (8.925,1.80487) -- (8.925,1.816);
\foreach \P in {(8.925,1.80487)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.075,1.81354) -- (9.075,1.82275);
\draw [c,line width=1.8] (9.075,1.82275) -- (9.075,1.83196);
\foreach \P in {(9.075,1.82275)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.225,1.78607) -- (9.225,1.7972);
\draw [c,line width=1.8] (9.225,1.7972) -- (9.225,1.80834);
\foreach \P in {(9.225,1.7972)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.375,1.79209) -- (9.375,1.80487);
\draw [c,line width=1.8] (9.375,1.80487) -- (9.375,1.81764);
\foreach \P in {(9.375,1.80487)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.525,1.81643) -- (9.525,1.82785);
\draw [c,line width=1.8] (9.525,1.82785) -- (9.525,1.83928);
\foreach \P in {(9.525,1.82785)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.675,1.80231) -- (9.675,1.81508);
\draw [c,line width=1.8] (9.675,1.81508) -- (9.675,1.82786);
\foreach \P in {(9.675,1.81508)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.825,1.79491) -- (9.825,1.80742);
\draw [c,line width=1.8] (9.825,1.80742) -- (9.825,1.81994);
\foreach \P in {(9.825,1.80742)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.975,1.8187) -- (9.975,1.83041);
\draw [c,line width=1.8] (9.975,1.83041) -- (9.975,1.84212);
\foreach \P in {(9.975,1.83041)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.125,1.81023) -- (10.125,1.82275);
\draw [c,line width=1.8] (10.125,1.82275) -- (10.125,1.83526);
\foreach \P in {(10.125,1.82275)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.275,1.79646) -- (10.275,1.80998);
\draw [c,line width=1.8] (10.275,1.80998) -- (10.275,1.82349);
\foreach \P in {(10.275,1.80998)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.425,1.81994) -- (10.425,1.83296);
\draw [c,line width=1.8] (10.425,1.83296) -- (10.425,1.84599);
\foreach \P in {(10.425,1.83296)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.575,1.82107) -- (10.575,1.83552);
\draw [c,line width=1.8] (10.575,1.83552) -- (10.575,1.84997);
\foreach \P in {(10.575,1.83552)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.725,1.82098) -- (10.725,1.83296);
\draw [c,line width=1.8] (10.725,1.83296) -- (10.725,1.84494);
\foreach \P in {(10.725,1.83296)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.875,1.81936) -- (10.875,1.83552);
\draw [c,line width=1.8] (10.875,1.83552) -- (10.875,1.85167);
\foreach \P in {(10.875,1.83552)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.025,1.82249) -- (11.025,1.83552);
\draw [c,line width=1.8] (11.025,1.83552) -- (11.025,1.84854);
\foreach \P in {(11.025,1.83552)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.175,1.82938) -- (11.175,1.84573);
\draw [c,line width=1.8] (11.175,1.84573) -- (11.175,1.86209);
\foreach \P in {(11.175,1.84573)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.325,1.81296) -- (11.325,1.83552);
\draw [c,line width=1.8] (11.325,1.83552) -- (11.325,1.85808);
\foreach \P in {(11.325,1.83552)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.475,1.88192) -- (11.475,1.90448);
\draw [c,line width=1.8] (11.475,1.90448) -- (11.475,1.92704);
\foreach \P in {(11.475,1.90448)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.625,1.92667) -- (11.625,1.95557);
\draw [c,line width=1.8] (11.625,1.95557) -- (11.625,1.98447);
\foreach \P in {(11.625,1.95557)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.775,1.92593) -- (11.775,1.96068);
\draw [c,line width=1.8] (11.775,1.96068) -- (11.775,1.99542);
\foreach \P in {(11.775,1.96068)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.925,2.07131) -- (11.925,2.11138);
\draw [c,line width=1.8] (11.925,2.11138) -- (11.925,2.15144);
\foreach \P in {(11.925,2.11138)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.075,2.1797) -- (12.075,2.22632);
\draw [c,line width=1.8] (12.075,2.22632) -- (12.075,2.27293);
\foreach \P in {(12.075,2.22632)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.225,2.36501) -- (12.225,2.4281);
\draw [c,line width=1.8] (12.225,2.4281) -- (12.225,2.49119);
\foreach \P in {(12.225,2.4281)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.375,2.50943) -- (12.375,2.59157);
\draw [c,line width=1.8] (12.375,2.59157) -- (12.375,2.67371);
\foreach \P in {(12.375,2.59157)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.525,3.2117) -- (12.525,3.30676);
\draw [c,line width=1.8] (12.525,3.30676) -- (12.525,3.40183);
\foreach \P in {(12.525,3.30676)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.675,4.2329) -- (12.675,4.33612);
\draw [c,line width=1.8] (12.675,4.33612) -- (12.675,4.43935);
\foreach \P in {(12.675,4.33612)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.825,5.05822) -- (12.825,5.17136);
\draw [c,line width=1.8] (12.825,5.17136) -- (12.825,5.28451);
\foreach \P in {(12.825,5.17136)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.975,5.62743) -- (12.975,5.74607);
\draw [c,line width=1.8] (12.975,5.74607) -- (12.975,5.8647);
\foreach \P in {(12.975,5.74607)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.125,6.42458) -- (13.125,6.54299);
\draw [c,line width=1.8] (13.125,6.54299) -- (13.125,6.66141);
\foreach \P in {(13.125,6.54299)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.275,6.97517) -- (13.275,7.09471);
\draw [c,line width=1.8] (13.275,7.09471) -- (13.275,7.21425);
\foreach \P in {(13.275,7.09471)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.425,6.88463) -- (13.425,7.00531);
\draw [c,line width=1.8] (13.425,7.00531) -- (13.425,7.12599);
\foreach \P in {(13.425,7.00531)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.575,7.12466) -- (13.575,7.23775);
\draw [c,line width=1.8] (13.575,7.23775) -- (13.575,7.35083);
\foreach \P in {(13.575,7.23775)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.725,6.96898) -- (13.725,7.07938);
\draw [c,line width=1.8] (13.725,7.07938) -- (13.725,7.18978);
\foreach \P in {(13.725,7.07938)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.875,6.86691) -- (13.875,6.9721);
\draw [c,line width=1.8] (13.875,6.9721) -- (13.875,7.0773);
\foreach \P in {(13.875,6.9721)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.025,6.22607) -- (14.025,6.32843);
\draw [c,line width=1.8] (14.025,6.32843) -- (14.025,6.4308);
\foreach \P in {(14.025,6.32843)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.175,6.04448) -- (14.175,6.15219);
\draw [c,line width=1.8] (14.175,6.15219) -- (14.175,6.2599);
\foreach \P in {(14.175,6.15219)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.325,5.68981) -- (14.325,5.80737);
\draw [c,line width=1.8] (14.325,5.80737) -- (14.325,5.92493);
\foreach \P in {(14.325,5.80737)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.475,5.65582) -- (14.475,5.78438);
\draw [c,line width=1.8] (14.475,5.78438) -- (14.475,5.91294);
\foreach \P in {(14.475,5.78438)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.625,6.54781) -- (14.625,6.68858);
\draw [c,line width=1.8] (14.625,6.68858) -- (14.625,6.82935);
\foreach \P in {(14.625,6.68858)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.775,7.23695) -- (14.775,7.391);
\draw [c,line width=1.8] (14.775,7.391) -- (14.775,7.54505);
\foreach \P in {(14.775,7.391)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.925,8.47236) -- (14.925,8.63492);
\draw [c,line width=1.8] (14.925,8.63492) -- (14.925,8.79748);
\foreach \P in {(14.925,8.63492)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.075,9.69782) -- (15.075,9.8584);
\draw [c,line width=1.8] (15.075,9.8584) -- (15.075,10.019);
\foreach \P in {(15.075,9.8584)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.225,11.1112) -- (15.225,11.2658);
\draw [c,line width=1.8] (15.225,11.2658) -- (15.225,11.4204);
\foreach \P in {(15.225,11.2658)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.375,11.3702) -- (15.375,11.511);
\draw [c,line width=1.8] (15.375,11.511) -- (15.375,11.6517);
\foreach \P in {(15.375,11.511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.525,11.2696) -- (15.525,11.3731);
\draw [c,line width=1.8] (15.525,11.3731) -- (15.525,11.4765);
\foreach \P in {(15.525,11.3731)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.675,10.5474) -- (15.675,10.6017);
\draw [c,line width=1.8] (15.675,10.6017) -- (15.675,10.6559);
\foreach \P in {(15.675,10.6017)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.825,8.45825) -- (15.825,8.48166);
\draw [c,line width=1.8] (15.825,8.48166) -- (15.825,8.50507);
\foreach \P in {(15.825,8.48166)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.975,4.905) -- (15.975,4.9236);
\draw [c,line width=1.8] (15.975,4.9236) -- (15.975,4.9422);
\foreach \P in {(15.975,4.9236)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.125,2.54578) -- (16.125,2.56348);
\draw [c,line width=1.8] (16.125,2.56348) -- (16.125,2.58117);
\foreach \P in {(16.125,2.56348)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.275,1.94514) -- (16.275,1.96068);
\draw [c,line width=1.8] (16.275,1.96068) -- (16.275,1.97621);
\foreach \P in {(16.275,1.96068)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.425,1.87894) -- (16.425,1.89171);
\draw [c,line width=1.8] (16.425,1.89171) -- (16.425,1.90448);
\foreach \P in {(16.425,1.89171)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.575,1.86311) -- (16.575,1.87639);
\draw [c,line width=1.8] (16.575,1.87639) -- (16.575,1.88966);
\foreach \P in {(16.575,1.87639)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.725,1.84287) -- (16.725,1.8534);
\draw [c,line width=1.8] (16.725,1.8534) -- (16.725,1.86393);
\foreach \P in {(16.725,1.8534)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.875,1.81541) -- (16.875,1.8253);
\draw [c,line width=1.8] (16.875,1.8253) -- (16.875,1.83519);
\foreach \P in {(16.875,1.8253)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.025,1.82275) -- (17.025,1.83041);
\draw [c,line width=1.8] (17.025,1.83041) -- (17.025,1.83807);
\foreach \P in {(17.025,1.83041)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.175,1.79786) -- (17.175,1.80742);
\draw [c,line width=1.8] (17.175,1.80742) -- (17.175,1.81698);
\foreach \P in {(17.175,1.80742)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.325,1.78836) -- (17.325,1.7972);
\draw [c,line width=1.8] (17.325,1.7972) -- (17.325,1.80605);
\foreach \P in {(17.325,1.7972)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.475,1.79104) -- (17.475,1.79465);
\draw [c,line width=1.8] (17.475,1.79465) -- (17.475,1.79826);
\foreach \P in {(17.475,1.79465)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.625,1.7972)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.775,1.78699)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.925,1.78188)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3,1.764) -- (3.15,1.764) -- (3.15,1.764) -- (3.3,1.764) -- (3.3,1.764) -- (3.45,1.764) -- (3.45,1.764) -- (3.6,1.764) -- (3.6,1.764) -- (3.75,1.764) -- (3.75,1.764) -- (3.9,1.764) -- (3.9,1.764) -- (4.05,1.764) --
 (4.05,1.764) -- (4.2,1.764) -- (4.2,1.764) -- (4.35,1.764) -- (4.35,1.764) -- (4.5,1.764) -- (4.5,1.764) -- (4.65,1.764) -- (4.65,1.764) -- (4.8,1.764) -- (4.8,1.764) -- (4.95,1.764) -- (4.95,1.764) -- (5.1,1.764) -- (5.1,1.764) -- (5.25,1.764) --
 (5.25,1.764) -- (5.4,1.764) -- (5.4,1.764) -- (5.55,1.764) -- (5.55,1.764) -- (5.7,1.764) -- (5.7,1.764) -- (5.85,1.764) -- (5.85,1.764) -- (6,1.764) -- (6,1.764) -- (6.15,1.764) -- (6.15,1.764) -- (6.3,1.764) -- (6.3,1.764) -- (6.45,1.764) --
 (6.45,1.764) -- (6.6,1.764) -- (6.6,1.79976) -- (6.75,1.79976) -- (6.75,1.81764) -- (6.9,1.81764) -- (6.9,1.7921) -- (7.05,1.7921) -- (7.05,1.7972) -- (7.2,1.7972) -- (7.2,1.7972) -- (7.35,1.7972) -- (7.35,1.80998) -- (7.5,1.80998) -- (7.5,1.80742)
 -- (7.65,1.80742) -- (7.65,1.80231) -- (7.8,1.80231) -- (7.8,1.80487) -- (7.95,1.80487) -- (7.95,1.82019) -- (8.1,1.82019) -- (8.1,1.80742) -- (8.25,1.80742) -- (8.25,1.8253) -- (8.4,1.8253) -- (8.4,1.7972) -- (8.55,1.7972) -- (8.55,1.84573) --
 (8.7,1.84573) -- (8.7,1.82275) -- (8.85,1.82275) -- (8.85,1.80487) -- (9,1.80487) -- (9,1.82275) -- (9.15,1.82275) -- (9.15,1.7972) -- (9.3,1.7972) -- (9.3,1.80487) -- (9.45,1.80487) -- (9.45,1.82785) -- (9.6,1.82785) -- (9.6,1.81508) --
 (9.75,1.81508) -- (9.75,1.80742) -- (9.9,1.80742) -- (9.9,1.83041) -- (10.05,1.83041) -- (10.05,1.82275) -- (10.2,1.82275) -- (10.2,1.80998) -- (10.35,1.80998) -- (10.35,1.83296) -- (10.5,1.83296) -- (10.5,1.83552) -- (10.65,1.83552) --
 (10.65,1.83296) -- (10.8,1.83296) -- (10.8,1.83552) -- (10.95,1.83552) -- (10.95,1.83552) -- (11.1,1.83552) -- (11.1,1.84573) -- (11.25,1.84573) -- (11.25,1.83552) -- (11.4,1.83552) -- (11.4,1.90448) -- (11.55,1.90448) -- (11.55,1.95557) --
 (11.7,1.95557) -- (11.7,1.96068) -- (11.85,1.96068) -- (11.85,2.11138) -- (12,2.11138) -- (12,2.22632) -- (12.15,2.22632) -- (12.15,2.4281) -- (12.3,2.4281) -- (12.3,2.59157) -- (12.45,2.59157) -- (12.45,3.30676) -- (12.6,3.30676) -- (12.6,4.33612)
 -- (12.75,4.33612) -- (12.75,5.17136) -- (12.9,5.17136) -- (12.9,5.74607) -- (13.05,5.74607) -- (13.05,6.54299) -- (13.2,6.54299) -- (13.2,7.09471) -- (13.35,7.09471) -- (13.35,7.00531) -- (13.5,7.00531) -- (13.5,7.23775) -- (13.65,7.23775) --
 (13.65,7.07938) -- (13.8,7.07938) -- (13.8,6.9721) -- (13.95,6.9721) -- (13.95,6.32843) -- (14.1,6.32843) -- (14.1,6.15219) -- (14.25,6.15219) -- (14.25,5.80737) -- (14.4,5.80737) -- (14.4,5.78438) -- (14.55,5.78438) -- (14.55,6.68858) --
 (14.7,6.68858) -- (14.7,7.391) -- (14.85,7.391) -- (14.85,8.63492) -- (15,8.63492) -- (15,9.8584) -- (15.15,9.8584) -- (15.15,11.2658) -- (15.3,11.2658) -- (15.3,11.511) -- (15.45,11.511) -- (15.45,11.3731) -- (15.6,11.3731) -- (15.6,10.6017) --
 (15.75,10.6017) -- (15.75,8.48166) -- (15.9,8.48166) -- (15.9,4.9236) -- (16.05,4.9236) -- (16.05,2.56348) -- (16.2,2.56348) -- (16.2,1.96068) -- (16.35,1.96068) -- (16.35,1.89171) -- (16.5,1.89171) -- (16.5,1.87639) -- (16.65,1.87639) --
 (16.65,1.8534) -- (16.8,1.8534) -- (16.8,1.8253) -- (16.95,1.8253) -- (16.95,1.83041) -- (17.1,1.83041) -- (17.1,1.80742) -- (17.25,1.80742) -- (17.25,1.7972) -- (17.4,1.7972) -- (17.4,1.79465) -- (17.55,1.79465) -- (17.55,1.7972) -- (17.7,1.7972)
 -- (17.7,1.78699) -- (17.85,1.78699) -- (17.85,1.78188) -- (18,1.78188);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.675,1.76232) -- (3.675,1.764);
\draw [c,line width=1.8] (3.675,1.764) -- (3.675,1.76568);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.675,1.764)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.825,1.76692) -- (3.825,1.77103);
\draw [c,line width=1.8] (3.825,1.77103) -- (3.825,1.77513);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.825,1.77103)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.975,1.77194) -- (3.975,1.77704);
\draw [c,line width=1.8] (3.975,1.77704) -- (3.975,1.78214);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.975,1.77704)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.125,1.78028) -- (4.125,1.78818);
\draw [c,line width=1.8] (4.125,1.78818) -- (4.125,1.79609);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.125,1.78818)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.275,1.79219) -- (4.275,1.80221);
\draw [c,line width=1.8] (4.275,1.80221) -- (4.275,1.81223);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.275,1.80221)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.425,1.79972) -- (4.425,1.8082);
\draw [c,line width=1.8] (4.425,1.8082) -- (4.425,1.81667);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.425,1.8082)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.575,1.80112) -- (4.575,1.81192);
\draw [c,line width=1.8] (4.575,1.81192) -- (4.575,1.82272);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.575,1.81192)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.725,1.80718) -- (4.725,1.81639);
\draw [c,line width=1.8] (4.725,1.81639) -- (4.725,1.8256);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.725,1.81639)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.875,1.79102) -- (4.875,1.799);
\draw [c,line width=1.8] (4.875,1.799) -- (4.875,1.80697);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,1.799)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.025,1.79041) -- (5.025,1.79879);
\draw [c,line width=1.8] (5.025,1.79879) -- (5.025,1.80716);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.025,1.79879)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.175,1.78817) -- (5.175,1.79617);
\draw [c,line width=1.8] (5.175,1.79617) -- (5.175,1.80417);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.175,1.79617)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.325,1.7993) -- (5.325,1.80841);
\draw [c,line width=1.8] (5.325,1.80841) -- (5.325,1.81753);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.325,1.80841)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.475,1.78882) -- (5.475,1.79611);
\draw [c,line width=1.8] (5.475,1.79611) -- (5.475,1.80341);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.475,1.79611)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.625,1.79229) -- (5.625,1.80146);
\draw [c,line width=1.8] (5.625,1.80146) -- (5.625,1.81062);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.625,1.80146)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.775,1.80037) -- (5.775,1.80879);
\draw [c,line width=1.8] (5.775,1.80879) -- (5.775,1.81721);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.775,1.80879)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.925,1.79207) -- (5.925,1.80087);
\draw [c,line width=1.8] (5.925,1.80087) -- (5.925,1.80967);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.925,1.80087)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.075,1.78003) -- (6.075,1.78818);
\draw [c,line width=1.8] (6.075,1.78818) -- (6.075,1.79632);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.075,1.78818)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.225,1.79725) -- (6.225,1.80814);
\draw [c,line width=1.8] (6.225,1.80814) -- (6.225,1.81902);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.225,1.80814)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.375,1.8093) -- (6.375,1.81971);
\draw [c,line width=1.8] (6.375,1.81971) -- (6.375,1.83011);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.375,1.81971)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.525,1.80777) -- (6.525,1.81583);
\draw [c,line width=1.8] (6.525,1.81583) -- (6.525,1.82389);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.525,1.81583)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.675,1.79017) -- (6.675,1.79888);
\draw [c,line width=1.8] (6.675,1.79888) -- (6.675,1.8076);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.675,1.79888)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.825,1.79816) -- (6.825,1.80951);
\draw [c,line width=1.8] (6.825,1.80951) -- (6.825,1.82085);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.825,1.80951)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.975,1.81454) -- (6.975,1.8243);
\draw [c,line width=1.8] (6.975,1.8243) -- (6.975,1.83406);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.975,1.8243)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.125,1.80666) -- (7.125,1.81694);
\draw [c,line width=1.8] (7.125,1.81694) -- (7.125,1.82723);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.125,1.81694)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.275,1.80382) -- (7.275,1.8131);
\draw [c,line width=1.8] (7.275,1.8131) -- (7.275,1.82237);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.275,1.8131)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.425,1.79882) -- (7.425,1.80809);
\draw [c,line width=1.8] (7.425,1.80809) -- (7.425,1.81735);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.425,1.80809)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.575,1.80038) -- (7.575,1.80977);
\draw [c,line width=1.8] (7.575,1.80977) -- (7.575,1.81916);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.575,1.80977)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.725,1.79195) -- (7.725,1.80325);
\draw [c,line width=1.8] (7.725,1.80325) -- (7.725,1.81456);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.725,1.80325)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.875,1.82118) -- (7.875,1.83017);
\draw [c,line width=1.8] (7.875,1.83017) -- (7.875,1.83916);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.875,1.83017)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.025,1.79611) -- (8.025,1.8061);
\draw [c,line width=1.8] (8.025,1.8061) -- (8.025,1.81608);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.025,1.8061)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.175,1.80446) -- (8.175,1.81483);
\draw [c,line width=1.8] (8.175,1.81483) -- (8.175,1.8252);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.175,1.81483)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.325,1.81126) -- (8.325,1.82017);
\draw [c,line width=1.8] (8.325,1.82017) -- (8.325,1.82907);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.325,1.82017)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.475,1.79818) -- (8.475,1.81018);
\draw [c,line width=1.8] (8.475,1.81018) -- (8.475,1.82218);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.475,1.81018)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.625,1.82047) -- (8.625,1.83259);
\draw [c,line width=1.8] (8.625,1.83259) -- (8.625,1.8447);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,1.83259)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.775,1.82535) -- (8.775,1.83805);
\draw [c,line width=1.8] (8.775,1.83805) -- (8.775,1.85076);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.775,1.83805)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.925,1.82447) -- (8.925,1.84119);
\draw [c,line width=1.8] (8.925,1.84119) -- (8.925,1.85791);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.925,1.84119)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.075,1.87655) -- (9.075,1.89313);
\draw [c,line width=1.8] (9.075,1.89313) -- (9.075,1.90972);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.075,1.89313)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.225,1.88377) -- (9.225,1.89968);
\draw [c,line width=1.8] (9.225,1.89968) -- (9.225,1.91559);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.225,1.89968)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.375,1.88963) -- (9.375,1.90852);
\draw [c,line width=1.8] (9.375,1.90852) -- (9.375,1.92741);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.375,1.90852)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.525,1.89241) -- (9.525,1.91415);
\draw [c,line width=1.8] (9.525,1.91415) -- (9.525,1.93588);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.525,1.91415)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.675,1.94181) -- (9.675,1.96653);
\draw [c,line width=1.8] (9.675,1.96653) -- (9.675,1.99125);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.675,1.96653)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.825,2.01174) -- (9.825,2.04084);
\draw [c,line width=1.8] (9.825,2.04084) -- (9.825,2.06994);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.825,2.04084)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.975,2.11956) -- (9.975,2.15123);
\draw [c,line width=1.8] (9.975,2.15123) -- (9.975,2.1829);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.975,2.15123)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.125,2.20273) -- (10.125,2.24266);
\draw [c,line width=1.8] (10.125,2.24266) -- (10.125,2.28259);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.125,2.24266)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.275,2.34476) -- (10.275,2.39623);
\draw [c,line width=1.8] (10.275,2.39623) -- (10.275,2.44771);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.275,2.39623)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.425,2.82106) -- (10.425,2.88152);
\draw [c,line width=1.8] (10.425,2.88152) -- (10.425,2.94198);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.425,2.88152)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.575,3.22955) -- (10.575,3.29513);
\draw [c,line width=1.8] (10.575,3.29513) -- (10.575,3.36072);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.575,3.29513)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.725,3.75646) -- (10.725,3.82894);
\draw [c,line width=1.8] (10.725,3.82894) -- (10.725,3.90141);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.725,3.82894)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.875,4.00373) -- (10.875,4.08185);
\draw [c,line width=1.8] (10.875,4.08185) -- (10.875,4.15998);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.875,4.08185)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.025,4.57168) -- (11.025,4.65424);
\draw [c,line width=1.8] (11.025,4.65424) -- (11.025,4.7368);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.025,4.65424)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.175,5.02466) -- (11.175,5.11085);
\draw [c,line width=1.8] (11.175,5.11085) -- (11.175,5.19704);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.175,5.11085)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.325,5.23949) -- (11.325,5.32818);
\draw [c,line width=1.8] (11.325,5.32818) -- (11.325,5.41687);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.325,5.32818)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.475,5.53683) -- (11.475,5.62566);
\draw [c,line width=1.8] (11.475,5.62566) -- (11.475,5.71449);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.475,5.62566)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.625,5.78207) -- (11.625,5.86964);
\draw [c,line width=1.8] (11.625,5.86964) -- (11.625,5.9572);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.625,5.86964)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.775,5.77602) -- (11.775,5.86191);
\draw [c,line width=1.8] (11.775,5.86191) -- (11.775,5.9478);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.775,5.86191)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.925,5.50461) -- (11.925,5.58766);
\draw [c,line width=1.8] (11.925,5.58766) -- (11.925,5.67071);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.925,5.58766)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.075,5.38556) -- (12.075,5.46392);
\draw [c,line width=1.8] (12.075,5.46392) -- (12.075,5.54229);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.075,5.46392)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.225,5.2731) -- (12.225,5.35024);
\draw [c,line width=1.8] (12.225,5.35024) -- (12.225,5.42738);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.225,5.35024)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.375,4.7413) -- (12.375,4.82168);
\draw [c,line width=1.8] (12.375,4.82168) -- (12.375,4.90206);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,4.82168)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.525,4.75052) -- (12.525,4.8375);
\draw [c,line width=1.8] (12.525,4.8375) -- (12.525,4.92448);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.525,4.8375)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.675,4.97159) -- (12.675,5.06765);
\draw [c,line width=1.8] (12.675,5.06765) -- (12.675,5.1637);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.675,5.06765)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.825,5.48383) -- (12.825,5.59325);
\draw [c,line width=1.8] (12.825,5.59325) -- (12.825,5.70267);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.825,5.59325)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.975,6.25237) -- (12.975,6.37207);
\draw [c,line width=1.8] (12.975,6.37207) -- (12.975,6.49176);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.975,6.37207)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.125,7.63679) -- (13.125,7.76536);
\draw [c,line width=1.8] (13.125,7.76536) -- (13.125,7.89394);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.125,7.76536)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.275,8.81964) -- (13.275,8.94725);
\draw [c,line width=1.8] (13.275,8.94725) -- (13.275,9.07486);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.275,8.94725)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.425,10.0228) -- (13.425,10.1466);
\draw [c,line width=1.8] (13.425,10.1466) -- (13.425,10.2703);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.425,10.1466)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.575,9.95232) -- (13.575,10.0695);
\draw [c,line width=1.8] (13.575,10.0695) -- (13.575,10.1866);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.575,10.0695)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.725,9.64712) -- (13.725,9.7433);
\draw [c,line width=1.8] (13.725,9.7433) -- (13.725,9.83947);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.725,9.7433)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.875,9.10728) -- (13.875,9.1695);
\draw [c,line width=1.8] (13.875,9.1695) -- (13.875,9.23172);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.875,9.1695)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.025,7.1921) -- (14.025,7.22517);
\draw [c,line width=1.8] (14.025,7.22517) -- (14.025,7.25823);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.025,7.22517)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.175,4.59444) -- (14.175,4.61287);
\draw [c,line width=1.8] (14.175,4.61287) -- (14.175,4.6313);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.175,4.61287)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.325,2.67685) -- (14.325,2.68928);
\draw [c,line width=1.8] (14.325,2.68928) -- (14.325,2.70171);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.325,2.68928)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.475,2.00457) -- (14.475,2.01712);
\draw [c,line width=1.8] (14.475,2.01712) -- (14.475,2.02967);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.475,2.01712)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.625,1.8728) -- (14.625,1.88207);
\draw [c,line width=1.8] (14.625,1.88207) -- (14.625,1.89134);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.625,1.88207)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.775,1.82442) -- (14.775,1.83621);
\draw [c,line width=1.8] (14.775,1.83621) -- (14.775,1.848);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.775,1.83621)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.925,1.8172) -- (14.925,1.8251);
\draw [c,line width=1.8] (14.925,1.8251) -- (14.925,1.83299);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.925,1.8251)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.075,1.80189) -- (15.075,1.80933);
\draw [c,line width=1.8] (15.075,1.80933) -- (15.075,1.81677);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.075,1.80933)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.225,1.81396) -- (15.225,1.82166);
\draw [c,line width=1.8] (15.225,1.82166) -- (15.225,1.82937);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.225,1.82166)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.375,1.78884) -- (15.375,1.79438);
\draw [c,line width=1.8] (15.375,1.79438) -- (15.375,1.79991);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.375,1.79438)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.525,1.78582) -- (15.525,1.79286);
\draw [c,line width=1.8] (15.525,1.79286) -- (15.525,1.7999);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.525,1.79286)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.675,1.79193) -- (15.675,1.79845);
\draw [c,line width=1.8] (15.675,1.79845) -- (15.675,1.80497);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.675,1.79845)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.825,1.77202) -- (15.825,1.77785);
\draw [c,line width=1.8] (15.825,1.77785) -- (15.825,1.78367);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.825,1.77785)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.975,1.77993) -- (15.975,1.78573);
\draw [c,line width=1.8] (15.975,1.78573) -- (15.975,1.79154);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.975,1.78573)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.125,1.78132) -- (16.125,1.78755);
\draw [c,line width=1.8] (16.125,1.78755) -- (16.125,1.79378);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.125,1.78755)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.275,1.77306) -- (16.275,1.77942);
\draw [c,line width=1.8] (16.275,1.77942) -- (16.275,1.78578);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.275,1.77942)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.425,1.77832) -- (16.425,1.78319);
\draw [c,line width=1.8] (16.425,1.78319) -- (16.425,1.78806);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.425,1.78319)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.575,1.77858) -- (16.575,1.7824);
\draw [c,line width=1.8] (16.575,1.7824) -- (16.575,1.78622);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.575,1.7824)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.725,1.77909) -- (16.725,1.78554);
\draw [c,line width=1.8] (16.725,1.78554) -- (16.725,1.792);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.725,1.78554)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.875,1.77147) -- (16.875,1.77717);
\draw [c,line width=1.8] (16.875,1.77717) -- (16.875,1.78287);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.875,1.77717)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.025,1.76423) -- (17.025,1.76956);
\draw [c,line width=1.8] (17.025,1.76956) -- (17.025,1.7749);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.025,1.76956)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.175,1.77942) -- (17.175,1.78491);
\draw [c,line width=1.8] (17.175,1.78491) -- (17.175,1.7904);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.175,1.78491)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.325,1.77387) -- (17.325,1.77959);
\draw [c,line width=1.8] (17.325,1.77959) -- (17.325,1.78532);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.325,1.77959)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.475,1.77623) -- (17.475,1.78039);
\draw [c,line width=1.8] (17.475,1.78039) -- (17.475,1.78455);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.475,1.78039)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.625,1.77928)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.775,1.77925)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.925,1.77433)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3,1.764) -- (3.15,1.764) -- (3.15,1.764) -- (3.3,1.764) -- (3.3,1.764) -- (3.45,1.764) -- (3.45,1.764) -- (3.6,1.764) -- (3.6,1.764) -- (3.75,1.764) -- (3.75,1.77103) -- (3.9,1.77103) -- (3.9,1.77704) -- (4.05,1.77704) --
 (4.05,1.78818) -- (4.2,1.78818) -- (4.2,1.80221) -- (4.35,1.80221) -- (4.35,1.8082) -- (4.5,1.8082) -- (4.5,1.81192) -- (4.65,1.81192) -- (4.65,1.81639) -- (4.8,1.81639) -- (4.8,1.799) -- (4.95,1.799) -- (4.95,1.79879) -- (5.1,1.79879) --
 (5.1,1.79617) -- (5.25,1.79617) -- (5.25,1.80841) -- (5.4,1.80841) -- (5.4,1.79611) -- (5.55,1.79611) -- (5.55,1.80146) -- (5.7,1.80146) -- (5.7,1.80879) -- (5.85,1.80879) -- (5.85,1.80087) -- (6,1.80087) -- (6,1.78818) -- (6.15,1.78818) --
 (6.15,1.80814) -- (6.3,1.80814) -- (6.3,1.81971) -- (6.45,1.81971) -- (6.45,1.81583) -- (6.6,1.81583) -- (6.6,1.79888) -- (6.75,1.79888) -- (6.75,1.80951) -- (6.9,1.80951) -- (6.9,1.8243) -- (7.05,1.8243) -- (7.05,1.81694) -- (7.2,1.81694) --
 (7.2,1.8131) -- (7.35,1.8131) -- (7.35,1.80809) -- (7.5,1.80809) -- (7.5,1.80977) -- (7.65,1.80977) -- (7.65,1.80325) -- (7.8,1.80325) -- (7.8,1.83017) -- (7.95,1.83017) -- (7.95,1.8061) -- (8.1,1.8061) -- (8.1,1.81483) -- (8.25,1.81483) --
 (8.25,1.82017) -- (8.4,1.82017) -- (8.4,1.81018) -- (8.55,1.81018) -- (8.55,1.83259) -- (8.7,1.83259) -- (8.7,1.83805) -- (8.85,1.83805) -- (8.85,1.84119) -- (9,1.84119) -- (9,1.89313) -- (9.15,1.89313) -- (9.15,1.89968) -- (9.3,1.89968) --
 (9.3,1.90852) -- (9.45,1.90852) -- (9.45,1.91415) -- (9.6,1.91415) -- (9.6,1.96653) -- (9.75,1.96653) -- (9.75,2.04084) -- (9.9,2.04084) -- (9.9,2.15123) -- (10.05,2.15123) -- (10.05,2.24266) -- (10.2,2.24266) -- (10.2,2.39623) -- (10.35,2.39623) --
 (10.35,2.88152) -- (10.5,2.88152) -- (10.5,3.29513) -- (10.65,3.29513) -- (10.65,3.82894) -- (10.8,3.82894) -- (10.8,4.08185) -- (10.95,4.08185) -- (10.95,4.65424) -- (11.1,4.65424) -- (11.1,5.11085) -- (11.25,5.11085) -- (11.25,5.32818) --
 (11.4,5.32818) -- (11.4,5.62566) -- (11.55,5.62566) -- (11.55,5.86964) -- (11.7,5.86964) -- (11.7,5.86191) -- (11.85,5.86191) -- (11.85,5.58766) -- (12,5.58766) -- (12,5.46392) -- (12.15,5.46392) -- (12.15,5.35024) -- (12.3,5.35024) --
 (12.3,4.82168) -- (12.45,4.82168) -- (12.45,4.8375) -- (12.6,4.8375) -- (12.6,5.06765) -- (12.75,5.06765) -- (12.75,5.59325) -- (12.9,5.59325) -- (12.9,6.37207) -- (13.05,6.37207) -- (13.05,7.76536) -- (13.2,7.76536) -- (13.2,8.94725) --
 (13.35,8.94725) -- (13.35,10.1466) -- (13.5,10.1466) -- (13.5,10.0695) -- (13.65,10.0695) -- (13.65,9.7433) -- (13.8,9.7433) -- (13.8,9.1695) -- (13.95,9.1695) -- (13.95,7.22517) -- (14.1,7.22517) -- (14.1,4.61287) -- (14.25,4.61287) --
 (14.25,2.68928) -- (14.4,2.68928) -- (14.4,2.01712) -- (14.55,2.01712) -- (14.55,1.88207) -- (14.7,1.88207) -- (14.7,1.83621) -- (14.85,1.83621) -- (14.85,1.8251) -- (15,1.8251) -- (15,1.80933) -- (15.15,1.80933) -- (15.15,1.82166) -- (15.3,1.82166)
 -- (15.3,1.79438) -- (15.45,1.79438) -- (15.45,1.79286) -- (15.6,1.79286) -- (15.6,1.79845) -- (15.75,1.79845) -- (15.75,1.77785) -- (15.9,1.77785) -- (15.9,1.78573) -- (16.05,1.78573) -- (16.05,1.78755) -- (16.2,1.78755) -- (16.2,1.77942) --
 (16.35,1.77942) -- (16.35,1.78319) -- (16.5,1.78319) -- (16.5,1.7824) -- (16.65,1.7824) -- (16.65,1.78554) -- (16.8,1.78554) -- (16.8,1.77717) -- (16.95,1.77717) -- (16.95,1.76956) -- (17.1,1.76956) -- (17.1,1.78491) -- (17.25,1.78491) --
 (17.25,1.77959) -- (17.4,1.77959) -- (17.4,1.78039) -- (17.55,1.78039) -- (17.55,1.77928) -- (17.7,1.77928) -- (17.7,1.77925) -- (17.85,1.77925) -- (17.85,1.77433) -- (18,1.77433);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.525,1.76273) -- (3.525,1.764);
\draw [c,line width=1.8] (3.525,1.764) -- (3.525,1.76527);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.525,1.764)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.675,1.76614) -- (3.675,1.76854);
\draw [c,line width=1.8] (3.675,1.76854) -- (3.675,1.77095);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.675,1.76854)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.825,1.76435) -- (3.825,1.76745);
\draw [c,line width=1.8] (3.825,1.76745) -- (3.825,1.77056);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.825,1.76745)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.975,1.77063) -- (3.975,1.77494);
\draw [c,line width=1.8] (3.975,1.77494) -- (3.975,1.77925);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.975,1.77494)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.125,1.76722) -- (4.125,1.77318);
\draw [c,line width=1.8] (4.125,1.77318) -- (4.125,1.77914);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.125,1.77318)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.275,1.78233) -- (4.275,1.78967);
\draw [c,line width=1.8] (4.275,1.78967) -- (4.275,1.797);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.275,1.78967)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.425,1.80199) -- (4.425,1.81089);
\draw [c,line width=1.8] (4.425,1.81089) -- (4.425,1.81979);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.425,1.81089)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.575,1.79416) -- (4.575,1.80248);
\draw [c,line width=1.8] (4.575,1.80248) -- (4.575,1.81081);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.575,1.80248)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.725,1.79484) -- (4.725,1.80163);
\draw [c,line width=1.8] (4.725,1.80163) -- (4.725,1.80842);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.725,1.80163)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.875,1.80781) -- (4.875,1.81702);
\draw [c,line width=1.8] (4.875,1.81702) -- (4.875,1.82624);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,1.81702)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.025,1.79011) -- (5.025,1.79752);
\draw [c,line width=1.8] (5.025,1.79752) -- (5.025,1.80493);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.025,1.79752)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.175,1.79744) -- (5.175,1.80609);
\draw [c,line width=1.8] (5.175,1.80609) -- (5.175,1.81474);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.175,1.80609)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.325,1.79983) -- (5.325,1.8082);
\draw [c,line width=1.8] (5.325,1.8082) -- (5.325,1.81658);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.325,1.8082)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.475,1.81228) -- (5.475,1.82209);
\draw [c,line width=1.8] (5.475,1.82209) -- (5.475,1.8319);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.475,1.82209)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.625,1.80524) -- (5.625,1.81469);
\draw [c,line width=1.8] (5.625,1.81469) -- (5.625,1.82415);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.625,1.81469)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.775,1.8282) -- (5.775,1.83962);
\draw [c,line width=1.8] (5.775,1.83962) -- (5.775,1.85103);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.775,1.83962)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.925,1.82385) -- (5.925,1.83385);
\draw [c,line width=1.8] (5.925,1.83385) -- (5.925,1.84385);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.925,1.83385)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.075,1.81615) -- (6.075,1.82693);
\draw [c,line width=1.8] (6.075,1.82693) -- (6.075,1.8377);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.075,1.82693)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.225,1.81993) -- (6.225,1.83136);
\draw [c,line width=1.8] (6.225,1.83136) -- (6.225,1.84279);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.225,1.83136)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.375,1.84398) -- (6.375,1.8565);
\draw [c,line width=1.8] (6.375,1.8565) -- (6.375,1.86901);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.375,1.8565)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.525,1.8446) -- (6.525,1.86037);
\draw [c,line width=1.8] (6.525,1.86037) -- (6.525,1.87613);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.525,1.86037)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.675,1.9124) -- (6.675,1.93015);
\draw [c,line width=1.8] (6.675,1.93015) -- (6.675,1.94791);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.675,1.93015)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.825,1.95105) -- (6.825,1.97042);
\draw [c,line width=1.8] (6.825,1.97042) -- (6.825,1.98979);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.825,1.97042)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.975,1.96734) -- (6.975,1.98762);
\draw [c,line width=1.8] (6.975,1.98762) -- (6.975,2.0079);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.975,1.98762)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.125,1.99946) -- (7.125,2.02314);
\draw [c,line width=1.8] (7.125,2.02314) -- (7.125,2.04683);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.125,2.02314)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.275,2.08681) -- (7.275,2.1152);
\draw [c,line width=1.8] (7.275,2.1152) -- (7.275,2.14358);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.275,2.1152)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.425,2.21948) -- (7.425,2.25259);
\draw [c,line width=1.8] (7.425,2.25259) -- (7.425,2.28569);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.425,2.25259)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.575,2.39955) -- (7.575,2.43821);
\draw [c,line width=1.8] (7.575,2.43821) -- (7.575,2.47687);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.575,2.43821)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.725,2.65144) -- (7.725,2.69564);
\draw [c,line width=1.8] (7.725,2.69564) -- (7.725,2.73985);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.725,2.69564)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.875,2.91402) -- (7.875,2.96279);
\draw [c,line width=1.8] (7.875,2.96279) -- (7.875,3.01155);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.875,2.96279)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.025,3.10696) -- (8.025,3.15614);
\draw [c,line width=1.8] (8.025,3.15614) -- (8.025,3.20531);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.025,3.15614)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.175,3.17591) -- (8.175,3.22797);
\draw [c,line width=1.8] (8.175,3.22797) -- (8.175,3.28003);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.175,3.22797)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.325,3.34748) -- (8.325,3.40427);
\draw [c,line width=1.8] (8.325,3.40427) -- (8.325,3.46105);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.325,3.40427)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.475,3.66293) -- (8.475,3.72243);
\draw [c,line width=1.8] (8.475,3.72243) -- (8.475,3.78193);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.475,3.72243)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.625,3.76472) -- (8.625,3.82746);
\draw [c,line width=1.8] (8.625,3.82746) -- (8.625,3.89021);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,3.82746)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.775,4.06325) -- (8.775,4.1261);
\draw [c,line width=1.8] (8.775,4.1261) -- (8.775,4.18894);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.775,4.1261)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.925,4.16445) -- (8.925,4.22965);
\draw [c,line width=1.8] (8.925,4.22965) -- (8.925,4.29486);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.925,4.22965)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.075,4.1697) -- (9.075,4.23471);
\draw [c,line width=1.8] (9.075,4.23471) -- (9.075,4.29972);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.075,4.23471)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.225,4.32564) -- (9.225,4.38972);
\draw [c,line width=1.8] (9.225,4.38972) -- (9.225,4.4538);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.225,4.38972)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.375,4.21891) -- (9.375,4.28319);
\draw [c,line width=1.8] (9.375,4.28319) -- (9.375,4.34747);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.375,4.28319)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.525,4.17461) -- (9.525,4.23628);
\draw [c,line width=1.8] (9.525,4.23628) -- (9.525,4.29796);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.525,4.23628)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.675,4.13627) -- (9.675,4.19783);
\draw [c,line width=1.8] (9.675,4.19783) -- (9.675,4.2594);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.675,4.19783)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.825,4.04095) -- (9.825,4.09949);
\draw [c,line width=1.8] (9.825,4.09949) -- (9.825,4.15803);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.825,4.09949)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.975,3.78525) -- (9.975,3.84335);
\draw [c,line width=1.8] (9.975,3.84335) -- (9.975,3.90145);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.975,3.84335)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.125,3.78085) -- (10.125,3.84393);
\draw [c,line width=1.8] (10.125,3.84393) -- (10.125,3.90701);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.125,3.84393)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.275,3.85538) -- (10.275,3.92327);
\draw [c,line width=1.8] (10.275,3.92327) -- (10.275,3.99115);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.275,3.92327)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.425,4.37156) -- (10.425,4.44697);
\draw [c,line width=1.8] (10.425,4.44697) -- (10.425,4.52239);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.425,4.44697)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.575,4.76554) -- (10.575,4.84913);
\draw [c,line width=1.8] (10.575,4.84913) -- (10.575,4.93272);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.575,4.84913)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.725,5.32999) -- (10.725,5.42251);
\draw [c,line width=1.8] (10.725,5.42251) -- (10.725,5.51502);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.725,5.42251)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.875,6.25541) -- (10.875,6.35463);
\draw [c,line width=1.8] (10.875,6.35463) -- (10.875,6.45384);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.875,6.35463)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.025,7.1935) -- (11.025,7.29425);
\draw [c,line width=1.8] (11.025,7.29425) -- (11.025,7.39501);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.025,7.29425)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.175,7.72029) -- (11.175,7.81782);
\draw [c,line width=1.8] (11.175,7.81782) -- (11.175,7.91535);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.175,7.81782)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.325,7.68164) -- (11.325,7.77656);
\draw [c,line width=1.8] (11.325,7.77656) -- (11.325,7.87148);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.325,7.77656)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.475,7.31559) -- (11.475,7.40313);
\draw [c,line width=1.8] (11.475,7.40313) -- (11.475,7.49066);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.475,7.40313)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.625,7.00217) -- (11.625,7.07367);
\draw [c,line width=1.8] (11.625,7.07367) -- (11.625,7.14517);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.625,7.07367)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.775,5.99193) -- (11.775,6.03723);
\draw [c,line width=1.8] (11.775,6.03723) -- (11.775,6.08253);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.775,6.03723)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.925,4.4701) -- (11.925,4.49464);
\draw [c,line width=1.8] (11.925,4.49464) -- (11.925,4.51918);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.925,4.49464)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.075,2.82231) -- (12.075,2.83646);
\draw [c,line width=1.8] (12.075,2.83646) -- (12.075,2.85062);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.075,2.83646)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.225,2.05201) -- (12.225,2.0632);
\draw [c,line width=1.8] (12.225,2.0632) -- (12.225,2.07439);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.225,2.0632)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.375,1.86088) -- (12.375,1.87126);
\draw [c,line width=1.8] (12.375,1.87126) -- (12.375,1.88164);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,1.87126)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.525,1.82402) -- (12.525,1.83365);
\draw [c,line width=1.8] (12.525,1.83365) -- (12.525,1.84327);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.525,1.83365)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.675,1.82279) -- (12.675,1.83158);
\draw [c,line width=1.8] (12.675,1.83158) -- (12.675,1.84038);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.675,1.83158)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.825,1.81672) -- (12.825,1.82315);
\draw [c,line width=1.8] (12.825,1.82315) -- (12.825,1.82958);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.825,1.82315)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.975,1.79957) -- (12.975,1.80659);
\draw [c,line width=1.8] (12.975,1.80659) -- (12.975,1.81361);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.975,1.80659)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.125,1.789) -- (13.125,1.79455);
\draw [c,line width=1.8] (13.125,1.79455) -- (13.125,1.8001);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.125,1.79455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.275,1.78512) -- (13.275,1.79241);
\draw [c,line width=1.8] (13.275,1.79241) -- (13.275,1.7997);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.275,1.79241)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.425,1.77506) -- (13.425,1.78236);
\draw [c,line width=1.8] (13.425,1.78236) -- (13.425,1.78966);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.425,1.78236)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.575,1.7867) -- (13.575,1.79286);
\draw [c,line width=1.8] (13.575,1.79286) -- (13.575,1.79902);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.575,1.79286)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.725,1.79281) -- (13.725,1.79926);
\draw [c,line width=1.8] (13.725,1.79926) -- (13.725,1.80571);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.725,1.79926)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.875,1.78221) -- (13.875,1.78625);
\draw [c,line width=1.8] (13.875,1.78625) -- (13.875,1.7903);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.875,1.78625)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.025,1.77793) -- (14.025,1.78217);
\draw [c,line width=1.8] (14.025,1.78217) -- (14.025,1.78641);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.025,1.78217)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.175,1.77143) -- (14.175,1.77692);
\draw [c,line width=1.8] (14.175,1.77692) -- (14.175,1.7824);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.175,1.77692)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.325,1.7713) -- (14.325,1.77782);
\draw [c,line width=1.8] (14.325,1.77782) -- (14.325,1.78434);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.325,1.77782)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.475,1.77637) -- (14.475,1.78153);
\draw [c,line width=1.8] (14.475,1.78153) -- (14.475,1.78668);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.475,1.78153)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.625,1.77654) -- (14.625,1.78191);
\draw [c,line width=1.8] (14.625,1.78191) -- (14.625,1.78729);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.625,1.78191)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.775,1.77399) -- (14.775,1.78018);
\draw [c,line width=1.8] (14.775,1.78018) -- (14.775,1.78638);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.775,1.78018)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.925,1.77668) -- (14.925,1.78262);
\draw [c,line width=1.8] (14.925,1.78262) -- (14.925,1.78856);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.925,1.78262)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.075,1.7796) -- (15.075,1.78508);
\draw [c,line width=1.8] (15.075,1.78508) -- (15.075,1.79056);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.075,1.78508)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.225,1.78631) -- (15.225,1.79106);
\draw [c,line width=1.8] (15.225,1.79106) -- (15.225,1.79581);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.225,1.79106)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.375,1.77742) -- (15.375,1.78403);
\draw [c,line width=1.8] (15.375,1.78403) -- (15.375,1.79065);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.375,1.78403)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.525,1.77619) -- (15.525,1.78142);
\draw [c,line width=1.8] (15.525,1.78142) -- (15.525,1.78666);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.525,1.78142)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.675,1.78006) -- (15.675,1.78658);
\draw [c,line width=1.8] (15.675,1.78658) -- (15.675,1.7931);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.675,1.78658)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.825,1.77715) -- (15.825,1.78171);
\draw [c,line width=1.8] (15.825,1.78171) -- (15.825,1.78628);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.825,1.78171)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.975,1.78152) -- (15.975,1.78737);
\draw [c,line width=1.8] (15.975,1.78737) -- (15.975,1.79322);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.975,1.78737)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.125,1.779) -- (16.125,1.78323);
\draw [c,line width=1.8] (16.125,1.78323) -- (16.125,1.78745);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.125,1.78323)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.275,1.77031) -- (16.275,1.77597);
\draw [c,line width=1.8] (16.275,1.77597) -- (16.275,1.78164);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.275,1.77597)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.425,1.77788) -- (16.425,1.7821);
\draw [c,line width=1.8] (16.425,1.7821) -- (16.425,1.78633);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.425,1.7821)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.575,1.77206) -- (16.575,1.77569);
\draw [c,line width=1.8] (16.575,1.77569) -- (16.575,1.77933);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.575,1.77569)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.725,1.77628) -- (16.725,1.78278);
\draw [c,line width=1.8] (16.725,1.78278) -- (16.725,1.78928);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.725,1.78278)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.875,1.77073) -- (16.875,1.77449);
\draw [c,line width=1.8] (16.875,1.77449) -- (16.875,1.77825);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.875,1.77449)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.025,1.76777) -- (17.025,1.7728);
\draw [c,line width=1.8] (17.025,1.7728) -- (17.025,1.77783);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.025,1.7728)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.175,1.78408) -- (17.175,1.78874);
\draw [c,line width=1.8] (17.175,1.78874) -- (17.175,1.7934);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.175,1.78874)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.325,1.77121) -- (17.325,1.77538);
\draw [c,line width=1.8] (17.325,1.77538) -- (17.325,1.77955);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.325,1.77538)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.475,1.77667) -- (17.475,1.78097);
\draw [c,line width=1.8] (17.475,1.78097) -- (17.475,1.78527);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.475,1.78097)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.625,1.77656)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.775,1.77744)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.925,1.77558)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3,1.764) -- (3.15,1.764) -- (3.15,1.764) -- (3.3,1.764) -- (3.3,1.764) -- (3.45,1.764) -- (3.45,1.764) -- (3.6,1.764) -- (3.6,1.76854) -- (3.75,1.76854) -- (3.75,1.76745) -- (3.9,1.76745) -- (3.9,1.77494) -- (4.05,1.77494)
 -- (4.05,1.77318) -- (4.2,1.77318) -- (4.2,1.78967) -- (4.35,1.78967) -- (4.35,1.81089) -- (4.5,1.81089) -- (4.5,1.80248) -- (4.65,1.80248) -- (4.65,1.80163) -- (4.8,1.80163) -- (4.8,1.81702) -- (4.95,1.81702) -- (4.95,1.79752) -- (5.1,1.79752) --
 (5.1,1.80609) -- (5.25,1.80609) -- (5.25,1.8082) -- (5.4,1.8082) -- (5.4,1.82209) -- (5.55,1.82209) -- (5.55,1.81469) -- (5.7,1.81469) -- (5.7,1.83962) -- (5.85,1.83962) -- (5.85,1.83385) -- (6,1.83385) -- (6,1.82693) -- (6.15,1.82693) --
 (6.15,1.83136) -- (6.3,1.83136) -- (6.3,1.8565) -- (6.45,1.8565) -- (6.45,1.86037) -- (6.6,1.86037) -- (6.6,1.93015) -- (6.75,1.93015) -- (6.75,1.97042) -- (6.9,1.97042) -- (6.9,1.98762) -- (7.05,1.98762) -- (7.05,2.02314) -- (7.2,2.02314) --
 (7.2,2.1152) -- (7.35,2.1152) -- (7.35,2.25259) -- (7.5,2.25259) -- (7.5,2.43821) -- (7.65,2.43821) -- (7.65,2.69564) -- (7.8,2.69564) -- (7.8,2.96279) -- (7.95,2.96279) -- (7.95,3.15614) -- (8.1,3.15614) -- (8.1,3.22797) -- (8.25,3.22797) --
 (8.25,3.40427) -- (8.4,3.40427) -- (8.4,3.72243) -- (8.55,3.72243) -- (8.55,3.82746) -- (8.7,3.82746) -- (8.7,4.1261) -- (8.85,4.1261) -- (8.85,4.22965) -- (9,4.22965) -- (9,4.23471) -- (9.15,4.23471) -- (9.15,4.38972) -- (9.3,4.38972) --
 (9.3,4.28319) -- (9.45,4.28319) -- (9.45,4.23628) -- (9.6,4.23628) -- (9.6,4.19783) -- (9.75,4.19783) -- (9.75,4.09949) -- (9.9,4.09949) -- (9.9,3.84335) -- (10.05,3.84335) -- (10.05,3.84393) -- (10.2,3.84393) -- (10.2,3.92327) -- (10.35,3.92327) --
 (10.35,4.44697) -- (10.5,4.44697) -- (10.5,4.84913) -- (10.65,4.84913) -- (10.65,5.42251) -- (10.8,5.42251) -- (10.8,6.35463) -- (10.95,6.35463) -- (10.95,7.29425) -- (11.1,7.29425) -- (11.1,7.81782) -- (11.25,7.81782) -- (11.25,7.77656) --
 (11.4,7.77656) -- (11.4,7.40313) -- (11.55,7.40313) -- (11.55,7.07367) -- (11.7,7.07367) -- (11.7,6.03723) -- (11.85,6.03723) -- (11.85,4.49464) -- (12,4.49464) -- (12,2.83646) -- (12.15,2.83646) -- (12.15,2.0632) -- (12.3,2.0632) -- (12.3,1.87126)
 -- (12.45,1.87126) -- (12.45,1.83365) -- (12.6,1.83365) -- (12.6,1.83158) -- (12.75,1.83158) -- (12.75,1.82315) -- (12.9,1.82315) -- (12.9,1.80659) -- (13.05,1.80659) -- (13.05,1.79455) -- (13.2,1.79455) -- (13.2,1.79241) -- (13.35,1.79241) --
 (13.35,1.78236) -- (13.5,1.78236) -- (13.5,1.79286) -- (13.65,1.79286) -- (13.65,1.79926) -- (13.8,1.79926) -- (13.8,1.78625) -- (13.95,1.78625) -- (13.95,1.78217) -- (14.1,1.78217) -- (14.1,1.77692) -- (14.25,1.77692) -- (14.25,1.77782) --
 (14.4,1.77782) -- (14.4,1.78153) -- (14.55,1.78153) -- (14.55,1.78191) -- (14.7,1.78191) -- (14.7,1.78018) -- (14.85,1.78018) -- (14.85,1.78262) -- (15,1.78262) -- (15,1.78508) -- (15.15,1.78508) -- (15.15,1.79106) -- (15.3,1.79106) --
 (15.3,1.78403) -- (15.45,1.78403) -- (15.45,1.78142) -- (15.6,1.78142) -- (15.6,1.78658) -- (15.75,1.78658) -- (15.75,1.78171) -- (15.9,1.78171) -- (15.9,1.78737) -- (16.05,1.78737) -- (16.05,1.78323) -- (16.2,1.78323) -- (16.2,1.77597) --
 (16.35,1.77597) -- (16.35,1.7821) -- (16.5,1.7821) -- (16.5,1.77569) -- (16.65,1.77569) -- (16.65,1.78278) -- (16.8,1.78278) -- (16.8,1.77449) -- (16.95,1.77449) -- (16.95,1.7728) -- (17.1,1.7728) -- (17.1,1.78874) -- (17.25,1.78874) --
 (17.25,1.77538) -- (17.4,1.77538) -- (17.4,1.78097) -- (17.55,1.78097) -- (17.55,1.77656) -- (17.7,1.77656) -- (17.7,1.77744) -- (17.85,1.77744) -- (17.85,1.77558) -- (18,1.77558);
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.525,1.76786) -- (3.525,1.77337);
\draw [c,line width=1.8] (3.525,1.77337) -- (3.525,1.77888);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.525,1.77337)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.675,1.76612) -- (3.675,1.77344);
\draw [c,line width=1.8] (3.675,1.77344) -- (3.675,1.78076);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.675,1.77344)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.825,1.76784) -- (3.825,1.77415);
\draw [c,line width=1.8] (3.825,1.77415) -- (3.825,1.78046);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.825,1.77415)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.975,1.77087) -- (3.975,1.77893);
\draw [c,line width=1.8] (3.975,1.77893) -- (3.975,1.78699);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.975,1.77893)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.125,1.80865) -- (4.125,1.82329);
\draw [c,line width=1.8] (4.125,1.82329) -- (4.125,1.83793);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.125,1.82329)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.275,1.81958) -- (4.275,1.84222);
\draw [c,line width=1.8] (4.275,1.84222) -- (4.275,1.86485);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.275,1.84222)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.425,1.95297) -- (4.425,1.98409);
\draw [c,line width=1.8] (4.425,1.98409) -- (4.425,2.01521);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.425,1.98409)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.575,2.09044) -- (4.575,2.13036);
\draw [c,line width=1.8] (4.575,2.13036) -- (4.575,2.17028);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.575,2.13036)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.725,2.33429) -- (4.725,2.38317);
\draw [c,line width=1.8] (4.725,2.38317) -- (4.725,2.43204);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.725,2.38317)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.875,2.42424) -- (4.875,2.47632);
\draw [c,line width=1.8] (4.875,2.47632) -- (4.875,2.5284);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,2.47632)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.025,2.53819) -- (5.025,2.5947);
\draw [c,line width=1.8] (5.025,2.5947) -- (5.025,2.6512);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.025,2.5947)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.175,2.65089) -- (5.175,2.70804);
\draw [c,line width=1.8] (5.175,2.70804) -- (5.175,2.76519);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.175,2.70804)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.325,2.69944) -- (5.325,2.76238);
\draw [c,line width=1.8] (5.325,2.76238) -- (5.325,2.82533);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.325,2.76238)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.475,2.93436) -- (5.475,2.99908);
\draw [c,line width=1.8] (5.475,2.99908) -- (5.475,3.06381);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.475,2.99908)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.625,2.84645) -- (5.625,2.90782);
\draw [c,line width=1.8] (5.625,2.90782) -- (5.625,2.9692);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.625,2.90782)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.775,2.80833) -- (5.775,2.87374);
\draw [c,line width=1.8] (5.775,2.87374) -- (5.775,2.93914);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.775,2.87374)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.925,3.00493) -- (5.925,3.07601);
\draw [c,line width=1.8] (5.925,3.07601) -- (5.925,3.14708);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.925,3.07601)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.075,3.07429) -- (6.075,3.14091);
\draw [c,line width=1.8] (6.075,3.14091) -- (6.075,3.20753);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.075,3.14091)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.225,3.01723) -- (6.225,3.08365);
\draw [c,line width=1.8] (6.225,3.08365) -- (6.225,3.15007);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.225,3.08365)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.375,2.95899) -- (6.375,3.02743);
\draw [c,line width=1.8] (6.375,3.02743) -- (6.375,3.09587);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.375,3.02743)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.525,3.06597) -- (6.525,3.13407);
\draw [c,line width=1.8] (6.525,3.13407) -- (6.525,3.20217);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.525,3.13407)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.675,2.99235) -- (6.675,3.05666);
\draw [c,line width=1.8] (6.675,3.05666) -- (6.675,3.12097);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.675,3.05666)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.825,2.90319) -- (6.825,2.96813);
\draw [c,line width=1.8] (6.825,2.96813) -- (6.825,3.03306);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.825,2.96813)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.975,2.87706) -- (6.975,2.93975);
\draw [c,line width=1.8] (6.975,2.93975) -- (6.975,3.00244);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.975,2.93975)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.125,2.8163) -- (7.125,2.88082);
\draw [c,line width=1.8] (7.125,2.88082) -- (7.125,2.94534);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.125,2.88082)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.275,2.94716) -- (7.275,3.01095);
\draw [c,line width=1.8] (7.275,3.01095) -- (7.275,3.07474);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.275,3.01095)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.425,2.84889) -- (7.425,2.92053);
\draw [c,line width=1.8] (7.425,2.92053) -- (7.425,2.99216);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.425,2.92053)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.575,3.17372) -- (7.575,3.24919);
\draw [c,line width=1.8] (7.575,3.24919) -- (7.575,3.32466);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.575,3.24919)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.725,3.32537) -- (7.725,3.41004);
\draw [c,line width=1.8] (7.725,3.41004) -- (7.725,3.49472);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.725,3.41004)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.875,3.71224) -- (7.875,3.80341);
\draw [c,line width=1.8] (7.875,3.80341) -- (7.875,3.89458);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.875,3.80341)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.025,4.01923) -- (8.025,4.11899);
\draw [c,line width=1.8] (8.025,4.11899) -- (8.025,4.21875);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.025,4.11899)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.175,4.50725) -- (8.175,4.61403);
\draw [c,line width=1.8] (8.175,4.61403) -- (8.175,4.7208);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.175,4.61403)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.325,4.90404) -- (8.325,5.01678);
\draw [c,line width=1.8] (8.325,5.01678) -- (8.325,5.12952);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.325,5.01678)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.475,5.21388) -- (8.475,5.32542);
\draw [c,line width=1.8] (8.475,5.32542) -- (8.475,5.43696);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.475,5.32542)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.625,5.23254) -- (8.625,5.34406);
\draw [c,line width=1.8] (8.625,5.34406) -- (8.625,5.45559);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,5.34406)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.775,5.33722) -- (8.775,5.44746);
\draw [c,line width=1.8] (8.775,5.44746) -- (8.775,5.5577);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.775,5.44746)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.925,5.1838) -- (8.925,5.29087);
\draw [c,line width=1.8] (8.925,5.29087) -- (8.925,5.39795);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.925,5.29087)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.075,4.96056) -- (9.075,5.05663);
\draw [c,line width=1.8] (9.075,5.05663) -- (9.075,5.15271);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.075,5.05663)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.225,4.55904) -- (9.225,4.64115);
\draw [c,line width=1.8] (9.225,4.64115) -- (9.225,4.72325);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.225,4.64115)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.375,3.86387) -- (9.375,3.91575);
\draw [c,line width=1.8] (9.375,3.91575) -- (9.375,3.96764);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.375,3.91575)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.525,2.89079) -- (9.525,2.92145);
\draw [c,line width=1.8] (9.525,2.92145) -- (9.525,2.95212);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.525,2.92145)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.675,2.12353) -- (9.675,2.14376);
\draw [c,line width=1.8] (9.675,2.14376) -- (9.675,2.16399);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.675,2.14376)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.825,1.89735) -- (9.825,1.90965);
\draw [c,line width=1.8] (9.825,1.90965) -- (9.825,1.92194);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.825,1.90965)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.975,1.82573) -- (9.975,1.83734);
\draw [c,line width=1.8] (9.975,1.83734) -- (9.975,1.84896);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.975,1.83734)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.125,1.79964) -- (10.125,1.80959);
\draw [c,line width=1.8] (10.125,1.80959) -- (10.125,1.81954);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.125,1.80959)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.275,1.78328) -- (10.275,1.79677);
\draw [c,line width=1.8] (10.275,1.79677) -- (10.275,1.81025);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.275,1.79677)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.425,1.79566) -- (10.425,1.80707);
\draw [c,line width=1.8] (10.425,1.80707) -- (10.425,1.81849);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.425,1.80707)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.575,1.80438) -- (10.575,1.81338);
\draw [c,line width=1.8] (10.575,1.81338) -- (10.575,1.82237);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.575,1.81338)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.725,1.79439) -- (10.725,1.80599);
\draw [c,line width=1.8] (10.725,1.80599) -- (10.725,1.8176);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.725,1.80599)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.875,1.76049) -- (10.875,1.77024);
\draw [c,line width=1.8] (10.875,1.77024) -- (10.875,1.77999);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.875,1.77024)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.025,1.79763) -- (11.025,1.80513);
\draw [c,line width=1.8] (11.025,1.80513) -- (11.025,1.81262);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.025,1.80513)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.175,1.77436) -- (11.175,1.78404);
\draw [c,line width=1.8] (11.175,1.78404) -- (11.175,1.79372);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.175,1.78404)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.325,1.78417) -- (11.325,1.79313);
\draw [c,line width=1.8] (11.325,1.79313) -- (11.325,1.80209);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.325,1.79313)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.475,1.77886) -- (11.475,1.78321);
\draw [c,line width=1.8] (11.475,1.78321) -- (11.475,1.78755);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.475,1.78321)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.625,1.77912) -- (11.625,1.78771);
\draw [c,line width=1.8] (11.625,1.78771) -- (11.625,1.7963);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.625,1.78771)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.775,1.76853) -- (11.775,1.77447);
\draw [c,line width=1.8] (11.775,1.77447) -- (11.775,1.78042);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.775,1.77447)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.925,1.77416) -- (11.925,1.77998);
\draw [c,line width=1.8] (11.925,1.77998) -- (11.925,1.78581);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.925,1.77998)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.075,1.76854) -- (12.075,1.77609);
\draw [c,line width=1.8] (12.075,1.77609) -- (12.075,1.78364);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.075,1.77609)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.225,1.76365) -- (12.225,1.77176);
\draw [c,line width=1.8] (12.225,1.77176) -- (12.225,1.77988);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.225,1.77176)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.375,1.77758) -- (12.375,1.78541);
\draw [c,line width=1.8] (12.375,1.78541) -- (12.375,1.79324);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,1.78541)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.525,1.77491) -- (12.525,1.78368);
\draw [c,line width=1.8] (12.525,1.78368) -- (12.525,1.79245);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.525,1.78368)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.675,1.77343) -- (12.675,1.77931);
\draw [c,line width=1.8] (12.675,1.77931) -- (12.675,1.78519);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.675,1.77931)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.825,1.77959) -- (12.825,1.78656);
\draw [c,line width=1.8] (12.825,1.78656) -- (12.825,1.79353);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.825,1.78656)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.975,1.76888) -- (12.975,1.77549);
\draw [c,line width=1.8] (12.975,1.77549) -- (12.975,1.78211);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.975,1.77549)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.125,1.77345) -- (13.125,1.77667);
\draw [c,line width=1.8] (13.125,1.77667) -- (13.125,1.7799);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.125,1.77667)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.275,1.77164) -- (13.275,1.7762);
\draw [c,line width=1.8] (13.275,1.7762) -- (13.275,1.78076);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.275,1.7762)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.425,1.76375) -- (13.425,1.77036);
\draw [c,line width=1.8] (13.425,1.77036) -- (13.425,1.77697);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.425,1.77036)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.575,1.76466) -- (13.575,1.77029);
\draw [c,line width=1.8] (13.575,1.77029) -- (13.575,1.77591);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.575,1.77029)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.725,1.76282) -- (13.725,1.76794);
\draw [c,line width=1.8] (13.725,1.76794) -- (13.725,1.77305);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.725,1.76794)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.875,1.77328) -- (13.875,1.78078);
\draw [c,line width=1.8] (13.875,1.78078) -- (13.875,1.78828);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.875,1.78078)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.025,1.76204) -- (14.025,1.76746);
\draw [c,line width=1.8] (14.025,1.76746) -- (14.025,1.77288);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.025,1.76746)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.175,1.76696) -- (14.175,1.77193);
\draw [c,line width=1.8] (14.175,1.77193) -- (14.175,1.77691);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.175,1.77193)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.325,1.7769) -- (14.325,1.78316);
\draw [c,line width=1.8] (14.325,1.78316) -- (14.325,1.78943);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.325,1.78316)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(14.475,1.76949)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.625,1.77404) -- (14.625,1.7776);
\draw [c,line width=1.8] (14.625,1.7776) -- (14.625,1.78116);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.625,1.7776)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.775,1.75571) -- (14.775,1.764);
\draw [c,line width=1.8] (14.775,1.764) -- (14.775,1.77229);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.775,1.764)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.925,1.75782) -- (14.925,1.764);
\draw [c,line width=1.8] (14.925,1.764) -- (14.925,1.77018);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.925,1.764)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.075,1.77605) -- (15.075,1.78228);
\draw [c,line width=1.8] (15.075,1.78228) -- (15.075,1.78851);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.075,1.78228)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.225,1.76244) -- (15.225,1.76733);
\draw [c,line width=1.8] (15.225,1.76733) -- (15.225,1.77222);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.225,1.76733)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.375,1.77218) -- (15.375,1.77877);
\draw [c,line width=1.8] (15.375,1.77877) -- (15.375,1.78536);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.375,1.77877)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.525,1.77445) -- (15.525,1.78022);
\draw [c,line width=1.8] (15.525,1.78022) -- (15.525,1.786);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.525,1.78022)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.675,1.75873) -- (15.675,1.764);
\draw [c,line width=1.8] (15.675,1.764) -- (15.675,1.76927);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.675,1.764)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.825,1.77172) -- (15.825,1.77837);
\draw [c,line width=1.8] (15.825,1.77837) -- (15.825,1.78502);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.825,1.77837)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.975,1.77006) -- (15.975,1.77534);
\draw [c,line width=1.8] (15.975,1.77534) -- (15.975,1.78063);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.975,1.77534)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.125,1.76842) -- (16.125,1.77288);
\draw [c,line width=1.8] (16.125,1.77288) -- (16.125,1.77733);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.125,1.77288)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.275,1.77228) -- (16.275,1.77775);
\draw [c,line width=1.8] (16.275,1.77775) -- (16.275,1.78323);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.275,1.77775)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.425,1.76267) -- (16.425,1.7718);
\draw [c,line width=1.8] (16.425,1.7718) -- (16.425,1.78094);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.425,1.7718)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.575,1.76822) -- (16.575,1.77347);
\draw [c,line width=1.8] (16.575,1.77347) -- (16.575,1.77871);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.575,1.77347)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.725,1.76419) -- (16.725,1.77008);
\draw [c,line width=1.8] (16.725,1.77008) -- (16.725,1.77598);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.725,1.77008)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.875,1.77914) -- (16.875,1.78428);
\draw [c,line width=1.8] (16.875,1.78428) -- (16.875,1.78942);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.875,1.78428)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.025,1.76812) -- (17.025,1.77415);
\draw [c,line width=1.8] (17.025,1.77415) -- (17.025,1.78019);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.025,1.77415)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.175,1.7702) -- (17.175,1.77558);
\draw [c,line width=1.8] (17.175,1.77558) -- (17.175,1.78095);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.175,1.77558)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.325,1.76909) -- (17.325,1.77269);
\draw [c,line width=1.8] (17.325,1.77269) -- (17.325,1.7763);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.325,1.77269)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.475,1.77194) -- (17.475,1.77579);
\draw [c,line width=1.8] (17.475,1.77579) -- (17.475,1.77963);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.475,1.77579)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.625,1.77054)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.775,1.76888)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.925,1.76903)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3,1.764) -- (3.15,1.764) -- (3.15,1.764) -- (3.3,1.764) -- (3.3,1.764) -- (3.45,1.764) -- (3.45,1.77337) -- (3.6,1.77337) -- (3.6,1.77344) -- (3.75,1.77344) -- (3.75,1.77415) -- (3.9,1.77415) -- (3.9,1.77893) --
 (4.05,1.77893) -- (4.05,1.82329) -- (4.2,1.82329) -- (4.2,1.84222) -- (4.35,1.84222) -- (4.35,1.98409) -- (4.5,1.98409) -- (4.5,2.13036) -- (4.65,2.13036) -- (4.65,2.38317) -- (4.8,2.38317) -- (4.8,2.47632) -- (4.95,2.47632) -- (4.95,2.5947) --
 (5.1,2.5947) -- (5.1,2.70804) -- (5.25,2.70804) -- (5.25,2.76238) -- (5.4,2.76238) -- (5.4,2.99908) -- (5.55,2.99908) -- (5.55,2.90782) -- (5.7,2.90782) -- (5.7,2.87374) -- (5.85,2.87374) -- (5.85,3.07601) -- (6,3.07601) -- (6,3.14091) --
 (6.15,3.14091) -- (6.15,3.08365) -- (6.3,3.08365) -- (6.3,3.02743) -- (6.45,3.02743) -- (6.45,3.13407) -- (6.6,3.13407) -- (6.6,3.05666) -- (6.75,3.05666) -- (6.75,2.96813) -- (6.9,2.96813) -- (6.9,2.93975) -- (7.05,2.93975) -- (7.05,2.88082) --
 (7.2,2.88082) -- (7.2,3.01095) -- (7.35,3.01095) -- (7.35,2.92053) -- (7.5,2.92053) -- (7.5,3.24919) -- (7.65,3.24919) -- (7.65,3.41004) -- (7.8,3.41004) -- (7.8,3.80341) -- (7.95,3.80341) -- (7.95,4.11899) -- (8.1,4.11899) -- (8.1,4.61403) --
 (8.25,4.61403) -- (8.25,5.01678) -- (8.4,5.01678) -- (8.4,5.32542) -- (8.55,5.32542) -- (8.55,5.34406) -- (8.7,5.34406) -- (8.7,5.44746) -- (8.85,5.44746) -- (8.85,5.29087) -- (9,5.29087) -- (9,5.05663) -- (9.15,5.05663) -- (9.15,4.64115) --
 (9.3,4.64115) -- (9.3,3.91575) -- (9.45,3.91575) -- (9.45,2.92145) -- (9.6,2.92145) -- (9.6,2.14376) -- (9.75,2.14376) -- (9.75,1.90965) -- (9.9,1.90965) -- (9.9,1.83734) -- (10.05,1.83734) -- (10.05,1.80959) -- (10.2,1.80959) -- (10.2,1.79677) --
 (10.35,1.79677) -- (10.35,1.80707) -- (10.5,1.80707) -- (10.5,1.81338) -- (10.65,1.81338) -- (10.65,1.80599) -- (10.8,1.80599) -- (10.8,1.77024) -- (10.95,1.77024) -- (10.95,1.80513) -- (11.1,1.80513) -- (11.1,1.78404) -- (11.25,1.78404) --
 (11.25,1.79313) -- (11.4,1.79313) -- (11.4,1.78321) -- (11.55,1.78321) -- (11.55,1.78771) -- (11.7,1.78771) -- (11.7,1.77447) -- (11.85,1.77447) -- (11.85,1.77998) -- (12,1.77998) -- (12,1.77609) -- (12.15,1.77609) -- (12.15,1.77176) --
 (12.3,1.77176) -- (12.3,1.78541) -- (12.45,1.78541) -- (12.45,1.78368) -- (12.6,1.78368) -- (12.6,1.77931) -- (12.75,1.77931) -- (12.75,1.78656) -- (12.9,1.78656) -- (12.9,1.77549) -- (13.05,1.77549) -- (13.05,1.77667) -- (13.2,1.77667) --
 (13.2,1.7762) -- (13.35,1.7762) -- (13.35,1.77036) -- (13.5,1.77036) -- (13.5,1.77029) -- (13.65,1.77029) -- (13.65,1.76794) -- (13.8,1.76794) -- (13.8,1.78078) -- (13.95,1.78078) -- (13.95,1.76746) -- (14.1,1.76746) -- (14.1,1.77193) --
 (14.25,1.77193) -- (14.25,1.78316) -- (14.4,1.78316) -- (14.4,1.76949) -- (14.55,1.76949) -- (14.55,1.7776) -- (14.7,1.7776) -- (14.7,1.764) -- (14.85,1.764) -- (14.85,1.764) -- (15,1.764) -- (15,1.78228) -- (15.15,1.78228) -- (15.15,1.76733) --
 (15.3,1.76733) -- (15.3,1.77877) -- (15.45,1.77877) -- (15.45,1.78022) -- (15.6,1.78022) -- (15.6,1.764) -- (15.75,1.764) -- (15.75,1.77837) -- (15.9,1.77837) -- (15.9,1.77534) -- (16.05,1.77534) -- (16.05,1.77288) -- (16.2,1.77288) --
 (16.2,1.77775) -- (16.35,1.77775) -- (16.35,1.7718) -- (16.5,1.7718) -- (16.5,1.77347) -- (16.65,1.77347) -- (16.65,1.77008) -- (16.8,1.77008) -- (16.8,1.78428) -- (16.95,1.78428) -- (16.95,1.77415) -- (17.1,1.77415) -- (17.1,1.77558) --
 (17.25,1.77558) -- (17.25,1.77269) -- (17.4,1.77269) -- (17.4,1.77579) -- (17.55,1.77579) -- (17.55,1.77054) -- (17.7,1.77054) -- (17.7,1.76888) -- (17.85,1.76888) -- (17.85,1.76903) -- (18,1.76903);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.525,1.76983) -- (3.525,1.77097);
\draw [c,line width=1.8] (3.525,1.77097) -- (3.525,1.77211);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.525,1.77097)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.675,1.7853) -- (3.675,1.7872);
\draw [c,line width=1.8] (3.675,1.7872) -- (3.675,1.78909);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.675,1.7872)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.825,1.81244) -- (3.825,1.81489);
\draw [c,line width=1.8] (3.825,1.81489) -- (3.825,1.81734);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.825,1.81489)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.975,1.8189) -- (3.975,1.82158);
\draw [c,line width=1.8] (3.975,1.82158) -- (3.975,1.82427);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.975,1.82158)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.125,1.85124) -- (4.125,1.85494);
\draw [c,line width=1.8] (4.125,1.85494) -- (4.125,1.85864);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.125,1.85494)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.275,1.94859) -- (4.275,1.95385);
\draw [c,line width=1.8] (4.275,1.95385) -- (4.275,1.95911);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.275,1.95385)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.425,2.08735) -- (4.425,2.09401);
\draw [c,line width=1.8] (4.425,2.09401) -- (4.425,2.10068);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.425,2.09401)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.575,2.26352) -- (4.575,2.27156);
\draw [c,line width=1.8] (4.575,2.27156) -- (4.575,2.2796);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.575,2.27156)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.725,2.4307) -- (4.725,2.43981);
\draw [c,line width=1.8] (4.725,2.43981) -- (4.725,2.44892);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.725,2.43981)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.875,2.60351) -- (4.875,2.61362);
\draw [c,line width=1.8] (4.875,2.61362) -- (4.875,2.62373);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,2.61362)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.025,2.7487) -- (5.025,2.75929);
\draw [c,line width=1.8] (5.025,2.75929) -- (5.025,2.76987);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.025,2.75929)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.175,2.75458) -- (5.175,2.76495);
\draw [c,line width=1.8] (5.175,2.76495) -- (5.175,2.77531);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.175,2.76495)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.325,2.72701) -- (5.325,2.73693);
\draw [c,line width=1.8] (5.325,2.73693) -- (5.325,2.74684);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.325,2.73693)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.475,2.60378) -- (5.475,2.61285);
\draw [c,line width=1.8] (5.475,2.61285) -- (5.475,2.62191);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.475,2.61285)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.625,2.44489) -- (5.625,2.45265);
\draw [c,line width=1.8] (5.625,2.45265) -- (5.625,2.4604);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.625,2.45265)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.775,2.24278) -- (5.775,2.24893);
\draw [c,line width=1.8] (5.775,2.24893) -- (5.775,2.25509);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.775,2.24893)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.925,2.05048) -- (5.925,2.05501);
\draw [c,line width=1.8] (5.925,2.05501) -- (5.925,2.05954);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.925,2.05501)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.075,1.91452) -- (6.075,1.91762);
\draw [c,line width=1.8] (6.075,1.91762) -- (6.075,1.92073);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.075,1.91762)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.225,1.83554) -- (6.225,1.83795);
\draw [c,line width=1.8] (6.225,1.83795) -- (6.225,1.84037);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.225,1.83795)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.375,1.81241) -- (6.375,1.81455);
\draw [c,line width=1.8] (6.375,1.81455) -- (6.375,1.81668);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.375,1.81455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.525,1.80071) -- (6.525,1.80269);
\draw [c,line width=1.8] (6.525,1.80269) -- (6.525,1.80466);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.525,1.80269)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.675,1.79887) -- (6.675,1.80074);
\draw [c,line width=1.8] (6.675,1.80074) -- (6.675,1.80261);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.675,1.80074)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.825,1.79366) -- (6.825,1.79556);
\draw [c,line width=1.8] (6.825,1.79556) -- (6.825,1.79747);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.825,1.79556)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.975,1.79373) -- (6.975,1.79543);
\draw [c,line width=1.8] (6.975,1.79543) -- (6.975,1.79713);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.975,1.79543)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.125,1.78942) -- (7.125,1.79116);
\draw [c,line width=1.8] (7.125,1.79116) -- (7.125,1.79291);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.125,1.79116)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.275,1.78904) -- (7.275,1.79073);
\draw [c,line width=1.8] (7.275,1.79073) -- (7.275,1.79241);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.275,1.79073)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.425,1.78897) -- (7.425,1.7906);
\draw [c,line width=1.8] (7.425,1.7906) -- (7.425,1.79224);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.425,1.7906)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.575,1.78757) -- (7.575,1.78924);
\draw [c,line width=1.8] (7.575,1.78924) -- (7.575,1.79091);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.575,1.78924)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.725,1.78747) -- (7.725,1.78913);
\draw [c,line width=1.8] (7.725,1.78913) -- (7.725,1.7908);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.725,1.78913)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.875,1.78793) -- (7.875,1.78942);
\draw [c,line width=1.8] (7.875,1.78942) -- (7.875,1.7909);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.875,1.78942)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.025,1.78243) -- (8.025,1.78411);
\draw [c,line width=1.8] (8.025,1.78411) -- (8.025,1.78579);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.025,1.78411)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.175,1.78774) -- (8.175,1.78921);
\draw [c,line width=1.8] (8.175,1.78921) -- (8.175,1.79068);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.175,1.78921)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.325,1.78281) -- (8.325,1.78442);
\draw [c,line width=1.8] (8.325,1.78442) -- (8.325,1.78603);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.325,1.78442)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.475,1.78593) -- (8.475,1.78737);
\draw [c,line width=1.8] (8.475,1.78737) -- (8.475,1.78882);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.475,1.78737)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.625,1.78156) -- (8.625,1.78299);
\draw [c,line width=1.8] (8.625,1.78299) -- (8.625,1.78441);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,1.78299)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.775,1.78173) -- (8.775,1.78321);
\draw [c,line width=1.8] (8.775,1.78321) -- (8.775,1.7847);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.775,1.78321)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.925,1.78172) -- (8.925,1.78323);
\draw [c,line width=1.8] (8.925,1.78323) -- (8.925,1.78474);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.925,1.78323)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.075,1.78523) -- (9.075,1.78651);
\draw [c,line width=1.8] (9.075,1.78651) -- (9.075,1.78779);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.075,1.78651)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.225,1.77936) -- (9.225,1.78078);
\draw [c,line width=1.8] (9.225,1.78078) -- (9.225,1.7822);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.225,1.78078)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.375,1.77834) -- (9.375,1.77978);
\draw [c,line width=1.8] (9.375,1.77978) -- (9.375,1.78121);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.375,1.77978)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.525,1.78082) -- (9.525,1.78208);
\draw [c,line width=1.8] (9.525,1.78208) -- (9.525,1.78334);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.525,1.78208)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.675,1.77807) -- (9.675,1.77948);
\draw [c,line width=1.8] (9.675,1.77948) -- (9.675,1.78088);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.675,1.77948)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.825,1.77992) -- (9.825,1.78126);
\draw [c,line width=1.8] (9.825,1.78126) -- (9.825,1.7826);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.825,1.78126)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.975,1.77976) -- (9.975,1.78117);
\draw [c,line width=1.8] (9.975,1.78117) -- (9.975,1.78258);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.975,1.78117)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.125,1.77955) -- (10.125,1.78091);
\draw [c,line width=1.8] (10.125,1.78091) -- (10.125,1.78227);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.125,1.78091)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.275,1.77842) -- (10.275,1.77971);
\draw [c,line width=1.8] (10.275,1.77971) -- (10.275,1.781);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.275,1.77971)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.425,1.7805) -- (10.425,1.7818);
\draw [c,line width=1.8] (10.425,1.7818) -- (10.425,1.78309);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.425,1.7818)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.575,1.7757) -- (10.575,1.77704);
\draw [c,line width=1.8] (10.575,1.77704) -- (10.575,1.77837);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.575,1.77704)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.725,1.77942) -- (10.725,1.78078);
\draw [c,line width=1.8] (10.725,1.78078) -- (10.725,1.78215);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.725,1.78078)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.875,1.77822) -- (10.875,1.77956);
\draw [c,line width=1.8] (10.875,1.77956) -- (10.875,1.7809);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.875,1.77956)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.025,1.77987) -- (11.025,1.78118);
\draw [c,line width=1.8] (11.025,1.78118) -- (11.025,1.7825);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.025,1.78118)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.175,1.77772) -- (11.175,1.77888);
\draw [c,line width=1.8] (11.175,1.77888) -- (11.175,1.78005);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.175,1.77888)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.325,1.77905) -- (11.325,1.78017);
\draw [c,line width=1.8] (11.325,1.78017) -- (11.325,1.78128);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.325,1.78017)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.475,1.77481) -- (11.475,1.776);
\draw [c,line width=1.8] (11.475,1.776) -- (11.475,1.77719);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.475,1.776)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.625,1.77495) -- (11.625,1.77615);
\draw [c,line width=1.8] (11.625,1.77615) -- (11.625,1.77734);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.625,1.77615)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.775,1.77508) -- (11.775,1.77622);
\draw [c,line width=1.8] (11.775,1.77622) -- (11.775,1.77735);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.775,1.77622)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.925,1.77525) -- (11.925,1.77637);
\draw [c,line width=1.8] (11.925,1.77637) -- (11.925,1.77749);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.925,1.77637)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.075,1.77515) -- (12.075,1.7763);
\draw [c,line width=1.8] (12.075,1.7763) -- (12.075,1.77745);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.075,1.7763)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.225,1.77406) -- (12.225,1.77521);
\draw [c,line width=1.8] (12.225,1.77521) -- (12.225,1.77635);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.225,1.77521)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.375,1.77475) -- (12.375,1.77588);
\draw [c,line width=1.8] (12.375,1.77588) -- (12.375,1.777);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,1.77588)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.525,1.77505) -- (12.525,1.77617);
\draw [c,line width=1.8] (12.525,1.77617) -- (12.525,1.77729);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.525,1.77617)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.675,1.77423) -- (12.675,1.77541);
\draw [c,line width=1.8] (12.675,1.77541) -- (12.675,1.77659);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.675,1.77541)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.825,1.7742) -- (12.825,1.77537);
\draw [c,line width=1.8] (12.825,1.77537) -- (12.825,1.77654);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.825,1.77537)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.975,1.77563) -- (12.975,1.77669);
\draw [c,line width=1.8] (12.975,1.77669) -- (12.975,1.77775);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.975,1.77669)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.125,1.77487) -- (13.125,1.77607);
\draw [c,line width=1.8] (13.125,1.77607) -- (13.125,1.77728);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.125,1.77607)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.275,1.77374) -- (13.275,1.77485);
\draw [c,line width=1.8] (13.275,1.77485) -- (13.275,1.77595);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.275,1.77485)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.425,1.77493) -- (13.425,1.77603);
\draw [c,line width=1.8] (13.425,1.77603) -- (13.425,1.77714);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.425,1.77603)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.575,1.77373) -- (13.575,1.77483);
\draw [c,line width=1.8] (13.575,1.77483) -- (13.575,1.77594);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.575,1.77483)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.725,1.77396) -- (13.725,1.77502);
\draw [c,line width=1.8] (13.725,1.77502) -- (13.725,1.77607);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.725,1.77502)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.875,1.77377) -- (13.875,1.77488);
\draw [c,line width=1.8] (13.875,1.77488) -- (13.875,1.77599);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.875,1.77488)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.025,1.77424) -- (14.025,1.77531);
\draw [c,line width=1.8] (14.025,1.77531) -- (14.025,1.77639);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.025,1.77531)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.175,1.77253) -- (14.175,1.77352);
\draw [c,line width=1.8] (14.175,1.77352) -- (14.175,1.77452);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.175,1.77352)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.325,1.7743) -- (14.325,1.77533);
\draw [c,line width=1.8] (14.325,1.77533) -- (14.325,1.77636);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.325,1.77533)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.475,1.77215) -- (14.475,1.77327);
\draw [c,line width=1.8] (14.475,1.77327) -- (14.475,1.77438);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.475,1.77327)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.625,1.77207) -- (14.625,1.77315);
\draw [c,line width=1.8] (14.625,1.77315) -- (14.625,1.77423);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.625,1.77315)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.775,1.77305) -- (14.775,1.77413);
\draw [c,line width=1.8] (14.775,1.77413) -- (14.775,1.77522);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.775,1.77413)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.925,1.77311) -- (14.925,1.7741);
\draw [c,line width=1.8] (14.925,1.7741) -- (14.925,1.7751);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.925,1.7741)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.075,1.77439) -- (15.075,1.77536);
\draw [c,line width=1.8] (15.075,1.77536) -- (15.075,1.77634);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.075,1.77536)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.225,1.77362) -- (15.225,1.77466);
\draw [c,line width=1.8] (15.225,1.77466) -- (15.225,1.7757);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.225,1.77466)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.375,1.77066) -- (15.375,1.77161);
\draw [c,line width=1.8] (15.375,1.77161) -- (15.375,1.77256);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.375,1.77161)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.525,1.77339) -- (15.525,1.77442);
\draw [c,line width=1.8] (15.525,1.77442) -- (15.525,1.77544);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.525,1.77442)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.675,1.77172) -- (15.675,1.77264);
\draw [c,line width=1.8] (15.675,1.77264) -- (15.675,1.77355);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.675,1.77264)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.825,1.77116) -- (15.825,1.77208);
\draw [c,line width=1.8] (15.825,1.77208) -- (15.825,1.773);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.825,1.77208)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.975,1.77247) -- (15.975,1.77347);
\draw [c,line width=1.8] (15.975,1.77347) -- (15.975,1.77448);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.975,1.77347)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.125,1.77046) -- (16.125,1.7713);
\draw [c,line width=1.8] (16.125,1.7713) -- (16.125,1.77215);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.125,1.7713)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.275,1.77073) -- (16.275,1.77163);
\draw [c,line width=1.8] (16.275,1.77163) -- (16.275,1.77252);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.275,1.77163)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.425,1.77231) -- (16.425,1.77322);
\draw [c,line width=1.8] (16.425,1.77322) -- (16.425,1.77413);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.425,1.77322)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.575,1.76957) -- (16.575,1.77053);
\draw [c,line width=1.8] (16.575,1.77053) -- (16.575,1.77149);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.575,1.77053)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.725,1.77016) -- (16.725,1.7711);
\draw [c,line width=1.8] (16.725,1.7711) -- (16.725,1.77204);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.725,1.7711)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.875,1.77072) -- (16.875,1.77172);
\draw [c,line width=1.8] (16.875,1.77172) -- (16.875,1.77271);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.875,1.77172)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.025,1.77173) -- (17.025,1.77269);
\draw [c,line width=1.8] (17.025,1.77269) -- (17.025,1.77364);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.025,1.77269)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.175,1.77158) -- (17.175,1.77251);
\draw [c,line width=1.8] (17.175,1.77251) -- (17.175,1.77345);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.175,1.77251)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.325,1.77201) -- (17.325,1.77298);
\draw [c,line width=1.8] (17.325,1.77298) -- (17.325,1.77394);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.325,1.77298)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.475,1.77087) -- (17.475,1.77174);
\draw [c,line width=1.8] (17.475,1.77174) -- (17.475,1.7726);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.475,1.77174)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.625,1.77082)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.775,1.77282)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.925,1.77237)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3,1.764) -- (3.15,1.764) -- (3.15,1.764) -- (3.3,1.764) -- (3.3,1.764) -- (3.45,1.764) -- (3.45,1.77097) -- (3.6,1.77097) -- (3.6,1.7872) -- (3.75,1.7872) -- (3.75,1.81489) -- (3.9,1.81489) -- (3.9,1.82158) -- (4.05,1.82158)
 -- (4.05,1.85494) -- (4.2,1.85494) -- (4.2,1.95385) -- (4.35,1.95385) -- (4.35,2.09401) -- (4.5,2.09401) -- (4.5,2.27156) -- (4.65,2.27156) -- (4.65,2.43981) -- (4.8,2.43981) -- (4.8,2.61362) -- (4.95,2.61362) -- (4.95,2.75929) -- (5.1,2.75929) --
 (5.1,2.76495) -- (5.25,2.76495) -- (5.25,2.73693) -- (5.4,2.73693) -- (5.4,2.61285) -- (5.55,2.61285) -- (5.55,2.45265) -- (5.7,2.45265) -- (5.7,2.24893) -- (5.85,2.24893) -- (5.85,2.05501) -- (6,2.05501) -- (6,1.91762) -- (6.15,1.91762) --
 (6.15,1.83795) -- (6.3,1.83795) -- (6.3,1.81455) -- (6.45,1.81455) -- (6.45,1.80269) -- (6.6,1.80269) -- (6.6,1.80074) -- (6.75,1.80074) -- (6.75,1.79556) -- (6.9,1.79556) -- (6.9,1.79543) -- (7.05,1.79543) -- (7.05,1.79116) -- (7.2,1.79116) --
 (7.2,1.79073) -- (7.35,1.79073) -- (7.35,1.7906) -- (7.5,1.7906) -- (7.5,1.78924) -- (7.65,1.78924) -- (7.65,1.78913) -- (7.8,1.78913) -- (7.8,1.78942) -- (7.95,1.78942) -- (7.95,1.78411) -- (8.1,1.78411) -- (8.1,1.78921) -- (8.25,1.78921) --
 (8.25,1.78442) -- (8.4,1.78442) -- (8.4,1.78737) -- (8.55,1.78737) -- (8.55,1.78299) -- (8.7,1.78299) -- (8.7,1.78321) -- (8.85,1.78321) -- (8.85,1.78323) -- (9,1.78323) -- (9,1.78651) -- (9.15,1.78651) -- (9.15,1.78078) -- (9.3,1.78078) --
 (9.3,1.77978) -- (9.45,1.77978) -- (9.45,1.78208) -- (9.6,1.78208) -- (9.6,1.77948) -- (9.75,1.77948) -- (9.75,1.78126) -- (9.9,1.78126) -- (9.9,1.78117) -- (10.05,1.78117) -- (10.05,1.78091) -- (10.2,1.78091) -- (10.2,1.77971) -- (10.35,1.77971) --
 (10.35,1.7818) -- (10.5,1.7818) -- (10.5,1.77704) -- (10.65,1.77704) -- (10.65,1.78078) -- (10.8,1.78078) -- (10.8,1.77956) -- (10.95,1.77956) -- (10.95,1.78118) -- (11.1,1.78118) -- (11.1,1.77888) -- (11.25,1.77888) -- (11.25,1.78017) --
 (11.4,1.78017) -- (11.4,1.776) -- (11.55,1.776) -- (11.55,1.77615) -- (11.7,1.77615) -- (11.7,1.77622) -- (11.85,1.77622) -- (11.85,1.77637) -- (12,1.77637) -- (12,1.7763) -- (12.15,1.7763) -- (12.15,1.77521) -- (12.3,1.77521) -- (12.3,1.77588) --
 (12.45,1.77588) -- (12.45,1.77617) -- (12.6,1.77617) -- (12.6,1.77541) -- (12.75,1.77541) -- (12.75,1.77537) -- (12.9,1.77537) -- (12.9,1.77669) -- (13.05,1.77669) -- (13.05,1.77607) -- (13.2,1.77607) -- (13.2,1.77485) -- (13.35,1.77485) --
 (13.35,1.77603) -- (13.5,1.77603) -- (13.5,1.77483) -- (13.65,1.77483) -- (13.65,1.77502) -- (13.8,1.77502) -- (13.8,1.77488) -- (13.95,1.77488) -- (13.95,1.77531) -- (14.1,1.77531) -- (14.1,1.77352) -- (14.25,1.77352) -- (14.25,1.77533) --
 (14.4,1.77533) -- (14.4,1.77327) -- (14.55,1.77327) -- (14.55,1.77315) -- (14.7,1.77315) -- (14.7,1.77413) -- (14.85,1.77413) -- (14.85,1.7741) -- (15,1.7741) -- (15,1.77536) -- (15.15,1.77536) -- (15.15,1.77466) -- (15.3,1.77466) -- (15.3,1.77161)
 -- (15.45,1.77161) -- (15.45,1.77442) -- (15.6,1.77442) -- (15.6,1.77264) -- (15.75,1.77264) -- (15.75,1.77208) -- (15.9,1.77208) -- (15.9,1.77347) -- (16.05,1.77347) -- (16.05,1.7713) -- (16.2,1.7713) -- (16.2,1.77163) -- (16.35,1.77163) --
 (16.35,1.77322) -- (16.5,1.77322) -- (16.5,1.77053) -- (16.65,1.77053) -- (16.65,1.7711) -- (16.8,1.7711) -- (16.8,1.77172) -- (16.95,1.77172) -- (16.95,1.77269) -- (17.1,1.77269) -- (17.1,1.77251) -- (17.25,1.77251) -- (17.25,1.77298) --
 (17.4,1.77298) -- (17.4,1.77174) -- (17.55,1.77174) -- (17.55,1.77082) -- (17.7,1.77082) -- (17.7,1.77282) -- (17.85,1.77282) -- (17.85,1.77237) -- (18,1.77237);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3.48387,2.05809) -- (3.48387,1.75444);
\draw [c,line width=0.9] (3.96774,1.90627) -- (3.96774,1.75444);
\draw [c,line width=0.9] (4.45161,1.90627) -- (4.45161,1.75444);
\draw [c,line width=0.9] (4.93548,1.90627) -- (4.93548,1.75444);
\draw [c,line width=0.9] (5.41935,1.90627) -- (5.41935,1.75444);
\draw [c,line width=0.9] (5.90323,2.05809) -- (5.90323,1.75444);
\draw [c,line width=0.9] (6.3871,1.90627) -- (6.3871,1.75444);
\draw [c,line width=0.9] (6.87097,1.90627) -- (6.87097,1.75444);
\draw [c,line width=0.9] (7.35484,1.90627) -- (7.35484,1.75444);
\draw [c,line width=0.9] (7.83871,1.90627) -- (7.83871,1.75444);
\draw [c,line width=0.9] (8.32258,2.05809) -- (8.32258,1.75444);
\draw [c,line width=0.9] (8.80645,1.90627) -- (8.80645,1.75444);
\draw [c,line width=0.9] (9.29032,1.90627) -- (9.29032,1.75444);
\draw [c,line width=0.9] (9.77419,1.90627) -- (9.77419,1.75444);
\draw [c,line width=0.9] (10.2581,1.90627) -- (10.2581,1.75444);
\draw [c,line width=0.9] (10.7419,2.05809) -- (10.7419,1.75444);
\draw [c,line width=0.9] (11.2258,1.90627) -- (11.2258,1.75444);
\draw [c,line width=0.9] (11.7097,1.90627) -- (11.7097,1.75444);
\draw [c,line width=0.9] (12.1935,1.90627) -- (12.1935,1.75444);
\draw [c,line width=0.9] (12.6774,1.90627) -- (12.6774,1.75444);
\draw [c,line width=0.9] (13.1613,2.05809) -- (13.1613,1.75444);
\draw [c,line width=0.9] (13.6452,1.90627) -- (13.6452,1.75444);
\draw [c,line width=0.9] (14.129,1.90627) -- (14.129,1.75444);
\draw [c,line width=0.9] (14.6129,1.90627) -- (14.6129,1.75444);
\draw [c,line width=0.9] (15.0968,1.90627) -- (15.0968,1.75444);
\draw [c,line width=0.9] (15.5806,2.05809) -- (15.5806,1.75444);
\draw [c,line width=0.9] (16.0645,1.90627) -- (16.0645,1.75444);
\draw [c,line width=0.9] (16.5484,1.90627) -- (16.5484,1.75444);
\draw [c,line width=0.9] (17.0323,1.90627) -- (17.0323,1.75444);
\draw [c,line width=0.9] (17.5161,1.90627) -- (17.5161,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [c,line width=0.9] (3.48387,2.05809) -- (3.48387,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3.48387,11.8425) -- (3.48387,12.1461);
\draw [c,line width=0.9] (3.96774,11.9943) -- (3.96774,12.1461);
\draw [c,line width=0.9] (4.45161,11.9943) -- (4.45161,12.1461);
\draw [c,line width=0.9] (4.93548,11.9943) -- (4.93548,12.1461);
\draw [c,line width=0.9] (5.41935,11.9943) -- (5.41935,12.1461);
\draw [c,line width=0.9] (5.90323,11.8425) -- (5.90323,12.1461);
\draw [c,line width=0.9] (6.3871,11.9943) -- (6.3871,12.1461);
\draw [c,line width=0.9] (6.87097,11.9943) -- (6.87097,12.1461);
\draw [c,line width=0.9] (7.35484,11.9943) -- (7.35484,12.1461);
\draw [c,line width=0.9] (7.83871,11.9943) -- (7.83871,12.1461);
\draw [c,line width=0.9] (8.32258,11.8425) -- (8.32258,12.1461);
\draw [c,line width=0.9] (8.80645,11.9943) -- (8.80645,12.1461);
\draw [c,line width=0.9] (9.29032,11.9943) -- (9.29032,12.1461);
\draw [c,line width=0.9] (9.77419,11.9943) -- (9.77419,12.1461);
\draw [c,line width=0.9] (10.2581,11.9943) -- (10.2581,12.1461);
\draw [c,line width=0.9] (10.7419,11.8425) -- (10.7419,12.1461);
\draw [c,line width=0.9] (11.2258,11.9943) -- (11.2258,12.1461);
\draw [c,line width=0.9] (11.7097,11.9943) -- (11.7097,12.1461);
\draw [c,line width=0.9] (12.1935,11.9943) -- (12.1935,12.1461);
\draw [c,line width=0.9] (12.6774,11.9943) -- (12.6774,12.1461);
\draw [c,line width=0.9] (13.1613,11.8425) -- (13.1613,12.1461);
\draw [c,line width=0.9] (13.6452,11.9943) -- (13.6452,12.1461);
\draw [c,line width=0.9] (14.129,11.9943) -- (14.129,12.1461);
\draw [c,line width=0.9] (14.6129,11.9943) -- (14.6129,12.1461);
\draw [c,line width=0.9] (15.0968,11.9943) -- (15.0968,12.1461);
\draw [c,line width=0.9] (15.5806,11.8425) -- (15.5806,12.1461);
\draw [c,line width=0.9] (16.0645,11.9943) -- (16.0645,12.1461);
\draw [c,line width=0.9] (16.5484,11.9943) -- (16.5484,12.1461);
\draw [c,line width=0.9] (17.0323,11.9943) -- (17.0323,12.1461);
\draw [c,line width=0.9] (17.5161,11.9943) -- (17.5161,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3.48387,11.8425) -- (3.48387,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.462,1.764) -- (3,1.764);
\draw [c,line width=0.9] (3.231,2.04858) -- (3,2.04858);
\draw [c,line width=0.9] (3.231,2.33317) -- (3,2.33317);
\draw [c,line width=0.9] (3.231,2.61775) -- (3,2.61775);
\draw [c,line width=0.9] (3.462,2.90234) -- (3,2.90234);
\draw [c,line width=0.9] (3.231,3.18692) -- (3,3.18692);
\draw [c,line width=0.9] (3.231,3.4715) -- (3,3.4715);
\draw [c,line width=0.9] (3.231,3.75609) -- (3,3.75609);
\draw [c,line width=0.9] (3.462,4.04067) -- (3,4.04067);
\draw [c,line width=0.9] (3.231,4.32526) -- (3,4.32526);
\draw [c,line width=0.9] (3.231,4.60984) -- (3,4.60984);
\draw [c,line width=0.9] (3.231,4.89442) -- (3,4.89442);
\draw [c,line width=0.9] (3.462,5.17901) -- (3,5.17901);
\draw [c,line width=0.9] (3.231,5.46359) -- (3,5.46359);
\draw [c,line width=0.9] (3.231,5.74818) -- (3,5.74818);
\draw [c,line width=0.9] (3.231,6.03276) -- (3,6.03276);
\draw [c,line width=0.9] (3.462,6.31734) -- (3,6.31734);
\draw [c,line width=0.9] (3.231,6.60193) -- (3,6.60193);
\draw [c,line width=0.9] (3.231,6.88651) -- (3,6.88651);
\draw [c,line width=0.9] (3.231,7.1711) -- (3,7.1711);
\draw [c,line width=0.9] (3.462,7.45568) -- (3,7.45568);
\draw [c,line width=0.9] (3.231,7.74026) -- (3,7.74026);
\draw [c,line width=0.9] (3.231,8.02485) -- (3,8.02485);
\draw [c,line width=0.9] (3.231,8.30943) -- (3,8.30943);
\draw [c,line width=0.9] (3.462,8.59402) -- (3,8.59402);
\draw [c,line width=0.9] (3.231,8.8786) -- (3,8.8786);
\draw [c,line width=0.9] (3.231,9.16319) -- (3,9.16319);
\draw [c,line width=0.9] (3.231,9.44777) -- (3,9.44777);
\draw [c,line width=0.9] (3.462,9.73235) -- (3,9.73235);
\draw [c,line width=0.9] (3.231,10.0169) -- (3,10.0169);
\draw [c,line width=0.9] (3.231,10.3015) -- (3,10.3015);
\draw [c,line width=0.9] (3.231,10.5861) -- (3,10.5861);
\draw [c,line width=0.9] (3.462,10.8707) -- (3,10.8707);
\draw [c,line width=0.9] (3.231,11.1553) -- (3,11.1553);
\draw [c,line width=0.9] (3.231,11.4399) -- (3,11.4399);
\draw [c,line width=0.9] (3.231,11.7244) -- (3,11.7244);
\draw [c,line width=0.9] (3.462,12.009) -- (3,12.009);
\draw [c,line width=0.9] (3.462,1.764) -- (3,1.764);
\draw [c,line width=0.9] (3.462,12.009) -- (3,12.009);
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.538,1.764) -- (18,1.764);
\draw [c,line width=0.9] (17.769,2.04858) -- (18,2.04858);
\draw [c,line width=0.9] (17.769,2.33317) -- (18,2.33317);
\draw [c,line width=0.9] (17.769,2.61775) -- (18,2.61775);
\draw [c,line width=0.9] (17.538,2.90234) -- (18,2.90234);
\draw [c,line width=0.9] (17.769,3.18692) -- (18,3.18692);
\draw [c,line width=0.9] (17.769,3.4715) -- (18,3.4715);
\draw [c,line width=0.9] (17.769,3.75609) -- (18,3.75609);
\draw [c,line width=0.9] (17.538,4.04067) -- (18,4.04067);
\draw [c,line width=0.9] (17.769,4.32526) -- (18,4.32526);
\draw [c,line width=0.9] (17.769,4.60984) -- (18,4.60984);
\draw [c,line width=0.9] (17.769,4.89442) -- (18,4.89442);
\draw [c,line width=0.9] (17.538,5.17901) -- (18,5.17901);
\draw [c,line width=0.9] (17.769,5.46359) -- (18,5.46359);
\draw [c,line width=0.9] (17.769,5.74818) -- (18,5.74818);
\draw [c,line width=0.9] (17.769,6.03276) -- (18,6.03276);
\draw [c,line width=0.9] (17.538,6.31734) -- (18,6.31734);
\draw [c,line width=0.9] (17.769,6.60193) -- (18,6.60193);
\draw [c,line width=0.9] (17.769,6.88651) -- (18,6.88651);
\draw [c,line width=0.9] (17.769,7.1711) -- (18,7.1711);
\draw [c,line width=0.9] (17.538,7.45568) -- (18,7.45568);
\draw [c,line width=0.9] (17.769,7.74026) -- (18,7.74026);
\draw [c,line width=0.9] (17.769,8.02485) -- (18,8.02485);
\draw [c,line width=0.9] (17.769,8.30943) -- (18,8.30943);
\draw [c,line width=0.9] (17.538,8.59402) -- (18,8.59402);
\draw [c,line width=0.9] (17.769,8.8786) -- (18,8.8786);
\draw [c,line width=0.9] (17.769,9.16319) -- (18,9.16319);
\draw [c,line width=0.9] (17.769,9.44777) -- (18,9.44777);
\draw [c,line width=0.9] (17.538,9.73235) -- (18,9.73235);
\draw [c,line width=0.9] (17.769,10.0169) -- (18,10.0169);
\draw [c,line width=0.9] (17.769,10.3015) -- (18,10.3015);
\draw [c,line width=0.9] (17.769,10.5861) -- (18,10.5861);
\draw [c,line width=0.9] (17.538,10.8707) -- (18,10.8707);
\draw [c,line width=0.9] (17.769,11.1553) -- (18,11.1553);
\draw [c,line width=0.9] (17.769,11.4399) -- (18,11.4399);
\draw [c,line width=0.9] (17.769,11.7244) -- (18,11.7244);
\draw [c,line width=0.9] (17.538,12.009) -- (18,12.009);
\draw [c,line width=0.9] (17.538,1.764) -- (18,1.764);
\draw [c,line width=0.9] (17.538,12.009) -- (18,12.009);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.686) rectangle (18,13.4282);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,13.0571) node[scale=1.40004, color=c, rotate=0]{Proton kinetic energy measured for protons};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (4.15473,5.70201) rectangle (9.71347,11.7765);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (4.15473,5.70201) -- (9.71347,5.70201);
\draw [c,line width=0.9] (9.71347,5.70201) -- (9.71347,11.7765);
\draw [c,line width=0.9] (9.71347,11.7765) -- (4.15473,11.7765);
\draw [c,line width=0.9] (4.15473,11.7765) -- (4.15473,5.70201);
\draw [anchor=base west] (5.54441,10.8957) node[scale=1.78187, color=c, rotate=0]{0 blocks};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (4.36318,10.7438) -- (5.33596,10.7438) -- (5.33596,11.5943) -- (4.36318,11.5943);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (4.36318,11.1691) -- (5.33596,11.1691);
\foreach \P in {(4.84957,11.1691)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [anchor=base west] (5.54441,9.6808) node[scale=1.78187, color=c, rotate=0]{1 block};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (4.36318,9.52894) -- (5.33596,9.52894) -- (5.33596,10.3794) -- (4.36318,10.3794);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.36318,9.95415) -- (5.33596,9.95415);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.84957,9.95415)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [anchor=base west] (5.54441,8.4659) node[scale=1.78187, color=c, rotate=0]{2 blocks};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (4.36318,8.31404) -- (5.33596,8.31404) -- (5.33596,9.16447) -- (4.36318,9.16447);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.36318,8.73925) -- (5.33596,8.73925);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.84957,8.73925)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [anchor=base west] (5.54441,7.251) node[scale=1.78187, color=c, rotate=0]{3 blocks};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (4.36318,7.09914) -- (5.33596,7.09914) -- (5.33596,7.94957) -- (4.36318,7.94957);
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.36318,7.52436) -- (5.33596,7.52436);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.84957,7.52436)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [anchor=base west] (5.54441,6.0361) node[scale=1.78187, color=c, rotate=0]{4 blocks};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (4.36318,5.88424) -- (5.33596,5.88424) -- (5.33596,6.73467) -- (4.36318,6.73467);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.36318,6.30946) -- (5.33596,6.30946);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.84957,6.30946)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\end{tikzpicture}


==> files/Figures/proKeS4Mc.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (3.22727,1.75444) -- (3.22727,1.75444) -- (3.45455,1.75444) -- (3.45455,1.75444) -- (3.68182,1.75444) -- (3.68182,1.75444) -- (3.90909,1.75444) -- (3.90909,1.75444) -- (4.13636,1.75444) -- (4.13636,1.75444) --
 (4.36364,1.75444) -- (4.36364,1.75444) -- (4.59091,1.75444) -- (4.59091,1.75444) -- (4.81818,1.75444) -- (4.81818,1.75444) -- (5.04545,1.75444) -- (5.04545,1.75444) -- (5.27273,1.75444) -- (5.27273,1.75444) -- (5.5,1.75444) -- (5.5,1.75444) --
 (5.72727,1.75444) -- (5.72727,1.75444) -- (5.95455,1.75444) -- (5.95455,1.75444) -- (6.18182,1.75444) -- (6.18182,1.75444) -- (6.40909,1.75444) -- (6.40909,1.75444) -- (6.63636,1.75444) -- (6.63636,1.75444) -- (6.86364,1.75444) -- (6.86364,1.75444)
 -- (7.09091,1.75444) -- (7.09091,1.75444) -- (7.31818,1.75444) -- (7.31818,1.75444) -- (7.54545,1.75444) -- (7.54545,1.75444) -- (7.77273,1.75444) -- (7.77273,1.75444) -- (8,1.75444) -- (8,1.75444) -- (8.22727,1.75444) -- (8.22727,1.75444) --
 (8.45455,1.75444) -- (8.45455,1.75444) -- (8.68182,1.75444) -- (8.68182,1.75444) -- (8.90909,1.75444) -- (8.90909,1.75444) -- (9.13636,1.75444) -- (9.13636,1.75444) -- (9.36364,1.75444) -- (9.36364,1.75444) -- (9.59091,1.75444) -- (9.59091,1.75444)
 -- (9.81818,1.75444) -- (9.81818,1.75444) -- (10.0455,1.75444) -- (10.0455,1.75444) -- (10.2727,1.75444) -- (10.2727,1.75444) -- (10.5,1.75444) -- (10.5,1.75444) -- (10.7273,1.75444) -- (10.7273,1.75444) -- (10.9545,1.75444) -- (10.9545,1.75444) --
 (11.1818,1.75444) -- (11.1818,1.75444) -- (11.4091,1.75444) -- (11.4091,1.75444) -- (11.6364,1.75444) -- (11.6364,1.75444) -- (11.8636,1.75444) -- (11.8636,1.75444) -- (12.0909,1.75444) -- (12.0909,1.75444) -- (12.3182,1.75444) -- (12.3182,1.75444)
 -- (12.5455,1.75444) -- (12.5455,1.75444) -- (12.7727,1.75444) -- (12.7727,1.75444) -- (13,1.75444) -- (13,1.75444) -- (13.2273,1.75444) -- (13.2273,1.75444) -- (13.4545,1.75444) -- (13.4545,1.75444) -- (13.6818,1.75444) -- (13.6818,1.75444) --
 (13.9091,1.75444) -- (13.9091,1.75444) -- (14.1364,1.75444) -- (14.1364,1.75444) -- (14.3636,1.75444) -- (14.3636,1.75444) -- (14.5909,1.75444) -- (14.5909,1.75444) -- (14.8182,1.75444) -- (14.8182,1.75444) -- (15.0455,1.75444) -- (15.0455,1.75444)
 -- (15.2727,1.75444) -- (15.2727,1.75444) -- (15.5,1.75444) -- (15.5,1.75444) -- (15.7273,1.75444) -- (15.7273,1.75444) -- (15.9545,1.75444) -- (15.9545,1.75444) -- (16.1818,1.75444) -- (16.1818,1.75444) -- (16.4091,1.75444) -- (16.4091,1.75444) --
 (16.6364,1.75444) -- (16.6364,1.75444) -- (16.8636,1.75444) -- (16.8636,1.75444) -- (17.0909,1.75444) -- (17.0909,1.75444) -- (17.3182,1.75444) -- (17.3182,1.75444) -- (17.5455,1.75444) -- (17.5455,1.75444) -- (17.7727,1.75444) -- (17.7727,1.75444)
 -- (18,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,2.05809) -- (3,1.75444);
\draw [c,line width=0.9] (3.5,1.90627) -- (3.5,1.75444);
\draw [c,line width=0.9] (4,1.90627) -- (4,1.75444);
\draw [c,line width=0.9] (4.5,1.90627) -- (4.5,1.75444);
\draw [c,line width=0.9] (5,1.90627) -- (5,1.75444);
\draw [c,line width=0.9] (5.5,2.05809) -- (5.5,1.75444);
\draw [c,line width=0.9] (6,1.90627) -- (6,1.75444);
\draw [c,line width=0.9] (6.5,1.90627) -- (6.5,1.75444);
\draw [c,line width=0.9] (7,1.90627) -- (7,1.75444);
\draw [c,line width=0.9] (7.5,1.90627) -- (7.5,1.75444);
\draw [c,line width=0.9] (8,2.05809) -- (8,1.75444);
\draw [c,line width=0.9] (8.5,1.90627) -- (8.5,1.75444);
\draw [c,line width=0.9] (9,1.90627) -- (9,1.75444);
\draw [c,line width=0.9] (9.5,1.90627) -- (9.5,1.75444);
\draw [c,line width=0.9] (10,1.90627) -- (10,1.75444);
\draw [c,line width=0.9] (10.5,2.05809) -- (10.5,1.75444);
\draw [c,line width=0.9] (11,1.90627) -- (11,1.75444);
\draw [c,line width=0.9] (11.5,1.90627) -- (11.5,1.75444);
\draw [c,line width=0.9] (12,1.90627) -- (12,1.75444);
\draw [c,line width=0.9] (12.5,1.90627) -- (12.5,1.75444);
\draw [c,line width=0.9] (13,2.05809) -- (13,1.75444);
\draw [c,line width=0.9] (13.5,1.90627) -- (13.5,1.75444);
\draw [c,line width=0.9] (14,1.90627) -- (14,1.75444);
\draw [c,line width=0.9] (14.5,1.90627) -- (14.5,1.75444);
\draw [c,line width=0.9] (15,1.90627) -- (15,1.75444);
\draw [c,line width=0.9] (15.5,2.05809) -- (15.5,1.75444);
\draw [c,line width=0.9] (16,1.90627) -- (16,1.75444);
\draw [c,line width=0.9] (16.5,1.90627) -- (16.5,1.75444);
\draw [c,line width=0.9] (17,1.90627) -- (17,1.75444);
\draw [c,line width=0.9] (17.5,1.90627) -- (17.5,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [anchor=base] (3,1.14713) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor=base] (5.5,1.14713) node[scale=1.52731, color=c, rotate=0]{50};
\draw [anchor=base] (8,1.14713) node[scale=1.52731, color=c, rotate=0]{100};
\draw [anchor=base] (10.5,1.14713) node[scale=1.52731, color=c, rotate=0]{150};
\draw [anchor=base] (13,1.14713) node[scale=1.52731, color=c, rotate=0]{200};
\draw [anchor=base] (15.5,1.14713) node[scale=1.52731, color=c, rotate=0]{250};
\draw [anchor=base] (18,1.14713) node[scale=1.52731, color=c, rotate=0]{300};
\draw [anchor= east] (18,0.566819) node[scale=1.52731, color=c, rotate=0]{Proton kinetic energy [MeV]};
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3,11.8425) -- (3,12.1461);
\draw [c,line width=0.9] (3.5,11.9943) -- (3.5,12.1461);
\draw [c,line width=0.9] (4,11.9943) -- (4,12.1461);
\draw [c,line width=0.9] (4.5,11.9943) -- (4.5,12.1461);
\draw [c,line width=0.9] (5,11.9943) -- (5,12.1461);
\draw [c,line width=0.9] (5.5,11.8425) -- (5.5,12.1461);
\draw [c,line width=0.9] (6,11.9943) -- (6,12.1461);
\draw [c,line width=0.9] (6.5,11.9943) -- (6.5,12.1461);
\draw [c,line width=0.9] (7,11.9943) -- (7,12.1461);
\draw [c,line width=0.9] (7.5,11.9943) -- (7.5,12.1461);
\draw [c,line width=0.9] (8,11.8425) -- (8,12.1461);
\draw [c,line width=0.9] (8.5,11.9943) -- (8.5,12.1461);
\draw [c,line width=0.9] (9,11.9943) -- (9,12.1461);
\draw [c,line width=0.9] (9.5,11.9943) -- (9.5,12.1461);
\draw [c,line width=0.9] (10,11.9943) -- (10,12.1461);
\draw [c,line width=0.9] (10.5,11.8425) -- (10.5,12.1461);
\draw [c,line width=0.9] (11,11.9943) -- (11,12.1461);
\draw [c,line width=0.9] (11.5,11.9943) -- (11.5,12.1461);
\draw [c,line width=0.9] (12,11.9943) -- (12,12.1461);
\draw [c,line width=0.9] (12.5,11.9943) -- (12.5,12.1461);
\draw [c,line width=0.9] (13,11.8425) -- (13,12.1461);
\draw [c,line width=0.9] (13.5,11.9943) -- (13.5,12.1461);
\draw [c,line width=0.9] (14,11.9943) -- (14,12.1461);
\draw [c,line width=0.9] (14.5,11.9943) -- (14.5,12.1461);
\draw [c,line width=0.9] (15,11.9943) -- (15,12.1461);
\draw [c,line width=0.9] (15.5,11.8425) -- (15.5,12.1461);
\draw [c,line width=0.9] (16,11.9943) -- (16,12.1461);
\draw [c,line width=0.9] (16.5,11.9943) -- (16.5,12.1461);
\draw [c,line width=0.9] (17,11.9943) -- (17,12.1461);
\draw [c,line width=0.9] (17.5,11.9943) -- (17.5,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.462,1.75444) -- (3,1.75444);
\draw [anchor= east] (2.82,1.75444) node[scale=1.52731, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (3.231,2.5365) -- (3,2.5365);
\draw [c,line width=0.9] (3.231,2.99397) -- (3,2.99397);
\draw [c,line width=0.9] (3.231,3.31855) -- (3,3.31855);
\draw [c,line width=0.9] (3.231,3.57031) -- (3,3.57031);
\draw [c,line width=0.9] (3.231,3.77602) -- (3,3.77602);
\draw [c,line width=0.9] (3.231,3.94994) -- (3,3.94994);
\draw [c,line width=0.9] (3.231,4.1006) -- (3,4.1006);
\draw [c,line width=0.9] (3.231,4.23349) -- (3,4.23349);
\draw [c,line width=0.9] (3.462,4.35237) -- (3,4.35237);
\draw [anchor= east] (2.82,4.35237) node[scale=1.52731, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (3.231,5.13442) -- (3,5.13442);
\draw [c,line width=0.9] (3.231,5.59189) -- (3,5.59189);
\draw [c,line width=0.9] (3.231,5.91647) -- (3,5.91647);
\draw [c,line width=0.9] (3.231,6.16824) -- (3,6.16824);
\draw [c,line width=0.9] (3.231,6.37394) -- (3,6.37394);
\draw [c,line width=0.9] (3.231,6.54786) -- (3,6.54786);
\draw [c,line width=0.9] (3.231,6.69852) -- (3,6.69852);
\draw [c,line width=0.9] (3.231,6.83141) -- (3,6.83141);
\draw [c,line width=0.9] (3.462,6.95029) -- (3,6.95029);
\draw [anchor= east] (2.82,6.95029) node[scale=1.52731, color=c, rotate=0]{1};
\draw [c,line width=0.9] (3.231,7.73234) -- (3,7.73234);
\draw [c,line width=0.9] (3.231,8.18981) -- (3,8.18981);
\draw [c,line width=0.9] (3.231,8.51439) -- (3,8.51439);
\draw [c,line width=0.9] (3.231,8.76616) -- (3,8.76616);
\draw [c,line width=0.9] (3.231,8.97186) -- (3,8.97186);
\draw [c,line width=0.9] (3.231,9.14579) -- (3,9.14579);
\draw [c,line width=0.9] (3.231,9.29644) -- (3,9.29644);
\draw [c,line width=0.9] (3.231,9.42934) -- (3,9.42934);
\draw [c,line width=0.9] (3.462,9.54821) -- (3,9.54821);
\draw [anchor= east] (2.82,9.54821) node[scale=1.52731, color=c, rotate=0]{10};
\draw [c,line width=0.9] (3.231,10.3303) -- (3,10.3303);
\draw [c,line width=0.9] (3.231,10.7877) -- (3,10.7877);
\draw [c,line width=0.9] (3.231,11.1123) -- (3,11.1123);
\draw [c,line width=0.9] (3.231,11.3641) -- (3,11.3641);
\draw [c,line width=0.9] (3.231,11.5698) -- (3,11.5698);
\draw [c,line width=0.9] (3.231,11.7437) -- (3,11.7437);
\draw [c,line width=0.9] (3.231,11.8944) -- (3,11.8944);
\draw [c,line width=0.9] (3.231,12.0273) -- (3,12.0273);
\draw [c,line width=0.9] (3.462,12.1461) -- (3,12.1461);
\draw [anchor= east] (2.82,12.1461) node[scale=1.52731, color=c, rotate=0]{$10^{2}$};
\draw [anchor= east] (1.24,12.1461) node[scale=1.52731, color=c, rotate=90]{Protons / spill / 3.75~MeV};
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.538,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (17.769,2.5365) -- (18,2.5365);
\draw [c,line width=0.9] (17.769,2.99397) -- (18,2.99397);
\draw [c,line width=0.9] (17.769,3.31855) -- (18,3.31855);
\draw [c,line width=0.9] (17.769,3.57031) -- (18,3.57031);
\draw [c,line width=0.9] (17.769,3.77602) -- (18,3.77602);
\draw [c,line width=0.9] (17.769,3.94994) -- (18,3.94994);
\draw [c,line width=0.9] (17.769,4.1006) -- (18,4.1006);
\draw [c,line width=0.9] (17.769,4.23349) -- (18,4.23349);
\draw [c,line width=0.9] (17.538,4.35237) -- (18,4.35237);
\draw [c,line width=0.9] (17.769,5.13442) -- (18,5.13442);
\draw [c,line width=0.9] (17.769,5.59189) -- (18,5.59189);
\draw [c,line width=0.9] (17.769,5.91647) -- (18,5.91647);
\draw [c,line width=0.9] (17.769,6.16824) -- (18,6.16824);
\draw [c,line width=0.9] (17.769,6.37394) -- (18,6.37394);
\draw [c,line width=0.9] (17.769,6.54786) -- (18,6.54786);
\draw [c,line width=0.9] (17.769,6.69852) -- (18,6.69852);
\draw [c,line width=0.9] (17.769,6.83141) -- (18,6.83141);
\draw [c,line width=0.9] (17.538,6.95029) -- (18,6.95029);
\draw [c,line width=0.9] (17.769,7.73234) -- (18,7.73234);
\draw [c,line width=0.9] (17.769,8.18981) -- (18,8.18981);
\draw [c,line width=0.9] (17.769,8.51439) -- (18,8.51439);
\draw [c,line width=0.9] (17.769,8.76616) -- (18,8.76616);
\draw [c,line width=0.9] (17.769,8.97186) -- (18,8.97186);
\draw [c,line width=0.9] (17.769,9.14579) -- (18,9.14579);
\draw [c,line width=0.9] (17.769,9.29644) -- (18,9.29644);
\draw [c,line width=0.9] (17.769,9.42934) -- (18,9.42934);
\draw [c,line width=0.9] (17.538,9.54821) -- (18,9.54821);
\draw [c,line width=0.9] (17.769,10.3303) -- (18,10.3303);
\draw [c,line width=0.9] (17.769,10.7877) -- (18,10.7877);
\draw [c,line width=0.9] (17.769,11.1123) -- (18,11.1123);
\draw [c,line width=0.9] (17.769,11.3641) -- (18,11.3641);
\draw [c,line width=0.9] (17.769,11.5698) -- (18,11.5698);
\draw [c,line width=0.9] (17.769,11.7437) -- (18,11.7437);
\draw [c,line width=0.9] (17.769,11.8944) -- (18,11.8944);
\draw [c,line width=0.9] (17.769,12.0273) -- (18,12.0273);
\draw [c,line width=0.9] (17.538,12.1461) -- (18,12.1461);
\draw [c,line width=1.8] (3.79545,2.60924) -- (3.79545,4.00539);
\draw [c,line width=1.8] (3.79545,4.00539) -- (3.79545,4.61061);
\foreach \P in {(3.79545,4.00539)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.02273,4.03114) -- (4.02273,4.81428);
\draw [c,line width=1.8] (4.02273,4.81428) -- (4.02273,5.27211);
\foreach \P in {(4.02273,4.81428)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.25,3.5497) -- (4.25,4.52289);
\draw [c,line width=1.8] (4.25,4.52289) -- (4.25,5.0375);
\foreach \P in {(4.25,4.52289)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.47727,1.75444) -- (4.47727,3.32318);
\draw [c,line width=1.8] (4.47727,3.32318) -- (4.47727,4.10524);
\foreach \P in {(4.47727,3.32318)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.70455,3.51188) -- (4.70455,4.48763);
\draw [c,line width=1.8] (4.70455,4.48763) -- (4.70455,5.00292);
\foreach \P in {(4.70455,4.48763)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.93182,3.5301) -- (4.93182,4.50411);
\draw [c,line width=1.8] (4.93182,4.50411) -- (4.93182,5.01894);
\foreach \P in {(4.93182,4.50411)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.15909,4.72595) -- (5.15909,5.31984);
\draw [c,line width=1.8] (5.15909,5.31984) -- (5.15909,5.7069);
\foreach \P in {(5.15909,5.31984)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.38636,4.13231) -- (5.38636,4.91521);
\draw [c,line width=1.8] (5.38636,4.91521) -- (5.38636,5.37296);
\foreach \P in {(5.38636,4.91521)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.61364,5.36765) -- (5.61364,5.8311);
\draw [c,line width=1.8] (5.61364,5.8311) -- (5.61364,6.15865);
\foreach \P in {(5.61364,5.8311)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.84091,4.47369) -- (5.84091,5.14585);
\draw [c,line width=1.8] (5.84091,5.14585) -- (5.84091,5.56418);
\foreach \P in {(5.84091,5.14585)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.06818,4.08623) -- (6.06818,4.8698);
\draw [c,line width=1.8] (6.06818,4.8698) -- (6.06818,5.32777);
\foreach \P in {(6.06818,4.8698)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.29545,5.29359) -- (6.29545,5.75425);
\draw [c,line width=1.8] (6.29545,5.75425) -- (6.29545,6.08042);
\foreach \P in {(6.29545,5.75425)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.52273,1.75444) -- (6.52273,3.46448);
\draw [c,line width=1.8] (6.52273,3.46448) -- (6.52273,4.24653);
\foreach \P in {(6.52273,3.46448)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.75,6.02252) -- (6.75,6.36177);
\draw [c,line width=1.8] (6.75,6.36177) -- (6.75,6.62224);
\foreach \P in {(6.75,6.36177)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.97727,4.75616) -- (6.97727,5.34913);
\draw [c,line width=1.8] (6.97727,5.34913) -- (6.97727,5.73582);
\foreach \P in {(6.97727,5.34913)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.20455,5.34851) -- (7.20455,5.80911);
\draw [c,line width=1.8] (7.20455,5.80911) -- (7.20455,6.13526);
\foreach \P in {(7.20455,5.80911)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.43182,5.58905) -- (7.43182,5.99782);
\draw [c,line width=1.8] (7.43182,5.99782) -- (7.43182,6.29724);
\foreach \P in {(7.43182,5.99782)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.65909,5.66385) -- (7.65909,6.07109);
\draw [c,line width=1.8] (7.65909,6.07109) -- (7.65909,6.36969);
\foreach \P in {(7.65909,6.07109)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.88636,5.61049) -- (7.88636,6.01595);
\draw [c,line width=1.8] (7.88636,6.01595) -- (7.88636,6.3136);
\foreach \P in {(7.88636,6.01595)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.11364,5.94903) -- (8.11364,6.30148);
\draw [c,line width=1.8] (8.11364,6.30148) -- (8.11364,6.56965);
\foreach \P in {(8.11364,6.30148)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.34091,6.06278) -- (8.34091,6.38842);
\draw [c,line width=1.8] (8.34091,6.38842) -- (8.34091,6.64082);
\foreach \P in {(8.34091,6.38842)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.56818,5.95652) -- (8.56818,6.31043);
\draw [c,line width=1.8] (8.56818,6.31043) -- (8.56818,6.57943);
\foreach \P in {(8.56818,6.31043)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.79545,5.97304) -- (8.79545,6.32748);
\draw [c,line width=1.8] (8.79545,6.32748) -- (8.79545,6.5968);
\foreach \P in {(8.79545,6.32748)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.02273,6.5917) -- (9.02273,6.85685);
\draw [c,line width=1.8] (9.02273,6.85685) -- (9.02273,7.07139);
\foreach \P in {(9.02273,6.85685)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.25,6.34879) -- (9.25,6.64525);
\draw [c,line width=1.8] (9.25,6.64525) -- (9.25,6.8798);
\foreach \P in {(9.25,6.64525)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.47727,6.5369) -- (9.47727,6.81036);
\draw [c,line width=1.8] (9.47727,6.81036) -- (9.47727,7.0303);
\foreach \P in {(9.47727,6.81036)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.70455,6.7599) -- (9.70455,7.00766);
\draw [c,line width=1.8] (9.70455,7.00766) -- (9.70455,7.21069);
\foreach \P in {(9.70455,7.00766)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.93182,7.12677) -- (9.93182,7.33707);
\draw [c,line width=1.8] (9.93182,7.33707) -- (9.93182,7.51427);
\foreach \P in {(9.93182,7.33707)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.1591,6.7687) -- (10.1591,7.01088);
\draw [c,line width=1.8] (10.1591,7.01088) -- (10.1591,7.21015);
\foreach \P in {(10.1591,7.01088)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.3864,6.88913) -- (10.3864,7.11788);
\draw [c,line width=1.8] (10.3864,7.11788) -- (10.3864,7.30797);
\foreach \P in {(10.3864,7.11788)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.6136,7.22852) -- (10.6136,7.42613);
\draw [c,line width=1.8] (10.6136,7.42613) -- (10.6136,7.59423);
\foreach \P in {(10.6136,7.42613)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.8409,7.0079) -- (10.8409,7.22835);
\draw [c,line width=1.8] (10.8409,7.22835) -- (10.8409,7.41268);
\foreach \P in {(10.8409,7.22835)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.0682,7.12833) -- (11.0682,7.33525);
\draw [c,line width=1.8] (11.0682,7.33525) -- (11.0682,7.51005);
\foreach \P in {(11.0682,7.33525)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.2955,7.40746) -- (11.2955,7.59292);
\draw [c,line width=1.8] (11.2955,7.59292) -- (11.2955,7.75215);
\foreach \P in {(11.2955,7.59292)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.5227,7.70421) -- (11.5227,7.86713);
\draw [c,line width=1.8] (11.5227,7.86713) -- (11.5227,8.00947);
\foreach \P in {(11.5227,7.86713)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.75,7.92009) -- (11.75,8.06794);
\draw [c,line width=1.8] (11.75,8.06794) -- (11.75,8.19864);
\foreach \P in {(11.75,8.06794)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.9773,8.22288) -- (11.9773,8.3524);
\draw [c,line width=1.8] (11.9773,8.3524) -- (11.9773,8.46858);
\foreach \P in {(11.9773,8.3524)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.2045,8.04755) -- (12.2045,8.18769);
\draw [c,line width=1.8] (12.2045,8.18769) -- (12.2045,8.31234);
\foreach \P in {(12.2045,8.18769)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.4318,8.06348) -- (12.4318,8.20158);
\draw [c,line width=1.8] (12.4318,8.20158) -- (12.4318,8.32461);
\foreach \P in {(12.4318,8.20158)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.6591,7.9996) -- (12.6591,8.14294);
\draw [c,line width=1.8] (12.6591,8.14294) -- (12.6591,8.27011);
\foreach \P in {(12.6591,8.14294)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.8864,8.04758) -- (12.8864,8.18805);
\draw [c,line width=1.8] (12.8864,8.18805) -- (12.8864,8.31296);
\foreach \P in {(12.8864,8.18805)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.1136,7.81831) -- (13.1136,7.97079);
\draw [c,line width=1.8] (13.1136,7.97079) -- (13.1136,8.10509);
\foreach \P in {(13.1136,7.97079)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.3409,7.55089) -- (13.3409,7.72195);
\draw [c,line width=1.8] (13.3409,7.72195) -- (13.3409,7.87046);
\foreach \P in {(13.3409,7.72195)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.5682,7.5121) -- (13.5682,7.68905);
\draw [c,line width=1.8] (13.5682,7.68905) -- (13.5682,7.84197);
\foreach \P in {(13.5682,7.68905)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.7955,7.48592) -- (13.7955,7.66469);
\draw [c,line width=1.8] (13.7955,7.66469) -- (13.7955,7.81896);
\foreach \P in {(13.7955,7.66469)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.0227,6.81875) -- (14.0227,7.06169);
\draw [c,line width=1.8] (14.0227,7.06169) -- (14.0227,7.26147);
\foreach \P in {(14.0227,7.06169)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.25,6.54671) -- (14.25,6.81855);
\draw [c,line width=1.8] (14.25,6.81855) -- (14.25,7.03744);
\foreach \P in {(14.25,6.81855)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.4773,5.75068) -- (14.4773,6.13666);
\draw [c,line width=1.8] (14.4773,6.13666) -- (14.4773,6.42371);
\foreach \P in {(14.4773,6.13666)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.7045,4.99765) -- (14.7045,5.53879);
\draw [c,line width=1.8] (14.7045,5.53879) -- (14.7045,5.90299);
\foreach \P in {(14.7045,5.53879)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.9318,4.50266) -- (14.9318,5.18182);
\draw [c,line width=1.8] (14.9318,5.18182) -- (14.9318,5.6028);
\foreach \P in {(14.9318,5.18182)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.1591,4.86338) -- (15.1591,5.45838);
\draw [c,line width=1.8] (15.1591,5.45838) -- (15.1591,5.84591);
\foreach \P in {(15.1591,5.45838)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.3864,4.99129) -- (15.3864,5.5324);
\draw [c,line width=1.8] (15.3864,5.5324) -- (15.3864,5.89658);
\foreach \P in {(15.3864,5.5324)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.6136,4.44511) -- (15.6136,5.11566);
\draw [c,line width=1.8] (15.6136,5.11566) -- (15.6136,5.53337);
\foreach \P in {(15.6136,5.11566)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.8409,1.75444) -- (15.8409,3.17557);
\draw [c,line width=1.8] (15.8409,3.17557) -- (15.8409,3.95762);
\foreach \P in {(15.8409,3.17557)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.2955,1.75444) -- (16.2955,3.26653);
\draw [c,line width=1.8] (16.2955,3.26653) -- (16.2955,4.04858);
\foreach \P in {(16.2955,3.26653)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.75,1.75444) -- (16.75,3.41388);
\draw [c,line width=1.8] (16.75,3.41388) -- (16.75,4.19594);
\foreach \P in {(16.75,3.41388)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.4318,2.69824) -- (17.4318,4.08945);
\draw [c,line width=1.8] (17.4318,4.08945) -- (17.4318,4.69383);
\foreach \P in {(17.4318,4.08945)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.8864,1.75444) -- (17.8864,3.46919);
\draw [c,line width=1.8] (17.8864,3.46919) -- (17.8864,4.25124);
\foreach \P in {(17.8864,3.46919)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3,1.75444) -- (3.22727,1.75444) -- (3.22727,1.75444) -- (3.45455,1.75444) -- (3.45455,1.75444) -- (3.68182,1.75444) -- (3.68182,4.00539) -- (3.90909,4.00539) -- (3.90909,4.81428) -- (4.13636,4.81428) -- (4.13636,4.52289) --
 (4.36364,4.52289) -- (4.36364,3.32318) -- (4.59091,3.32318) -- (4.59091,4.48763) -- (4.81818,4.48763) -- (4.81818,4.50411) -- (5.04545,4.50411) -- (5.04545,5.31984) -- (5.27273,5.31984) -- (5.27273,4.91521) -- (5.5,4.91521) -- (5.5,5.8311) --
 (5.72727,5.8311) -- (5.72727,5.14585) -- (5.95455,5.14585) -- (5.95455,4.8698) -- (6.18182,4.8698) -- (6.18182,5.75425) -- (6.40909,5.75425) -- (6.40909,3.46448) -- (6.63636,3.46448) -- (6.63636,6.36177) -- (6.86364,6.36177) -- (6.86364,5.34913) --
 (7.09091,5.34913) -- (7.09091,5.80911) -- (7.31818,5.80911) -- (7.31818,5.99782) -- (7.54545,5.99782) -- (7.54545,6.07109) -- (7.77273,6.07109) -- (7.77273,6.01595) -- (8,6.01595) -- (8,6.30148) -- (8.22727,6.30148) -- (8.22727,6.38842) --
 (8.45455,6.38842) -- (8.45455,6.31043) -- (8.68182,6.31043) -- (8.68182,6.32748) -- (8.90909,6.32748) -- (8.90909,6.85685) -- (9.13636,6.85685) -- (9.13636,6.64525) -- (9.36364,6.64525) -- (9.36364,6.81036) -- (9.59091,6.81036) -- (9.59091,7.00766)
 -- (9.81818,7.00766) -- (9.81818,7.33707) -- (10.0455,7.33707) -- (10.0455,7.01088) -- (10.2727,7.01088) -- (10.2727,7.11788) -- (10.5,7.11788) -- (10.5,7.42613) -- (10.7273,7.42613) -- (10.7273,7.22835) -- (10.9545,7.22835) -- (10.9545,7.33525) --
 (11.1818,7.33525) -- (11.1818,7.59292) -- (11.4091,7.59292) -- (11.4091,7.86713) -- (11.6364,7.86713) -- (11.6364,8.06794) -- (11.8636,8.06794) -- (11.8636,8.3524) -- (12.0909,8.3524) -- (12.0909,8.18769) -- (12.3182,8.18769) -- (12.3182,8.20158) --
 (12.5455,8.20158) -- (12.5455,8.14294) -- (12.7727,8.14294) -- (12.7727,8.18805) -- (13,8.18805) -- (13,7.97079) -- (13.2273,7.97079) -- (13.2273,7.72195) -- (13.4545,7.72195) -- (13.4545,7.68905) -- (13.6818,7.68905) -- (13.6818,7.66469) --
 (13.9091,7.66469) -- (13.9091,7.06169) -- (14.1364,7.06169) -- (14.1364,6.81855) -- (14.3636,6.81855) -- (14.3636,6.13666) -- (14.5909,6.13666) -- (14.5909,5.53879) -- (14.8182,5.53879) -- (14.8182,5.18182) -- (15.0455,5.18182) -- (15.0455,5.45838)
 -- (15.2727,5.45838) -- (15.2727,5.5324) -- (15.5,5.5324) -- (15.5,5.11566) -- (15.7273,5.11566) -- (15.7273,3.17557) -- (15.9545,3.17557) -- (15.9545,1.75444) -- (16.1818,1.75444) -- (16.1818,3.26653) -- (16.4091,3.26653) -- (16.4091,1.75444) --
 (16.6364,1.75444) -- (16.6364,3.41388) -- (16.8636,3.41388) -- (16.8636,1.75444) -- (17.0909,1.75444) -- (17.0909,1.75444) -- (17.3182,1.75444) -- (17.3182,4.08945) -- (17.5455,4.08945) -- (17.5455,1.75444) -- (17.7727,1.75444) -- (17.7727,3.46919)
 -- (18,3.46919);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.56818,4.04233) -- (3.56818,4.73002);
\draw [c,line width=1.8] (3.56818,4.73002) -- (3.56818,5.15419);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.56818,4.73002)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.79545,4.5476) -- (3.79545,5.09077);
\draw [c,line width=1.8] (3.79545,5.09077) -- (3.79545,5.45588);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.79545,5.09077)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.02273,2.32359) -- (4.02273,3.71481);
\draw [c,line width=1.8] (4.02273,3.71481) -- (4.02273,4.31919);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.02273,3.71481)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.25,5.38034) -- (4.25,5.75291);
\draw [c,line width=1.8] (4.25,5.75291) -- (4.25,6.03253);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.25,5.75291)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.47727,5.06878) -- (4.47727,5.50201);
\draw [c,line width=1.8] (4.47727,5.50201) -- (4.47727,5.81427);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.47727,5.50201)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.70455,5.85764) -- (4.70455,6.15627);
\draw [c,line width=1.8] (4.70455,6.15627) -- (4.70455,6.39218);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.70455,6.15627)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.93182,5.56026) -- (4.93182,5.90519);
\draw [c,line width=1.8] (4.93182,5.90519) -- (4.93182,6.16899);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.93182,5.90519)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.15909,6.08567) -- (5.15909,6.36135);
\draw [c,line width=1.8] (5.15909,6.36135) -- (5.15909,6.58273);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.15909,6.36135)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.38636,5.60087) -- (5.38636,5.92915);
\draw [c,line width=1.8] (5.38636,5.92915) -- (5.38636,6.18314);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.38636,5.92915)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.61364,5.73173) -- (5.61364,6.05263);
\draw [c,line width=1.8] (5.61364,6.05263) -- (5.61364,6.30218);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.61364,6.05263)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.84091,6.53542) -- (5.84091,6.76106);
\draw [c,line width=1.8] (5.84091,6.76106) -- (5.84091,6.94901);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.84091,6.76106)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.06818,6.19229) -- (6.06818,6.4528);
\draw [c,line width=1.8] (6.06818,6.4528) -- (6.06818,6.6643);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.06818,6.4528)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.29545,6.44218) -- (6.29545,6.67668);
\draw [c,line width=1.8] (6.29545,6.67668) -- (6.29545,6.87073);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.29545,6.67668)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.52273,6.71977) -- (6.52273,6.9257);
\draw [c,line width=1.8] (6.52273,6.9257) -- (6.52273,7.09978);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.52273,6.9257)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.75,6.92566) -- (6.75,7.11535);
\draw [c,line width=1.8] (6.75,7.11535) -- (6.75,7.27768);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.75,7.11535)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.97727,7.20221) -- (6.97727,7.36808);
\draw [c,line width=1.8] (6.97727,7.36808) -- (6.97727,7.51266);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.97727,7.36808)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.20455,6.89399) -- (7.20455,7.08505);
\draw [c,line width=1.8] (7.20455,7.08505) -- (7.20455,7.24839);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.20455,7.08505)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.43182,7.28504) -- (7.43182,7.44446);
\draw [c,line width=1.8] (7.43182,7.44446) -- (7.43182,7.58411);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.43182,7.44446)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.65909,7.16567) -- (7.65909,7.33452);
\draw [c,line width=1.8] (7.65909,7.33452) -- (7.65909,7.48136);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.65909,7.33452)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.88636,7.08697) -- (7.88636,7.25927);
\draw [c,line width=1.8] (7.88636,7.25927) -- (7.88636,7.40871);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.88636,7.25927)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.11364,7.44436) -- (8.11364,7.59491);
\draw [c,line width=1.8] (8.11364,7.59491) -- (8.11364,7.72771);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.11364,7.59491)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.34091,7.51561) -- (8.34091,7.65908);
\draw [c,line width=1.8] (8.34091,7.65908) -- (8.34091,7.78636);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.34091,7.65908)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.56818,7.58243) -- (8.56818,7.7248);
\draw [c,line width=1.8] (8.56818,7.7248) -- (8.56818,7.8512);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.56818,7.7248)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.79545,7.65516) -- (8.79545,7.79023);
\draw [c,line width=1.8] (8.79545,7.79023) -- (8.79545,7.91084);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.79545,7.79023)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.02273,7.87591) -- (9.02273,7.99981);
\draw [c,line width=1.8] (9.02273,7.99981) -- (9.02273,8.11144);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.02273,7.99981)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.25,7.99057) -- (9.25,8.11017);
\draw [c,line width=1.8] (9.25,8.11017) -- (9.25,8.2183);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.25,8.11017)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.47727,8.37227) -- (9.47727,8.47282);
\draw [c,line width=1.8] (9.47727,8.47282) -- (9.47727,8.56514);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.47727,8.47282)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.70455,8.52675) -- (9.70455,8.61934);
\draw [c,line width=1.8] (9.70455,8.61934) -- (9.70455,8.7049);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.70455,8.61934)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.93182,8.39016) -- (9.93182,8.48958);
\draw [c,line width=1.8] (9.93182,8.48958) -- (9.93182,8.58095);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.93182,8.48958)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.1591,8.54132) -- (10.1591,8.63337);
\draw [c,line width=1.8] (10.1591,8.63337) -- (10.1591,8.71847);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.1591,8.63337)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.3864,8.9397) -- (10.3864,9.0177);
\draw [c,line width=1.8] (10.3864,9.0177) -- (10.3864,9.09066);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.3864,9.0177)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.6136,8.7086) -- (10.6136,8.79442);
\draw [c,line width=1.8] (10.6136,8.79442) -- (10.6136,8.87417);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.6136,8.79442)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.8409,8.75803) -- (10.8409,8.84259);
\draw [c,line width=1.8] (10.8409,8.84259) -- (10.8409,8.92125);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.8409,8.84259)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.0682,8.62314) -- (11.0682,8.7125);
\draw [c,line width=1.8] (11.0682,8.7125) -- (11.0682,8.7953);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.0682,8.7125)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.2955,8.53894) -- (11.2955,8.63112);
\draw [c,line width=1.8] (11.2955,8.63112) -- (11.2955,8.71634);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.2955,8.63112)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.5227,8.67223) -- (11.5227,8.75975);
\draw [c,line width=1.8] (11.5227,8.75975) -- (11.5227,8.84097);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.5227,8.75975)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.75,8.4446) -- (11.75,8.54179);
\draw [c,line width=1.8] (11.75,8.54179) -- (11.75,8.63127);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.75,8.54179)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.9773,8.40428) -- (11.9773,8.50253);
\draw [c,line width=1.8] (11.9773,8.50253) -- (11.9773,8.5929);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9773,8.50253)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.2045,8.30344) -- (12.2045,8.40734);
\draw [c,line width=1.8] (12.2045,8.40734) -- (12.2045,8.50248);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.2045,8.40734)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.4318,8.2068) -- (12.4318,8.31356);
\draw [c,line width=1.8] (12.4318,8.31356) -- (12.4318,8.41108);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.4318,8.31356)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.6591,8.17456) -- (12.6591,8.28399);
\draw [c,line width=1.8] (12.6591,8.28399) -- (12.6591,8.38374);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6591,8.28399)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.8864,8.03904) -- (12.8864,8.15352);
\draw [c,line width=1.8] (12.8864,8.15352) -- (12.8864,8.25745);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8864,8.15352)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.1136,7.81187) -- (13.1136,7.93984);
\draw [c,line width=1.8] (13.1136,7.93984) -- (13.1136,8.05475);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.1136,7.93984)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.3409,7.72162) -- (13.3409,7.85602);
\draw [c,line width=1.8] (13.3409,7.85602) -- (13.3409,7.9761);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.3409,7.85602)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.5682,7.26667) -- (13.5682,7.42968);
\draw [c,line width=1.8] (13.5682,7.42968) -- (13.5682,7.57208);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.5682,7.42968)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.7955,6.26338) -- (13.7955,6.51381);
\draw [c,line width=1.8] (13.7955,6.51381) -- (13.7955,6.71862);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7955,6.51381)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.0227,5.72701) -- (14.0227,6.03328);
\draw [c,line width=1.8] (14.0227,6.03328) -- (14.0227,6.27391);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.0227,6.03328)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.25,4.74877) -- (14.25,5.24812);
\draw [c,line width=1.8] (14.25,5.24812) -- (14.25,5.59307);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.25,5.24812)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.4773,3.25088) -- (14.4773,4.24433);
\draw [c,line width=1.8] (14.4773,4.24433) -- (14.4773,4.76429);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.4773,4.24433)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.7045,3.05594) -- (14.7045,4.04131);
\draw [c,line width=1.8] (14.7045,4.04131) -- (14.7045,4.55915);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.7045,4.04131)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.9318,3.58399) -- (14.9318,4.36733);
\draw [c,line width=1.8] (14.9318,4.36733) -- (14.9318,4.82523);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9318,4.36733)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.1591,1.75444) -- (15.1591,2.63877);
\draw [c,line width=1.8] (15.1591,2.63877) -- (15.1591,3.42082);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.1591,2.63877)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.3864,1.75444) -- (15.3864,2.90446);
\draw [c,line width=1.8] (15.3864,2.90446) -- (15.3864,3.68651);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.3864,2.90446)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.6136,2.29151) -- (15.6136,3.67976);
\draw [c,line width=1.8] (15.6136,3.67976) -- (15.6136,4.28364);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.6136,3.67976)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.8409,2.26261) -- (15.8409,3.65175);
\draw [c,line width=1.8] (15.8409,3.65175) -- (15.8409,4.25578);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.8409,3.65175)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.0682,1.75444) -- (16.0682,2.62763);
\draw [c,line width=1.8] (16.0682,2.62763) -- (16.0682,3.40968);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.0682,2.62763)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.2955,3.61128) -- (16.2955,4.39532);
\draw [c,line width=1.8] (16.2955,4.39532) -- (16.2955,4.85346);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.2955,4.39532)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.75,1.75444) -- (16.75,2.72172);
\draw [c,line width=1.8] (16.75,2.72172) -- (16.75,3.50377);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.75,2.72172)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.9773,1.75444) -- (16.9773,2.7321);
\draw [c,line width=1.8] (16.9773,2.7321) -- (16.9773,3.51415);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9773,2.7321)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.2045,1.75444) -- (17.2045,2.83956);
\draw [c,line width=1.8] (17.2045,2.83956) -- (17.2045,3.62161);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.2045,2.83956)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.4318,1.75444) -- (17.4318,3.36862);
\draw [c,line width=1.8] (17.4318,3.36862) -- (17.4318,4.15068);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.4318,3.36862)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3,1.75444) -- (3.22727,1.75444) -- (3.22727,1.75444) -- (3.45455,1.75444) -- (3.45455,4.73002) -- (3.68182,4.73002) -- (3.68182,5.09077) -- (3.90909,5.09077) -- (3.90909,3.71481) -- (4.13636,3.71481) -- (4.13636,5.75291) --
 (4.36364,5.75291) -- (4.36364,5.50201) -- (4.59091,5.50201) -- (4.59091,6.15627) -- (4.81818,6.15627) -- (4.81818,5.90519) -- (5.04545,5.90519) -- (5.04545,6.36135) -- (5.27273,6.36135) -- (5.27273,5.92915) -- (5.5,5.92915) -- (5.5,6.05263) --
 (5.72727,6.05263) -- (5.72727,6.76106) -- (5.95455,6.76106) -- (5.95455,6.4528) -- (6.18182,6.4528) -- (6.18182,6.67668) -- (6.40909,6.67668) -- (6.40909,6.9257) -- (6.63636,6.9257) -- (6.63636,7.11535) -- (6.86364,7.11535) -- (6.86364,7.36808) --
 (7.09091,7.36808) -- (7.09091,7.08505) -- (7.31818,7.08505) -- (7.31818,7.44446) -- (7.54545,7.44446) -- (7.54545,7.33452) -- (7.77273,7.33452) -- (7.77273,7.25927) -- (8,7.25927) -- (8,7.59491) -- (8.22727,7.59491) -- (8.22727,7.65908) --
 (8.45455,7.65908) -- (8.45455,7.7248) -- (8.68182,7.7248) -- (8.68182,7.79023) -- (8.90909,7.79023) -- (8.90909,7.99981) -- (9.13636,7.99981) -- (9.13636,8.11017) -- (9.36364,8.11017) -- (9.36364,8.47282) -- (9.59091,8.47282) -- (9.59091,8.61934) --
 (9.81818,8.61934) -- (9.81818,8.48958) -- (10.0455,8.48958) -- (10.0455,8.63337) -- (10.2727,8.63337) -- (10.2727,9.0177) -- (10.5,9.0177) -- (10.5,8.79442) -- (10.7273,8.79442) -- (10.7273,8.84259) -- (10.9545,8.84259) -- (10.9545,8.7125) --
 (11.1818,8.7125) -- (11.1818,8.63112) -- (11.4091,8.63112) -- (11.4091,8.75975) -- (11.6364,8.75975) -- (11.6364,8.54179) -- (11.8636,8.54179) -- (11.8636,8.50253) -- (12.0909,8.50253) -- (12.0909,8.40734) -- (12.3182,8.40734) -- (12.3182,8.31356)
 -- (12.5455,8.31356) -- (12.5455,8.28399) -- (12.7727,8.28399) -- (12.7727,8.15352) -- (13,8.15352) -- (13,7.93984) -- (13.2273,7.93984) -- (13.2273,7.85602) -- (13.4545,7.85602) -- (13.4545,7.42968) -- (13.6818,7.42968) -- (13.6818,6.51381) --
 (13.9091,6.51381) -- (13.9091,6.03328) -- (14.1364,6.03328) -- (14.1364,5.24812) -- (14.3636,5.24812) -- (14.3636,4.24433) -- (14.5909,4.24433) -- (14.5909,4.04131) -- (14.8182,4.04131) -- (14.8182,4.36733) -- (15.0455,4.36733) -- (15.0455,2.63877)
 -- (15.2727,2.63877) -- (15.2727,2.90446) -- (15.5,2.90446) -- (15.5,3.67976) -- (15.7273,3.67976) -- (15.7273,3.65175) -- (15.9545,3.65175) -- (15.9545,2.62763) -- (16.1818,2.62763) -- (16.1818,4.39532) -- (16.4091,4.39532) -- (16.4091,1.75444) --
 (16.6364,1.75444) -- (16.6364,2.72172) -- (16.8636,2.72172) -- (16.8636,2.7321) -- (17.0909,2.7321) -- (17.0909,2.83956) -- (17.3182,2.83956) -- (17.3182,3.36862) -- (17.5455,3.36862) -- (17.5455,1.75444) -- (17.7727,1.75444) -- (17.7727,1.75444) --
 (18,1.75444);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.56818,6.01678) -- (3.56818,6.28455);
\draw [c,line width=1.8] (3.56818,6.28455) -- (3.56818,6.5008);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.56818,6.28455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.79545,6.10855) -- (3.79545,6.35873);
\draw [c,line width=1.8] (3.79545,6.35873) -- (3.79545,6.56338);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.79545,6.35873)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.02273,6.32821) -- (4.02273,6.56396);
\draw [c,line width=1.8] (4.02273,6.56396) -- (4.02273,6.75886);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.02273,6.56396)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.25,6.14265) -- (4.25,6.39332);
\draw [c,line width=1.8] (4.25,6.39332) -- (4.25,6.5983);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.25,6.39332)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.47727,6.90608) -- (4.47727,7.08537);
\draw [c,line width=1.8] (4.47727,7.08537) -- (4.47727,7.24003);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.47727,7.08537)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.70455,6.73409) -- (4.70455,6.92879);
\draw [c,line width=1.8] (4.70455,6.92879) -- (4.70455,7.09478);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.70455,6.92879)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.93182,7.50715) -- (4.93182,7.64303);
\draw [c,line width=1.8] (4.93182,7.64303) -- (4.93182,7.76429);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.93182,7.64303)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.15909,7.45442) -- (5.15909,7.59666);
\draw [c,line width=1.8] (5.15909,7.59666) -- (5.15909,7.72296);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.15909,7.59666)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.38636,7.6087) -- (5.38636,7.74057);
\draw [c,line width=1.8] (5.38636,7.74057) -- (5.38636,7.85862);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.38636,7.74057)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.61364,7.74003) -- (5.61364,7.86288);
\draw [c,line width=1.8] (5.61364,7.86288) -- (5.61364,7.97365);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.61364,7.86288)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.84091,7.82951) -- (5.84091,7.94866);
\draw [c,line width=1.8] (5.84091,7.94866) -- (5.84091,8.05642);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.84091,7.94866)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.06818,8.01922) -- (6.06818,8.12898);
\draw [c,line width=1.8] (6.06818,8.12898) -- (6.06818,8.22901);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.06818,8.12898)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.29545,7.81889) -- (6.29545,7.93984);
\draw [c,line width=1.8] (6.29545,7.93984) -- (6.29545,8.04906);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.29545,7.93984)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.52273,8.22674) -- (6.52273,8.32833);
\draw [c,line width=1.8] (6.52273,8.32833) -- (6.52273,8.42151);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.52273,8.32833)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.75,7.99597) -- (6.75,8.10604);
\draw [c,line width=1.8] (6.75,8.10604) -- (6.75,8.20631);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.75,8.10604)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.97727,8.02971) -- (6.97727,8.13811);
\draw [c,line width=1.8] (6.97727,8.13811) -- (6.97727,8.237);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.97727,8.13811)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.20455,8.40171) -- (7.20455,8.495);
\draw [c,line width=1.8] (7.20455,8.495) -- (7.20455,8.58116);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.20455,8.495)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.43182,8.25008) -- (7.43182,8.34832);
\draw [c,line width=1.8] (7.43182,8.34832) -- (7.43182,8.43868);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.43182,8.34832)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.65909,8.22189) -- (7.65909,8.32248);
\draw [c,line width=1.8] (7.65909,8.32248) -- (7.65909,8.41483);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.65909,8.32248)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.88636,8.29505) -- (7.88636,8.39238);
\draw [c,line width=1.8] (7.88636,8.39238) -- (7.88636,8.48198);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.88636,8.39238)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.11364,8.33253) -- (8.11364,8.42775);
\draw [c,line width=1.8] (8.11364,8.42775) -- (8.11364,8.51556);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.11364,8.42775)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.34091,8.30338) -- (8.34091,8.39981);
\draw [c,line width=1.8] (8.34091,8.39981) -- (8.34091,8.48864);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.34091,8.39981)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.56818,8.44033) -- (8.56818,8.53188);
\draw [c,line width=1.8] (8.56818,8.53188) -- (8.56818,8.61656);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.56818,8.53188)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.79545,8.36853) -- (8.79545,8.46273);
\draw [c,line width=1.8] (8.79545,8.46273) -- (8.79545,8.54967);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.79545,8.46273)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.02273,8.46258) -- (9.02273,8.55255);
\draw [c,line width=1.8] (9.02273,8.55255) -- (9.02273,8.63588);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.02273,8.55255)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.25,8.39666) -- (9.25,8.48938);
\draw [c,line width=1.8] (9.25,8.48938) -- (9.25,8.57506);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.25,8.48938)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.47727,8.53527) -- (9.47727,8.62301);
\draw [c,line width=1.8] (9.47727,8.62301) -- (9.47727,8.70442);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.47727,8.62301)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.70455,8.5923) -- (9.70455,8.67703);
\draw [c,line width=1.8] (9.70455,8.67703) -- (9.70455,8.75583);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.70455,8.67703)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.93182,8.56796) -- (9.93182,8.65454);
\draw [c,line width=1.8] (9.93182,8.65454) -- (9.93182,8.73495);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.93182,8.65454)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.1591,8.63088) -- (10.1591,8.71468);
\draw [c,line width=1.8] (10.1591,8.71468) -- (10.1591,8.79268);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.1591,8.71468)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.3864,8.54625) -- (10.3864,8.63484);
\draw [c,line width=1.8] (10.3864,8.63484) -- (10.3864,8.71697);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.3864,8.63484)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.6136,8.58346) -- (10.6136,8.6699);
\draw [c,line width=1.8] (10.6136,8.6699) -- (10.6136,8.75018);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.6136,8.6699)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.8409,8.34441) -- (10.8409,8.43985);
\draw [c,line width=1.8] (10.8409,8.43985) -- (10.8409,8.52785);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.8409,8.43985)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.0682,7.69134) -- (11.0682,7.8184);
\draw [c,line width=1.8] (11.0682,7.8184) -- (11.0682,7.93258);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.0682,7.8184)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.2955,7.48863) -- (11.2955,7.62867);
\draw [c,line width=1.8] (11.2955,7.62867) -- (11.2955,7.75323);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.2955,7.62867)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.5227,5.88796) -- (11.5227,6.17146);
\draw [c,line width=1.8] (11.5227,6.17146) -- (11.5227,6.39783);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.5227,6.17146)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.75,5.08977) -- (11.75,5.5027);
\draw [c,line width=1.8] (11.75,5.5027) -- (11.75,5.80434);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.75,5.5027)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.9773,4.09511) -- (11.9773,4.69161);
\draw [c,line width=1.8] (11.9773,4.69161) -- (11.9773,5.07976);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9773,4.69161)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.4318,2.01907) -- (12.4318,3.42564);
\draw [c,line width=1.8] (12.4318,3.42564) -- (12.4318,4.03262);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.4318,3.42564)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.6591,2.74727) -- (12.6591,3.72321);
\draw [c,line width=1.8] (12.6591,3.72321) -- (12.6591,4.23855);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6591,3.72321)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.8864,2.97155) -- (12.8864,3.96103);
\draw [c,line width=1.8] (12.8864,3.96103) -- (12.8864,4.47995);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8864,3.96103)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.1136,1.75444) -- (13.1136,2.49296);
\draw [c,line width=1.8] (13.1136,2.49296) -- (13.1136,3.27501);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.1136,2.49296)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.3409,1.95887) -- (13.3409,3.36046);
\draw [c,line width=1.8] (13.3409,3.36046) -- (13.3409,3.9666);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.3409,3.36046)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.5682,2.00864) -- (13.5682,3.41036);
\draw [c,line width=1.8] (13.5682,3.41036) -- (13.5682,4.01652);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.5682,3.41036)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.7955,2.23637) -- (13.7955,3.66852);
\draw [c,line width=1.8] (13.7955,3.66852) -- (13.7955,4.27974);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7955,3.66852)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.0227,1.75444) -- (14.0227,2.75015);
\draw [c,line width=1.8] (14.0227,2.75015) -- (14.0227,3.53221);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.0227,2.75015)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.25,2.23522) -- (14.25,3.64121);
\draw [c,line width=1.8] (14.25,3.64121) -- (14.25,4.2481);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.25,3.64121)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.4773,2.05645) -- (14.4773,3.44213);
\draw [c,line width=1.8] (14.4773,3.44213) -- (14.4773,4.04556);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.4773,3.44213)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.9318,2.06574) -- (14.9318,3.48319);
\draw [c,line width=1.8] (14.9318,3.48319) -- (14.9318,4.09199);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9318,3.48319)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.1591,2.13873) -- (15.1591,3.527);
\draw [c,line width=1.8] (15.1591,3.527) -- (15.1591,4.13088);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.1591,3.527)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.3864,2.83) -- (15.3864,3.81692);
\draw [c,line width=1.8] (15.3864,3.81692) -- (15.3864,4.33518);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.3864,3.81692)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.6136,2.19125) -- (15.6136,3.61915);
\draw [c,line width=1.8] (15.6136,3.61915) -- (15.6136,4.22966);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.6136,3.61915)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.8409,2.00423) -- (15.8409,3.40233);
\draw [c,line width=1.8] (15.8409,3.40233) -- (15.8409,4.00789);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.8409,3.40233)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.0682,1.75444) -- (16.0682,2.97099);
\draw [c,line width=1.8] (16.0682,2.97099) -- (16.0682,3.75304);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.0682,2.97099)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.5227,1.92437) -- (16.5227,3.31209);
\draw [c,line width=1.8] (16.5227,3.31209) -- (16.5227,3.91587);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5227,3.31209)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.9773,1.9819) -- (16.9773,3.36877);
\draw [c,line width=1.8] (16.9773,3.36877) -- (16.9773,3.97241);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9773,3.36877)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.4318,2.20789) -- (17.4318,3.59587);
\draw [c,line width=1.8] (17.4318,3.59587) -- (17.4318,4.1997);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.4318,3.59587)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.6591,2.03586) -- (17.6591,3.44415);
\draw [c,line width=1.8] (17.6591,3.44415) -- (17.6591,4.05142);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.6591,3.44415)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.8864,3.02429) -- (17.8864,4.01846);
\draw [c,line width=1.8] (17.8864,4.01846) -- (17.8864,4.53862);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.8864,4.01846)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3,1.75444) -- (3.22727,1.75444) -- (3.22727,1.75444) -- (3.45455,1.75444) -- (3.45455,6.28455) -- (3.68182,6.28455) -- (3.68182,6.35873) -- (3.90909,6.35873) -- (3.90909,6.56396) -- (4.13636,6.56396) -- (4.13636,6.39332) --
 (4.36364,6.39332) -- (4.36364,7.08537) -- (4.59091,7.08537) -- (4.59091,6.92879) -- (4.81818,6.92879) -- (4.81818,7.64303) -- (5.04545,7.64303) -- (5.04545,7.59666) -- (5.27273,7.59666) -- (5.27273,7.74057) -- (5.5,7.74057) -- (5.5,7.86288) --
 (5.72727,7.86288) -- (5.72727,7.94866) -- (5.95455,7.94866) -- (5.95455,8.12898) -- (6.18182,8.12898) -- (6.18182,7.93984) -- (6.40909,7.93984) -- (6.40909,8.32833) -- (6.63636,8.32833) -- (6.63636,8.10604) -- (6.86364,8.10604) -- (6.86364,8.13811)
 -- (7.09091,8.13811) -- (7.09091,8.495) -- (7.31818,8.495) -- (7.31818,8.34832) -- (7.54545,8.34832) -- (7.54545,8.32248) -- (7.77273,8.32248) -- (7.77273,8.39238) -- (8,8.39238) -- (8,8.42775) -- (8.22727,8.42775) -- (8.22727,8.39981) --
 (8.45455,8.39981) -- (8.45455,8.53188) -- (8.68182,8.53188) -- (8.68182,8.46273) -- (8.90909,8.46273) -- (8.90909,8.55255) -- (9.13636,8.55255) -- (9.13636,8.48938) -- (9.36364,8.48938) -- (9.36364,8.62301) -- (9.59091,8.62301) -- (9.59091,8.67703)
 -- (9.81818,8.67703) -- (9.81818,8.65454) -- (10.0455,8.65454) -- (10.0455,8.71468) -- (10.2727,8.71468) -- (10.2727,8.63484) -- (10.5,8.63484) -- (10.5,8.6699) -- (10.7273,8.6699) -- (10.7273,8.43985) -- (10.9545,8.43985) -- (10.9545,7.8184) --
 (11.1818,7.8184) -- (11.1818,7.62867) -- (11.4091,7.62867) -- (11.4091,6.17146) -- (11.6364,6.17146) -- (11.6364,5.5027) -- (11.8636,5.5027) -- (11.8636,4.69161) -- (12.0909,4.69161) -- (12.0909,1.75444) -- (12.3182,1.75444) -- (12.3182,3.42564) --
 (12.5455,3.42564) -- (12.5455,3.72321) -- (12.7727,3.72321) -- (12.7727,3.96103) -- (13,3.96103) -- (13,2.49296) -- (13.2273,2.49296) -- (13.2273,3.36046) -- (13.4545,3.36046) -- (13.4545,3.41036) -- (13.6818,3.41036) -- (13.6818,3.66852) --
 (13.9091,3.66852) -- (13.9091,2.75015) -- (14.1364,2.75015) -- (14.1364,3.64121) -- (14.3636,3.64121) -- (14.3636,3.44213) -- (14.5909,3.44213) -- (14.5909,1.75444) -- (14.8182,1.75444) -- (14.8182,3.48319) -- (15.0455,3.48319) -- (15.0455,3.527) --
 (15.2727,3.527) -- (15.2727,3.81692) -- (15.5,3.81692) -- (15.5,3.61915) -- (15.7273,3.61915) -- (15.7273,3.40233) -- (15.9545,3.40233) -- (15.9545,2.97099) -- (16.1818,2.97099) -- (16.1818,1.75444) -- (16.4091,1.75444) -- (16.4091,3.31209) --
 (16.6364,3.31209) -- (16.6364,1.75444) -- (16.8636,1.75444) -- (16.8636,3.36877) -- (17.0909,3.36877) -- (17.0909,1.75444) -- (17.3182,1.75444) -- (17.3182,3.59587) -- (17.5455,3.59587) -- (17.5455,3.44415) -- (17.7727,3.44415) -- (17.7727,4.01846)
 -- (18,4.01846);
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.56818,5.28903) -- (3.56818,5.83248);
\draw [c,line width=1.8] (3.56818,5.83248) -- (3.56818,6.1977);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.56818,5.83248)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.79545,6.15967) -- (3.79545,6.53058);
\draw [c,line width=1.8] (3.79545,6.53058) -- (3.79545,6.80925);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.79545,6.53058)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.02273,6.51917) -- (4.02273,6.83558);
\draw [c,line width=1.8] (4.02273,6.83558) -- (4.02273,7.08242);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.02273,6.83558)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.25,6.67816) -- (4.25,6.96682);
\draw [c,line width=1.8] (4.25,6.96682) -- (4.25,7.19646);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.25,6.96682)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.47727,7.16505) -- (4.47727,7.39456);
\draw [c,line width=1.8] (4.47727,7.39456) -- (4.47727,7.58518);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.47727,7.39456)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.70455,7.68501) -- (4.70455,7.87167);
\draw [c,line width=1.8] (4.70455,7.87167) -- (4.70455,8.03178);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.70455,7.87167)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.93182,7.60705) -- (4.93182,7.79786);
\draw [c,line width=1.8] (4.93182,7.79786) -- (4.93182,7.96102);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.93182,7.79786)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.15909,7.62919) -- (5.15909,7.81759);
\draw [c,line width=1.8] (5.15909,7.81759) -- (5.15909,7.97898);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.15909,7.81759)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.38636,7.69256) -- (5.38636,7.87675);
\draw [c,line width=1.8] (5.38636,7.87675) -- (5.38636,8.03505);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.38636,7.87675)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.61364,7.6421) -- (5.61364,7.83252);
\draw [c,line width=1.8] (5.61364,7.83252) -- (5.61364,7.9954);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.61364,7.83252)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.84091,8.20014) -- (5.84091,8.34869);
\draw [c,line width=1.8] (5.84091,8.34869) -- (5.84091,8.47993);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.84091,8.34869)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.06818,7.81186) -- (6.06818,7.98969);
\draw [c,line width=1.8] (6.06818,7.98969) -- (6.06818,8.14326);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.06818,7.98969)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.29545,8.15242) -- (6.29545,8.30326);
\draw [c,line width=1.8] (6.29545,8.30326) -- (6.29545,8.43629);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.29545,8.30326)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.52273,8.18355) -- (6.52273,8.33195);
\draw [c,line width=1.8] (6.52273,8.33195) -- (6.52273,8.46308);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.52273,8.33195)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.75,8.13108) -- (6.75,8.2832);
\draw [c,line width=1.8] (6.75,8.2832) -- (6.75,8.41723);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.75,8.2832)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.97727,8.16195) -- (6.97727,8.31133);
\draw [c,line width=1.8] (6.97727,8.31133) -- (6.97727,8.44323);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.97727,8.31133)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.20455,8.21006) -- (7.20455,8.35848);
\draw [c,line width=1.8] (7.20455,8.35848) -- (7.20455,8.48962);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.20455,8.35848)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.43182,7.96838) -- (7.43182,8.13307);
\draw [c,line width=1.8] (7.43182,8.13307) -- (7.43182,8.27676);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.43182,8.13307)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.65909,7.60376) -- (7.65909,7.79688);
\draw [c,line width=1.8] (7.65909,7.79688) -- (7.65909,7.96173);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.65909,7.79688)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.88636,7.26084) -- (7.88636,7.48151);
\draw [c,line width=1.8] (7.88636,7.48151) -- (7.88636,7.66601);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.88636,7.48151)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.11364,6.90225) -- (8.11364,7.16264);
\draw [c,line width=1.8] (8.11364,7.16264) -- (8.11364,7.37407);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.11364,7.16264)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.34091,5.93544) -- (8.34091,6.34262);
\draw [c,line width=1.8] (8.34091,6.34262) -- (8.34091,6.64119);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.34091,6.34262)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.56818,4.36315) -- (8.56818,5.15741);
\draw [c,line width=1.8] (8.56818,5.15741) -- (8.56818,5.61892);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.56818,5.15741)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.79545,2.96378) -- (8.79545,4.35821);
\draw [c,line width=1.8] (8.79545,4.35821) -- (8.79545,4.96314);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.79545,4.35821)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.02273,1.75444) -- (9.02273,3.69788);
\draw [c,line width=1.8] (9.02273,3.69788) -- (9.02273,4.47994);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.02273,3.69788)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.25,2.91049) -- (9.25,4.2981);
\draw [c,line width=1.8] (9.25,4.2981) -- (9.25,4.90187);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.25,4.2981)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.47727,1.75444) -- (9.47727,3.56395);
\draw [c,line width=1.8] (9.47727,3.56395) -- (9.47727,4.346);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.47727,3.56395)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.70455,1.75444) -- (9.70455,3.41391);
\draw [c,line width=1.8] (9.70455,3.41391) -- (9.70455,4.19596);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.70455,3.41391)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.93182,1.75444) -- (9.93182,3.65282);
\draw [c,line width=1.8] (9.93182,3.65282) -- (9.93182,4.43487);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.93182,3.65282)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.3864,3.87492) -- (10.3864,4.85306);
\draw [c,line width=1.8] (10.3864,4.85306) -- (10.3864,5.36899);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.3864,4.85306)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.6136,2.92374) -- (10.6136,4.34423);
\draw [c,line width=1.8] (10.6136,4.34423) -- (10.6136,4.95353);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.6136,4.34423)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.0682,1.75444) -- (11.0682,3.50746);
\draw [c,line width=1.8] (11.0682,3.50746) -- (11.0682,4.28952);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.0682,3.50746)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.75,1.75444) -- (11.75,3.47015);
\draw [c,line width=1.8] (11.75,3.47015) -- (11.75,4.2522);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.75,3.47015)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.9773,1.75444) -- (11.9773,3.40645);
\draw [c,line width=1.8] (11.9773,3.40645) -- (11.9773,4.1885);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9773,3.40645)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.2045,1.75444) -- (12.2045,3.66418);
\draw [c,line width=1.8] (12.2045,3.66418) -- (12.2045,4.44623);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.2045,3.66418)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.6591,1.75444) -- (12.6591,3.68936);
\draw [c,line width=1.8] (12.6591,3.68936) -- (12.6591,4.47141);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6591,3.68936)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.5682,1.75444) -- (13.5682,3.68936);
\draw [c,line width=1.8] (13.5682,3.68936) -- (13.5682,4.47141);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.5682,3.68936)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.7955,1.75444) -- (13.7955,3.61245);
\draw [c,line width=1.8] (13.7955,3.61245) -- (13.7955,4.39451);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7955,3.61245)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.0227,1.75444) -- (14.0227,3.54511);
\draw [c,line width=1.8] (14.0227,3.54511) -- (14.0227,4.32717);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.0227,3.54511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.4773,1.75444) -- (14.4773,3.61245);
\draw [c,line width=1.8] (14.4773,3.61245) -- (14.4773,4.39451);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.4773,3.61245)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.3864,1.75444) -- (15.3864,3.7662);
\draw [c,line width=1.8] (15.3864,3.7662) -- (15.3864,4.54826);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.3864,3.7662)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.6136,1.75444) -- (15.6136,3.52751);
\draw [c,line width=1.8] (15.6136,3.52751) -- (15.6136,4.30956);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.6136,3.52751)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.8409,1.75444) -- (15.8409,3.52751);
\draw [c,line width=1.8] (15.8409,3.52751) -- (15.8409,4.30956);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.8409,3.52751)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.0682,1.75444) -- (16.0682,3.47015);
\draw [c,line width=1.8] (16.0682,3.47015) -- (16.0682,4.2522);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.0682,3.47015)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.2955,2.82051) -- (16.2955,4.20607);
\draw [c,line width=1.8] (16.2955,4.20607) -- (16.2955,4.80948);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.2955,4.20607)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.5227,1.75444) -- (16.5227,3.57828);
\draw [c,line width=1.8] (16.5227,3.57828) -- (16.5227,4.36033);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5227,3.57828)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.75,2.8705) -- (16.75,4.25965);
\draw [c,line width=1.8] (16.75,4.25965) -- (16.75,4.86368);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.75,4.25965)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.6591,1.75444) -- (17.6591,3.68936);
\draw [c,line width=1.8] (17.6591,3.68936) -- (17.6591,4.47141);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.6591,3.68936)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3,1.75444) -- (3.22727,1.75444) -- (3.22727,1.75444) -- (3.45455,1.75444) -- (3.45455,5.83248) -- (3.68182,5.83248) -- (3.68182,6.53058) -- (3.90909,6.53058) -- (3.90909,6.83558) -- (4.13636,6.83558) -- (4.13636,6.96682) --
 (4.36364,6.96682) -- (4.36364,7.39456) -- (4.59091,7.39456) -- (4.59091,7.87167) -- (4.81818,7.87167) -- (4.81818,7.79786) -- (5.04545,7.79786) -- (5.04545,7.81759) -- (5.27273,7.81759) -- (5.27273,7.87675) -- (5.5,7.87675) -- (5.5,7.83252) --
 (5.72727,7.83252) -- (5.72727,8.34869) -- (5.95455,8.34869) -- (5.95455,7.98969) -- (6.18182,7.98969) -- (6.18182,8.30326) -- (6.40909,8.30326) -- (6.40909,8.33195) -- (6.63636,8.33195) -- (6.63636,8.2832) -- (6.86364,8.2832) -- (6.86364,8.31133) --
 (7.09091,8.31133) -- (7.09091,8.35848) -- (7.31818,8.35848) -- (7.31818,8.13307) -- (7.54545,8.13307) -- (7.54545,7.79688) -- (7.77273,7.79688) -- (7.77273,7.48151) -- (8,7.48151) -- (8,7.16264) -- (8.22727,7.16264) -- (8.22727,6.34262) --
 (8.45455,6.34262) -- (8.45455,5.15741) -- (8.68182,5.15741) -- (8.68182,4.35821) -- (8.90909,4.35821) -- (8.90909,3.69788) -- (9.13636,3.69788) -- (9.13636,4.2981) -- (9.36364,4.2981) -- (9.36364,3.56395) -- (9.59091,3.56395) -- (9.59091,3.41391) --
 (9.81818,3.41391) -- (9.81818,3.65282) -- (10.0455,3.65282) -- (10.0455,1.75444) -- (10.2727,1.75444) -- (10.2727,4.85306) -- (10.5,4.85306) -- (10.5,4.34423) -- (10.7273,4.34423) -- (10.7273,1.75444) -- (10.9545,1.75444) -- (10.9545,3.50746) --
 (11.1818,3.50746) -- (11.1818,1.75444) -- (11.4091,1.75444) -- (11.4091,1.75444) -- (11.6364,1.75444) -- (11.6364,3.47015) -- (11.8636,3.47015) -- (11.8636,3.40645) -- (12.0909,3.40645) -- (12.0909,3.66418) -- (12.3182,3.66418) -- (12.3182,1.75444)
 -- (12.5455,1.75444) -- (12.5455,3.68936) -- (12.7727,3.68936) -- (12.7727,1.75444) -- (13,1.75444) -- (13,1.75444) -- (13.2273,1.75444) -- (13.2273,1.75444) -- (13.4545,1.75444) -- (13.4545,3.68936) -- (13.6818,3.68936) -- (13.6818,3.61245) --
 (13.9091,3.61245) -- (13.9091,3.54511) -- (14.1364,3.54511) -- (14.1364,1.75444) -- (14.3636,1.75444) -- (14.3636,3.61245) -- (14.5909,3.61245) -- (14.5909,1.75444) -- (14.8182,1.75444) -- (14.8182,1.75444) -- (15.0455,1.75444) -- (15.0455,1.75444)
 -- (15.2727,1.75444) -- (15.2727,3.7662) -- (15.5,3.7662) -- (15.5,3.52751) -- (15.7273,3.52751) -- (15.7273,3.52751) -- (15.9545,3.52751) -- (15.9545,3.47015) -- (16.1818,3.47015) -- (16.1818,4.20607) -- (16.4091,4.20607) -- (16.4091,3.57828) --
 (16.6364,3.57828) -- (16.6364,4.25965) -- (16.8636,4.25965) -- (16.8636,1.75444) -- (17.0909,1.75444) -- (17.0909,1.75444) -- (17.3182,1.75444) -- (17.3182,1.75444) -- (17.5455,1.75444) -- (17.5455,3.68936) -- (17.7727,3.68936) -- (17.7727,1.75444)
 -- (18,1.75444);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.79545,2.29403) -- (3.79545,2.68341);
\draw [c,line width=1.8] (3.79545,2.68341) -- (3.79545,2.97234);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.79545,2.68341)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.02273,1.75444) -- (4.02273,2.1676);
\draw [c,line width=1.8] (4.02273,2.1676) -- (4.02273,2.49512);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.02273,2.1676)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.25,2.23292) -- (4.25,2.63353);
\draw [c,line width=1.8] (4.25,2.63353) -- (4.25,2.92858);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.25,2.63353)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.47727,2.97678) -- (4.47727,3.27064);
\draw [c,line width=1.8] (4.47727,3.27064) -- (4.47727,3.50356);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.47727,3.27064)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.70455,3.20103) -- (4.70455,3.50441);
\draw [c,line width=1.8] (4.70455,3.50441) -- (4.70455,3.74326);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.70455,3.50441)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.93182,2.74112) -- (4.93182,3.07657);
\draw [c,line width=1.8] (4.93182,3.07657) -- (4.93182,3.3348);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.93182,3.07657)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.15909,2.71781) -- (5.15909,3.0402);
\draw [c,line width=1.8] (5.15909,3.0402) -- (5.15909,3.29064);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.15909,3.0402)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.38636,3.22315) -- (5.38636,3.46771);
\draw [c,line width=1.8] (5.38636,3.46771) -- (5.38636,3.66859);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.38636,3.46771)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.61364,2.909) -- (5.61364,3.19202);
\draw [c,line width=1.8] (5.61364,3.19202) -- (5.61364,3.4181);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.61364,3.19202)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.84091,3.26951) -- (5.84091,3.51437);
\draw [c,line width=1.8] (5.84091,3.51437) -- (5.84091,3.71545);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.84091,3.51437)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.06818,3.16595) -- (6.06818,3.42329);
\draw [c,line width=1.8] (6.06818,3.42329) -- (6.06818,3.6327);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.06818,3.42329)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.29545,3.25428) -- (6.29545,3.49733);
\draw [c,line width=1.8] (6.29545,3.49733) -- (6.29545,3.69719);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.29545,3.49733)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.52273,3.41627) -- (6.52273,3.64785);
\draw [c,line width=1.8] (6.52273,3.64785) -- (6.52273,3.83989);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.52273,3.64785)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.75,2.24919) -- (6.75,2.63705);
\draw [c,line width=1.8] (6.75,2.63705) -- (6.75,2.92514);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.75,2.63705)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.97727,3.41167) -- (6.97727,3.64419);
\draw [c,line width=1.8] (6.97727,3.64419) -- (6.97727,3.83688);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.97727,3.64419)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.20455,3.00508) -- (7.20455,3.29094);
\draw [c,line width=1.8] (7.20455,3.29094) -- (7.20455,3.51882);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.20455,3.29094)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.43182,3.14201) -- (7.43182,3.39142);
\draw [c,line width=1.8] (7.43182,3.39142) -- (7.43182,3.59556);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.43182,3.39142)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.65909,3.23111) -- (7.65909,3.48167);
\draw [c,line width=1.8] (7.65909,3.48167) -- (7.65909,3.68658);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.65909,3.48167)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.88636,2.88587) -- (7.88636,3.17767);
\draw [c,line width=1.8] (7.88636,3.17767) -- (7.88636,3.4093);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.88636,3.17767)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.11364,3.17879) -- (8.11364,3.43021);
\draw [c,line width=1.8] (8.11364,3.43021) -- (8.11364,3.63568);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.11364,3.43021)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.34091,3.38951) -- (8.34091,3.64519);
\draw [c,line width=1.8] (8.34091,3.64519) -- (8.34091,3.85349);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.34091,3.64519)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.56818,3.03378) -- (8.56818,3.30327);
\draw [c,line width=1.8] (8.56818,3.30327) -- (8.56818,3.52064);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.56818,3.30327)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.79545,3.26807) -- (8.79545,3.50905);
\draw [c,line width=1.8] (8.79545,3.50905) -- (8.79545,3.7075);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.79545,3.50905)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.02273,3.03044) -- (9.02273,3.30842);
\draw [c,line width=1.8] (9.02273,3.30842) -- (9.02273,3.53128);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.02273,3.30842)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.25,2.31768) -- (9.25,2.68963);
\draw [c,line width=1.8] (9.25,2.68963) -- (9.25,2.96889);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.25,2.68963)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.47727,3.61775) -- (9.47727,3.83405);
\draw [c,line width=1.8] (9.47727,3.83405) -- (9.47727,4.01547);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.47727,3.83405)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.70455,3.4145) -- (9.70455,3.65061);
\draw [c,line width=1.8] (9.70455,3.65061) -- (9.70455,3.84576);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.70455,3.65061)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.93182,3.10634) -- (9.93182,3.36261);
\draw [c,line width=1.8] (9.93182,3.36261) -- (9.93182,3.57131);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.93182,3.36261)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.1591,2.9192) -- (10.1591,3.23222);
\draw [c,line width=1.8] (10.1591,3.23222) -- (10.1591,3.47699);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.1591,3.23222)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.3864,2.59152) -- (10.3864,2.91291);
\draw [c,line width=1.8] (10.3864,2.91291) -- (10.3864,3.16276);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.3864,2.91291)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.6136,2.16444) -- (10.6136,2.55194);
\draw [c,line width=1.8] (10.6136,2.55194) -- (10.6136,2.83983);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.6136,2.55194)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.8409,3.00827) -- (10.8409,3.27911);
\draw [c,line width=1.8] (10.8409,3.27911) -- (10.8409,3.49735);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.8409,3.27911)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.0682,2.99002) -- (11.0682,3.27081);
\draw [c,line width=1.8] (11.0682,3.27081) -- (11.0682,3.49546);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.0682,3.27081)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.2955,3.00562) -- (11.2955,3.2881);
\draw [c,line width=1.8] (11.2955,3.2881) -- (11.2955,3.51384);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.2955,3.2881)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.5227,2.95633) -- (11.5227,3.26642);
\draw [c,line width=1.8] (11.5227,3.26642) -- (11.5227,3.50939);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.5227,3.26642)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.75,3.02428) -- (11.75,3.29663);
\draw [c,line width=1.8] (11.75,3.29663) -- (11.75,3.51585);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.75,3.29663)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.9773,2.80786) -- (11.9773,3.10175);
\draw [c,line width=1.8] (11.9773,3.10175) -- (11.9773,3.3347);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9773,3.10175)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.2045,2.60517) -- (12.2045,2.92508);
\draw [c,line width=1.8] (12.2045,2.92508) -- (12.2045,3.17403);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.2045,2.92508)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.4318,2.36542) -- (12.4318,2.77582);
\draw [c,line width=1.8] (12.4318,2.77582) -- (12.4318,3.07611);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.4318,2.77582)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.6591,3.06576) -- (12.6591,3.32025);
\draw [c,line width=1.8] (12.6591,3.32025) -- (12.6591,3.52776);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6591,3.32025)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.8864,2.39177) -- (12.8864,2.74857);
\draw [c,line width=1.8] (12.8864,2.74857) -- (12.8864,3.01923);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8864,2.74857)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.1136,3.33094) -- (13.1136,3.59464);
\draw [c,line width=1.8] (13.1136,3.59464) -- (13.1136,3.80823);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.1136,3.59464)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.3409,2.01269) -- (13.3409,2.42277);
\draw [c,line width=1.8] (13.3409,2.42277) -- (13.3409,2.72289);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.3409,2.42277)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.5682,2.78587) -- (13.5682,3.0855);
\draw [c,line width=1.8] (13.5682,3.0855) -- (13.5682,3.32202);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.5682,3.0855)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.7955,2.11756) -- (13.7955,2.50612);
\draw [c,line width=1.8] (13.7955,2.50612) -- (13.7955,2.79461);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7955,2.50612)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.0227,3.08749) -- (14.0227,3.38503);
\draw [c,line width=1.8] (14.0227,3.38503) -- (14.0227,3.62025);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.0227,3.38503)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.25,2.86489) -- (14.25,3.15473);
\draw [c,line width=1.8] (14.25,3.15473) -- (14.25,3.38513);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.25,3.15473)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.4773,2.96453) -- (14.4773,3.25012);
\draw [c,line width=1.8] (14.4773,3.25012) -- (14.4773,3.47783);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.4773,3.25012)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.7045,2.12616) -- (14.7045,2.5412);
\draw [c,line width=1.8] (14.7045,2.5412) -- (14.7045,2.84395);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.7045,2.5412)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.9318,2.58246) -- (14.9318,2.91108);
\draw [c,line width=1.8] (14.9318,2.91108) -- (14.9318,3.16526);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9318,2.91108)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.1591,2.19119) -- (15.1591,2.60684);
\draw [c,line width=1.8] (15.1591,2.60684) -- (15.1591,2.90992);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.1591,2.60684)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.3864,1.75444) -- (15.3864,2.14611);
\draw [c,line width=1.8] (15.3864,2.14611) -- (15.3864,2.49867);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.3864,2.14611)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.6136,3.23761) -- (15.6136,3.52328);
\draw [c,line width=1.8] (15.6136,3.52328) -- (15.6136,3.75105);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.6136,3.52328)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.8409,2.87607) -- (15.8409,3.17461);
\draw [c,line width=1.8] (15.8409,3.17461) -- (15.8409,3.41046);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.8409,3.17461)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.0682,2.59227) -- (16.0682,2.93416);
\draw [c,line width=1.8] (16.0682,2.93416) -- (16.0682,3.19619);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.0682,2.93416)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.2955,1.90688) -- (16.2955,2.34188);
\draw [c,line width=1.8] (16.2955,2.34188) -- (16.2955,2.65505);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.2955,2.34188)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.5227,2.27527) -- (16.5227,2.67925);
\draw [c,line width=1.8] (16.5227,2.67925) -- (16.5227,2.97611);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5227,2.67925)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.75,2.26604) -- (16.75,2.65717);
\draw [c,line width=1.8] (16.75,2.65717) -- (16.75,2.94706);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.75,2.65717)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.9773,1.97998) -- (16.9773,2.41259);
\draw [c,line width=1.8] (16.9773,2.41259) -- (16.9773,2.72454);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9773,2.41259)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.2045,1.75444) -- (17.2045,1.90924);
\draw [c,line width=1.8] (17.2045,1.90924) -- (17.2045,2.27341);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.2045,1.90924)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.4318,2.53315) -- (17.4318,2.8889);
\draw [c,line width=1.8] (17.4318,2.8889) -- (17.4318,3.15896);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.4318,2.8889)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.6591,2.097) -- (17.6591,2.51227);
\draw [c,line width=1.8] (17.6591,2.51227) -- (17.6591,2.81514);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.6591,2.51227)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.8864,1.75444) -- (17.8864,2.17085);
\draw [c,line width=1.8] (17.8864,2.17085) -- (17.8864,2.49865);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.8864,2.17085)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3,1.75444) -- (3.22727,1.75444) -- (3.22727,1.75444) -- (3.45455,1.75444) -- (3.45455,1.75444) -- (3.68182,1.75444) -- (3.68182,2.68341) -- (3.90909,2.68341) -- (3.90909,2.1676) -- (4.13636,2.1676) -- (4.13636,2.63353) --
 (4.36364,2.63353) -- (4.36364,3.27064) -- (4.59091,3.27064) -- (4.59091,3.50441) -- (4.81818,3.50441) -- (4.81818,3.07657) -- (5.04545,3.07657) -- (5.04545,3.0402) -- (5.27273,3.0402) -- (5.27273,3.46771) -- (5.5,3.46771) -- (5.5,3.19202) --
 (5.72727,3.19202) -- (5.72727,3.51437) -- (5.95455,3.51437) -- (5.95455,3.42329) -- (6.18182,3.42329) -- (6.18182,3.49733) -- (6.40909,3.49733) -- (6.40909,3.64785) -- (6.63636,3.64785) -- (6.63636,2.63705) -- (6.86364,2.63705) -- (6.86364,3.64419)
 -- (7.09091,3.64419) -- (7.09091,3.29094) -- (7.31818,3.29094) -- (7.31818,3.39142) -- (7.54545,3.39142) -- (7.54545,3.48167) -- (7.77273,3.48167) -- (7.77273,3.17767) -- (8,3.17767) -- (8,3.43021) -- (8.22727,3.43021) -- (8.22727,3.64519) --
 (8.45455,3.64519) -- (8.45455,3.30327) -- (8.68182,3.30327) -- (8.68182,3.50905) -- (8.90909,3.50905) -- (8.90909,3.30842) -- (9.13636,3.30842) -- (9.13636,2.68963) -- (9.36364,2.68963) -- (9.36364,3.83405) -- (9.59091,3.83405) -- (9.59091,3.65061)
 -- (9.81818,3.65061) -- (9.81818,3.36261) -- (10.0455,3.36261) -- (10.0455,3.23222) -- (10.2727,3.23222) -- (10.2727,2.91291) -- (10.5,2.91291) -- (10.5,2.55194) -- (10.7273,2.55194) -- (10.7273,3.27911) -- (10.9545,3.27911) -- (10.9545,3.27081) --
 (11.1818,3.27081) -- (11.1818,3.2881) -- (11.4091,3.2881) -- (11.4091,3.26642) -- (11.6364,3.26642) -- (11.6364,3.29663) -- (11.8636,3.29663) -- (11.8636,3.10175) -- (12.0909,3.10175) -- (12.0909,2.92508) -- (12.3182,2.92508) -- (12.3182,2.77582) --
 (12.5455,2.77582) -- (12.5455,3.32025) -- (12.7727,3.32025) -- (12.7727,2.74857) -- (13,2.74857) -- (13,3.59464) -- (13.2273,3.59464) -- (13.2273,2.42277) -- (13.4545,2.42277) -- (13.4545,3.0855) -- (13.6818,3.0855) -- (13.6818,2.50612) --
 (13.9091,2.50612) -- (13.9091,3.38503) -- (14.1364,3.38503) -- (14.1364,3.15473) -- (14.3636,3.15473) -- (14.3636,3.25012) -- (14.5909,3.25012) -- (14.5909,2.5412) -- (14.8182,2.5412) -- (14.8182,2.91108) -- (15.0455,2.91108) -- (15.0455,2.60684) --
 (15.2727,2.60684) -- (15.2727,2.14611) -- (15.5,2.14611) -- (15.5,3.52328) -- (15.7273,3.52328) -- (15.7273,3.17461) -- (15.9545,3.17461) -- (15.9545,2.93416) -- (16.1818,2.93416) -- (16.1818,2.34188) -- (16.4091,2.34188) -- (16.4091,2.67925) --
 (16.6364,2.67925) -- (16.6364,2.65717) -- (16.8636,2.65717) -- (16.8636,2.41259) -- (17.0909,2.41259) -- (17.0909,1.90924) -- (17.3182,1.90924) -- (17.3182,2.8889) -- (17.5455,2.8889) -- (17.5455,2.51227) -- (17.7727,2.51227) -- (17.7727,2.17085) --
 (18,2.17085);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,2.05809) -- (3,1.75444);
\draw [c,line width=0.9] (3.5,1.90627) -- (3.5,1.75444);
\draw [c,line width=0.9] (4,1.90627) -- (4,1.75444);
\draw [c,line width=0.9] (4.5,1.90627) -- (4.5,1.75444);
\draw [c,line width=0.9] (5,1.90627) -- (5,1.75444);
\draw [c,line width=0.9] (5.5,2.05809) -- (5.5,1.75444);
\draw [c,line width=0.9] (6,1.90627) -- (6,1.75444);
\draw [c,line width=0.9] (6.5,1.90627) -- (6.5,1.75444);
\draw [c,line width=0.9] (7,1.90627) -- (7,1.75444);
\draw [c,line width=0.9] (7.5,1.90627) -- (7.5,1.75444);
\draw [c,line width=0.9] (8,2.05809) -- (8,1.75444);
\draw [c,line width=0.9] (8.5,1.90627) -- (8.5,1.75444);
\draw [c,line width=0.9] (9,1.90627) -- (9,1.75444);
\draw [c,line width=0.9] (9.5,1.90627) -- (9.5,1.75444);
\draw [c,line width=0.9] (10,1.90627) -- (10,1.75444);
\draw [c,line width=0.9] (10.5,2.05809) -- (10.5,1.75444);
\draw [c,line width=0.9] (11,1.90627) -- (11,1.75444);
\draw [c,line width=0.9] (11.5,1.90627) -- (11.5,1.75444);
\draw [c,line width=0.9] (12,1.90627) -- (12,1.75444);
\draw [c,line width=0.9] (12.5,1.90627) -- (12.5,1.75444);
\draw [c,line width=0.9] (13,2.05809) -- (13,1.75444);
\draw [c,line width=0.9] (13.5,1.90627) -- (13.5,1.75444);
\draw [c,line width=0.9] (14,1.90627) -- (14,1.75444);
\draw [c,line width=0.9] (14.5,1.90627) -- (14.5,1.75444);
\draw [c,line width=0.9] (15,1.90627) -- (15,1.75444);
\draw [c,line width=0.9] (15.5,2.05809) -- (15.5,1.75444);
\draw [c,line width=0.9] (16,1.90627) -- (16,1.75444);
\draw [c,line width=0.9] (16.5,1.90627) -- (16.5,1.75444);
\draw [c,line width=0.9] (17,1.90627) -- (17,1.75444);
\draw [c,line width=0.9] (17.5,1.90627) -- (17.5,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3,11.8425) -- (3,12.1461);
\draw [c,line width=0.9] (3.5,11.9943) -- (3.5,12.1461);
\draw [c,line width=0.9] (4,11.9943) -- (4,12.1461);
\draw [c,line width=0.9] (4.5,11.9943) -- (4.5,12.1461);
\draw [c,line width=0.9] (5,11.9943) -- (5,12.1461);
\draw [c,line width=0.9] (5.5,11.8425) -- (5.5,12.1461);
\draw [c,line width=0.9] (6,11.9943) -- (6,12.1461);
\draw [c,line width=0.9] (6.5,11.9943) -- (6.5,12.1461);
\draw [c,line width=0.9] (7,11.9943) -- (7,12.1461);
\draw [c,line width=0.9] (7.5,11.9943) -- (7.5,12.1461);
\draw [c,line width=0.9] (8,11.8425) -- (8,12.1461);
\draw [c,line width=0.9] (8.5,11.9943) -- (8.5,12.1461);
\draw [c,line width=0.9] (9,11.9943) -- (9,12.1461);
\draw [c,line width=0.9] (9.5,11.9943) -- (9.5,12.1461);
\draw [c,line width=0.9] (10,11.9943) -- (10,12.1461);
\draw [c,line width=0.9] (10.5,11.8425) -- (10.5,12.1461);
\draw [c,line width=0.9] (11,11.9943) -- (11,12.1461);
\draw [c,line width=0.9] (11.5,11.9943) -- (11.5,12.1461);
\draw [c,line width=0.9] (12,11.9943) -- (12,12.1461);
\draw [c,line width=0.9] (12.5,11.9943) -- (12.5,12.1461);
\draw [c,line width=0.9] (13,11.8425) -- (13,12.1461);
\draw [c,line width=0.9] (13.5,11.9943) -- (13.5,12.1461);
\draw [c,line width=0.9] (14,11.9943) -- (14,12.1461);
\draw [c,line width=0.9] (14.5,11.9943) -- (14.5,12.1461);
\draw [c,line width=0.9] (15,11.9943) -- (15,12.1461);
\draw [c,line width=0.9] (15.5,11.8425) -- (15.5,12.1461);
\draw [c,line width=0.9] (16,11.9943) -- (16,12.1461);
\draw [c,line width=0.9] (16.5,11.9943) -- (16.5,12.1461);
\draw [c,line width=0.9] (17,11.9943) -- (17,12.1461);
\draw [c,line width=0.9] (17.5,11.9943) -- (17.5,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.462,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3.231,2.5365) -- (3,2.5365);
\draw [c,line width=0.9] (3.231,2.99397) -- (3,2.99397);
\draw [c,line width=0.9] (3.231,3.31855) -- (3,3.31855);
\draw [c,line width=0.9] (3.231,3.57031) -- (3,3.57031);
\draw [c,line width=0.9] (3.231,3.77602) -- (3,3.77602);
\draw [c,line width=0.9] (3.231,3.94994) -- (3,3.94994);
\draw [c,line width=0.9] (3.231,4.1006) -- (3,4.1006);
\draw [c,line width=0.9] (3.231,4.23349) -- (3,4.23349);
\draw [c,line width=0.9] (3.462,4.35237) -- (3,4.35237);
\draw [c,line width=0.9] (3.231,5.13442) -- (3,5.13442);
\draw [c,line width=0.9] (3.231,5.59189) -- (3,5.59189);
\draw [c,line width=0.9] (3.231,5.91647) -- (3,5.91647);
\draw [c,line width=0.9] (3.231,6.16824) -- (3,6.16824);
\draw [c,line width=0.9] (3.231,6.37394) -- (3,6.37394);
\draw [c,line width=0.9] (3.231,6.54786) -- (3,6.54786);
\draw [c,line width=0.9] (3.231,6.69852) -- (3,6.69852);
\draw [c,line width=0.9] (3.231,6.83141) -- (3,6.83141);
\draw [c,line width=0.9] (3.462,6.95029) -- (3,6.95029);
\draw [c,line width=0.9] (3.231,7.73234) -- (3,7.73234);
\draw [c,line width=0.9] (3.231,8.18981) -- (3,8.18981);
\draw [c,line width=0.9] (3.231,8.51439) -- (3,8.51439);
\draw [c,line width=0.9] (3.231,8.76616) -- (3,8.76616);
\draw [c,line width=0.9] (3.231,8.97186) -- (3,8.97186);
\draw [c,line width=0.9] (3.231,9.14579) -- (3,9.14579);
\draw [c,line width=0.9] (3.231,9.29644) -- (3,9.29644);
\draw [c,line width=0.9] (3.231,9.42934) -- (3,9.42934);
\draw [c,line width=0.9] (3.462,9.54821) -- (3,9.54821);
\draw [c,line width=0.9] (3.231,10.3303) -- (3,10.3303);
\draw [c,line width=0.9] (3.231,10.7877) -- (3,10.7877);
\draw [c,line width=0.9] (3.231,11.1123) -- (3,11.1123);
\draw [c,line width=0.9] (3.231,11.3641) -- (3,11.3641);
\draw [c,line width=0.9] (3.231,11.5698) -- (3,11.5698);
\draw [c,line width=0.9] (3.231,11.7437) -- (3,11.7437);
\draw [c,line width=0.9] (3.231,11.8944) -- (3,11.8944);
\draw [c,line width=0.9] (3.231,12.0273) -- (3,12.0273);
\draw [c,line width=0.9] (3.462,12.1461) -- (3,12.1461);
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.538,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (17.769,2.5365) -- (18,2.5365);
\draw [c,line width=0.9] (17.769,2.99397) -- (18,2.99397);
\draw [c,line width=0.9] (17.769,3.31855) -- (18,3.31855);
\draw [c,line width=0.9] (17.769,3.57031) -- (18,3.57031);
\draw [c,line width=0.9] (17.769,3.77602) -- (18,3.77602);
\draw [c,line width=0.9] (17.769,3.94994) -- (18,3.94994);
\draw [c,line width=0.9] (17.769,4.1006) -- (18,4.1006);
\draw [c,line width=0.9] (17.769,4.23349) -- (18,4.23349);
\draw [c,line width=0.9] (17.538,4.35237) -- (18,4.35237);
\draw [c,line width=0.9] (17.769,5.13442) -- (18,5.13442);
\draw [c,line width=0.9] (17.769,5.59189) -- (18,5.59189);
\draw [c,line width=0.9] (17.769,5.91647) -- (18,5.91647);
\draw [c,line width=0.9] (17.769,6.16824) -- (18,6.16824);
\draw [c,line width=0.9] (17.769,6.37394) -- (18,6.37394);
\draw [c,line width=0.9] (17.769,6.54786) -- (18,6.54786);
\draw [c,line width=0.9] (17.769,6.69852) -- (18,6.69852);
\draw [c,line width=0.9] (17.769,6.83141) -- (18,6.83141);
\draw [c,line width=0.9] (17.538,6.95029) -- (18,6.95029);
\draw [c,line width=0.9] (17.769,7.73234) -- (18,7.73234);
\draw [c,line width=0.9] (17.769,8.18981) -- (18,8.18981);
\draw [c,line width=0.9] (17.769,8.51439) -- (18,8.51439);
\draw [c,line width=0.9] (17.769,8.76616) -- (18,8.76616);
\draw [c,line width=0.9] (17.769,8.97186) -- (18,8.97186);
\draw [c,line width=0.9] (17.769,9.14579) -- (18,9.14579);
\draw [c,line width=0.9] (17.769,9.29644) -- (18,9.29644);
\draw [c,line width=0.9] (17.769,9.42934) -- (18,9.42934);
\draw [c,line width=0.9] (17.538,9.54821) -- (18,9.54821);
\draw [c,line width=0.9] (17.769,10.3303) -- (18,10.3303);
\draw [c,line width=0.9] (17.769,10.7877) -- (18,10.7877);
\draw [c,line width=0.9] (17.769,11.1123) -- (18,11.1123);
\draw [c,line width=0.9] (17.769,11.3641) -- (18,11.3641);
\draw [c,line width=0.9] (17.769,11.5698) -- (18,11.5698);
\draw [c,line width=0.9] (17.769,11.7437) -- (18,11.7437);
\draw [c,line width=0.9] (17.769,11.8944) -- (18,11.8944);
\draw [c,line width=0.9] (17.769,12.0273) -- (18,12.0273);
\draw [c,line width=0.9] (17.538,12.1461) -- (18,12.1461);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.686) rectangle (18,13.4282);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,13.0571) node[scale=1.40004, color=c, rotate=0]{Proton kinetic energy in $\mathit{S4}$};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.0659,9.31232) rectangle (17.8797,11.9198);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.0659,9.31232) -- (17.8797,9.31232);
\draw [c,line width=0.9] (17.8797,9.31232) -- (17.8797,11.9198);
\draw [c,line width=0.9] (17.8797,11.9198) -- (3.0659,11.9198);
\draw [c,line width=0.9] (3.0659,11.9198) -- (3.0659,9.31232);
\draw [anchor=base west] (4.91762,11.15896) node[scale=1.13, color=c, rotate=0]{0 blocks - $53 \pm 2$ per spill};
\draw [c,line width=1.8] (3.34366,11.4852) -- (4.63986,11.4852);
\draw [anchor=base west] (12.6948,11.15896) node[scale=1.13, color=c, rotate=0]{1 block - $105 \pm 2$ per spill};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.1209,11.4852) -- (12.4171,11.4852);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.91762,10.4205) node[scale=1.13, color=c, rotate=0]{2 blocks - $104 \pm 2$ per spill};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.34366,10.616) -- (4.63986,10.616);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (12.6948,10.4205) node[scale=1.13, color=c, rotate=0]{3 blocks - $48 \pm 2$ per spill};
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.1209,10.616) -- (12.4171,10.616);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (4.91762,9.55134) node[scale=1.13, color=c, rotate=0]{4 blocks - $2.13 \pm 0.06$ per spill};
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.34366,9.7469) -- (4.63986,9.7469);
\end{tikzpicture}


==> files/Figures/proS4Horz_new.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (3.75,1.75444) -- (3.75,1.75444) -- (4.5,1.75444) -- (4.5,1.75444) -- (5.25,1.75444) -- (5.25,1.75444) -- (6,1.75444) -- (6,1.75444) -- (6.75,1.75444) -- (6.75,1.75444) -- (7.5,1.75444) -- (7.5,1.75444) --
 (8.25,1.75444) -- (8.25,1.75444) -- (9,1.75444) -- (9,1.75444) -- (9.75,1.75444) -- (9.75,1.75444) -- (10.5,1.75444) -- (10.5,1.75444) -- (11.25,1.75444) -- (11.25,1.75444) -- (12,1.75444) -- (12,1.75444) -- (12.75,1.75444) -- (12.75,1.75444) --
 (13.5,1.75444) -- (13.5,1.75444) -- (14.25,1.75444) -- (14.25,1.75444) -- (15,1.75444) -- (15,1.75444) -- (15.75,1.75444) -- (15.75,1.75444) -- (16.5,1.75444) -- (16.5,1.75444) -- (17.25,1.75444) -- (17.25,1.75444) -- (18,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,2.05809) -- (3,1.75444);
\draw [c,line width=0.9] (3.5,1.90627) -- (3.5,1.75444);
\draw [c,line width=0.9] (4,1.90627) -- (4,1.75444);
\draw [c,line width=0.9] (4.5,1.90627) -- (4.5,1.75444);
\draw [c,line width=0.9] (5,1.90627) -- (5,1.75444);
\draw [c,line width=0.9] (5.5,2.05809) -- (5.5,1.75444);
\draw [c,line width=0.9] (6,1.90627) -- (6,1.75444);
\draw [c,line width=0.9] (6.5,1.90627) -- (6.5,1.75444);
\draw [c,line width=0.9] (7,1.90627) -- (7,1.75444);
\draw [c,line width=0.9] (7.5,1.90627) -- (7.5,1.75444);
\draw [c,line width=0.9] (8,2.05809) -- (8,1.75444);
\draw [c,line width=0.9] (8.5,1.90627) -- (8.5,1.75444);
\draw [c,line width=0.9] (9,1.90627) -- (9,1.75444);
\draw [c,line width=0.9] (9.5,1.90627) -- (9.5,1.75444);
\draw [c,line width=0.9] (10,1.90627) -- (10,1.75444);
\draw [c,line width=0.9] (10.5,2.05809) -- (10.5,1.75444);
\draw [c,line width=0.9] (11,1.90627) -- (11,1.75444);
\draw [c,line width=0.9] (11.5,1.90627) -- (11.5,1.75444);
\draw [c,line width=0.9] (12,1.90627) -- (12,1.75444);
\draw [c,line width=0.9] (12.5,1.90627) -- (12.5,1.75444);
\draw [c,line width=0.9] (13,2.05809) -- (13,1.75444);
\draw [c,line width=0.9] (13.5,1.90627) -- (13.5,1.75444);
\draw [c,line width=0.9] (14,1.90627) -- (14,1.75444);
\draw [c,line width=0.9] (14.5,1.90627) -- (14.5,1.75444);
\draw [c,line width=0.9] (15,1.90627) -- (15,1.75444);
\draw [c,line width=0.9] (15.5,2.05809) -- (15.5,1.75444);
\draw [c,line width=0.9] (16,1.90627) -- (16,1.75444);
\draw [c,line width=0.9] (16.5,1.90627) -- (16.5,1.75444);
\draw [c,line width=0.9] (17,1.90627) -- (17,1.75444);
\draw [c,line width=0.9] (17.5,1.90627) -- (17.5,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [anchor=base] (3,1.14713) node[scale=1.52731, color=c, rotate=0]{-6};
\draw [anchor=base] (5.5,1.14713) node[scale=1.52731, color=c, rotate=0]{-5};
\draw [anchor=base] (8,1.14713) node[scale=1.52731, color=c, rotate=0]{-4};
\draw [anchor=base] (10.5,1.14713) node[scale=1.52731, color=c, rotate=0]{-3};
\draw [anchor=base] (13,1.14713) node[scale=1.52731, color=c, rotate=0]{-2};
\draw [anchor=base] (15.5,1.14713) node[scale=1.52731, color=c, rotate=0]{-1};
\draw [anchor=base] (18,1.14713) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor= east] (18,0.566819) node[scale=1.52731, color=c, rotate=0]{$ \theta$ [degrees]};
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3,11.8425) -- (3,12.1461);
\draw [c,line width=0.9] (3.5,11.9943) -- (3.5,12.1461);
\draw [c,line width=0.9] (4,11.9943) -- (4,12.1461);
\draw [c,line width=0.9] (4.5,11.9943) -- (4.5,12.1461);
\draw [c,line width=0.9] (5,11.9943) -- (5,12.1461);
\draw [c,line width=0.9] (5.5,11.8425) -- (5.5,12.1461);
\draw [c,line width=0.9] (6,11.9943) -- (6,12.1461);
\draw [c,line width=0.9] (6.5,11.9943) -- (6.5,12.1461);
\draw [c,line width=0.9] (7,11.9943) -- (7,12.1461);
\draw [c,line width=0.9] (7.5,11.9943) -- (7.5,12.1461);
\draw [c,line width=0.9] (8,11.8425) -- (8,12.1461);
\draw [c,line width=0.9] (8.5,11.9943) -- (8.5,12.1461);
\draw [c,line width=0.9] (9,11.9943) -- (9,12.1461);
\draw [c,line width=0.9] (9.5,11.9943) -- (9.5,12.1461);
\draw [c,line width=0.9] (10,11.9943) -- (10,12.1461);
\draw [c,line width=0.9] (10.5,11.8425) -- (10.5,12.1461);
\draw [c,line width=0.9] (11,11.9943) -- (11,12.1461);
\draw [c,line width=0.9] (11.5,11.9943) -- (11.5,12.1461);
\draw [c,line width=0.9] (12,11.9943) -- (12,12.1461);
\draw [c,line width=0.9] (12.5,11.9943) -- (12.5,12.1461);
\draw [c,line width=0.9] (13,11.8425) -- (13,12.1461);
\draw [c,line width=0.9] (13.5,11.9943) -- (13.5,12.1461);
\draw [c,line width=0.9] (14,11.9943) -- (14,12.1461);
\draw [c,line width=0.9] (14.5,11.9943) -- (14.5,12.1461);
\draw [c,line width=0.9] (15,11.9943) -- (15,12.1461);
\draw [c,line width=0.9] (15.5,11.8425) -- (15.5,12.1461);
\draw [c,line width=0.9] (16,11.9943) -- (16,12.1461);
\draw [c,line width=0.9] (16.5,11.9943) -- (16.5,12.1461);
\draw [c,line width=0.9] (17,11.9943) -- (17,12.1461);
\draw [c,line width=0.9] (17.5,11.9943) -- (17.5,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.231,1.81225) -- (3,1.81225);
\draw [c,line width=0.9] (3.462,1.88772) -- (3,1.88772);
\draw [anchor= east] (2.82,1.88772) node[scale=1.52731, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (3.231,2.38422) -- (3,2.38422);
\draw [c,line width=0.9] (3.231,2.67466) -- (3,2.67466);
\draw [c,line width=0.9] (3.231,2.88072) -- (3,2.88072);
\draw [c,line width=0.9] (3.231,3.04056) -- (3,3.04056);
\draw [c,line width=0.9] (3.231,3.17116) -- (3,3.17116);
\draw [c,line width=0.9] (3.231,3.28158) -- (3,3.28158);
\draw [c,line width=0.9] (3.231,3.37722) -- (3,3.37722);
\draw [c,line width=0.9] (3.231,3.46159) -- (3,3.46159);
\draw [c,line width=0.9] (3.462,3.53706) -- (3,3.53706);
\draw [anchor= east] (2.82,3.53706) node[scale=1.52731, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (3.231,4.03357) -- (3,4.03357);
\draw [c,line width=0.9] (3.231,4.324) -- (3,4.324);
\draw [c,line width=0.9] (3.231,4.53007) -- (3,4.53007);
\draw [c,line width=0.9] (3.231,4.68991) -- (3,4.68991);
\draw [c,line width=0.9] (3.231,4.8205) -- (3,4.8205);
\draw [c,line width=0.9] (3.231,4.93092) -- (3,4.93092);
\draw [c,line width=0.9] (3.231,5.02657) -- (3,5.02657);
\draw [c,line width=0.9] (3.231,5.11094) -- (3,5.11094);
\draw [c,line width=0.9] (3.462,5.18641) -- (3,5.18641);
\draw [anchor= east] (2.82,5.18641) node[scale=1.52731, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (3.231,5.68291) -- (3,5.68291);
\draw [c,line width=0.9] (3.231,5.97335) -- (3,5.97335);
\draw [c,line width=0.9] (3.231,6.17941) -- (3,6.17941);
\draw [c,line width=0.9] (3.231,6.33925) -- (3,6.33925);
\draw [c,line width=0.9] (3.231,6.46985) -- (3,6.46985);
\draw [c,line width=0.9] (3.231,6.58027) -- (3,6.58027);
\draw [c,line width=0.9] (3.231,6.67592) -- (3,6.67592);
\draw [c,line width=0.9] (3.231,6.76028) -- (3,6.76028);
\draw [c,line width=0.9] (3.462,6.83575) -- (3,6.83575);
\draw [anchor= east] (2.82,6.83575) node[scale=1.52731, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (3.231,7.33226) -- (3,7.33226);
\draw [c,line width=0.9] (3.231,7.62269) -- (3,7.62269);
\draw [c,line width=0.9] (3.231,7.82876) -- (3,7.82876);
\draw [c,line width=0.9] (3.231,7.9886) -- (3,7.9886);
\draw [c,line width=0.9] (3.231,8.11919) -- (3,8.11919);
\draw [c,line width=0.9] (3.231,8.22961) -- (3,8.22961);
\draw [c,line width=0.9] (3.231,8.32526) -- (3,8.32526);
\draw [c,line width=0.9] (3.231,8.40963) -- (3,8.40963);
\draw [c,line width=0.9] (3.462,8.4851) -- (3,8.4851);
\draw [anchor= east] (2.82,8.4851) node[scale=1.52731, color=c, rotate=0]{1};
\draw [c,line width=0.9] (3.231,8.9816) -- (3,8.9816);
\draw [c,line width=0.9] (3.231,9.27204) -- (3,9.27204);
\draw [c,line width=0.9] (3.231,9.4781) -- (3,9.4781);
\draw [c,line width=0.9] (3.231,9.63794) -- (3,9.63794);
\draw [c,line width=0.9] (3.231,9.76854) -- (3,9.76854);
\draw [c,line width=0.9] (3.231,9.87896) -- (3,9.87896);
\draw [c,line width=0.9] (3.231,9.97461) -- (3,9.97461);
\draw [c,line width=0.9] (3.231,10.059) -- (3,10.059);
\draw [c,line width=0.9] (3.462,10.1344) -- (3,10.1344);
\draw [anchor= east] (2.82,10.1344) node[scale=1.52731, color=c, rotate=0]{10};
\draw [c,line width=0.9] (3.231,10.6309) -- (3,10.6309);
\draw [c,line width=0.9] (3.231,10.9214) -- (3,10.9214);
\draw [c,line width=0.9] (3.231,11.1274) -- (3,11.1274);
\draw [c,line width=0.9] (3.231,11.2873) -- (3,11.2873);
\draw [c,line width=0.9] (3.231,11.4179) -- (3,11.4179);
\draw [c,line width=0.9] (3.231,11.5283) -- (3,11.5283);
\draw [c,line width=0.9] (3.231,11.624) -- (3,11.624);
\draw [c,line width=0.9] (3.231,11.7083) -- (3,11.7083);
\draw [c,line width=0.9] (3.462,11.7838) -- (3,11.7838);
\draw [anchor= east] (2.82,11.7838) node[scale=1.52731, color=c, rotate=0]{$10^{2}$};
\draw [anchor= east] (1.24,12.1461) node[scale=1.52731, color=c, rotate=90]{ Protons / spill / degree};
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.769,1.81225) -- (18,1.81225);
\draw [c,line width=0.9] (17.538,1.88772) -- (18,1.88772);
\draw [c,line width=0.9] (17.769,2.38422) -- (18,2.38422);
\draw [c,line width=0.9] (17.769,2.67466) -- (18,2.67466);
\draw [c,line width=0.9] (17.769,2.88072) -- (18,2.88072);
\draw [c,line width=0.9] (17.769,3.04056) -- (18,3.04056);
\draw [c,line width=0.9] (17.769,3.17116) -- (18,3.17116);
\draw [c,line width=0.9] (17.769,3.28158) -- (18,3.28158);
\draw [c,line width=0.9] (17.769,3.37722) -- (18,3.37722);
\draw [c,line width=0.9] (17.769,3.46159) -- (18,3.46159);
\draw [c,line width=0.9] (17.538,3.53706) -- (18,3.53706);
\draw [c,line width=0.9] (17.769,4.03357) -- (18,4.03357);
\draw [c,line width=0.9] (17.769,4.324) -- (18,4.324);
\draw [c,line width=0.9] (17.769,4.53007) -- (18,4.53007);
\draw [c,line width=0.9] (17.769,4.68991) -- (18,4.68991);
\draw [c,line width=0.9] (17.769,4.8205) -- (18,4.8205);
\draw [c,line width=0.9] (17.769,4.93092) -- (18,4.93092);
\draw [c,line width=0.9] (17.769,5.02657) -- (18,5.02657);
\draw [c,line width=0.9] (17.769,5.11094) -- (18,5.11094);
\draw [c,line width=0.9] (17.538,5.18641) -- (18,5.18641);
\draw [c,line width=0.9] (17.769,5.68291) -- (18,5.68291);
\draw [c,line width=0.9] (17.769,5.97335) -- (18,5.97335);
\draw [c,line width=0.9] (17.769,6.17941) -- (18,6.17941);
\draw [c,line width=0.9] (17.769,6.33925) -- (18,6.33925);
\draw [c,line width=0.9] (17.769,6.46985) -- (18,6.46985);
\draw [c,line width=0.9] (17.769,6.58027) -- (18,6.58027);
\draw [c,line width=0.9] (17.769,6.67592) -- (18,6.67592);
\draw [c,line width=0.9] (17.769,6.76028) -- (18,6.76028);
\draw [c,line width=0.9] (17.538,6.83575) -- (18,6.83575);
\draw [c,line width=0.9] (17.769,7.33226) -- (18,7.33226);
\draw [c,line width=0.9] (17.769,7.62269) -- (18,7.62269);
\draw [c,line width=0.9] (17.769,7.82876) -- (18,7.82876);
\draw [c,line width=0.9] (17.769,7.9886) -- (18,7.9886);
\draw [c,line width=0.9] (17.769,8.11919) -- (18,8.11919);
\draw [c,line width=0.9] (17.769,8.22961) -- (18,8.22961);
\draw [c,line width=0.9] (17.769,8.32526) -- (18,8.32526);
\draw [c,line width=0.9] (17.769,8.40963) -- (18,8.40963);
\draw [c,line width=0.9] (17.538,8.4851) -- (18,8.4851);
\draw [c,line width=0.9] (17.769,8.9816) -- (18,8.9816);
\draw [c,line width=0.9] (17.769,9.27204) -- (18,9.27204);
\draw [c,line width=0.9] (17.769,9.4781) -- (18,9.4781);
\draw [c,line width=0.9] (17.769,9.63794) -- (18,9.63794);
\draw [c,line width=0.9] (17.769,9.76854) -- (18,9.76854);
\draw [c,line width=0.9] (17.769,9.87896) -- (18,9.87896);
\draw [c,line width=0.9] (17.769,9.97461) -- (18,9.97461);
\draw [c,line width=0.9] (17.769,10.059) -- (18,10.059);
\draw [c,line width=0.9] (17.538,10.1344) -- (18,10.1344);
\draw [c,line width=0.9] (17.769,10.6309) -- (18,10.6309);
\draw [c,line width=0.9] (17.769,10.9214) -- (18,10.9214);
\draw [c,line width=0.9] (17.769,11.1274) -- (18,11.1274);
\draw [c,line width=0.9] (17.769,11.2873) -- (18,11.2873);
\draw [c,line width=0.9] (17.769,11.4179) -- (18,11.4179);
\draw [c,line width=0.9] (17.769,11.5283) -- (18,11.5283);
\draw [c,line width=0.9] (17.769,11.624) -- (18,11.624);
\draw [c,line width=0.9] (17.769,11.7083) -- (18,11.7083);
\draw [c,line width=0.9] (17.538,11.7838) -- (18,11.7838);
\draw [c,line width=1.8] (3.375,9.07502) -- (3.375,9.23213);
\draw [c,line width=1.8] (3.375,9.23213) -- (3.375,9.3609);
\foreach \P in {(3.375,9.23213)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.125,9.75966) -- (4.125,9.85284);
\draw [c,line width=1.8] (4.125,9.85284) -- (4.125,9.93528);
\foreach \P in {(4.125,9.85284)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.875,9.87682) -- (4.875,9.96395);
\draw [c,line width=1.8] (4.875,9.96395) -- (4.875,10.0416);
\foreach \P in {(4.875,9.96395)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.625,10.1726) -- (5.625,10.2788);
\draw [c,line width=1.8] (5.625,10.2788) -- (5.625,10.3713);
\foreach \P in {(5.625,10.2788)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.375,10.3373) -- (6.375,10.3992);
\draw [c,line width=1.8] (6.375,10.3992) -- (6.375,10.4562);
\foreach \P in {(6.375,10.3992)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.125,10.2656) -- (7.125,10.3311);
\draw [c,line width=1.8] (7.125,10.3311) -- (7.125,10.3911);
\foreach \P in {(7.125,10.3311)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.875,10.4763) -- (7.875,10.5374);
\draw [c,line width=1.8] (7.875,10.5374) -- (7.875,10.5938);
\foreach \P in {(7.875,10.5374)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.625,10.5567) -- (8.625,10.6116);
\draw [c,line width=1.8] (8.625,10.6116) -- (8.625,10.6626);
\foreach \P in {(8.625,10.6116)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.375,10.7503) -- (9.375,10.8141);
\draw [c,line width=1.8] (9.375,10.8141) -- (9.375,10.8726);
\foreach \P in {(9.375,10.8141)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.125,10.7469) -- (10.125,10.7963);
\draw [c,line width=1.8] (10.125,10.7963) -- (10.125,10.8425);
\foreach \P in {(10.125,10.7963)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.875,10.7735) -- (10.875,10.8191);
\draw [c,line width=1.8] (10.875,10.8191) -- (10.875,10.8619);
\foreach \P in {(10.875,10.8191)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.625,10.8337) -- (11.625,10.877);
\draw [c,line width=1.8] (11.625,10.877) -- (11.625,10.9179);
\foreach \P in {(11.625,10.877)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.375,11.0626) -- (12.375,11.1046);
\draw [c,line width=1.8] (12.375,11.1046) -- (12.375,11.1444);
\foreach \P in {(12.375,11.1046)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.125,11.1339) -- (13.125,11.1675);
\draw [c,line width=1.8] (13.125,11.1675) -- (13.125,11.1996);
\foreach \P in {(13.125,11.1675)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.875,11.2461) -- (13.875,11.2785);
\draw [c,line width=1.8] (13.875,11.2785) -- (13.875,11.3096);
\foreach \P in {(13.875,11.2785)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.625,11.0483) -- (14.625,11.0912);
\draw [c,line width=1.8] (14.625,11.0912) -- (14.625,11.1317);
\foreach \P in {(14.625,11.0912)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.375,10.5449) -- (15.375,10.608);
\draw [c,line width=1.8] (15.375,10.608) -- (15.375,10.666);
\foreach \P in {(15.375,10.608)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.125,9.64718) -- (16.125,9.77334);
\draw [c,line width=1.8] (16.125,9.77334) -- (16.125,9.88057);
\foreach \P in {(16.125,9.77334)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.875,9.05435) -- (16.875,9.40081);
\draw [c,line width=1.8] (16.875,9.40081) -- (16.875,9.63333);
\foreach \P in {(16.875,9.40081)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.625,6.89102) -- (17.625,7.79455);
\draw [c,line width=1.8] (17.625,7.79455) -- (17.625,8.18165);
\foreach \P in {(17.625,7.79455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3,9.23213) -- (3.75,9.23213) -- (3.75,9.85284) -- (4.5,9.85284) -- (4.5,9.96395) -- (5.25,9.96395) -- (5.25,10.2788) -- (6,10.2788) -- (6,10.3992) -- (6.75,10.3992) -- (6.75,10.3311) -- (7.5,10.3311) -- (7.5,10.5374) --
 (8.25,10.5374) -- (8.25,10.6116) -- (9,10.6116) -- (9,10.8141) -- (9.75,10.8141) -- (9.75,10.7963) -- (10.5,10.7963) -- (10.5,10.8191) -- (11.25,10.8191) -- (11.25,10.877) -- (12,10.877) -- (12,11.1046) -- (12.75,11.1046) -- (12.75,11.1675) --
 (13.5,11.1675) -- (13.5,11.2785) -- (14.25,11.2785) -- (14.25,11.0912) -- (15,11.0912) -- (15,10.608) -- (15.75,10.608) -- (15.75,9.77334) -- (16.5,9.77334) -- (16.5,9.40081) -- (17.25,9.40081) -- (17.25,7.79455) -- (18,7.79455) -- (18,1.75444);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.375,9.29318) -- (3.375,9.41497);
\draw [c,line width=1.8] (3.375,9.41497) -- (3.375,9.51902);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.375,9.41497)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.125,9.80481) -- (4.125,9.90725);
\draw [c,line width=1.8] (4.125,9.90725) -- (4.125,9.99686);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.125,9.90725)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.875,10.249) -- (4.875,10.3108);
\draw [c,line width=1.8] (4.875,10.3108) -- (4.875,10.3677);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,10.3108)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.625,10.4221) -- (5.625,10.4723);
\draw [c,line width=1.8] (5.625,10.4723) -- (5.625,10.5191);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.625,10.4723)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.375,10.6326) -- (6.375,10.7055);
\draw [c,line width=1.8] (6.375,10.7055) -- (6.375,10.7716);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.375,10.7055)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.125,10.6743) -- (7.125,10.7239);
\draw [c,line width=1.8] (7.125,10.7239) -- (7.125,10.7702);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.125,10.7239)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.875,10.8026) -- (7.875,10.8576);
\draw [c,line width=1.8] (7.875,10.8576) -- (7.875,10.9087);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.875,10.8576)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.625,10.8427) -- (8.625,10.8862);
\draw [c,line width=1.8] (8.625,10.8862) -- (8.625,10.9272);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,10.8862)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.375,10.8581) -- (9.375,10.8913);
\draw [c,line width=1.8] (9.375,10.8913) -- (9.375,10.923);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.375,10.8913)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.125,10.9658) -- (10.125,11.0008);
\draw [c,line width=1.8] (10.125,11.0008) -- (10.125,11.0341);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.125,11.0008)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.875,11.0434) -- (10.875,11.0777);
\draw [c,line width=1.8] (10.875,11.0777) -- (10.875,11.1105);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.875,11.0777)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.625,11.1321) -- (11.625,11.1615);
\draw [c,line width=1.8] (11.625,11.1615) -- (11.625,11.1898);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.625,11.1615)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.375,11.2866) -- (12.375,11.3151);
\draw [c,line width=1.8] (12.375,11.3151) -- (12.375,11.3425);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,11.3151)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.125,11.5124) -- (13.125,11.5342);
\draw [c,line width=1.8] (13.125,11.5342) -- (13.125,11.5554);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.125,11.5342)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.875,11.6021) -- (13.875,11.6298);
\draw [c,line width=1.8] (13.875,11.6298) -- (13.875,11.6565);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.875,11.6298)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.625,11.4519) -- (14.625,11.4816);
\draw [c,line width=1.8] (14.625,11.4816) -- (14.625,11.51);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.625,11.4816)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.375,10.9998) -- (15.375,11.0445);
\draw [c,line width=1.8] (15.375,11.0445) -- (15.375,11.0866);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.375,11.0445)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.125,10.2048) -- (16.125,10.3367);
\draw [c,line width=1.8] (16.125,10.3367) -- (16.125,10.4481);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.125,10.3367)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.875,8.75069) -- (16.875,8.89064);
\draw [c,line width=1.8] (16.875,8.89064) -- (16.875,9.00767);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.875,8.89064)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.625,6.83079) -- (17.625,7.25361);
\draw [c,line width=1.8] (17.625,7.25361) -- (17.625,7.51769);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.625,7.25361)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3,9.41497) -- (3.75,9.41497) -- (3.75,9.90725) -- (4.5,9.90725) -- (4.5,10.3108) -- (5.25,10.3108) -- (5.25,10.4723) -- (6,10.4723) -- (6,10.7055) -- (6.75,10.7055) -- (6.75,10.7239) -- (7.5,10.7239) -- (7.5,10.8576) --
 (8.25,10.8576) -- (8.25,10.8862) -- (9,10.8862) -- (9,10.8913) -- (9.75,10.8913) -- (9.75,11.0008) -- (10.5,11.0008) -- (10.5,11.0777) -- (11.25,11.0777) -- (11.25,11.1615) -- (12,11.1615) -- (12,11.3151) -- (12.75,11.3151) -- (12.75,11.5342) --
 (13.5,11.5342) -- (13.5,11.6298) -- (14.25,11.6298) -- (14.25,11.4816) -- (15,11.4816) -- (15,11.0445) -- (15.75,11.0445) -- (15.75,10.3367) -- (16.5,10.3367) -- (16.5,8.89064) -- (17.25,8.89064) -- (17.25,7.25361) -- (18,7.25361) -- (18,1.75444);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.375,9.26219) -- (3.375,9.38668);
\draw [c,line width=1.8] (3.375,9.38668) -- (3.375,9.4927);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.375,9.38668)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.125,9.70904) -- (4.125,9.77916);
\draw [c,line width=1.8] (4.125,9.77916) -- (4.125,9.84303);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.125,9.77916)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.875,10.1747) -- (4.875,10.2284);
\draw [c,line width=1.8] (4.875,10.2284) -- (4.875,10.2784);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,10.2284)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.625,10.3923) -- (5.625,10.4383);
\draw [c,line width=1.8] (5.625,10.4383) -- (5.625,10.4816);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.625,10.4383)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.375,10.5222) -- (6.375,10.6123);
\draw [c,line width=1.8] (6.375,10.6123) -- (6.375,10.6922);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.375,10.6123)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.125,10.5909) -- (7.125,10.629);
\draw [c,line width=1.8] (7.125,10.629) -- (7.125,10.6652);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.125,10.629)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.875,10.6551) -- (7.875,10.6884);
\draw [c,line width=1.8] (7.875,10.6884) -- (7.875,10.7202);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.875,10.6884)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.625,10.76) -- (8.625,10.7933);
\draw [c,line width=1.8] (8.625,10.7933) -- (8.625,10.8251);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,10.7933)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.375,10.888) -- (9.375,10.9207);
\draw [c,line width=1.8] (9.375,10.9207) -- (9.375,10.952);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.375,10.9207)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.125,10.9536) -- (10.125,10.985);
\draw [c,line width=1.8] (10.125,10.985) -- (10.125,11.015);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.125,10.985)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.875,11.1223) -- (10.875,11.1525);
\draw [c,line width=1.8] (10.875,11.1525) -- (10.875,11.1815);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.875,11.1525)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.625,11.2075) -- (11.625,11.2349);
\draw [c,line width=1.8] (11.625,11.2349) -- (11.625,11.2612);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.625,11.2349)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.375,11.2803) -- (12.375,11.3051);
\draw [c,line width=1.8] (12.375,11.3051) -- (12.375,11.329);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,11.3051)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.125,11.4016) -- (13.125,11.4237);
\draw [c,line width=1.8] (13.125,11.4237) -- (13.125,11.4451);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.125,11.4237)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.875,11.4097) -- (13.875,11.4344);
\draw [c,line width=1.8] (13.875,11.4344) -- (13.875,11.4582);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.875,11.4344)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.625,11.2014) -- (14.625,11.2318);
\draw [c,line width=1.8] (14.625,11.2318) -- (14.625,11.2609);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.625,11.2318)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.375,10.6577) -- (15.375,10.7085);
\draw [c,line width=1.8] (15.375,10.7085) -- (15.375,10.756);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.375,10.7085)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.125,9.9559) -- (16.125,10.0573);
\draw [c,line width=1.8] (16.125,10.0573) -- (16.125,10.1462);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.125,10.0573)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.875,8.7896) -- (16.875,9.03343);
\draw [c,line width=1.8] (16.875,9.03343) -- (16.875,9.21501);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.875,9.03343)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.625,7.50684) -- (17.625,7.89908);
\draw [c,line width=1.8] (17.625,7.89908) -- (17.625,8.15109);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.625,7.89908)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3,9.38668) -- (3.75,9.38668) -- (3.75,9.77916) -- (4.5,9.77916) -- (4.5,10.2284) -- (5.25,10.2284) -- (5.25,10.4383) -- (6,10.4383) -- (6,10.6123) -- (6.75,10.6123) -- (6.75,10.629) -- (7.5,10.629) -- (7.5,10.6884) --
 (8.25,10.6884) -- (8.25,10.7933) -- (9,10.7933) -- (9,10.9207) -- (9.75,10.9207) -- (9.75,10.985) -- (10.5,10.985) -- (10.5,11.1525) -- (11.25,11.1525) -- (11.25,11.2349) -- (12,11.2349) -- (12,11.3051) -- (12.75,11.3051) -- (12.75,11.4237) --
 (13.5,11.4237) -- (13.5,11.4344) -- (14.25,11.4344) -- (14.25,11.2318) -- (15,11.2318) -- (15,10.7085) -- (15.75,10.7085) -- (15.75,10.0573) -- (16.5,10.0573) -- (16.5,9.03343) -- (17.25,9.03343) -- (17.25,7.89908) -- (18,7.89908) -- (18,1.75444);
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.375,7.6816) -- (3.375,8.03296);
\draw [c,line width=1.8] (3.375,8.03296) -- (3.375,8.26766);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.375,8.03296)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.125,8.15709) -- (4.125,8.45078);
\draw [c,line width=1.8] (4.125,8.45078) -- (4.125,8.65847);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.125,8.45078)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.875,8.98252) -- (4.875,9.15079);
\draw [c,line width=1.8] (4.875,9.15079) -- (4.875,9.28695);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,9.15079)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.625,9.16477) -- (5.625,9.31377);
\draw [c,line width=1.8] (5.625,9.31377) -- (5.625,9.43705);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.625,9.31377)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.375,9.3505) -- (6.375,9.48136);
\draw [c,line width=1.8] (6.375,9.48136) -- (6.375,9.59197);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.375,9.48136)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.125,9.48531) -- (7.125,9.59574);
\draw [c,line width=1.8] (7.125,9.59574) -- (7.125,9.6914);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.125,9.59574)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.875,9.52682) -- (7.875,9.65851);
\draw [c,line width=1.8] (7.875,9.65851) -- (7.875,9.7697);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.875,9.65851)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.625,9.73158) -- (8.625,9.84645);
\draw [c,line width=1.8] (8.625,9.84645) -- (8.625,9.94542);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,9.84645)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.375,9.82763) -- (9.375,9.94242);
\draw [c,line width=1.8] (9.375,9.94242) -- (9.375,10.0413);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.375,9.94242)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.125,10.0108) -- (10.125,10.1425);
\draw [c,line width=1.8] (10.125,10.1425) -- (10.125,10.2537);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.125,10.1425)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.875,10.047) -- (10.875,10.1208);
\draw [c,line width=1.8] (10.875,10.1208) -- (10.875,10.1877);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.875,10.1208)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.625,10.0223) -- (11.625,10.1438);
\draw [c,line width=1.8] (11.625,10.1438) -- (11.625,10.2476);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.625,10.1438)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.375,10.2466) -- (12.375,10.313);
\draw [c,line width=1.8] (12.375,10.313) -- (12.375,10.3737);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,10.313)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.125,10.3902) -- (13.125,10.4743);
\draw [c,line width=1.8] (13.125,10.4743) -- (13.125,10.5496);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.125,10.4743)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.875,10.3043) -- (13.875,10.3787);
\draw [c,line width=1.8] (13.875,10.3787) -- (13.875,10.4461);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.875,10.3787)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.625,10.1983) -- (14.625,10.3056);
\draw [c,line width=1.8] (14.625,10.3056) -- (14.625,10.3989);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.625,10.3056)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.375,9.60738) -- (15.375,9.70787);
\draw [c,line width=1.8] (15.375,9.70787) -- (15.375,9.79597);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.375,9.70787)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.125,8.77046) -- (16.125,8.946);
\draw [c,line width=1.8] (16.125,8.946) -- (16.125,9.08687);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.125,8.946)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.875,8.12109) -- (16.875,8.41104);
\draw [c,line width=1.8] (16.875,8.41104) -- (16.875,8.61686);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.875,8.41104)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.625,7.17765) -- (17.625,7.69668);
\draw [c,line width=1.8] (17.625,7.69668) -- (17.625,7.99447);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.625,7.69668)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3,8.03296) -- (3.75,8.03296) -- (3.75,8.45078) -- (4.5,8.45078) -- (4.5,9.15079) -- (5.25,9.15079) -- (5.25,9.31377) -- (6,9.31377) -- (6,9.48136) -- (6.75,9.48136) -- (6.75,9.59574) -- (7.5,9.59574) -- (7.5,9.65851) --
 (8.25,9.65851) -- (8.25,9.84645) -- (9,9.84645) -- (9,9.94242) -- (9.75,9.94242) -- (9.75,10.1425) -- (10.5,10.1425) -- (10.5,10.1208) -- (11.25,10.1208) -- (11.25,10.1438) -- (12,10.1438) -- (12,10.313) -- (12.75,10.313) -- (12.75,10.4743) --
 (13.5,10.4743) -- (13.5,10.3787) -- (14.25,10.3787) -- (14.25,10.3056) -- (15,10.3056) -- (15,9.70787) -- (15.75,9.70787) -- (15.75,8.946) -- (16.5,8.946) -- (16.5,8.41104) -- (17.25,8.41104) -- (17.25,7.69668) -- (18,7.69668) -- (18,1.75444);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.375,4.46315) -- (3.375,5.8709);
\draw [c,line width=1.8] (3.375,5.8709) -- (3.375,6.31538);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.375,5.8709)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.125,5.71984) -- (4.125,6.6915);
\draw [c,line width=1.8] (4.125,6.6915) -- (4.125,7.08926);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.125,6.6915)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.875,5.75478) -- (4.875,6.84276);
\draw [c,line width=1.8] (4.875,6.84276) -- (4.875,7.2562);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,6.84276)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.625,6.41071) -- (5.625,7.18734);
\draw [c,line width=1.8] (5.625,7.18734) -- (5.625,7.55116);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.625,7.18734)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.375,6.65696) -- (6.375,7.15238);
\draw [c,line width=1.8] (6.375,7.15238) -- (6.375,7.44246);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.375,7.15238)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.125,6.88876) -- (7.125,7.33325);
\draw [c,line width=1.8] (7.125,7.33325) -- (7.125,7.60547);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.125,7.33325)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.875,6.5204) -- (7.875,7.37932);
\draw [c,line width=1.8] (7.875,7.37932) -- (7.875,7.7588);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.875,7.37932)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.625,7.15281) -- (8.625,7.53369);
\draw [c,line width=1.8] (8.625,7.53369) -- (8.625,7.78103);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,7.53369)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.375,7.24592) -- (9.375,7.60599);
\draw [c,line width=1.8] (9.375,7.60599) -- (9.375,7.84449);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.375,7.60599)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.125,7.31794) -- (10.125,7.70438);
\draw [c,line width=1.8] (10.125,7.70438) -- (10.125,7.95402);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.125,7.70438)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.875,7.37515) -- (10.875,7.73809);
\draw [c,line width=1.8] (10.875,7.73809) -- (10.875,7.97783);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.875,7.73809)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.625,7.48919) -- (11.625,7.86411);
\draw [c,line width=1.8] (11.625,7.86411) -- (11.625,8.10895);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.625,7.86411)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.375,7.36503) -- (12.375,7.72086);
\draw [c,line width=1.8] (12.375,7.72086) -- (12.375,7.95752);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,7.72086)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.125,7.50978) -- (13.125,7.77254);
\draw [c,line width=1.8] (13.125,7.77254) -- (13.125,7.96436);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.125,7.77254)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.875,7.53145) -- (13.875,7.80324);
\draw [c,line width=1.8] (13.875,7.80324) -- (13.875,7.9998);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.875,7.80324)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.625,7.38838) -- (14.625,7.70052);
\draw [c,line width=1.8] (14.625,7.70052) -- (14.625,7.9172);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.625,7.70052)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.375,6.84632) -- (15.375,7.36921);
\draw [c,line width=1.8] (15.375,7.36921) -- (15.375,7.66823);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.375,7.36921)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.125,5.72159) -- (16.125,6.81492);
\draw [c,line width=1.8] (16.125,6.81492) -- (16.125,7.22902);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.125,6.81492)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.875,1.75444) -- (16.875,6.22555);
\draw [c,line width=1.8] (16.875,6.22555) -- (16.875,6.84365);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.875,6.22555)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.625,1.75444) -- (17.625,4.92567);
\draw [c,line width=1.8] (17.625,4.92567) -- (17.625,5.80966);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.625,4.92567)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3,5.8709) -- (3.75,5.8709) -- (3.75,6.6915) -- (4.5,6.6915) -- (4.5,6.84276) -- (5.25,6.84276) -- (5.25,7.18734) -- (6,7.18734) -- (6,7.15238) -- (6.75,7.15238) -- (6.75,7.33325) -- (7.5,7.33325) -- (7.5,7.37932) --
 (8.25,7.37932) -- (8.25,7.53369) -- (9,7.53369) -- (9,7.60599) -- (9.75,7.60599) -- (9.75,7.70438) -- (10.5,7.70438) -- (10.5,7.73809) -- (11.25,7.73809) -- (11.25,7.86411) -- (12,7.86411) -- (12,7.72086) -- (12.75,7.72086) -- (12.75,7.77254) --
 (13.5,7.77254) -- (13.5,7.80324) -- (14.25,7.80324) -- (14.25,7.70052) -- (15,7.70052) -- (15,7.36921) -- (15.75,7.36921) -- (15.75,6.81492) -- (16.5,6.81492) -- (16.5,6.22555) -- (17.25,6.22555) -- (17.25,4.92567) -- (18,4.92567) -- (18,1.75444);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,2.05809) -- (3,1.75444);
\draw [c,line width=0.9] (3.5,1.90627) -- (3.5,1.75444);
\draw [c,line width=0.9] (4,1.90627) -- (4,1.75444);
\draw [c,line width=0.9] (4.5,1.90627) -- (4.5,1.75444);
\draw [c,line width=0.9] (5,1.90627) -- (5,1.75444);
\draw [c,line width=0.9] (5.5,2.05809) -- (5.5,1.75444);
\draw [c,line width=0.9] (6,1.90627) -- (6,1.75444);
\draw [c,line width=0.9] (6.5,1.90627) -- (6.5,1.75444);
\draw [c,line width=0.9] (7,1.90627) -- (7,1.75444);
\draw [c,line width=0.9] (7.5,1.90627) -- (7.5,1.75444);
\draw [c,line width=0.9] (8,2.05809) -- (8,1.75444);
\draw [c,line width=0.9] (8.5,1.90627) -- (8.5,1.75444);
\draw [c,line width=0.9] (9,1.90627) -- (9,1.75444);
\draw [c,line width=0.9] (9.5,1.90627) -- (9.5,1.75444);
\draw [c,line width=0.9] (10,1.90627) -- (10,1.75444);
\draw [c,line width=0.9] (10.5,2.05809) -- (10.5,1.75444);
\draw [c,line width=0.9] (11,1.90627) -- (11,1.75444);
\draw [c,line width=0.9] (11.5,1.90627) -- (11.5,1.75444);
\draw [c,line width=0.9] (12,1.90627) -- (12,1.75444);
\draw [c,line width=0.9] (12.5,1.90627) -- (12.5,1.75444);
\draw [c,line width=0.9] (13,2.05809) -- (13,1.75444);
\draw [c,line width=0.9] (13.5,1.90627) -- (13.5,1.75444);
\draw [c,line width=0.9] (14,1.90627) -- (14,1.75444);
\draw [c,line width=0.9] (14.5,1.90627) -- (14.5,1.75444);
\draw [c,line width=0.9] (15,1.90627) -- (15,1.75444);
\draw [c,line width=0.9] (15.5,2.05809) -- (15.5,1.75444);
\draw [c,line width=0.9] (16,1.90627) -- (16,1.75444);
\draw [c,line width=0.9] (16.5,1.90627) -- (16.5,1.75444);
\draw [c,line width=0.9] (17,1.90627) -- (17,1.75444);
\draw [c,line width=0.9] (17.5,1.90627) -- (17.5,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3,11.8425) -- (3,12.1461);
\draw [c,line width=0.9] (3.5,11.9943) -- (3.5,12.1461);
\draw [c,line width=0.9] (4,11.9943) -- (4,12.1461);
\draw [c,line width=0.9] (4.5,11.9943) -- (4.5,12.1461);
\draw [c,line width=0.9] (5,11.9943) -- (5,12.1461);
\draw [c,line width=0.9] (5.5,11.8425) -- (5.5,12.1461);
\draw [c,line width=0.9] (6,11.9943) -- (6,12.1461);
\draw [c,line width=0.9] (6.5,11.9943) -- (6.5,12.1461);
\draw [c,line width=0.9] (7,11.9943) -- (7,12.1461);
\draw [c,line width=0.9] (7.5,11.9943) -- (7.5,12.1461);
\draw [c,line width=0.9] (8,11.8425) -- (8,12.1461);
\draw [c,line width=0.9] (8.5,11.9943) -- (8.5,12.1461);
\draw [c,line width=0.9] (9,11.9943) -- (9,12.1461);
\draw [c,line width=0.9] (9.5,11.9943) -- (9.5,12.1461);
\draw [c,line width=0.9] (10,11.9943) -- (10,12.1461);
\draw [c,line width=0.9] (10.5,11.8425) -- (10.5,12.1461);
\draw [c,line width=0.9] (11,11.9943) -- (11,12.1461);
\draw [c,line width=0.9] (11.5,11.9943) -- (11.5,12.1461);
\draw [c,line width=0.9] (12,11.9943) -- (12,12.1461);
\draw [c,line width=0.9] (12.5,11.9943) -- (12.5,12.1461);
\draw [c,line width=0.9] (13,11.8425) -- (13,12.1461);
\draw [c,line width=0.9] (13.5,11.9943) -- (13.5,12.1461);
\draw [c,line width=0.9] (14,11.9943) -- (14,12.1461);
\draw [c,line width=0.9] (14.5,11.9943) -- (14.5,12.1461);
\draw [c,line width=0.9] (15,11.9943) -- (15,12.1461);
\draw [c,line width=0.9] (15.5,11.8425) -- (15.5,12.1461);
\draw [c,line width=0.9] (16,11.9943) -- (16,12.1461);
\draw [c,line width=0.9] (16.5,11.9943) -- (16.5,12.1461);
\draw [c,line width=0.9] (17,11.9943) -- (17,12.1461);
\draw [c,line width=0.9] (17.5,11.9943) -- (17.5,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.231,1.81225) -- (3,1.81225);
\draw [c,line width=0.9] (3.462,1.88772) -- (3,1.88772);
\draw [c,line width=0.9] (3.231,2.38422) -- (3,2.38422);
\draw [c,line width=0.9] (3.231,2.67466) -- (3,2.67466);
\draw [c,line width=0.9] (3.231,2.88072) -- (3,2.88072);
\draw [c,line width=0.9] (3.231,3.04056) -- (3,3.04056);
\draw [c,line width=0.9] (3.231,3.17116) -- (3,3.17116);
\draw [c,line width=0.9] (3.231,3.28158) -- (3,3.28158);
\draw [c,line width=0.9] (3.231,3.37722) -- (3,3.37722);
\draw [c,line width=0.9] (3.231,3.46159) -- (3,3.46159);
\draw [c,line width=0.9] (3.462,3.53706) -- (3,3.53706);
\draw [c,line width=0.9] (3.231,4.03357) -- (3,4.03357);
\draw [c,line width=0.9] (3.231,4.324) -- (3,4.324);
\draw [c,line width=0.9] (3.231,4.53007) -- (3,4.53007);
\draw [c,line width=0.9] (3.231,4.68991) -- (3,4.68991);
\draw [c,line width=0.9] (3.231,4.8205) -- (3,4.8205);
\draw [c,line width=0.9] (3.231,4.93092) -- (3,4.93092);
\draw [c,line width=0.9] (3.231,5.02657) -- (3,5.02657);
\draw [c,line width=0.9] (3.231,5.11094) -- (3,5.11094);
\draw [c,line width=0.9] (3.462,5.18641) -- (3,5.18641);
\draw [c,line width=0.9] (3.231,5.68291) -- (3,5.68291);
\draw [c,line width=0.9] (3.231,5.97335) -- (3,5.97335);
\draw [c,line width=0.9] (3.231,6.17941) -- (3,6.17941);
\draw [c,line width=0.9] (3.231,6.33925) -- (3,6.33925);
\draw [c,line width=0.9] (3.231,6.46985) -- (3,6.46985);
\draw [c,line width=0.9] (3.231,6.58027) -- (3,6.58027);
\draw [c,line width=0.9] (3.231,6.67592) -- (3,6.67592);
\draw [c,line width=0.9] (3.231,6.76028) -- (3,6.76028);
\draw [c,line width=0.9] (3.462,6.83575) -- (3,6.83575);
\draw [c,line width=0.9] (3.231,7.33226) -- (3,7.33226);
\draw [c,line width=0.9] (3.231,7.62269) -- (3,7.62269);
\draw [c,line width=0.9] (3.231,7.82876) -- (3,7.82876);
\draw [c,line width=0.9] (3.231,7.9886) -- (3,7.9886);
\draw [c,line width=0.9] (3.231,8.11919) -- (3,8.11919);
\draw [c,line width=0.9] (3.231,8.22961) -- (3,8.22961);
\draw [c,line width=0.9] (3.231,8.32526) -- (3,8.32526);
\draw [c,line width=0.9] (3.231,8.40963) -- (3,8.40963);
\draw [c,line width=0.9] (3.462,8.4851) -- (3,8.4851);
\draw [c,line width=0.9] (3.231,8.9816) -- (3,8.9816);
\draw [c,line width=0.9] (3.231,9.27204) -- (3,9.27204);
\draw [c,line width=0.9] (3.231,9.4781) -- (3,9.4781);
\draw [c,line width=0.9] (3.231,9.63794) -- (3,9.63794);
\draw [c,line width=0.9] (3.231,9.76854) -- (3,9.76854);
\draw [c,line width=0.9] (3.231,9.87896) -- (3,9.87896);
\draw [c,line width=0.9] (3.231,9.97461) -- (3,9.97461);
\draw [c,line width=0.9] (3.231,10.059) -- (3,10.059);
\draw [c,line width=0.9] (3.462,10.1344) -- (3,10.1344);
\draw [c,line width=0.9] (3.231,10.6309) -- (3,10.6309);
\draw [c,line width=0.9] (3.231,10.9214) -- (3,10.9214);
\draw [c,line width=0.9] (3.231,11.1274) -- (3,11.1274);
\draw [c,line width=0.9] (3.231,11.2873) -- (3,11.2873);
\draw [c,line width=0.9] (3.231,11.4179) -- (3,11.4179);
\draw [c,line width=0.9] (3.231,11.5283) -- (3,11.5283);
\draw [c,line width=0.9] (3.231,11.624) -- (3,11.624);
\draw [c,line width=0.9] (3.231,11.7083) -- (3,11.7083);
\draw [c,line width=0.9] (3.462,11.7838) -- (3,11.7838);
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.769,1.81225) -- (18,1.81225);
\draw [c,line width=0.9] (17.538,1.88772) -- (18,1.88772);
\draw [c,line width=0.9] (17.769,2.38422) -- (18,2.38422);
\draw [c,line width=0.9] (17.769,2.67466) -- (18,2.67466);
\draw [c,line width=0.9] (17.769,2.88072) -- (18,2.88072);
\draw [c,line width=0.9] (17.769,3.04056) -- (18,3.04056);
\draw [c,line width=0.9] (17.769,3.17116) -- (18,3.17116);
\draw [c,line width=0.9] (17.769,3.28158) -- (18,3.28158);
\draw [c,line width=0.9] (17.769,3.37722) -- (18,3.37722);
\draw [c,line width=0.9] (17.769,3.46159) -- (18,3.46159);
\draw [c,line width=0.9] (17.538,3.53706) -- (18,3.53706);
\draw [c,line width=0.9] (17.769,4.03357) -- (18,4.03357);
\draw [c,line width=0.9] (17.769,4.324) -- (18,4.324);
\draw [c,line width=0.9] (17.769,4.53007) -- (18,4.53007);
\draw [c,line width=0.9] (17.769,4.68991) -- (18,4.68991);
\draw [c,line width=0.9] (17.769,4.8205) -- (18,4.8205);
\draw [c,line width=0.9] (17.769,4.93092) -- (18,4.93092);
\draw [c,line width=0.9] (17.769,5.02657) -- (18,5.02657);
\draw [c,line width=0.9] (17.769,5.11094) -- (18,5.11094);
\draw [c,line width=0.9] (17.538,5.18641) -- (18,5.18641);
\draw [c,line width=0.9] (17.769,5.68291) -- (18,5.68291);
\draw [c,line width=0.9] (17.769,5.97335) -- (18,5.97335);
\draw [c,line width=0.9] (17.769,6.17941) -- (18,6.17941);
\draw [c,line width=0.9] (17.769,6.33925) -- (18,6.33925);
\draw [c,line width=0.9] (17.769,6.46985) -- (18,6.46985);
\draw [c,line width=0.9] (17.769,6.58027) -- (18,6.58027);
\draw [c,line width=0.9] (17.769,6.67592) -- (18,6.67592);
\draw [c,line width=0.9] (17.769,6.76028) -- (18,6.76028);
\draw [c,line width=0.9] (17.538,6.83575) -- (18,6.83575);
\draw [c,line width=0.9] (17.769,7.33226) -- (18,7.33226);
\draw [c,line width=0.9] (17.769,7.62269) -- (18,7.62269);
\draw [c,line width=0.9] (17.769,7.82876) -- (18,7.82876);
\draw [c,line width=0.9] (17.769,7.9886) -- (18,7.9886);
\draw [c,line width=0.9] (17.769,8.11919) -- (18,8.11919);
\draw [c,line width=0.9] (17.769,8.22961) -- (18,8.22961);
\draw [c,line width=0.9] (17.769,8.32526) -- (18,8.32526);
\draw [c,line width=0.9] (17.769,8.40963) -- (18,8.40963);
\draw [c,line width=0.9] (17.538,8.4851) -- (18,8.4851);
\draw [c,line width=0.9] (17.769,8.9816) -- (18,8.9816);
\draw [c,line width=0.9] (17.769,9.27204) -- (18,9.27204);
\draw [c,line width=0.9] (17.769,9.4781) -- (18,9.4781);
\draw [c,line width=0.9] (17.769,9.63794) -- (18,9.63794);
\draw [c,line width=0.9] (17.769,9.76854) -- (18,9.76854);
\draw [c,line width=0.9] (17.769,9.87896) -- (18,9.87896);
\draw [c,line width=0.9] (17.769,9.97461) -- (18,9.97461);
\draw [c,line width=0.9] (17.769,10.059) -- (18,10.059);
\draw [c,line width=0.9] (17.538,10.1344) -- (18,10.1344);
\draw [c,line width=0.9] (17.769,10.6309) -- (18,10.6309);
\draw [c,line width=0.9] (17.769,10.9214) -- (18,10.9214);
\draw [c,line width=0.9] (17.769,11.1274) -- (18,11.1274);
\draw [c,line width=0.9] (17.769,11.2873) -- (18,11.2873);
\draw [c,line width=0.9] (17.769,11.4179) -- (18,11.4179);
\draw [c,line width=0.9] (17.769,11.5283) -- (18,11.5283);
\draw [c,line width=0.9] (17.769,11.624) -- (18,11.624);
\draw [c,line width=0.9] (17.769,11.7083) -- (18,11.7083);
\draw [c,line width=0.9] (17.538,11.7838) -- (18,11.7838);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.686) rectangle (18,13.4282);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,13.0571) node[scale=1.40004, color=c, rotate=0]{$\mathit{S1} \cap \mathit{S2} \cap \mathit{S4}$ angular distribution of proton hits};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (5.41547,2.149) rectangle (15.8166,6.18911);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (5.41547,2.149) -- (15.8166,2.149);
\draw [c,line width=0.9] (15.8166,2.149) -- (15.8166,6.18911);
\draw [c,line width=0.9] (15.8166,6.18911) -- (5.41547,6.18911);
\draw [c,line width=0.9] (5.41547,6.18911) -- (5.41547,2.149);
\draw [anchor=base west] (8.01576,5.60329) node[scale=1.5, color=c, rotate=0]{0 blocks - $119 \pm 2$ per spill};
\draw [c,line width=1.8] (5.80552,5.7851) -- (7.62572,5.7851);
\draw [anchor=base west] (8.01576,4.79527) node[scale=1.5, color=c, rotate=0]{1 block - $181 \pm 2$ per spill};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.80552,4.97708) -- (7.62572,4.97708);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (8.01576,3.98725) node[scale=1.5, color=c, rotate=0]{2 blocks - $158 \pm 2$ per spill};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.80552,4.16905) -- (7.62572,4.16905);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (8.01576,3.17923) node[scale=1.5, color=c, rotate=0]{3 blocks - $39 \pm 1$ per spill};
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.80552,3.36103) -- (7.62572,3.36103);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (8.01576,2.3712) node[scale=1.5, color=c, rotate=0]{4 blocks - $1.3 \pm 0.2$ per spill};
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.80552,2.55301) -- (7.62572,2.55301);
\end{tikzpicture}


==> files/Figures/protonKE.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\draw [c,line width=1.8] (3.11538,1.75444) -- (3.11538,1.75887);
\draw [c,line width=1.8] (3.11538,1.75887) -- (3.11538,1.7633);
\foreach \P in {(3.11538,1.75887)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.34615,1.75704) -- (3.34615,1.7633);
\draw [c,line width=1.8] (3.34615,1.7633) -- (3.34615,1.76957);
\foreach \P in {(3.34615,1.7633)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.57692,1.76006) -- (3.57692,1.76773);
\draw [c,line width=1.8] (3.57692,1.76773) -- (3.57692,1.77541);
\foreach \P in {(3.57692,1.76773)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.80769,1.75444) -- (3.80769,1.75887);
\draw [c,line width=1.8] (3.80769,1.75887) -- (3.80769,1.7633);
\foreach \P in {(3.80769,1.75887)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.03846,1.77735) -- (4.03846,1.78989);
\draw [c,line width=1.8] (4.03846,1.78989) -- (4.03846,1.80242);
\foreach \P in {(4.03846,1.78989)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.26923,1.7633) -- (4.26923,1.77216);
\draw [c,line width=1.8] (4.26923,1.77216) -- (4.26923,1.78102);
\foreach \P in {(4.26923,1.77216)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.5,1.7633) -- (4.5,1.77216);
\draw [c,line width=1.8] (4.5,1.77216) -- (4.5,1.78102);
\foreach \P in {(4.5,1.77216)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.73077,1.76006) -- (4.73077,1.76773);
\draw [c,line width=1.8] (4.73077,1.76773) -- (4.73077,1.77541);
\foreach \P in {(4.73077,1.76773)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.96154,1.75704) -- (4.96154,1.7633);
\draw [c,line width=1.8] (4.96154,1.7633) -- (4.96154,1.76957);
\foreach \P in {(4.96154,1.7633)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.19231,1.7633) -- (5.19231,1.77216);
\draw [c,line width=1.8] (5.19231,1.77216) -- (5.19231,1.78102);
\foreach \P in {(5.19231,1.77216)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.42308,1.76006) -- (5.42308,1.76773);
\draw [c,line width=1.8] (5.42308,1.76773) -- (5.42308,1.77541);
\foreach \P in {(5.42308,1.76773)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.65385,1.75704) -- (5.65385,1.7633);
\draw [c,line width=1.8] (5.65385,1.7633) -- (5.65385,1.76957);
\foreach \P in {(5.65385,1.7633)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.88462,1.76006) -- (5.88462,1.76773);
\draw [c,line width=1.8] (5.88462,1.76773) -- (5.88462,1.77541);
\foreach \P in {(5.88462,1.76773)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.11538,1.76006) -- (6.11538,1.76773);
\draw [c,line width=1.8] (6.11538,1.76773) -- (6.11538,1.77541);
\foreach \P in {(6.11538,1.76773)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.34615,1.77017) -- (6.34615,1.78102);
\draw [c,line width=1.8] (6.34615,1.78102) -- (6.34615,1.79188);
\foreach \P in {(6.34615,1.78102)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.57692,1.75704) -- (6.57692,1.7633);
\draw [c,line width=1.8] (6.57692,1.7633) -- (6.57692,1.76957);
\foreach \P in {(6.57692,1.7633)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.80769,1.75444) -- (6.80769,1.75887);
\draw [c,line width=1.8] (6.80769,1.75887) -- (6.80769,1.7633);
\foreach \P in {(6.80769,1.75887)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.03846,1.75444) -- (7.03846,1.75887);
\draw [c,line width=1.8] (7.03846,1.75887) -- (7.03846,1.7633);
\foreach \P in {(7.03846,1.75887)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.26923,1.75444) -- (7.26923,1.75887);
\draw [c,line width=1.8] (7.26923,1.75887) -- (7.26923,1.7633);
\foreach \P in {(7.26923,1.75887)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.5,1.76669) -- (7.5,1.77659);
\draw [c,line width=1.8] (7.5,1.77659) -- (7.5,1.7865);
\foreach \P in {(7.5,1.77659)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.73077,1.75444) -- (7.73077,1.75887);
\draw [c,line width=1.8] (7.73077,1.75887) -- (7.73077,1.7633);
\foreach \P in {(7.73077,1.75887)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.96154,1.75444) -- (7.96154,1.75887);
\draw [c,line width=1.8] (7.96154,1.75887) -- (7.96154,1.7633);
\foreach \P in {(7.96154,1.75887)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.19231,1.76669) -- (8.19231,1.77659);
\draw [c,line width=1.8] (8.19231,1.77659) -- (8.19231,1.7865);
\foreach \P in {(8.19231,1.77659)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.42308,1.7633) -- (8.42308,1.77216);
\draw [c,line width=1.8] (8.42308,1.77216) -- (8.42308,1.78102);
\foreach \P in {(8.42308,1.77216)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.65385,1.76669) -- (8.65385,1.77659);
\draw [c,line width=1.8] (8.65385,1.77659) -- (8.65385,1.7865);
\foreach \P in {(8.65385,1.77659)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.88462,1.75704) -- (8.88462,1.7633);
\draw [c,line width=1.8] (8.88462,1.7633) -- (8.88462,1.76957);
\foreach \P in {(8.88462,1.7633)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.11539,1.76669) -- (9.11539,1.77659);
\draw [c,line width=1.8] (9.11539,1.77659) -- (9.11539,1.7865);
\foreach \P in {(9.11539,1.77659)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.34615,1.75704) -- (9.34615,1.7633);
\draw [c,line width=1.8] (9.34615,1.7633) -- (9.34615,1.76957);
\foreach \P in {(9.34615,1.7633)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.57692,1.76669) -- (9.57692,1.77659);
\draw [c,line width=1.8] (9.57692,1.77659) -- (9.57692,1.7865);
\foreach \P in {(9.57692,1.77659)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.80769,1.75444) -- (9.80769,1.75887);
\draw [c,line width=1.8] (9.80769,1.75887) -- (9.80769,1.7633);
\foreach \P in {(9.80769,1.75887)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.0385,1.76669) -- (10.0385,1.77659);
\draw [c,line width=1.8] (10.0385,1.77659) -- (10.0385,1.7865);
\foreach \P in {(10.0385,1.77659)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.2692,1.77373) -- (10.2692,1.78546);
\draw [c,line width=1.8] (10.2692,1.78546) -- (10.2692,1.79718);
\foreach \P in {(10.2692,1.78546)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.5,1.77017) -- (10.5,1.78102);
\draw [c,line width=1.8] (10.5,1.78102) -- (10.5,1.79188);
\foreach \P in {(10.5,1.78102)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.7308,1.79606) -- (10.7308,1.81204);
\draw [c,line width=1.8] (10.7308,1.81204) -- (10.7308,1.82801);
\foreach \P in {(10.7308,1.81204)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.9615,1.79989) -- (10.9615,1.81647);
\draw [c,line width=1.8] (10.9615,1.81647) -- (10.9615,1.83305);
\foreach \P in {(10.9615,1.81647)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.1923,1.84305) -- (11.1923,1.86521);
\draw [c,line width=1.8] (11.1923,1.86521) -- (11.1923,1.88736);
\foreach \P in {(11.1923,1.86521)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.4231,1.89956) -- (11.4231,1.92723);
\draw [c,line width=1.8] (11.4231,1.92723) -- (11.4231,1.9549);
\foreach \P in {(11.4231,1.92723)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.6538,1.9901) -- (11.6538,2.02471);
\draw [c,line width=1.8] (11.6538,2.02471) -- (11.6538,2.05931);
\foreach \P in {(11.6538,2.02471)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.8846,2.06926) -- (11.8846,2.10889);
\draw [c,line width=1.8] (11.8846,2.10889) -- (11.8846,2.14851);
\foreach \P in {(11.8846,2.10889)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.1154,2.14478) -- (12.1154,2.18864);
\draw [c,line width=1.8] (12.1154,2.18864) -- (12.1154,2.2325);
\foreach \P in {(12.1154,2.18864)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.3462,2.56935) -- (12.3462,2.63169);
\draw [c,line width=1.8] (12.3462,2.63169) -- (12.3462,2.69404);
\foreach \P in {(12.3462,2.63169)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.5769,3.26538) -- (12.5769,3.34945);
\draw [c,line width=1.8] (12.5769,3.34945) -- (12.5769,3.43351);
\foreach \P in {(12.5769,3.34945)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.8077,3.77106) -- (12.8077,3.86782);
\draw [c,line width=1.8] (12.8077,3.86782) -- (12.8077,3.96459);
\foreach \P in {(12.8077,3.86782)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.0385,4.1524) -- (13.0385,4.25771);
\draw [c,line width=1.8] (13.0385,4.25771) -- (13.0385,4.36303);
\foreach \P in {(13.0385,4.25771)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.2692,4.71254) -- (13.2692,4.82926);
\draw [c,line width=1.8] (13.2692,4.82926) -- (13.2692,4.94597);
\foreach \P in {(13.2692,4.82926)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.5,5.60904) -- (13.5,5.74195);
\draw [c,line width=1.8] (13.5,5.74195) -- (13.5,5.87487);
\foreach \P in {(13.5,5.74195)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.7308,7.302) -- (13.7308,7.46101);
\draw [c,line width=1.8] (13.7308,7.46101) -- (13.7308,7.62002);
\foreach \P in {(13.7308,7.46101)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.9615,8.5655) -- (13.9615,8.74145);
\draw [c,line width=1.8] (13.9615,8.74145) -- (13.9615,8.91739);
\foreach \P in {(13.9615,8.74145)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.1923,9.58965) -- (14.1923,9.7782);
\draw [c,line width=1.8] (14.1923,9.7782) -- (14.1923,9.96675);
\foreach \P in {(14.1923,9.7782)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.4231,10.7636) -- (14.4231,10.9656);
\draw [c,line width=1.8] (14.4231,10.9656) -- (14.4231,11.1676);
\foreach \P in {(14.4231,10.9656)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.6538,11.2369) -- (14.6538,11.4441);
\draw [c,line width=1.8] (14.6538,11.4441) -- (14.6538,11.6513);
\foreach \P in {(14.6538,11.4441)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.8846,8.75363) -- (14.8846,8.93196);
\draw [c,line width=1.8] (14.8846,8.93196) -- (14.8846,9.11029);
\foreach \P in {(14.8846,8.93196)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.1154,5.70925) -- (15.1154,5.84385);
\draw [c,line width=1.8] (15.1154,5.84385) -- (15.1154,5.97846);
\foreach \P in {(15.1154,5.84385)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.3462,3.83168) -- (15.3462,3.92985);
\draw [c,line width=1.8] (15.3462,3.92985) -- (15.3462,4.02802);
\foreach \P in {(15.3462,3.92985)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.5769,2.95956) -- (15.5769,3.03488);
\draw [c,line width=1.8] (15.5769,3.03488) -- (15.5769,3.11019);
\foreach \P in {(15.5769,3.03488)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.8077,2.27566) -- (15.8077,2.32598);
\draw [c,line width=1.8] (15.8077,2.32598) -- (15.8077,2.37631);
\foreach \P in {(15.8077,2.32598)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.0385,2.05672) -- (16.0385,2.09559);
\draw [c,line width=1.8] (16.0385,2.09559) -- (16.0385,2.13447);
\foreach \P in {(16.0385,2.09559)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.2692,1.87116) -- (16.2692,1.89622);
\draw [c,line width=1.8] (16.2692,1.89622) -- (16.2692,1.92128);
\foreach \P in {(16.2692,1.89622)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.5,1.8351) -- (16.5,1.85634);
\draw [c,line width=1.8] (16.5,1.85634) -- (16.5,1.87759);
\foreach \P in {(16.5,1.85634)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.7308,1.80761) -- (16.7308,1.82533);
\draw [c,line width=1.8] (16.7308,1.82533) -- (16.7308,1.84305);
\foreach \P in {(16.7308,1.82533)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.9615,1.79989) -- (16.9615,1.81647);
\draw [c,line width=1.8] (16.9615,1.81647) -- (16.9615,1.83305);
\foreach \P in {(16.9615,1.81647)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.1923,1.76006) -- (17.1923,1.76773);
\draw [c,line width=1.8] (17.1923,1.76773) -- (17.1923,1.77541);
\foreach \P in {(17.1923,1.76773)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.4231,1.75444) -- (17.4231,1.75887);
\draw [c,line width=1.8] (17.4231,1.75887) -- (17.4231,1.7633);
\foreach \P in {(17.4231,1.75887)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3,1.75887) -- (3.23077,1.75887) -- (3.23077,1.7633) -- (3.46154,1.7633) -- (3.46154,1.76773) -- (3.69231,1.76773) -- (3.69231,1.75887) -- (3.92308,1.75887) -- (3.92308,1.78989) -- (4.15385,1.78989) -- (4.15385,1.77216) --
 (4.38462,1.77216) -- (4.38462,1.77216) -- (4.61538,1.77216) -- (4.61538,1.76773) -- (4.84615,1.76773) -- (4.84615,1.7633) -- (5.07692,1.7633) -- (5.07692,1.77216) -- (5.30769,1.77216) -- (5.30769,1.76773) -- (5.53846,1.76773) -- (5.53846,1.7633) --
 (5.76923,1.7633) -- (5.76923,1.76773) -- (6,1.76773) -- (6,1.76773) -- (6.23077,1.76773) -- (6.23077,1.78102) -- (6.46154,1.78102) -- (6.46154,1.7633) -- (6.69231,1.7633) -- (6.69231,1.75887) -- (6.92308,1.75887) -- (6.92308,1.75887) --
 (7.15385,1.75887) -- (7.15385,1.75887) -- (7.38462,1.75887) -- (7.38462,1.77659) -- (7.61538,1.77659) -- (7.61538,1.75887) -- (7.84615,1.75887) -- (7.84615,1.75887) -- (8.07692,1.75887) -- (8.07692,1.77659) -- (8.30769,1.77659) -- (8.30769,1.77216)
 -- (8.53846,1.77216) -- (8.53846,1.77659) -- (8.76923,1.77659) -- (8.76923,1.7633) -- (9,1.7633) -- (9,1.77659) -- (9.23077,1.77659) -- (9.23077,1.7633) -- (9.46154,1.7633) -- (9.46154,1.77659) -- (9.69231,1.77659) -- (9.69231,1.75887) --
 (9.92308,1.75887) -- (9.92308,1.77659) -- (10.1538,1.77659) -- (10.1538,1.78546) -- (10.3846,1.78546) -- (10.3846,1.78102) -- (10.6154,1.78102) -- (10.6154,1.81204) -- (10.8462,1.81204) -- (10.8462,1.81647) -- (11.0769,1.81647) -- (11.0769,1.86521)
 -- (11.3077,1.86521) -- (11.3077,1.92723) -- (11.5385,1.92723) -- (11.5385,2.02471) -- (11.7692,2.02471) -- (11.7692,2.10889) -- (12,2.10889) -- (12,2.18864) -- (12.2308,2.18864) -- (12.2308,2.63169) -- (12.4615,2.63169) -- (12.4615,3.34945) --
 (12.6923,3.34945) -- (12.6923,3.86782) -- (12.9231,3.86782) -- (12.9231,4.25771) -- (13.1538,4.25771) -- (13.1538,4.82926) -- (13.3846,4.82926) -- (13.3846,5.74195) -- (13.6154,5.74195) -- (13.6154,7.46101) -- (13.8462,7.46101) -- (13.8462,8.74145)
 -- (14.0769,8.74145) -- (14.0769,9.7782) -- (14.3077,9.7782) -- (14.3077,10.9656) -- (14.5385,10.9656) -- (14.5385,11.4441) -- (14.7692,11.4441) -- (14.7692,8.93196) -- (15,8.93196) -- (15,5.84385) -- (15.2308,5.84385) -- (15.2308,3.92985) --
 (15.4615,3.92985) -- (15.4615,3.03488) -- (15.6923,3.03488) -- (15.6923,2.32598) -- (15.9231,2.32598) -- (15.9231,2.09559) -- (16.1538,2.09559) -- (16.1538,1.89622) -- (16.3846,1.89622) -- (16.3846,1.85634) -- (16.6154,1.85634) -- (16.6154,1.82533)
 -- (16.8462,1.82533) -- (16.8462,1.81647) -- (17.0769,1.81647) -- (17.0769,1.76773) -- (17.3077,1.76773) -- (17.3077,1.75887) -- (17.5385,1.75887) -- (17.5385,1.75444) -- (17.7692,1.75444) -- (17.7692,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3.11166,2.05809) -- (3.11166,1.75444);
\draw [c,line width=0.9] (3.85608,1.90627) -- (3.85608,1.75444);
\draw [c,line width=0.9] (4.6005,1.90627) -- (4.6005,1.75444);
\draw [c,line width=0.9] (5.34491,1.90627) -- (5.34491,1.75444);
\draw [c,line width=0.9] (6.08933,1.90627) -- (6.08933,1.75444);
\draw [c,line width=0.9] (6.83375,2.05809) -- (6.83375,1.75444);
\draw [c,line width=0.9] (7.57816,1.90627) -- (7.57816,1.75444);
\draw [c,line width=0.9] (8.32258,1.90627) -- (8.32258,1.75444);
\draw [c,line width=0.9] (9.067,1.90627) -- (9.067,1.75444);
\draw [c,line width=0.9] (9.81141,1.90627) -- (9.81141,1.75444);
\draw [c,line width=0.9] (10.5558,2.05809) -- (10.5558,1.75444);
\draw [c,line width=0.9] (11.3002,1.90627) -- (11.3002,1.75444);
\draw [c,line width=0.9] (12.0447,1.90627) -- (12.0447,1.75444);
\draw [c,line width=0.9] (12.7891,1.90627) -- (12.7891,1.75444);
\draw [c,line width=0.9] (13.5335,1.90627) -- (13.5335,1.75444);
\draw [c,line width=0.9] (14.2779,2.05809) -- (14.2779,1.75444);
\draw [c,line width=0.9] (15.0223,1.90627) -- (15.0223,1.75444);
\draw [c,line width=0.9] (15.7667,1.90627) -- (15.7667,1.75444);
\draw [c,line width=0.9] (16.5112,1.90627) -- (16.5112,1.75444);
\draw [c,line width=0.9] (17.2556,1.90627) -- (17.2556,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [c,line width=0.9] (3.11166,2.05809) -- (3.11166,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [anchor=base] (3.11166,1.14713) node[scale=1.52731, color=c, rotate=0]{150};
\draw [anchor=base] (6.83375,1.14713) node[scale=1.52731, color=c, rotate=0]{200};
\draw [anchor=base] (10.5558,1.14713) node[scale=1.52731, color=c, rotate=0]{250};
\draw [anchor=base] (14.2779,1.14713) node[scale=1.52731, color=c, rotate=0]{300};
\draw [anchor=base] (18,1.14713) node[scale=1.52731, color=c, rotate=0]{350};
\draw [anchor= east] (18,0.674785) node[scale=1.52731, color=c, rotate=0]{ Proton kinetic energy [MeV]};
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3.11166,11.8425) -- (3.11166,12.1461);
\draw [c,line width=0.9] (3.85608,11.9943) -- (3.85608,12.1461);
\draw [c,line width=0.9] (4.6005,11.9943) -- (4.6005,12.1461);
\draw [c,line width=0.9] (5.34491,11.9943) -- (5.34491,12.1461);
\draw [c,line width=0.9] (6.08933,11.9943) -- (6.08933,12.1461);
\draw [c,line width=0.9] (6.83375,11.8425) -- (6.83375,12.1461);
\draw [c,line width=0.9] (7.57816,11.9943) -- (7.57816,12.1461);
\draw [c,line width=0.9] (8.32258,11.9943) -- (8.32258,12.1461);
\draw [c,line width=0.9] (9.067,11.9943) -- (9.067,12.1461);
\draw [c,line width=0.9] (9.81141,11.9943) -- (9.81141,12.1461);
\draw [c,line width=0.9] (10.5558,11.8425) -- (10.5558,12.1461);
\draw [c,line width=0.9] (11.3002,11.9943) -- (11.3002,12.1461);
\draw [c,line width=0.9] (12.0447,11.9943) -- (12.0447,12.1461);
\draw [c,line width=0.9] (12.7891,11.9943) -- (12.7891,12.1461);
\draw [c,line width=0.9] (13.5335,11.9943) -- (13.5335,12.1461);
\draw [c,line width=0.9] (14.2779,11.8425) -- (14.2779,12.1461);
\draw [c,line width=0.9] (15.0223,11.9943) -- (15.0223,12.1461);
\draw [c,line width=0.9] (15.7667,11.9943) -- (15.7667,12.1461);
\draw [c,line width=0.9] (16.5112,11.9943) -- (16.5112,12.1461);
\draw [c,line width=0.9] (17.2556,11.9943) -- (17.2556,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3.11166,11.8425) -- (3.11166,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.462,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3.231,1.97597) -- (3,1.97597);
\draw [c,line width=0.9] (3.231,2.1975) -- (3,2.1975);
\draw [c,line width=0.9] (3.231,2.41903) -- (3,2.41903);
\draw [c,line width=0.9] (3.462,2.64055) -- (3,2.64055);
\draw [c,line width=0.9] (3.231,2.86208) -- (3,2.86208);
\draw [c,line width=0.9] (3.231,3.08361) -- (3,3.08361);
\draw [c,line width=0.9] (3.231,3.30514) -- (3,3.30514);
\draw [c,line width=0.9] (3.462,3.52667) -- (3,3.52667);
\draw [c,line width=0.9] (3.231,3.7482) -- (3,3.7482);
\draw [c,line width=0.9] (3.231,3.96972) -- (3,3.96972);
\draw [c,line width=0.9] (3.231,4.19125) -- (3,4.19125);
\draw [c,line width=0.9] (3.462,4.41278) -- (3,4.41278);
\draw [c,line width=0.9] (3.231,4.63431) -- (3,4.63431);
\draw [c,line width=0.9] (3.231,4.85584) -- (3,4.85584);
\draw [c,line width=0.9] (3.231,5.07737) -- (3,5.07737);
\draw [c,line width=0.9] (3.462,5.29889) -- (3,5.29889);
\draw [c,line width=0.9] (3.231,5.52042) -- (3,5.52042);
\draw [c,line width=0.9] (3.231,5.74195) -- (3,5.74195);
\draw [c,line width=0.9] (3.231,5.96348) -- (3,5.96348);
\draw [c,line width=0.9] (3.462,6.18501) -- (3,6.18501);
\draw [c,line width=0.9] (3.231,6.40654) -- (3,6.40654);
\draw [c,line width=0.9] (3.231,6.62807) -- (3,6.62807);
\draw [c,line width=0.9] (3.231,6.84959) -- (3,6.84959);
\draw [c,line width=0.9] (3.462,7.07112) -- (3,7.07112);
\draw [c,line width=0.9] (3.231,7.29265) -- (3,7.29265);
\draw [c,line width=0.9] (3.231,7.51418) -- (3,7.51418);
\draw [c,line width=0.9] (3.231,7.73571) -- (3,7.73571);
\draw [c,line width=0.9] (3.462,7.95724) -- (3,7.95724);
\draw [c,line width=0.9] (3.231,8.17876) -- (3,8.17876);
\draw [c,line width=0.9] (3.231,8.40029) -- (3,8.40029);
\draw [c,line width=0.9] (3.231,8.62182) -- (3,8.62182);
\draw [c,line width=0.9] (3.462,8.84335) -- (3,8.84335);
\draw [c,line width=0.9] (3.231,9.06488) -- (3,9.06488);
\draw [c,line width=0.9] (3.231,9.28641) -- (3,9.28641);
\draw [c,line width=0.9] (3.231,9.50793) -- (3,9.50793);
\draw [c,line width=0.9] (3.462,9.72946) -- (3,9.72946);
\draw [c,line width=0.9] (3.231,9.95099) -- (3,9.95099);
\draw [c,line width=0.9] (3.231,10.1725) -- (3,10.1725);
\draw [c,line width=0.9] (3.231,10.394) -- (3,10.394);
\draw [c,line width=0.9] (3.462,10.6156) -- (3,10.6156);
\draw [c,line width=0.9] (3.231,10.8371) -- (3,10.8371);
\draw [c,line width=0.9] (3.231,11.0586) -- (3,11.0586);
\draw [c,line width=0.9] (3.231,11.2802) -- (3,11.2802);
\draw [c,line width=0.9] (3.462,11.5017) -- (3,11.5017);
\draw [c,line width=0.9] (3.462,11.5017) -- (3,11.5017);
\draw [c,line width=0.9] (3.231,11.7232) -- (3,11.7232);
\draw [c,line width=0.9] (3.231,11.9447) -- (3,11.9447);
\draw [anchor= east] (2.9,1.75444) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor= east] (2.9,2.64055) node[scale=1.52731, color=c, rotate=0]{200};
\draw [anchor= east] (2.9,3.52667) node[scale=1.52731, color=c, rotate=0]{400};
\draw [anchor= east] (2.9,4.41278) node[scale=1.52731, color=c, rotate=0]{600};
\draw [anchor= east] (2.9,5.29889) node[scale=1.52731, color=c, rotate=0]{800};
\draw [anchor= east] (2.9,6.18501) node[scale=1.52731, color=c, rotate=0]{1000};
\draw [anchor= east] (2.9,7.07112) node[scale=1.52731, color=c, rotate=0]{1200};
\draw [anchor= east] (2.9,7.95724) node[scale=1.52731, color=c, rotate=0]{1400};
\draw [anchor= east] (2.9,8.84335) node[scale=1.52731, color=c, rotate=0]{1600};
\draw [anchor= east] (2.9,9.72946) node[scale=1.52731, color=c, rotate=0]{1800};
\draw [anchor= east] (2.9,10.6156) node[scale=1.52731, color=c, rotate=0]{2000};
\draw [anchor= east] (2.9,11.5017) node[scale=1.52731, color=c, rotate=0]{2200};
\draw [anchor= east] (1.08,12.1461) node[scale=1.52731, color=c, rotate=90]{Protons / 2.9~MeV};
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.538,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (17.769,1.97597) -- (18,1.97597);
\draw [c,line width=0.9] (17.769,2.1975) -- (18,2.1975);
\draw [c,line width=0.9] (17.769,2.41903) -- (18,2.41903);
\draw [c,line width=0.9] (17.538,2.64055) -- (18,2.64055);
\draw [c,line width=0.9] (17.769,2.86208) -- (18,2.86208);
\draw [c,line width=0.9] (17.769,3.08361) -- (18,3.08361);
\draw [c,line width=0.9] (17.769,3.30514) -- (18,3.30514);
\draw [c,line width=0.9] (17.538,3.52667) -- (18,3.52667);
\draw [c,line width=0.9] (17.769,3.7482) -- (18,3.7482);
\draw [c,line width=0.9] (17.769,3.96972) -- (18,3.96972);
\draw [c,line width=0.9] (17.769,4.19125) -- (18,4.19125);
\draw [c,line width=0.9] (17.538,4.41278) -- (18,4.41278);
\draw [c,line width=0.9] (17.769,4.63431) -- (18,4.63431);
\draw [c,line width=0.9] (17.769,4.85584) -- (18,4.85584);
\draw [c,line width=0.9] (17.769,5.07737) -- (18,5.07737);
\draw [c,line width=0.9] (17.538,5.29889) -- (18,5.29889);
\draw [c,line width=0.9] (17.769,5.52042) -- (18,5.52042);
\draw [c,line width=0.9] (17.769,5.74195) -- (18,5.74195);
\draw [c,line width=0.9] (17.769,5.96348) -- (18,5.96348);
\draw [c,line width=0.9] (17.538,6.18501) -- (18,6.18501);
\draw [c,line width=0.9] (17.769,6.40654) -- (18,6.40654);
\draw [c,line width=0.9] (17.769,6.62807) -- (18,6.62807);
\draw [c,line width=0.9] (17.769,6.84959) -- (18,6.84959);
\draw [c,line width=0.9] (17.538,7.07112) -- (18,7.07112);
\draw [c,line width=0.9] (17.769,7.29265) -- (18,7.29265);
\draw [c,line width=0.9] (17.769,7.51418) -- (18,7.51418);
\draw [c,line width=0.9] (17.769,7.73571) -- (18,7.73571);
\draw [c,line width=0.9] (17.538,7.95724) -- (18,7.95724);
\draw [c,line width=0.9] (17.769,8.17876) -- (18,8.17876);
\draw [c,line width=0.9] (17.769,8.40029) -- (18,8.40029);
\draw [c,line width=0.9] (17.769,8.62182) -- (18,8.62182);
\draw [c,line width=0.9] (17.538,8.84335) -- (18,8.84335);
\draw [c,line width=0.9] (17.769,9.06488) -- (18,9.06488);
\draw [c,line width=0.9] (17.769,9.28641) -- (18,9.28641);
\draw [c,line width=0.9] (17.769,9.50793) -- (18,9.50793);
\draw [c,line width=0.9] (17.538,9.72946) -- (18,9.72946);
\draw [c,line width=0.9] (17.769,9.95099) -- (18,9.95099);
\draw [c,line width=0.9] (17.769,10.1725) -- (18,10.1725);
\draw [c,line width=0.9] (17.769,10.394) -- (18,10.394);
\draw [c,line width=0.9] (17.538,10.6156) -- (18,10.6156);
\draw [c,line width=0.9] (17.769,10.8371) -- (18,10.8371);
\draw [c,line width=0.9] (17.769,11.0586) -- (18,11.0586);
\draw [c,line width=0.9] (17.769,11.2802) -- (18,11.2802);
\draw [c,line width=0.9] (17.538,11.5017) -- (18,11.5017);
\draw [c,line width=0.9] (17.538,11.5017) -- (18,11.5017);
\draw [c,line width=0.9] (17.769,11.7232) -- (18,11.7232);
\draw [c,line width=0.9] (17.769,11.9447) -- (18,11.9447);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.686) rectangle (18,13.4282);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,13.0571) node[scale=1.40004, color=c, rotate=0]{Proton kinetic energy measured in $\mathit{S3}$};
\end{tikzpicture}


==> files/Figures/protonKeTpc.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (3.15,1.75444) -- (3.15,1.75444) -- (3.3,1.75444) -- (3.3,1.75444) -- (3.45,1.75444) -- (3.45,1.75444) -- (3.6,1.75444) -- (3.6,1.75444) -- (3.75,1.75444) -- (3.75,1.75444) -- (3.9,1.75444) -- (3.9,1.75444) --
 (4.05,1.75444) -- (4.05,1.75444) -- (4.2,1.75444) -- (4.2,1.75444) -- (4.35,1.75444) -- (4.35,1.75444) -- (4.5,1.75444) -- (4.5,1.75444) -- (4.65,1.75444) -- (4.65,1.75444) -- (4.8,1.75444) -- (4.8,1.75444) -- (4.95,1.75444) -- (4.95,1.75444) --
 (5.1,1.75444) -- (5.1,1.75444) -- (5.25,1.75444) -- (5.25,1.75444) -- (5.4,1.75444) -- (5.4,1.75444) -- (5.55,1.75444) -- (5.55,1.75444) -- (5.7,1.75444) -- (5.7,1.75444) -- (5.85,1.75444) -- (5.85,1.75444) -- (6,1.75444) -- (6,1.75444) --
 (6.15,1.75444) -- (6.15,1.75444) -- (6.3,1.75444) -- (6.3,1.75444) -- (6.45,1.75444) -- (6.45,1.75444) -- (6.6,1.75444) -- (6.6,1.75444) -- (6.75,1.75444) -- (6.75,1.75444) -- (6.9,1.75444) -- (6.9,1.75444) -- (7.05,1.75444) -- (7.05,1.75444) --
 (7.2,1.75444) -- (7.2,1.75444) -- (7.35,1.75444) -- (7.35,1.75444) -- (7.5,1.75444) -- (7.5,1.75444) -- (7.65,1.75444) -- (7.65,1.75444) -- (7.8,1.75444) -- (7.8,1.75444) -- (7.95,1.75444) -- (7.95,1.75444) -- (8.1,1.75444) -- (8.1,1.75444) --
 (8.25,1.75444) -- (8.25,1.75444) -- (8.4,1.75444) -- (8.4,1.75444) -- (8.55,1.75444) -- (8.55,1.75444) -- (8.7,1.75444) -- (8.7,1.75444) -- (8.85,1.75444) -- (8.85,1.75444) -- (9,1.75444) -- (9,1.75444) -- (9.15,1.75444) -- (9.15,1.75444) --
 (9.3,1.75444) -- (9.3,1.75444) -- (9.45,1.75444) -- (9.45,1.75444) -- (9.6,1.75444) -- (9.6,1.75444) -- (9.75,1.75444) -- (9.75,1.75444) -- (9.9,1.75444) -- (9.9,1.75444) -- (10.05,1.75444) -- (10.05,1.75444) -- (10.2,1.75444) -- (10.2,1.75444) --
 (10.35,1.75444) -- (10.35,1.75444) -- (10.5,1.75444) -- (10.5,1.75444) -- (10.65,1.75444) -- (10.65,1.75444) -- (10.8,1.75444) -- (10.8,1.75444) -- (10.95,1.75444) -- (10.95,1.75444) -- (11.1,1.75444) -- (11.1,1.75444) -- (11.25,1.75444) --
 (11.25,1.75444) -- (11.4,1.75444) -- (11.4,1.75444) -- (11.55,1.75444) -- (11.55,1.75444) -- (11.7,1.75444) -- (11.7,1.75444) -- (11.85,1.75444) -- (11.85,1.75444) -- (12,1.75444) -- (12,1.75444) -- (12.15,1.75444) -- (12.15,1.75444) --
 (12.3,1.75444) -- (12.3,1.75444) -- (12.45,1.75444) -- (12.45,1.75444) -- (12.6,1.75444) -- (12.6,1.75444) -- (12.75,1.75444) -- (12.75,1.75444) -- (12.9,1.75444) -- (12.9,1.75444) -- (13.05,1.75444) -- (13.05,1.75444) -- (13.2,1.75444) --
 (13.2,1.75444) -- (13.35,1.75444) -- (13.35,1.75444) -- (13.5,1.75444) -- (13.5,1.75444) -- (13.65,1.75444) -- (13.65,1.75444) -- (13.8,1.75444) -- (13.8,1.75444) -- (13.95,1.75444) -- (13.95,1.75444) -- (14.1,1.75444) -- (14.1,1.75444) --
 (14.25,1.75444) -- (14.25,1.75444) -- (14.4,1.75444) -- (14.4,1.75444) -- (14.55,1.75444) -- (14.55,1.75444) -- (14.7,1.75444) -- (14.7,1.75444) -- (14.85,1.75444) -- (14.85,1.75444) -- (15,1.75444) -- (15,1.75444) -- (15.15,1.75444) --
 (15.15,1.75444) -- (15.3,1.75444) -- (15.3,1.75444) -- (15.45,1.75444) -- (15.45,1.75444) -- (15.6,1.75444) -- (15.6,1.75444) -- (15.75,1.75444) -- (15.75,1.75444) -- (15.9,1.75444) -- (15.9,1.75444) -- (16.05,1.75444) -- (16.05,1.75444) --
 (16.2,1.75444) -- (16.2,1.75444) -- (16.35,1.75444) -- (16.35,1.75444) -- (16.5,1.75444) -- (16.5,1.75444) -- (16.65,1.75444) -- (16.65,1.75444) -- (16.8,1.75444) -- (16.8,1.75444) -- (16.95,1.75444) -- (16.95,1.75444) -- (17.1,1.75444) --
 (17.1,1.75444) -- (17.25,1.75444) -- (17.25,1.75444) -- (17.4,1.75444) -- (17.4,1.75444) -- (17.55,1.75444) -- (17.55,1.75444) -- (17.7,1.75444) -- (17.7,1.75444) -- (17.85,1.75444) -- (17.85,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3.48387,2.05809) -- (3.48387,1.75444);
\draw [c,line width=0.9] (3.96774,1.90627) -- (3.96774,1.75444);
\draw [c,line width=0.9] (4.45161,1.90627) -- (4.45161,1.75444);
\draw [c,line width=0.9] (4.93548,1.90627) -- (4.93548,1.75444);
\draw [c,line width=0.9] (5.41935,1.90627) -- (5.41935,1.75444);
\draw [c,line width=0.9] (5.90323,2.05809) -- (5.90323,1.75444);
\draw [c,line width=0.9] (6.3871,1.90627) -- (6.3871,1.75444);
\draw [c,line width=0.9] (6.87097,1.90627) -- (6.87097,1.75444);
\draw [c,line width=0.9] (7.35484,1.90627) -- (7.35484,1.75444);
\draw [c,line width=0.9] (7.83871,1.90627) -- (7.83871,1.75444);
\draw [c,line width=0.9] (8.32258,2.05809) -- (8.32258,1.75444);
\draw [c,line width=0.9] (8.80645,1.90627) -- (8.80645,1.75444);
\draw [c,line width=0.9] (9.29032,1.90627) -- (9.29032,1.75444);
\draw [c,line width=0.9] (9.77419,1.90627) -- (9.77419,1.75444);
\draw [c,line width=0.9] (10.2581,1.90627) -- (10.2581,1.75444);
\draw [c,line width=0.9] (10.7419,2.05809) -- (10.7419,1.75444);
\draw [c,line width=0.9] (11.2258,1.90627) -- (11.2258,1.75444);
\draw [c,line width=0.9] (11.7097,1.90627) -- (11.7097,1.75444);
\draw [c,line width=0.9] (12.1935,1.90627) -- (12.1935,1.75444);
\draw [c,line width=0.9] (12.6774,1.90627) -- (12.6774,1.75444);
\draw [c,line width=0.9] (13.1613,2.05809) -- (13.1613,1.75444);
\draw [c,line width=0.9] (13.6452,1.90627) -- (13.6452,1.75444);
\draw [c,line width=0.9] (14.129,1.90627) -- (14.129,1.75444);
\draw [c,line width=0.9] (14.6129,1.90627) -- (14.6129,1.75444);
\draw [c,line width=0.9] (15.0968,1.90627) -- (15.0968,1.75444);
\draw [c,line width=0.9] (15.5806,2.05809) -- (15.5806,1.75444);
\draw [c,line width=0.9] (16.0645,1.90627) -- (16.0645,1.75444);
\draw [c,line width=0.9] (16.5484,1.90627) -- (16.5484,1.75444);
\draw [c,line width=0.9] (17.0323,1.90627) -- (17.0323,1.75444);
\draw [c,line width=0.9] (17.5161,1.90627) -- (17.5161,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [c,line width=0.9] (3.48387,2.05809) -- (3.48387,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [anchor=base] (3.48387,1.14713) node[scale=1.52731, color=c, rotate=0]{50};
\draw [anchor=base] (5.90323,1.14713) node[scale=1.52731, color=c, rotate=0]{100};
\draw [anchor=base] (8.32258,1.14713) node[scale=1.52731, color=c, rotate=0]{150};
\draw [anchor=base] (10.7419,1.14713) node[scale=1.52731, color=c, rotate=0]{200};
\draw [anchor=base] (13.1613,1.14713) node[scale=1.52731, color=c, rotate=0]{250};
\draw [anchor=base] (15.5806,1.14713) node[scale=1.52731, color=c, rotate=0]{300};
\draw [anchor=base] (18,1.14713) node[scale=1.52731, color=c, rotate=0]{350};
\draw [anchor= east] (18,0.566819) node[scale=1.52731, color=c, rotate=0]{ Proton kinetic energy [MeV]};
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3.48387,11.8425) -- (3.48387,12.1461);
\draw [c,line width=0.9] (3.96774,11.9943) -- (3.96774,12.1461);
\draw [c,line width=0.9] (4.45161,11.9943) -- (4.45161,12.1461);
\draw [c,line width=0.9] (4.93548,11.9943) -- (4.93548,12.1461);
\draw [c,line width=0.9] (5.41935,11.9943) -- (5.41935,12.1461);
\draw [c,line width=0.9] (5.90323,11.8425) -- (5.90323,12.1461);
\draw [c,line width=0.9] (6.3871,11.9943) -- (6.3871,12.1461);
\draw [c,line width=0.9] (6.87097,11.9943) -- (6.87097,12.1461);
\draw [c,line width=0.9] (7.35484,11.9943) -- (7.35484,12.1461);
\draw [c,line width=0.9] (7.83871,11.9943) -- (7.83871,12.1461);
\draw [c,line width=0.9] (8.32258,11.8425) -- (8.32258,12.1461);
\draw [c,line width=0.9] (8.80645,11.9943) -- (8.80645,12.1461);
\draw [c,line width=0.9] (9.29032,11.9943) -- (9.29032,12.1461);
\draw [c,line width=0.9] (9.77419,11.9943) -- (9.77419,12.1461);
\draw [c,line width=0.9] (10.2581,11.9943) -- (10.2581,12.1461);
\draw [c,line width=0.9] (10.7419,11.8425) -- (10.7419,12.1461);
\draw [c,line width=0.9] (11.2258,11.9943) -- (11.2258,12.1461);
\draw [c,line width=0.9] (11.7097,11.9943) -- (11.7097,12.1461);
\draw [c,line width=0.9] (12.1935,11.9943) -- (12.1935,12.1461);
\draw [c,line width=0.9] (12.6774,11.9943) -- (12.6774,12.1461);
\draw [c,line width=0.9] (13.1613,11.8425) -- (13.1613,12.1461);
\draw [c,line width=0.9] (13.6452,11.9943) -- (13.6452,12.1461);
\draw [c,line width=0.9] (14.129,11.9943) -- (14.129,12.1461);
\draw [c,line width=0.9] (14.6129,11.9943) -- (14.6129,12.1461);
\draw [c,line width=0.9] (15.0968,11.9943) -- (15.0968,12.1461);
\draw [c,line width=0.9] (15.5806,11.8425) -- (15.5806,12.1461);
\draw [c,line width=0.9] (16.0645,11.9943) -- (16.0645,12.1461);
\draw [c,line width=0.9] (16.5484,11.9943) -- (16.5484,12.1461);
\draw [c,line width=0.9] (17.0323,11.9943) -- (17.0323,12.1461);
\draw [c,line width=0.9] (17.5161,11.9943) -- (17.5161,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3.48387,11.8425) -- (3.48387,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.462,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3.231,2.01423) -- (3,2.01423);
\draw [c,line width=0.9] (3.231,2.27403) -- (3,2.27403);
\draw [c,line width=0.9] (3.231,2.53382) -- (3,2.53382);
\draw [c,line width=0.9] (3.231,2.79361) -- (3,2.79361);
\draw [c,line width=0.9] (3.462,3.0534) -- (3,3.0534);
\draw [c,line width=0.9] (3.231,3.31319) -- (3,3.31319);
\draw [c,line width=0.9] (3.231,3.57299) -- (3,3.57299);
\draw [c,line width=0.9] (3.231,3.83278) -- (3,3.83278);
\draw [c,line width=0.9] (3.231,4.09257) -- (3,4.09257);
\draw [c,line width=0.9] (3.462,4.35236) -- (3,4.35236);
\draw [c,line width=0.9] (3.231,4.61216) -- (3,4.61216);
\draw [c,line width=0.9] (3.231,4.87195) -- (3,4.87195);
\draw [c,line width=0.9] (3.231,5.13174) -- (3,5.13174);
\draw [c,line width=0.9] (3.231,5.39153) -- (3,5.39153);
\draw [c,line width=0.9] (3.462,5.65133) -- (3,5.65133);
\draw [c,line width=0.9] (3.231,5.91112) -- (3,5.91112);
\draw [c,line width=0.9] (3.231,6.17091) -- (3,6.17091);
\draw [c,line width=0.9] (3.231,6.4307) -- (3,6.4307);
\draw [c,line width=0.9] (3.231,6.69049) -- (3,6.69049);
\draw [c,line width=0.9] (3.462,6.95029) -- (3,6.95029);
\draw [c,line width=0.9] (3.231,7.21008) -- (3,7.21008);
\draw [c,line width=0.9] (3.231,7.46987) -- (3,7.46987);
\draw [c,line width=0.9] (3.231,7.72966) -- (3,7.72966);
\draw [c,line width=0.9] (3.231,7.98946) -- (3,7.98946);
\draw [c,line width=0.9] (3.462,8.24925) -- (3,8.24925);
\draw [c,line width=0.9] (3.231,8.50904) -- (3,8.50904);
\draw [c,line width=0.9] (3.231,8.76883) -- (3,8.76883);
\draw [c,line width=0.9] (3.231,9.02862) -- (3,9.02862);
\draw [c,line width=0.9] (3.231,9.28842) -- (3,9.28842);
\draw [c,line width=0.9] (3.462,9.54821) -- (3,9.54821);
\draw [c,line width=0.9] (3.231,9.808) -- (3,9.808);
\draw [c,line width=0.9] (3.231,10.0678) -- (3,10.0678);
\draw [c,line width=0.9] (3.231,10.3276) -- (3,10.3276);
\draw [c,line width=0.9] (3.231,10.5874) -- (3,10.5874);
\draw [c,line width=0.9] (3.462,10.8472) -- (3,10.8472);
\draw [c,line width=0.9] (3.231,11.107) -- (3,11.107);
\draw [c,line width=0.9] (3.231,11.3668) -- (3,11.3668);
\draw [c,line width=0.9] (3.231,11.6265) -- (3,11.6265);
\draw [c,line width=0.9] (3.231,11.8863) -- (3,11.8863);
\draw [c,line width=0.9] (3.462,12.1461) -- (3,12.1461);
\draw [anchor= east] (2.9,1.75444) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor= east] (2.9,3.0534) node[scale=1.52731, color=c, rotate=0]{1};
\draw [anchor= east] (2.9,4.35236) node[scale=1.52731, color=c, rotate=0]{2};
\draw [anchor= east] (2.9,5.65133) node[scale=1.52731, color=c, rotate=0]{3};
\draw [anchor= east] (2.9,6.95029) node[scale=1.52731, color=c, rotate=0]{4};
\draw [anchor= east] (2.9,8.24925) node[scale=1.52731, color=c, rotate=0]{5};
\draw [anchor= east] (2.9,9.54821) node[scale=1.52731, color=c, rotate=0]{6};
\draw [anchor= east] (2.9,10.8472) node[scale=1.52731, color=c, rotate=0]{7};
\draw [anchor= east] (2.9,12.1461) node[scale=1.52731, color=c, rotate=0]{8};
\draw [anchor= east] (1.24,12.1461) node[scale=1.52731, color=c, rotate=90]{ Protons / spill / 3.1~MeV};
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.538,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (17.769,2.01423) -- (18,2.01423);
\draw [c,line width=0.9] (17.769,2.27403) -- (18,2.27403);
\draw [c,line width=0.9] (17.769,2.53382) -- (18,2.53382);
\draw [c,line width=0.9] (17.769,2.79361) -- (18,2.79361);
\draw [c,line width=0.9] (17.538,3.0534) -- (18,3.0534);
\draw [c,line width=0.9] (17.769,3.31319) -- (18,3.31319);
\draw [c,line width=0.9] (17.769,3.57299) -- (18,3.57299);
\draw [c,line width=0.9] (17.769,3.83278) -- (18,3.83278);
\draw [c,line width=0.9] (17.769,4.09257) -- (18,4.09257);
\draw [c,line width=0.9] (17.538,4.35236) -- (18,4.35236);
\draw [c,line width=0.9] (17.769,4.61216) -- (18,4.61216);
\draw [c,line width=0.9] (17.769,4.87195) -- (18,4.87195);
\draw [c,line width=0.9] (17.769,5.13174) -- (18,5.13174);
\draw [c,line width=0.9] (17.769,5.39153) -- (18,5.39153);
\draw [c,line width=0.9] (17.538,5.65133) -- (18,5.65133);
\draw [c,line width=0.9] (17.769,5.91112) -- (18,5.91112);
\draw [c,line width=0.9] (17.769,6.17091) -- (18,6.17091);
\draw [c,line width=0.9] (17.769,6.4307) -- (18,6.4307);
\draw [c,line width=0.9] (17.769,6.69049) -- (18,6.69049);
\draw [c,line width=0.9] (17.538,6.95029) -- (18,6.95029);
\draw [c,line width=0.9] (17.769,7.21008) -- (18,7.21008);
\draw [c,line width=0.9] (17.769,7.46987) -- (18,7.46987);
\draw [c,line width=0.9] (17.769,7.72966) -- (18,7.72966);
\draw [c,line width=0.9] (17.769,7.98946) -- (18,7.98946);
\draw [c,line width=0.9] (17.538,8.24925) -- (18,8.24925);
\draw [c,line width=0.9] (17.769,8.50904) -- (18,8.50904);
\draw [c,line width=0.9] (17.769,8.76883) -- (18,8.76883);
\draw [c,line width=0.9] (17.769,9.02862) -- (18,9.02862);
\draw [c,line width=0.9] (17.769,9.28842) -- (18,9.28842);
\draw [c,line width=0.9] (17.538,9.54821) -- (18,9.54821);
\draw [c,line width=0.9] (17.769,9.808) -- (18,9.808);
\draw [c,line width=0.9] (17.769,10.0678) -- (18,10.0678);
\draw [c,line width=0.9] (17.769,10.3276) -- (18,10.3276);
\draw [c,line width=0.9] (17.769,10.5874) -- (18,10.5874);
\draw [c,line width=0.9] (17.538,10.8472) -- (18,10.8472);
\draw [c,line width=0.9] (17.769,11.107) -- (18,11.107);
\draw [c,line width=0.9] (17.769,11.3668) -- (18,11.3668);
\draw [c,line width=0.9] (17.769,11.6265) -- (18,11.6265);
\draw [c,line width=0.9] (17.769,11.8863) -- (18,11.8863);
\draw [c,line width=0.9] (17.538,12.1461) -- (18,12.1461);
\draw [c,line width=1.8] (6.525,1.78858) -- (6.525,1.87103);
\draw [c,line width=1.8] (6.525,1.87103) -- (6.525,1.95347);
\foreach \P in {(6.525,1.87103)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.675,1.78858) -- (6.675,1.87103);
\draw [c,line width=1.8] (6.675,1.87103) -- (6.675,1.95347);
\foreach \P in {(6.675,1.87103)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.825,1.78858) -- (6.825,1.87103);
\draw [c,line width=1.8] (6.825,1.87103) -- (6.825,1.95347);
\foreach \P in {(6.825,1.87103)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.975,1.75444) -- (6.975,1.81273);
\draw [c,line width=1.8] (6.975,1.81273) -- (6.975,1.87103);
\foreach \P in {(6.975,1.81273)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.125,1.78858) -- (7.125,1.87103);
\draw [c,line width=1.8] (7.125,1.87103) -- (7.125,1.95347);
\foreach \P in {(7.125,1.87103)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.275,1.82835) -- (7.275,1.92932);
\draw [c,line width=1.8] (7.275,1.92932) -- (7.275,2.03029);
\foreach \P in {(7.275,1.92932)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.425,1.75444) -- (7.425,1.81273);
\draw [c,line width=1.8] (7.425,1.81273) -- (7.425,1.87103);
\foreach \P in {(7.425,1.81273)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.575,1.82835) -- (7.575,1.92932);
\draw [c,line width=1.8] (7.575,1.92932) -- (7.575,2.03029);
\foreach \P in {(7.575,1.92932)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.725,1.82835) -- (7.725,1.92932);
\draw [c,line width=1.8] (7.725,1.92932) -- (7.725,2.03029);
\foreach \P in {(7.725,1.92932)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.875,1.9614) -- (7.875,2.1042);
\draw [c,line width=1.8] (7.875,2.1042) -- (7.875,2.247);
\foreach \P in {(7.875,2.1042)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.025,1.87102) -- (8.025,1.98761);
\draw [c,line width=1.8] (8.025,1.98761) -- (8.025,2.10421);
\foreach \P in {(8.025,1.98761)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.175,1.87102) -- (8.175,1.98761);
\draw [c,line width=1.8] (8.175,1.98761) -- (8.175,2.10421);
\foreach \P in {(8.175,1.98761)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.325,1.82835) -- (8.325,1.92932);
\draw [c,line width=1.8] (8.325,1.92932) -- (8.325,2.03029);
\foreach \P in {(8.325,1.92932)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.475,2.00825) -- (8.475,2.16249);
\draw [c,line width=1.8] (8.475,2.16249) -- (8.475,2.31673);
\foreach \P in {(8.475,2.16249)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.625,1.82835) -- (8.625,1.92932);
\draw [c,line width=1.8] (8.625,1.92932) -- (8.625,2.03029);
\foreach \P in {(8.625,1.92932)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.775,1.82835) -- (8.775,1.92932);
\draw [c,line width=1.8] (8.775,1.92932) -- (8.775,2.03029);
\foreach \P in {(8.775,1.92932)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.925,1.78858) -- (8.925,1.87103);
\draw [c,line width=1.8] (8.925,1.87103) -- (8.925,1.95347);
\foreach \P in {(8.925,1.87103)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.075,1.82835) -- (9.075,1.92932);
\draw [c,line width=1.8] (9.075,1.92932) -- (9.075,2.03029);
\foreach \P in {(9.075,1.92932)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.225,1.75444) -- (9.225,1.81273);
\draw [c,line width=1.8] (9.225,1.81273) -- (9.225,1.87103);
\foreach \P in {(9.225,1.81273)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.375,2.00825) -- (9.375,2.16249);
\draw [c,line width=1.8] (9.375,2.16249) -- (9.375,2.31673);
\foreach \P in {(9.375,2.16249)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.525,1.75444) -- (9.525,1.81273);
\draw [c,line width=1.8] (9.525,1.81273) -- (9.525,1.87103);
\foreach \P in {(9.525,1.81273)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.675,1.78858) -- (9.675,1.87103);
\draw [c,line width=1.8] (9.675,1.87103) -- (9.675,1.95347);
\foreach \P in {(9.675,1.87103)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.825,1.87102) -- (9.825,1.98761);
\draw [c,line width=1.8] (9.825,1.98761) -- (9.825,2.10421);
\foreach \P in {(9.825,1.98761)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.975,1.91555) -- (9.975,2.04591);
\draw [c,line width=1.8] (9.975,2.04591) -- (9.975,2.17626);
\foreach \P in {(9.975,2.04591)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.125,1.78858) -- (10.125,1.87103);
\draw [c,line width=1.8] (10.125,1.87103) -- (10.125,1.95347);
\foreach \P in {(10.125,1.87103)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.275,1.87102) -- (10.275,1.98761);
\draw [c,line width=1.8] (10.275,1.98761) -- (10.275,2.10421);
\foreach \P in {(10.275,1.98761)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.425,1.78858) -- (10.425,1.87103);
\draw [c,line width=1.8] (10.425,1.87103) -- (10.425,1.95347);
\foreach \P in {(10.425,1.87103)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.575,1.9614) -- (10.575,2.1042);
\draw [c,line width=1.8] (10.575,2.1042) -- (10.575,2.247);
\foreach \P in {(10.575,2.1042)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.725,1.82835) -- (10.725,1.92932);
\draw [c,line width=1.8] (10.725,1.92932) -- (10.725,2.03029);
\foreach \P in {(10.725,1.92932)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.875,1.87102) -- (10.875,1.98761);
\draw [c,line width=1.8] (10.875,1.98761) -- (10.875,2.10421);
\foreach \P in {(10.875,1.98761)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.025,1.87102) -- (11.025,1.98761);
\draw [c,line width=1.8] (11.025,1.98761) -- (11.025,2.10421);
\foreach \P in {(11.025,1.98761)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.175,1.91555) -- (11.175,2.04591);
\draw [c,line width=1.8] (11.175,2.04591) -- (11.175,2.17626);
\foreach \P in {(11.175,2.04591)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.475,1.91555) -- (11.475,2.04591);
\draw [c,line width=1.8] (11.475,2.04591) -- (11.475,2.17626);
\foreach \P in {(11.475,2.04591)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.625,1.82835) -- (11.625,1.92932);
\draw [c,line width=1.8] (11.625,1.92932) -- (11.625,2.03029);
\foreach \P in {(11.625,1.92932)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.775,2.0559) -- (11.775,2.22079);
\draw [c,line width=1.8] (11.775,2.22079) -- (11.775,2.38568);
\foreach \P in {(11.775,2.22079)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.925,2.00825) -- (11.925,2.16249);
\draw [c,line width=1.8] (11.925,2.16249) -- (11.925,2.31673);
\foreach \P in {(11.925,2.16249)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.075,2.30206) -- (12.075,2.51225);
\draw [c,line width=1.8] (12.075,2.51225) -- (12.075,2.72245);
\foreach \P in {(12.075,2.51225)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.225,2.45395) -- (12.225,2.68713);
\draw [c,line width=1.8] (12.225,2.68713) -- (12.225,2.92032);
\foreach \P in {(12.225,2.68713)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.375,2.35242) -- (12.375,2.57055);
\draw [c,line width=1.8] (12.375,2.57055) -- (12.375,2.78867);
\foreach \P in {(12.375,2.57055)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.525,3.18393) -- (12.525,3.50324);
\draw [c,line width=1.8] (12.525,3.50324) -- (12.525,3.82254);
\foreach \P in {(12.525,3.50324)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.675,2.71145) -- (12.675,2.9786);
\draw [c,line width=1.8] (12.675,2.9786) -- (12.675,3.24575);
\foreach \P in {(12.675,2.9786)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.825,2.8156) -- (12.825,3.09519);
\draw [c,line width=1.8] (12.825,3.09519) -- (12.825,3.37477);
\foreach \P in {(12.825,3.09519)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.975,3.07817) -- (12.975,3.38665);
\draw [c,line width=1.8] (12.975,3.38665) -- (12.975,3.69513);
\foreach \P in {(12.975,3.38665)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.125,3.07817) -- (13.125,3.38665);
\draw [c,line width=1.8] (13.125,3.38665) -- (13.125,3.69513);
\foreach \P in {(13.125,3.38665)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.275,2.15302) -- (13.275,2.33737);
\draw [c,line width=1.8] (13.275,2.33737) -- (13.275,2.52172);
\foreach \P in {(13.275,2.33737)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.425,2.71145) -- (13.425,2.9786);
\draw [c,line width=1.8] (13.425,2.9786) -- (13.425,3.24575);
\foreach \P in {(13.425,2.9786)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.575,2.86788) -- (13.575,3.15348);
\draw [c,line width=1.8] (13.575,3.15348) -- (13.575,3.43907);
\foreach \P in {(13.575,3.15348)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.725,2.20232) -- (13.725,2.39567);
\draw [c,line width=1.8] (13.725,2.39567) -- (13.725,2.58902);
\foreach \P in {(13.725,2.39567)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.875,2.25201) -- (13.875,2.45396);
\draw [c,line width=1.8] (13.875,2.45396) -- (13.875,2.65591);
\foreach \P in {(13.875,2.45396)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.025,2.00825) -- (14.025,2.16249);
\draw [c,line width=1.8] (14.025,2.16249) -- (14.025,2.31673);
\foreach \P in {(14.025,2.16249)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.175,1.91555) -- (14.175,2.04591);
\draw [c,line width=1.8] (14.175,2.04591) -- (14.175,2.17626);
\foreach \P in {(14.175,2.04591)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.325,1.78858) -- (14.325,1.87103);
\draw [c,line width=1.8] (14.325,1.87103) -- (14.325,1.95347);
\foreach \P in {(14.325,1.87103)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.475,1.87102) -- (14.475,1.98761);
\draw [c,line width=1.8] (14.475,1.98761) -- (14.475,2.10421);
\foreach \P in {(14.475,1.98761)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.625,1.87102) -- (14.625,1.98761);
\draw [c,line width=1.8] (14.625,1.98761) -- (14.625,2.10421);
\foreach \P in {(14.625,1.98761)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.775,1.9614) -- (14.775,2.1042);
\draw [c,line width=1.8] (14.775,2.1042) -- (14.775,2.247);
\foreach \P in {(14.775,2.1042)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.925,1.9614) -- (14.925,2.1042);
\draw [c,line width=1.8] (14.925,2.1042) -- (14.925,2.247);
\foreach \P in {(14.925,2.1042)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.075,1.82835) -- (15.075,1.92932);
\draw [c,line width=1.8] (15.075,1.92932) -- (15.075,2.03029);
\foreach \P in {(15.075,1.92932)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.225,1.78858) -- (15.225,1.87103);
\draw [c,line width=1.8] (15.225,1.87103) -- (15.225,1.95347);
\foreach \P in {(15.225,1.87103)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.975,1.75444) -- (15.975,1.81273);
\draw [c,line width=1.8] (15.975,1.81273) -- (15.975,1.87103);
\foreach \P in {(15.975,1.81273)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.275,1.75444) -- (16.275,1.81273);
\draw [c,line width=1.8] (16.275,1.81273) -- (16.275,1.87103);
\foreach \P in {(16.275,1.81273)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.575,1.75444) -- (16.575,1.81273);
\draw [c,line width=1.8] (16.575,1.81273) -- (16.575,1.87103);
\foreach \P in {(16.575,1.81273)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.725,1.75444) -- (16.725,1.81273);
\draw [c,line width=1.8] (16.725,1.81273) -- (16.725,1.87103);
\foreach \P in {(16.725,1.81273)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.875,1.75444) -- (16.875,1.81273);
\draw [c,line width=1.8] (16.875,1.81273) -- (16.875,1.87103);
\foreach \P in {(16.875,1.81273)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.175,1.75444) -- (17.175,1.81273);
\draw [c,line width=1.8] (17.175,1.81273) -- (17.175,1.87103);
\foreach \P in {(17.175,1.81273)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.325,1.75444) -- (17.325,1.81273);
\draw [c,line width=1.8] (17.325,1.81273) -- (17.325,1.87103);
\foreach \P in {(17.325,1.81273)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3,1.75444) -- (3.15,1.75444) -- (3.15,1.75444) -- (3.3,1.75444) -- (3.3,1.75444) -- (3.45,1.75444) -- (3.45,1.75444) -- (3.6,1.75444) -- (3.6,1.75444) -- (3.75,1.75444) -- (3.75,1.75444) -- (3.9,1.75444) -- (3.9,1.75444) --
 (4.05,1.75444) -- (4.05,1.75444) -- (4.2,1.75444) -- (4.2,1.75444) -- (4.35,1.75444) -- (4.35,1.75444) -- (4.5,1.75444) -- (4.5,1.75444) -- (4.65,1.75444) -- (4.65,1.75444) -- (4.8,1.75444) -- (4.8,1.75444) -- (4.95,1.75444) -- (4.95,1.75444) --
 (5.1,1.75444) -- (5.1,1.75444) -- (5.25,1.75444) -- (5.25,1.75444) -- (5.4,1.75444) -- (5.4,1.75444) -- (5.55,1.75444) -- (5.55,1.75444) -- (5.7,1.75444) -- (5.7,1.75444) -- (5.85,1.75444) -- (5.85,1.75444) -- (6,1.75444) -- (6,1.75444) --
 (6.15,1.75444) -- (6.15,1.75444) -- (6.3,1.75444) -- (6.3,1.75444) -- (6.45,1.75444) -- (6.45,1.87103) -- (6.6,1.87103) -- (6.6,1.87103) -- (6.75,1.87103) -- (6.75,1.87103) -- (6.9,1.87103) -- (6.9,1.81273) -- (7.05,1.81273) -- (7.05,1.87103) --
 (7.2,1.87103) -- (7.2,1.92932) -- (7.35,1.92932) -- (7.35,1.81273) -- (7.5,1.81273) -- (7.5,1.92932) -- (7.65,1.92932) -- (7.65,1.92932) -- (7.8,1.92932) -- (7.8,2.1042) -- (7.95,2.1042) -- (7.95,1.98761) -- (8.1,1.98761) -- (8.1,1.98761) --
 (8.25,1.98761) -- (8.25,1.92932) -- (8.4,1.92932) -- (8.4,2.16249) -- (8.55,2.16249) -- (8.55,1.92932) -- (8.7,1.92932) -- (8.7,1.92932) -- (8.85,1.92932) -- (8.85,1.87103) -- (9,1.87103) -- (9,1.92932) -- (9.15,1.92932) -- (9.15,1.81273) --
 (9.3,1.81273) -- (9.3,2.16249) -- (9.45,2.16249) -- (9.45,1.81273) -- (9.6,1.81273) -- (9.6,1.87103) -- (9.75,1.87103) -- (9.75,1.98761) -- (9.9,1.98761) -- (9.9,2.04591) -- (10.05,2.04591) -- (10.05,1.87103) -- (10.2,1.87103) -- (10.2,1.98761) --
 (10.35,1.98761) -- (10.35,1.87103) -- (10.5,1.87103) -- (10.5,2.1042) -- (10.65,2.1042) -- (10.65,1.92932) -- (10.8,1.92932) -- (10.8,1.98761) -- (10.95,1.98761) -- (10.95,1.98761) -- (11.1,1.98761) -- (11.1,2.04591) -- (11.25,2.04591) --
 (11.25,1.75444) -- (11.4,1.75444) -- (11.4,2.04591) -- (11.55,2.04591) -- (11.55,1.92932) -- (11.7,1.92932) -- (11.7,2.22079) -- (11.85,2.22079) -- (11.85,2.16249) -- (12,2.16249) -- (12,2.51225) -- (12.15,2.51225) -- (12.15,2.68713) --
 (12.3,2.68713) -- (12.3,2.57055) -- (12.45,2.57055) -- (12.45,3.50324) -- (12.6,3.50324) -- (12.6,2.9786) -- (12.75,2.9786) -- (12.75,3.09519) -- (12.9,3.09519) -- (12.9,3.38665) -- (13.05,3.38665) -- (13.05,3.38665) -- (13.2,3.38665) --
 (13.2,2.33737) -- (13.35,2.33737) -- (13.35,2.9786) -- (13.5,2.9786) -- (13.5,3.15348) -- (13.65,3.15348) -- (13.65,2.39567) -- (13.8,2.39567) -- (13.8,2.45396) -- (13.95,2.45396) -- (13.95,2.16249) -- (14.1,2.16249) -- (14.1,2.04591) --
 (14.25,2.04591) -- (14.25,1.87103) -- (14.4,1.87103) -- (14.4,1.98761) -- (14.55,1.98761) -- (14.55,1.98761) -- (14.7,1.98761) -- (14.7,2.1042) -- (14.85,2.1042) -- (14.85,2.1042) -- (15,2.1042) -- (15,1.92932) -- (15.15,1.92932) -- (15.15,1.87103)
 -- (15.3,1.87103) -- (15.3,1.75444) -- (15.45,1.75444) -- (15.45,1.75444) -- (15.6,1.75444) -- (15.6,1.75444) -- (15.75,1.75444) -- (15.75,1.75444) -- (15.9,1.75444) -- (15.9,1.81273) -- (16.05,1.81273) -- (16.05,1.75444) -- (16.2,1.75444) --
 (16.2,1.81273) -- (16.35,1.81273) -- (16.35,1.75444) -- (16.5,1.75444) -- (16.5,1.81273) -- (16.65,1.81273) -- (16.65,1.81273) -- (16.8,1.81273) -- (16.8,1.81273) -- (16.95,1.81273) -- (16.95,1.75444) -- (17.1,1.75444) -- (17.1,1.81273) --
 (17.25,1.81273) -- (17.25,1.81273) -- (17.4,1.81273) -- (17.4,1.75444) -- (17.55,1.75444) -- (17.55,1.75444) -- (17.7,1.75444) -- (17.7,1.75444) -- (17.85,1.75444) -- (17.85,1.75444) -- (18,1.75444);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.825,1.75444) -- (3.825,1.79418);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.825,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.975,1.81208) -- (3.975,1.85866);
\draw [c,line width=1.8] (3.975,1.85866) -- (3.975,1.90523);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.975,1.85866)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.125,1.75444) -- (4.125,1.78059);
\draw [c,line width=1.8] (4.125,1.78059) -- (4.125,1.83651);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.125,1.78059)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.275,1.82973) -- (4.275,1.90137);
\draw [c,line width=1.8] (4.275,1.90137) -- (4.275,1.97301);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.275,1.90137)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.425,1.76197) -- (4.425,1.81571);
\draw [c,line width=1.8] (4.425,1.81571) -- (4.425,1.86945);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.425,1.81571)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.575,1.75444) -- (4.575,1.78433);
\draw [c,line width=1.8] (4.575,1.78433) -- (4.575,1.83498);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.575,1.78433)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.725,1.85354) -- (4.725,1.92414);
\draw [c,line width=1.8] (4.725,1.92414) -- (4.725,1.99473);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.725,1.92414)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.875,1.7723) -- (4.875,1.81827);
\draw [c,line width=1.8] (4.875,1.81827) -- (4.875,1.86424);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,1.81827)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.025,1.75444) -- (5.025,1.7945);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.025,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.175,1.78945) -- (5.175,1.83863);
\draw [c,line width=1.8] (5.175,1.83863) -- (5.175,1.88781);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.175,1.83863)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.325,1.79196) -- (5.325,1.87186);
\draw [c,line width=1.8] (5.325,1.87186) -- (5.325,1.95177);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.325,1.87186)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.475,1.75444) -- (5.475,1.85106);
\draw [c,line width=1.8] (5.475,1.85106) -- (5.475,1.95509);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.475,1.85106)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.625,1.90439) -- (5.625,1.95279);
\draw [c,line width=1.8] (5.625,1.95279) -- (5.625,2.0012);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.625,1.95279)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.775,1.78821) -- (5.775,1.82195);
\draw [c,line width=1.8] (5.775,1.82195) -- (5.775,1.8557);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.775,1.82195)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.925,1.75444) -- (5.925,1.78786);
\draw [c,line width=1.8] (5.925,1.78786) -- (5.925,1.88569);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.925,1.78786)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.075,1.89582) -- (6.075,1.96401);
\draw [c,line width=1.8] (6.075,1.96401) -- (6.075,2.0322);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.075,1.96401)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.225,1.80882) -- (6.225,1.90036);
\draw [c,line width=1.8] (6.225,1.90036) -- (6.225,1.9919);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.225,1.90036)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.375,1.75444) -- (6.375,1.83998);
\draw [c,line width=1.8] (6.375,1.83998) -- (6.375,1.94236);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.375,1.83998)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.525,2.00308) -- (6.525,2.06767);
\draw [c,line width=1.8] (6.525,2.06767) -- (6.525,2.13227);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.525,2.06767)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.675,1.75444) -- (6.675,1.79446);
\draw [c,line width=1.8] (6.675,1.79446) -- (6.675,1.88854);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.675,1.79446)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.825,1.88534) -- (6.825,1.98055);
\draw [c,line width=1.8] (6.825,1.98055) -- (6.825,2.07575);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.825,1.98055)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.975,1.79932) -- (6.975,1.92575);
\draw [c,line width=1.8] (6.975,1.92575) -- (6.975,2.05219);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.975,1.92575)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.125,2.06042) -- (7.125,2.1811);
\draw [c,line width=1.8] (7.125,2.1811) -- (7.125,2.30177);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.125,2.1811)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.275,1.96506) -- (7.275,2.01699);
\draw [c,line width=1.8] (7.275,2.01699) -- (7.275,2.06892);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.275,2.01699)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.425,1.75444) -- (7.425,1.82802);
\draw [c,line width=1.8] (7.425,1.82802) -- (7.425,1.93007);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.425,1.82802)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.575,1.9184) -- (7.575,2.01681);
\draw [c,line width=1.8] (7.575,2.01681) -- (7.575,2.11523);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.575,2.01681)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.725,1.80478) -- (7.725,1.87129);
\draw [c,line width=1.8] (7.725,1.87129) -- (7.725,1.93781);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.725,1.87129)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.875,1.75444) -- (7.875,1.84602);
\draw [c,line width=1.8] (7.875,1.84602) -- (7.875,1.95722);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.875,1.84602)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.025,1.9075) -- (8.025,1.99527);
\draw [c,line width=1.8] (8.025,1.99527) -- (8.025,2.08304);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.025,1.99527)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.175,1.87216) -- (8.175,1.98644);
\draw [c,line width=1.8] (8.175,1.98644) -- (8.175,2.10073);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.175,1.98644)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.325,1.92769) -- (8.325,2.03287);
\draw [c,line width=1.8] (8.325,2.03287) -- (8.325,2.13804);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.325,2.03287)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.475,1.9841) -- (8.475,2.10511);
\draw [c,line width=1.8] (8.475,2.10511) -- (8.475,2.22613);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.475,2.10511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.625,1.9355) -- (8.625,2.04898);
\draw [c,line width=1.8] (8.625,2.04898) -- (8.625,2.16246);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,2.04898)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.775,1.89701) -- (8.775,2.02581);
\draw [c,line width=1.8] (8.775,2.02581) -- (8.775,2.15461);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.775,2.02581)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.925,1.94848) -- (8.925,2.09562);
\draw [c,line width=1.8] (8.925,2.09562) -- (8.925,2.24276);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.925,2.09562)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.075,2.10407) -- (9.075,2.2654);
\draw [c,line width=1.8] (9.075,2.2654) -- (9.075,2.42673);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.075,2.2654)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.225,2.32275) -- (9.225,2.44824);
\draw [c,line width=1.8] (9.225,2.44824) -- (9.225,2.57372);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.225,2.44824)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.375,1.98595) -- (9.375,2.12575);
\draw [c,line width=1.8] (9.375,2.12575) -- (9.375,2.26555);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.375,2.12575)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.525,1.98546) -- (9.525,2.11825);
\draw [c,line width=1.8] (9.525,2.11825) -- (9.525,2.25105);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.525,2.11825)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.675,2.05727) -- (9.675,2.19774);
\draw [c,line width=1.8] (9.675,2.19774) -- (9.675,2.33822);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.675,2.19774)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.825,1.97223) -- (9.825,2.13577);
\draw [c,line width=1.8] (9.825,2.13577) -- (9.825,2.29931);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.825,2.13577)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.975,2.19467) -- (9.975,2.36275);
\draw [c,line width=1.8] (9.975,2.36275) -- (9.975,2.53084);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.975,2.36275)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.125,2.26174) -- (10.125,2.42526);
\draw [c,line width=1.8] (10.125,2.42526) -- (10.125,2.58878);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.125,2.42526)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.275,2.12199) -- (10.275,2.45174);
\draw [c,line width=1.8] (10.275,2.45174) -- (10.275,2.78149);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.275,2.45174)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.425,2.89569) -- (10.425,3.19553);
\draw [c,line width=1.8] (10.425,3.19553) -- (10.425,3.49536);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.425,3.19553)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.575,3.5605) -- (10.575,3.86209);
\draw [c,line width=1.8] (10.575,3.86209) -- (10.575,4.16369);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.575,3.86209)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.725,3.81791) -- (10.725,4.1945);
\draw [c,line width=1.8] (10.725,4.1945) -- (10.725,4.5711);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.725,4.1945)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.875,3.57663) -- (10.875,3.98103);
\draw [c,line width=1.8] (10.875,3.98103) -- (10.875,4.38542);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.875,3.98103)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.025,4.52898) -- (11.025,4.89698);
\draw [c,line width=1.8] (11.025,4.89698) -- (11.025,5.26498);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.025,4.89698)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.175,5.01251) -- (11.175,5.39403);
\draw [c,line width=1.8] (11.175,5.39403) -- (11.175,5.77555);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.175,5.39403)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.325,4.41705) -- (11.325,4.79016);
\draw [c,line width=1.8] (11.325,4.79016) -- (11.325,5.16327);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.325,4.79016)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.475,4.85702) -- (11.475,5.23792);
\draw [c,line width=1.8] (11.475,5.23792) -- (11.475,5.61882);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.475,5.23792)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.625,4.54922) -- (11.625,4.94645);
\draw [c,line width=1.8] (11.625,4.94645) -- (11.625,5.34368);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.625,4.94645)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.775,4.71957) -- (11.775,5.06831);
\draw [c,line width=1.8] (11.775,5.06831) -- (11.775,5.41705);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.775,5.06831)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.925,5.25457) -- (11.925,5.5383);
\draw [c,line width=1.8] (11.925,5.5383) -- (11.925,5.82203);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.925,5.5383)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.075,3.69701) -- (12.075,3.9545);
\draw [c,line width=1.8] (12.075,3.9545) -- (12.075,4.21199);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.075,3.9545)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.225,3.50348) -- (12.225,3.76786);
\draw [c,line width=1.8] (12.225,3.76786) -- (12.225,4.03224);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.225,3.76786)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.375,2.92398) -- (12.375,3.21712);
\draw [c,line width=1.8] (12.375,3.21712) -- (12.375,3.51026);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,3.21712)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.525,3.00903) -- (12.525,3.27808);
\draw [c,line width=1.8] (12.525,3.27808) -- (12.525,3.54713);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.525,3.27808)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.675,3.40362) -- (12.675,3.64223);
\draw [c,line width=1.8] (12.675,3.64223) -- (12.675,3.88084);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.675,3.64223)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.825,3.03977) -- (12.825,3.24254);
\draw [c,line width=1.8] (12.825,3.24254) -- (12.825,3.44531);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.825,3.24254)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.975,2.9762) -- (12.975,3.24022);
\draw [c,line width=1.8] (12.975,3.24022) -- (12.975,3.50423);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.975,3.24022)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.125,2.4858) -- (13.125,2.74859);
\draw [c,line width=1.8] (13.125,2.74859) -- (13.125,3.01139);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.125,2.74859)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.275,3.00876) -- (13.275,3.29341);
\draw [c,line width=1.8] (13.275,3.29341) -- (13.275,3.57806);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.275,3.29341)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.425,2.72662) -- (13.425,2.92341);
\draw [c,line width=1.8] (13.425,2.92341) -- (13.425,3.12019);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.425,2.92341)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.575,3.37407) -- (13.575,3.55824);
\draw [c,line width=1.8] (13.575,3.55824) -- (13.575,3.74241);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.575,3.55824)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.725,2.90165) -- (13.725,3.04193);
\draw [c,line width=1.8] (13.725,3.04193) -- (13.725,3.1822);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.725,3.04193)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.875,2.46165) -- (13.875,2.56985);
\draw [c,line width=1.8] (13.875,2.56985) -- (13.875,2.67805);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.875,2.56985)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.025,2.16863) -- (14.025,2.26688);
\draw [c,line width=1.8] (14.025,2.26688) -- (14.025,2.36514);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.025,2.26688)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.175,2.15488) -- (14.175,2.1994);
\draw [c,line width=1.8] (14.175,2.1994) -- (14.175,2.24392);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.175,2.1994)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.325,1.87166) -- (14.325,1.90418);
\draw [c,line width=1.8] (14.325,1.90418) -- (14.325,1.93671);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.325,1.90418)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.475,1.81971) -- (14.475,1.85655);
\draw [c,line width=1.8] (14.475,1.85655) -- (14.475,1.89338);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.475,1.85655)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.625,1.75444) -- (14.625,1.78668);
\draw [c,line width=1.8] (14.625,1.78668) -- (14.625,1.82555);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.625,1.78668)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.775,1.75444) -- (14.775,1.82939);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.775,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.925,1.75444) -- (14.925,1.79083);
\draw [c,line width=1.8] (14.925,1.79083) -- (14.925,1.84986);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.925,1.79083)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(15.075,1.83156)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.225,1.78389) -- (15.225,1.83936);
\draw [c,line width=1.8] (15.225,1.83936) -- (15.225,1.89483);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.225,1.83936)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(15.375,1.83633)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.675,1.76687) -- (15.675,1.84855);
\draw [c,line width=1.8] (15.675,1.84855) -- (15.675,1.93022);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.675,1.84855)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(16.125,1.93221)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.275,1.75444) -- (16.275,1.78878);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.275,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.425,1.75444) -- (16.425,1.79316);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.425,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.725,1.75444) -- (16.725,1.78843);
\draw [c,line width=1.8] (16.725,1.78843) -- (16.725,1.86755);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.725,1.78843)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(16.875,1.79263)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.175,1.82307) -- (17.175,1.85833);
\draw [c,line width=1.8] (17.175,1.85833) -- (17.175,1.89358);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.175,1.85833)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.325,1.75444) -- (17.325,1.83218);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.325,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.475,1.75444) -- (17.475,1.78634);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.475,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.775,1.89544)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.925,1.78607)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3,1.75444) -- (3.15,1.75444) -- (3.15,1.75444) -- (3.3,1.75444) -- (3.3,1.75444) -- (3.45,1.75444) -- (3.45,1.75444) -- (3.6,1.75444) -- (3.6,1.75444) -- (3.75,1.75444) -- (3.75,1.75444) -- (3.9,1.75444) -- (3.9,1.85866) --
 (4.05,1.85866) -- (4.05,1.78059) -- (4.2,1.78059) -- (4.2,1.90137) -- (4.35,1.90137) -- (4.35,1.81571) -- (4.5,1.81571) -- (4.5,1.78433) -- (4.65,1.78433) -- (4.65,1.92414) -- (4.8,1.92414) -- (4.8,1.81827) -- (4.95,1.81827) -- (4.95,1.75444) --
 (5.1,1.75444) -- (5.1,1.83863) -- (5.25,1.83863) -- (5.25,1.87186) -- (5.4,1.87186) -- (5.4,1.85106) -- (5.55,1.85106) -- (5.55,1.95279) -- (5.7,1.95279) -- (5.7,1.82195) -- (5.85,1.82195) -- (5.85,1.78786) -- (6,1.78786) -- (6,1.96401) --
 (6.15,1.96401) -- (6.15,1.90036) -- (6.3,1.90036) -- (6.3,1.83998) -- (6.45,1.83998) -- (6.45,2.06767) -- (6.6,2.06767) -- (6.6,1.79446) -- (6.75,1.79446) -- (6.75,1.98055) -- (6.9,1.98055) -- (6.9,1.92575) -- (7.05,1.92575) -- (7.05,2.1811) --
 (7.2,2.1811) -- (7.2,2.01699) -- (7.35,2.01699) -- (7.35,1.82802) -- (7.5,1.82802) -- (7.5,2.01681) -- (7.65,2.01681) -- (7.65,1.87129) -- (7.8,1.87129) -- (7.8,1.84602) -- (7.95,1.84602) -- (7.95,1.99527) -- (8.1,1.99527) -- (8.1,1.98644) --
 (8.25,1.98644) -- (8.25,2.03287) -- (8.4,2.03287) -- (8.4,2.10511) -- (8.55,2.10511) -- (8.55,2.04898) -- (8.7,2.04898) -- (8.7,2.02581) -- (8.85,2.02581) -- (8.85,2.09562) -- (9,2.09562) -- (9,2.2654) -- (9.15,2.2654) -- (9.15,2.44824) --
 (9.3,2.44824) -- (9.3,2.12575) -- (9.45,2.12575) -- (9.45,2.11825) -- (9.6,2.11825) -- (9.6,2.19774) -- (9.75,2.19774) -- (9.75,2.13577) -- (9.9,2.13577) -- (9.9,2.36275) -- (10.05,2.36275) -- (10.05,2.42526) -- (10.2,2.42526) -- (10.2,2.45174) --
 (10.35,2.45174) -- (10.35,3.19553) -- (10.5,3.19553) -- (10.5,3.86209) -- (10.65,3.86209) -- (10.65,4.1945) -- (10.8,4.1945) -- (10.8,3.98103) -- (10.95,3.98103) -- (10.95,4.89698) -- (11.1,4.89698) -- (11.1,5.39403) -- (11.25,5.39403) --
 (11.25,4.79016) -- (11.4,4.79016) -- (11.4,5.23792) -- (11.55,5.23792) -- (11.55,4.94645) -- (11.7,4.94645) -- (11.7,5.06831) -- (11.85,5.06831) -- (11.85,5.5383) -- (12,5.5383) -- (12,3.9545) -- (12.15,3.9545) -- (12.15,3.76786) -- (12.3,3.76786)
 -- (12.3,3.21712) -- (12.45,3.21712) -- (12.45,3.27808) -- (12.6,3.27808) -- (12.6,3.64223) -- (12.75,3.64223) -- (12.75,3.24254) -- (12.9,3.24254) -- (12.9,3.24022) -- (13.05,3.24022) -- (13.05,2.74859) -- (13.2,2.74859) -- (13.2,3.29341) --
 (13.35,3.29341) -- (13.35,2.92341) -- (13.5,2.92341) -- (13.5,3.55824) -- (13.65,3.55824) -- (13.65,3.04193) -- (13.8,3.04193) -- (13.8,2.56985) -- (13.95,2.56985) -- (13.95,2.26688) -- (14.1,2.26688) -- (14.1,2.1994) -- (14.25,2.1994) --
 (14.25,1.90418) -- (14.4,1.90418) -- (14.4,1.85655) -- (14.55,1.85655) -- (14.55,1.78668) -- (14.7,1.78668) -- (14.7,1.75444) -- (14.85,1.75444) -- (14.85,1.79083) -- (15,1.79083) -- (15,1.83156) -- (15.15,1.83156) -- (15.15,1.83936) --
 (15.3,1.83936) -- (15.3,1.83633) -- (15.45,1.83633) -- (15.45,1.75444) -- (15.6,1.75444) -- (15.6,1.84855) -- (15.75,1.84855) -- (15.75,1.75444) -- (15.9,1.75444) -- (15.9,1.75444) -- (16.05,1.75444) -- (16.05,1.93221) -- (16.2,1.93221) --
 (16.2,1.75444) -- (16.35,1.75444) -- (16.35,1.75444) -- (16.5,1.75444) -- (16.5,1.75444) -- (16.65,1.75444) -- (16.65,1.78843) -- (16.8,1.78843) -- (16.8,1.79263) -- (16.95,1.79263) -- (16.95,1.75444) -- (17.1,1.75444) -- (17.1,1.85833) --
 (17.25,1.85833) -- (17.25,1.75444) -- (17.4,1.75444) -- (17.4,1.75444) -- (17.55,1.75444) -- (17.55,1.75444) -- (17.7,1.75444) -- (17.7,1.89544) -- (17.85,1.89544) -- (17.85,1.78607) -- (18,1.78607);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.525,1.75444) -- (3.525,1.7834);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.525,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.675,1.7827) -- (3.675,1.82937);
\draw [c,line width=1.8] (3.675,1.82937) -- (3.675,1.87604);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.675,1.82937)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.825,1.75444) -- (3.825,1.77889);
\draw [c,line width=1.8] (3.825,1.77889) -- (3.825,1.81493);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.825,1.77889)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.975,1.79807) -- (3.975,1.84068);
\draw [c,line width=1.8] (3.975,1.84068) -- (3.975,1.88328);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.975,1.84068)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.125,1.75444) -- (4.125,1.80518);
\draw [c,line width=1.8] (4.125,1.80518) -- (4.125,1.86576);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.125,1.80518)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.275,1.78219) -- (4.275,1.85944);
\draw [c,line width=1.8] (4.275,1.85944) -- (4.275,1.93669);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.275,1.85944)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.425,1.88238) -- (4.425,1.97032);
\draw [c,line width=1.8] (4.425,1.97032) -- (4.425,2.05826);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.425,1.97032)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.575,1.82075) -- (4.575,1.91473);
\draw [c,line width=1.8] (4.575,1.91473) -- (4.575,2.00871);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.575,1.91473)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.725,1.96041) -- (4.725,2.03266);
\draw [c,line width=1.8] (4.725,2.03266) -- (4.725,2.10492);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.725,2.03266)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.875,1.839) -- (4.875,1.92623);
\draw [c,line width=1.8] (4.875,1.92623) -- (4.875,2.01345);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,1.92623)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.025,1.84887) -- (5.025,1.91569);
\draw [c,line width=1.8] (5.025,1.91569) -- (5.025,1.98251);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.025,1.91569)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.175,1.75829) -- (5.175,1.85787);
\draw [c,line width=1.8] (5.175,1.85787) -- (5.175,1.95745);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.175,1.85787)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.325,2.03099) -- (5.325,2.11295);
\draw [c,line width=1.8] (5.325,2.11295) -- (5.325,2.1949);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.325,2.11295)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.475,1.75444) -- (5.475,1.82986);
\draw [c,line width=1.8] (5.475,1.82986) -- (5.475,1.90586);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.475,1.82986)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.625,1.81113) -- (5.625,1.90705);
\draw [c,line width=1.8] (5.625,1.90705) -- (5.625,2.00297);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.625,1.90705)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.775,1.94505) -- (5.775,2.05477);
\draw [c,line width=1.8] (5.775,2.05477) -- (5.775,2.16449);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.775,2.05477)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.925,2.06021) -- (5.925,2.15793);
\draw [c,line width=1.8] (5.925,2.15793) -- (5.925,2.25565);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.925,2.15793)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.075,1.84909) -- (6.075,1.92995);
\draw [c,line width=1.8] (6.075,1.92995) -- (6.075,2.01081);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.075,1.92995)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.225,1.79773) -- (6.225,1.88735);
\draw [c,line width=1.8] (6.225,1.88735) -- (6.225,1.97698);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.225,1.88735)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.375,1.8565) -- (6.375,1.98626);
\draw [c,line width=1.8] (6.375,1.98626) -- (6.375,2.11601);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.375,1.98626)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.525,2.10445) -- (6.525,2.24268);
\draw [c,line width=1.8] (6.525,2.24268) -- (6.525,2.3809);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.525,2.24268)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.675,2.20724) -- (6.675,2.37003);
\draw [c,line width=1.8] (6.675,2.37003) -- (6.675,2.53283);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.675,2.37003)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.825,2.2842) -- (6.825,2.4419);
\draw [c,line width=1.8] (6.825,2.4419) -- (6.825,2.5996);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.825,2.4419)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.975,2.17115) -- (6.975,2.34703);
\draw [c,line width=1.8] (6.975,2.34703) -- (6.975,2.52291);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.975,2.34703)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.125,2.41797) -- (7.125,2.64132);
\draw [c,line width=1.8] (7.125,2.64132) -- (7.125,2.86467);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.125,2.64132)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.275,2.87718) -- (7.275,3.124);
\draw [c,line width=1.8] (7.275,3.124) -- (7.275,3.37082);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.275,3.124)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.425,3.12925) -- (7.425,3.3864);
\draw [c,line width=1.8] (7.425,3.3864) -- (7.425,3.64355);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.425,3.3864)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.575,3.24457) -- (7.575,3.54682);
\draw [c,line width=1.8] (7.575,3.54682) -- (7.575,3.84908);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.575,3.54682)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.725,3.87313) -- (7.725,4.20017);
\draw [c,line width=1.8] (7.725,4.20017) -- (7.725,4.52721);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.725,4.20017)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.875,4.32301) -- (7.875,4.70508);
\draw [c,line width=1.8] (7.875,4.70508) -- (7.875,5.08716);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.875,4.70508)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.025,5.11988) -- (8.025,5.49699);
\draw [c,line width=1.8] (8.025,5.49699) -- (8.025,5.8741);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.025,5.49699)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.175,5.24319) -- (8.175,5.60219);
\draw [c,line width=1.8] (8.175,5.60219) -- (8.175,5.96118);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.175,5.60219)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.325,4.94793) -- (8.325,5.34608);
\draw [c,line width=1.8] (8.325,5.34608) -- (8.325,5.74422);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.325,5.34608)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.475,5.48975) -- (8.475,5.84906);
\draw [c,line width=1.8] (8.475,5.84906) -- (8.475,6.20838);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.475,5.84906)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.625,5.13352) -- (8.625,5.5558);
\draw [c,line width=1.8] (8.625,5.5558) -- (8.625,5.97808);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,5.5558)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.775,5.82291) -- (8.775,6.21154);
\draw [c,line width=1.8] (8.775,6.21154) -- (8.775,6.60017);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.775,6.21154)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.925,5.81088) -- (8.925,6.22602);
\draw [c,line width=1.8] (8.925,6.22602) -- (8.925,6.64115);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.925,6.22602)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.075,5.89101) -- (9.075,6.2703);
\draw [c,line width=1.8] (9.075,6.2703) -- (9.075,6.64958);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.075,6.2703)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.225,5.01582) -- (9.225,5.37174);
\draw [c,line width=1.8] (9.225,5.37174) -- (9.225,5.72766);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.225,5.37174)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.375,5.09335) -- (9.375,5.47204);
\draw [c,line width=1.8] (9.375,5.47204) -- (9.375,5.85074);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.375,5.47204)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.525,5.10454) -- (9.525,5.50017);
\draw [c,line width=1.8] (9.525,5.50017) -- (9.525,5.89579);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.525,5.50017)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.675,5.47359) -- (9.675,5.81346);
\draw [c,line width=1.8] (9.675,5.81346) -- (9.675,6.15333);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.675,5.81346)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.825,4.89231) -- (9.825,5.24071);
\draw [c,line width=1.8] (9.825,5.24071) -- (9.825,5.58911);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.825,5.24071)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.975,4.50087) -- (9.975,4.82101);
\draw [c,line width=1.8] (9.975,4.82101) -- (9.975,5.14116);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.975,4.82101)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.125,4.52999) -- (10.125,4.88296);
\draw [c,line width=1.8] (10.125,4.88296) -- (10.125,5.23592);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.125,4.88296)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.275,4.14796) -- (10.275,4.48243);
\draw [c,line width=1.8] (10.275,4.48243) -- (10.275,4.81691);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.275,4.48243)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.425,4.98515) -- (10.425,5.36253);
\draw [c,line width=1.8] (10.425,5.36253) -- (10.425,5.7399);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.425,5.36253)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.575,4.35133) -- (10.575,4.74805);
\draw [c,line width=1.8] (10.575,4.74805) -- (10.575,5.14476);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.575,4.74805)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.725,5.14064) -- (10.725,5.59312);
\draw [c,line width=1.8] (10.725,5.59312) -- (10.725,6.04559);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.725,5.59312)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.875,6.20665) -- (10.875,6.6331);
\draw [c,line width=1.8] (10.875,6.6331) -- (10.875,7.05956);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.875,6.6331)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.025,6.56008) -- (11.025,6.96743);
\draw [c,line width=1.8] (11.025,6.96743) -- (11.025,7.37479);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.025,6.96743)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.175,5.46194) -- (11.175,5.88127);
\draw [c,line width=1.8] (11.175,5.88127) -- (11.175,6.3006);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.175,5.88127)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.325,5.92859) -- (11.325,6.3121);
\draw [c,line width=1.8] (11.325,6.3121) -- (11.325,6.69561);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.325,6.3121)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.475,6.01176) -- (11.475,6.33466);
\draw [c,line width=1.8] (11.475,6.33466) -- (11.475,6.65755);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.475,6.33466)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.625,5.2471) -- (11.625,5.50258);
\draw [c,line width=1.8] (11.625,5.50258) -- (11.625,5.75806);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.625,5.50258)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.775,4.13363) -- (11.775,4.27798);
\draw [c,line width=1.8] (11.775,4.27798) -- (11.775,4.42233);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.775,4.27798)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.925,2.79483) -- (11.925,2.9409);
\draw [c,line width=1.8] (11.925,2.9409) -- (11.925,3.08696);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.925,2.9409)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.075,2.34711) -- (12.075,2.42337);
\draw [c,line width=1.8] (12.075,2.42337) -- (12.075,2.49963);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.075,2.42337)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.225,2.17555) -- (12.225,2.23904);
\draw [c,line width=1.8] (12.225,2.23904) -- (12.225,2.30252);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.225,2.23904)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.375,1.83443) -- (12.375,1.88835);
\draw [c,line width=1.8] (12.375,1.88835) -- (12.375,1.94227);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,1.88835)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(12.525,1.86078)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.675,1.76966) -- (12.675,1.82706);
\draw [c,line width=1.8] (12.675,1.82706) -- (12.675,1.88446);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.675,1.82706)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.975,1.79169) -- (12.975,1.83258);
\draw [c,line width=1.8] (12.975,1.83258) -- (12.975,1.87346);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.975,1.83258)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(13.275,1.81201)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.425,1.75444) -- (13.425,1.82318);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.425,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.575,1.75444) -- (13.575,1.77999);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.575,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(13.725,1.78563)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(13.875,1.86111)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.025,1.75444) -- (14.025,1.78859);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.025,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.175,1.75444) -- (14.175,1.78509);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.175,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.325,1.75444) -- (14.325,1.78838);
\draw [c,line width=1.8] (14.325,1.78838) -- (14.325,1.84443);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.325,1.78838)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.475,1.75444) -- (14.475,1.78495);
\draw [c,line width=1.8] (14.475,1.78495) -- (14.475,1.81973);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.475,1.78495)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(14.625,1.78462)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.775,1.75444) -- (14.775,1.80098);
\draw [c,line width=1.8] (14.775,1.80098) -- (14.775,1.86304);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.775,1.80098)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.925,1.75444) -- (14.925,1.78901);
\draw [c,line width=1.8] (14.925,1.78901) -- (14.925,1.84163);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.925,1.78901)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.075,1.75444) -- (15.075,1.78961);
\draw [c,line width=1.8] (15.075,1.78961) -- (15.075,1.83576);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.075,1.78961)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.225,1.85658) -- (15.225,1.91606);
\draw [c,line width=1.8] (15.225,1.91606) -- (15.225,1.97554);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.225,1.91606)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.375,1.75444) -- (15.375,1.82517);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.375,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(15.525,1.90118)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.675,1.75444) -- (15.675,1.79391);
\draw [c,line width=1.8] (15.675,1.79391) -- (15.675,1.87233);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.675,1.79391)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.825,1.80895) -- (15.825,1.83554);
\draw [c,line width=1.8] (15.825,1.83554) -- (15.825,1.86213);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.825,1.83554)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.975,1.76778) -- (15.975,1.80037);
\draw [c,line width=1.8] (15.975,1.80037) -- (15.975,1.83295);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.975,1.80037)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.125,1.81241) -- (16.125,1.84269);
\draw [c,line width=1.8] (16.125,1.84269) -- (16.125,1.87298);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.125,1.84269)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.275,1.75444) -- (16.275,1.78095);
\draw [c,line width=1.8] (16.275,1.78095) -- (16.275,1.81153);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.275,1.78095)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(16.425,1.78685)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(16.575,1.78459)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.725,1.75444) -- (16.725,1.78488);
\draw [c,line width=1.8] (16.725,1.78488) -- (16.725,1.85611);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.725,1.78488)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.875,1.75444) -- (16.875,1.78299);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.875,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.025,1.75444) -- (17.025,1.81443);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.025,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.175,1.87277) -- (17.175,1.89527);
\draw [c,line width=1.8] (17.175,1.89527) -- (17.175,1.91777);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.175,1.89527)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.325,1.75476) -- (17.325,1.78288);
\draw [c,line width=1.8] (17.325,1.78288) -- (17.325,1.811);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.325,1.78288)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.475,1.81027) -- (17.475,1.85763);
\draw [c,line width=1.8] (17.475,1.85763) -- (17.475,1.90499);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.475,1.85763)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.625,1.7769)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.775,1.78245)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.925,1.78608)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3,1.75444) -- (3.15,1.75444) -- (3.15,1.75444) -- (3.3,1.75444) -- (3.3,1.75444) -- (3.45,1.75444) -- (3.45,1.75444) -- (3.6,1.75444) -- (3.6,1.82937) -- (3.75,1.82937) -- (3.75,1.77889) -- (3.9,1.77889) -- (3.9,1.84068) --
 (4.05,1.84068) -- (4.05,1.80518) -- (4.2,1.80518) -- (4.2,1.85944) -- (4.35,1.85944) -- (4.35,1.97032) -- (4.5,1.97032) -- (4.5,1.91473) -- (4.65,1.91473) -- (4.65,2.03266) -- (4.8,2.03266) -- (4.8,1.92623) -- (4.95,1.92623) -- (4.95,1.91569) --
 (5.1,1.91569) -- (5.1,1.85787) -- (5.25,1.85787) -- (5.25,2.11295) -- (5.4,2.11295) -- (5.4,1.82986) -- (5.55,1.82986) -- (5.55,1.90705) -- (5.7,1.90705) -- (5.7,2.05477) -- (5.85,2.05477) -- (5.85,2.15793) -- (6,2.15793) -- (6,1.92995) --
 (6.15,1.92995) -- (6.15,1.88735) -- (6.3,1.88735) -- (6.3,1.98626) -- (6.45,1.98626) -- (6.45,2.24268) -- (6.6,2.24268) -- (6.6,2.37003) -- (6.75,2.37003) -- (6.75,2.4419) -- (6.9,2.4419) -- (6.9,2.34703) -- (7.05,2.34703) -- (7.05,2.64132) --
 (7.2,2.64132) -- (7.2,3.124) -- (7.35,3.124) -- (7.35,3.3864) -- (7.5,3.3864) -- (7.5,3.54682) -- (7.65,3.54682) -- (7.65,4.20017) -- (7.8,4.20017) -- (7.8,4.70508) -- (7.95,4.70508) -- (7.95,5.49699) -- (8.1,5.49699) -- (8.1,5.60219) --
 (8.25,5.60219) -- (8.25,5.34608) -- (8.4,5.34608) -- (8.4,5.84906) -- (8.55,5.84906) -- (8.55,5.5558) -- (8.7,5.5558) -- (8.7,6.21154) -- (8.85,6.21154) -- (8.85,6.22602) -- (9,6.22602) -- (9,6.2703) -- (9.15,6.2703) -- (9.15,5.37174) --
 (9.3,5.37174) -- (9.3,5.47204) -- (9.45,5.47204) -- (9.45,5.50017) -- (9.6,5.50017) -- (9.6,5.81346) -- (9.75,5.81346) -- (9.75,5.24071) -- (9.9,5.24071) -- (9.9,4.82101) -- (10.05,4.82101) -- (10.05,4.88296) -- (10.2,4.88296) -- (10.2,4.48243) --
 (10.35,4.48243) -- (10.35,5.36253) -- (10.5,5.36253) -- (10.5,4.74805) -- (10.65,4.74805) -- (10.65,5.59312) -- (10.8,5.59312) -- (10.8,6.6331) -- (10.95,6.6331) -- (10.95,6.96743) -- (11.1,6.96743) -- (11.1,5.88127) -- (11.25,5.88127) --
 (11.25,6.3121) -- (11.4,6.3121) -- (11.4,6.33466) -- (11.55,6.33466) -- (11.55,5.50258) -- (11.7,5.50258) -- (11.7,4.27798) -- (11.85,4.27798) -- (11.85,2.9409) -- (12,2.9409) -- (12,2.42337) -- (12.15,2.42337) -- (12.15,2.23904) -- (12.3,2.23904)
 -- (12.3,1.88835) -- (12.45,1.88835) -- (12.45,1.86078) -- (12.6,1.86078) -- (12.6,1.82706) -- (12.75,1.82706) -- (12.75,1.75444) -- (12.9,1.75444) -- (12.9,1.83258) -- (13.05,1.83258) -- (13.05,1.75444) -- (13.2,1.75444) -- (13.2,1.81201) --
 (13.35,1.81201) -- (13.35,1.75444) -- (13.5,1.75444) -- (13.5,1.75444) -- (13.65,1.75444) -- (13.65,1.78563) -- (13.8,1.78563) -- (13.8,1.86111) -- (13.95,1.86111) -- (13.95,1.75444) -- (14.1,1.75444) -- (14.1,1.75444) -- (14.25,1.75444) --
 (14.25,1.78838) -- (14.4,1.78838) -- (14.4,1.78495) -- (14.55,1.78495) -- (14.55,1.78462) -- (14.7,1.78462) -- (14.7,1.80098) -- (14.85,1.80098) -- (14.85,1.78901) -- (15,1.78901) -- (15,1.78961) -- (15.15,1.78961) -- (15.15,1.91606) --
 (15.3,1.91606) -- (15.3,1.75444) -- (15.45,1.75444) -- (15.45,1.90118) -- (15.6,1.90118) -- (15.6,1.79391) -- (15.75,1.79391) -- (15.75,1.83554) -- (15.9,1.83554) -- (15.9,1.80037) -- (16.05,1.80037) -- (16.05,1.84269) -- (16.2,1.84269) --
 (16.2,1.78095) -- (16.35,1.78095) -- (16.35,1.78685) -- (16.5,1.78685) -- (16.5,1.78459) -- (16.65,1.78459) -- (16.65,1.78488) -- (16.8,1.78488) -- (16.8,1.75444) -- (16.95,1.75444) -- (16.95,1.75444) -- (17.1,1.75444) -- (17.1,1.89527) --
 (17.25,1.89527) -- (17.25,1.78288) -- (17.4,1.78288) -- (17.4,1.85763) -- (17.55,1.85763) -- (17.55,1.7769) -- (17.7,1.7769) -- (17.7,1.78245) -- (17.85,1.78245) -- (17.85,1.78608) -- (18,1.78608);
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.525,1.75444) -- (3.525,1.81881);
\draw [c,line width=1.8] (3.525,1.81881) -- (3.525,1.88387);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.525,1.81881)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.675,1.75444) -- (3.675,1.83569);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.675,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.825,1.8327) -- (3.825,1.91403);
\draw [c,line width=1.8] (3.825,1.91403) -- (3.825,1.99536);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.825,1.91403)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.975,1.75444) -- (3.975,1.85693);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.975,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.125,1.94133) -- (4.125,2.05774);
\draw [c,line width=1.8] (4.125,2.05774) -- (4.125,2.17415);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.125,2.05774)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.275,1.88592) -- (4.275,2.08591);
\draw [c,line width=1.8] (4.275,2.08591) -- (4.275,2.2859);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.275,2.08591)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.425,2.24942) -- (4.425,2.51089);
\draw [c,line width=1.8] (4.425,2.51089) -- (4.425,2.77235);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.425,2.51089)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.575,2.32366) -- (4.575,2.6347);
\draw [c,line width=1.8] (4.575,2.6347) -- (4.575,2.94575);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.575,2.6347)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.725,3.10382) -- (4.725,3.51201);
\draw [c,line width=1.8] (4.725,3.51201) -- (4.725,3.92021);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.725,3.51201)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.875,3.37458) -- (4.875,3.83853);
\draw [c,line width=1.8] (4.875,3.83853) -- (4.875,4.30248);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,3.83853)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.025,4.28173) -- (5.025,4.72437);
\draw [c,line width=1.8] (5.025,4.72437) -- (5.025,5.16701);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.025,4.72437)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.175,4.24831) -- (5.175,4.7549);
\draw [c,line width=1.8] (5.175,4.7549) -- (5.175,5.26149);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.175,4.7549)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.325,4.12075) -- (5.325,4.63499);
\draw [c,line width=1.8] (5.325,4.63499) -- (5.325,5.14923);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.325,4.63499)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.475,4.94651) -- (5.475,5.5251);
\draw [c,line width=1.8] (5.475,5.5251) -- (5.475,6.10369);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.475,5.5251)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.625,5.8666) -- (5.625,6.42287);
\draw [c,line width=1.8] (5.625,6.42287) -- (5.625,6.97915);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.625,6.42287)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.775,5.02648) -- (5.775,5.5451);
\draw [c,line width=1.8] (5.775,5.5451) -- (5.775,6.06373);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.775,5.5451)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.925,4.15946) -- (5.925,4.7118);
\draw [c,line width=1.8] (5.925,4.7118) -- (5.925,5.26413);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.925,4.7118)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.075,5.41509) -- (6.075,5.96228);
\draw [c,line width=1.8] (6.075,5.96228) -- (6.075,6.50946);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.075,5.96228)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.225,4.90805) -- (6.225,5.46438);
\draw [c,line width=1.8] (6.225,5.46438) -- (6.225,6.0207);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.225,5.46438)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.375,4.93002) -- (6.375,5.46271);
\draw [c,line width=1.8] (6.375,5.46271) -- (6.375,5.99541);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.375,5.46271)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.525,4.66528) -- (6.525,5.22026);
\draw [c,line width=1.8] (6.525,5.22026) -- (6.525,5.77524);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.525,5.22026)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.675,5.04731) -- (6.675,5.51462);
\draw [c,line width=1.8] (6.675,5.51462) -- (6.675,5.98193);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.675,5.51462)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.825,4.21992) -- (6.825,4.65324);
\draw [c,line width=1.8] (6.825,4.65324) -- (6.825,5.08655);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.825,4.65324)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.975,3.62701) -- (6.975,4.12636);
\draw [c,line width=1.8] (6.975,4.12636) -- (6.975,4.62571);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.975,4.12636)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.125,4.335) -- (7.125,4.84921);
\draw [c,line width=1.8] (7.125,4.84921) -- (7.125,5.36342);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.125,4.84921)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.275,4.63003) -- (7.275,5.14452);
\draw [c,line width=1.8] (7.275,5.14452) -- (7.275,5.659);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.275,5.14452)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.425,4.20294) -- (7.425,4.73021);
\draw [c,line width=1.8] (7.425,4.73021) -- (7.425,5.25749);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.425,4.73021)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.575,4.95433) -- (7.575,5.54959);
\draw [c,line width=1.8] (7.575,5.54959) -- (7.575,6.14485);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.575,5.54959)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.725,5.46161) -- (7.725,6.08184);
\draw [c,line width=1.8] (7.725,6.08184) -- (7.725,6.70207);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.725,6.08184)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.875,5.99296) -- (7.875,6.682);
\draw [c,line width=1.8] (7.875,6.682) -- (7.875,7.37103);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.875,6.682)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.025,6.89518) -- (8.025,7.61757);
\draw [c,line width=1.8] (8.025,7.61757) -- (8.025,8.33995);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.025,7.61757)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.175,7.47742) -- (8.175,8.215);
\draw [c,line width=1.8] (8.175,8.215) -- (8.175,8.95259);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.175,8.215)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.325,7.98601) -- (8.325,8.6786);
\draw [c,line width=1.8] (8.325,8.6786) -- (8.325,9.3712);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.325,8.6786)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.475,7.23992) -- (8.475,7.96452);
\draw [c,line width=1.8] (8.475,7.96452) -- (8.475,8.68912);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.475,7.96452)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.625,7.04687) -- (8.625,7.74365);
\draw [c,line width=1.8] (8.625,7.74365) -- (8.625,8.44043);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,7.74365)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.775,7.3402) -- (8.775,8.0257);
\draw [c,line width=1.8] (8.775,8.0257) -- (8.775,8.71119);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.775,8.0257)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.925,7.12117) -- (8.925,7.75492);
\draw [c,line width=1.8] (8.925,7.75492) -- (8.925,8.38867);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.925,7.75492)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.075,7.06171) -- (9.075,7.63103);
\draw [c,line width=1.8] (9.075,7.63103) -- (9.075,8.20035);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.075,7.63103)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.225,5.63534) -- (9.225,6.14836);
\draw [c,line width=1.8] (9.225,6.14836) -- (9.225,6.66138);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.225,6.14836)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.375,4.82458) -- (9.375,5.15054);
\draw [c,line width=1.8] (9.375,5.15054) -- (9.375,5.47649);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.375,5.15054)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.525,3.88237) -- (9.525,4.0376);
\draw [c,line width=1.8] (9.525,4.0376) -- (9.525,4.19283);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.525,4.0376)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.675,1.90605) -- (9.675,2.03161);
\draw [c,line width=1.8] (9.675,2.03161) -- (9.675,2.15718);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.675,2.03161)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.825,1.93202) -- (9.825,2.06777);
\draw [c,line width=1.8] (9.825,2.06777) -- (9.825,2.20352);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.825,2.06777)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.975,1.97687) -- (9.975,2.08332);
\draw [c,line width=1.8] (9.975,2.08332) -- (9.975,2.18977);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.975,2.08332)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.125,1.83711) -- (10.125,1.90245);
\draw [c,line width=1.8] (10.125,1.90245) -- (10.125,1.96779);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.125,1.90245)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.275,1.75444) -- (10.275,1.81908);
\draw [c,line width=1.8] (10.275,1.81908) -- (10.275,1.88695);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.275,1.81908)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.425,1.75444) -- (10.425,1.82151);
\draw [c,line width=1.8] (10.425,1.82151) -- (10.425,1.9436);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.425,1.82151)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.575,1.82632) -- (10.575,1.88613);
\draw [c,line width=1.8] (10.575,1.88613) -- (10.575,1.94593);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.575,1.88613)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.725,1.7625) -- (10.725,1.88985);
\draw [c,line width=1.8] (10.725,1.88985) -- (10.725,2.0172);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.725,1.88985)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.875,1.75444) -- (10.875,1.84086);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.875,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.025,1.86807) -- (11.025,1.96993);
\draw [c,line width=1.8] (11.025,1.96993) -- (11.025,2.07178);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.025,1.96993)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(11.175,1.83903)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.325,1.7868) -- (11.325,1.85318);
\draw [c,line width=1.8] (11.325,1.85318) -- (11.325,1.91955);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.325,1.85318)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.475,1.75444) -- (11.475,1.82082);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.475,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(11.625,1.88571)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.925,1.75444) -- (11.925,1.80927);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.925,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(12.225,1.8089)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.375,1.75444) -- (12.375,1.80951);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.525,1.75444) -- (12.525,1.89653);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.525,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(12.675,1.80913)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(12.825,1.9959)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.975,1.75444) -- (12.975,1.81354);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.975,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(13.275,1.81306)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.425,1.75444) -- (13.425,1.84653);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.425,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.575,1.75444) -- (13.575,1.8281);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.575,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.725,1.76382) -- (13.725,1.84428);
\draw [c,line width=1.8] (13.725,1.84428) -- (13.725,1.92473);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.725,1.84428)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.875,1.75444) -- (13.875,1.82703);
\draw [c,line width=1.8] (13.875,1.82703) -- (13.875,1.92818);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.875,1.82703)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(14.025,1.83345)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(14.175,1.85255)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.775,1.75444) -- (14.775,1.88263);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.775,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(15.075,1.93143)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.225,1.75444) -- (15.225,1.82231);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.225,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.375,1.75444) -- (15.375,1.82231);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.375,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(15.525,1.82151)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(15.825,1.82151)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.975,1.75444) -- (15.975,1.84643);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.975,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(16.275,1.8141)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.425,1.7558) -- (16.425,1.82313);
\draw [c,line width=1.8] (16.425,1.82313) -- (16.425,1.89045);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.425,1.82313)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.575,1.75444) -- (16.575,1.84574);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.575,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.025,1.82667) -- (17.025,1.91009);
\draw [c,line width=1.8] (17.025,1.91009) -- (17.025,1.99351);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.025,1.91009)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.175,1.75444) -- (17.175,1.82558);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.175,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.475,1.83623)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.625,1.82464)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3,1.75444) -- (3.15,1.75444) -- (3.15,1.75444) -- (3.3,1.75444) -- (3.3,1.75444) -- (3.45,1.75444) -- (3.45,1.81881) -- (3.6,1.81881) -- (3.6,1.75444) -- (3.75,1.75444) -- (3.75,1.91403) -- (3.9,1.91403) -- (3.9,1.75444) --
 (4.05,1.75444) -- (4.05,2.05774) -- (4.2,2.05774) -- (4.2,2.08591) -- (4.35,2.08591) -- (4.35,2.51089) -- (4.5,2.51089) -- (4.5,2.6347) -- (4.65,2.6347) -- (4.65,3.51201) -- (4.8,3.51201) -- (4.8,3.83853) -- (4.95,3.83853) -- (4.95,4.72437) --
 (5.1,4.72437) -- (5.1,4.7549) -- (5.25,4.7549) -- (5.25,4.63499) -- (5.4,4.63499) -- (5.4,5.5251) -- (5.55,5.5251) -- (5.55,6.42287) -- (5.7,6.42287) -- (5.7,5.5451) -- (5.85,5.5451) -- (5.85,4.7118) -- (6,4.7118) -- (6,5.96228) -- (6.15,5.96228) --
 (6.15,5.46438) -- (6.3,5.46438) -- (6.3,5.46271) -- (6.45,5.46271) -- (6.45,5.22026) -- (6.6,5.22026) -- (6.6,5.51462) -- (6.75,5.51462) -- (6.75,4.65324) -- (6.9,4.65324) -- (6.9,4.12636) -- (7.05,4.12636) -- (7.05,4.84921) -- (7.2,4.84921) --
 (7.2,5.14452) -- (7.35,5.14452) -- (7.35,4.73021) -- (7.5,4.73021) -- (7.5,5.54959) -- (7.65,5.54959) -- (7.65,6.08184) -- (7.8,6.08184) -- (7.8,6.682) -- (7.95,6.682) -- (7.95,7.61757) -- (8.1,7.61757) -- (8.1,8.215) -- (8.25,8.215) --
 (8.25,8.6786) -- (8.4,8.6786) -- (8.4,7.96452) -- (8.55,7.96452) -- (8.55,7.74365) -- (8.7,7.74365) -- (8.7,8.0257) -- (8.85,8.0257) -- (8.85,7.75492) -- (9,7.75492) -- (9,7.63103) -- (9.15,7.63103) -- (9.15,6.14836) -- (9.3,6.14836) --
 (9.3,5.15054) -- (9.45,5.15054) -- (9.45,4.0376) -- (9.6,4.0376) -- (9.6,2.03161) -- (9.75,2.03161) -- (9.75,2.06777) -- (9.9,2.06777) -- (9.9,2.08332) -- (10.05,2.08332) -- (10.05,1.90245) -- (10.2,1.90245) -- (10.2,1.81908) -- (10.35,1.81908) --
 (10.35,1.82151) -- (10.5,1.82151) -- (10.5,1.88613) -- (10.65,1.88613) -- (10.65,1.88985) -- (10.8,1.88985) -- (10.8,1.75444) -- (10.95,1.75444) -- (10.95,1.96993) -- (11.1,1.96993) -- (11.1,1.83903) -- (11.25,1.83903) -- (11.25,1.85318) --
 (11.4,1.85318) -- (11.4,1.75444) -- (11.55,1.75444) -- (11.55,1.88571) -- (11.7,1.88571) -- (11.7,1.75444) -- (11.85,1.75444) -- (11.85,1.75444) -- (12,1.75444) -- (12,1.75444) -- (12.15,1.75444) -- (12.15,1.8089) -- (12.3,1.8089) -- (12.3,1.75444)
 -- (12.45,1.75444) -- (12.45,1.75444) -- (12.6,1.75444) -- (12.6,1.80913) -- (12.75,1.80913) -- (12.75,1.9959) -- (12.9,1.9959) -- (12.9,1.75444) -- (13.05,1.75444) -- (13.05,1.75444) -- (13.2,1.75444) -- (13.2,1.81306) -- (13.35,1.81306) --
 (13.35,1.75444) -- (13.5,1.75444) -- (13.5,1.75444) -- (13.65,1.75444) -- (13.65,1.84428) -- (13.8,1.84428) -- (13.8,1.82703) -- (13.95,1.82703) -- (13.95,1.83345) -- (14.1,1.83345) -- (14.1,1.85255) -- (14.25,1.85255) -- (14.25,1.75444) --
 (14.4,1.75444) -- (14.4,1.75444) -- (14.55,1.75444) -- (14.55,1.75444) -- (14.7,1.75444) -- (14.7,1.75444) -- (14.85,1.75444) -- (14.85,1.75444) -- (15,1.75444) -- (15,1.93143) -- (15.15,1.93143) -- (15.15,1.75444) -- (15.3,1.75444) --
 (15.3,1.75444) -- (15.45,1.75444) -- (15.45,1.82151) -- (15.6,1.82151) -- (15.6,1.75444) -- (15.75,1.75444) -- (15.75,1.82151) -- (15.9,1.82151) -- (15.9,1.75444) -- (16.05,1.75444) -- (16.05,1.75444) -- (16.2,1.75444) -- (16.2,1.8141) --
 (16.35,1.8141) -- (16.35,1.82313) -- (16.5,1.82313) -- (16.5,1.75444) -- (16.65,1.75444) -- (16.65,1.75444) -- (16.8,1.75444) -- (16.8,1.75444) -- (16.95,1.75444) -- (16.95,1.91009) -- (17.1,1.91009) -- (17.1,1.75444) -- (17.25,1.75444) --
 (17.25,1.75444) -- (17.4,1.75444) -- (17.4,1.83623) -- (17.55,1.83623) -- (17.55,1.82464) -- (17.7,1.82464) -- (17.7,1.75444) -- (17.85,1.75444) -- (17.85,1.75444) -- (18,1.75444);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.525,1.78896) -- (3.525,1.80337);
\draw [c,line width=1.8] (3.525,1.80337) -- (3.525,1.81778);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.525,1.80337)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.675,1.90711) -- (3.675,1.93348);
\draw [c,line width=1.8] (3.675,1.93348) -- (3.675,1.95985);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.675,1.93348)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.825,2.24454) -- (3.825,2.28318);
\draw [c,line width=1.8] (3.825,2.28318) -- (3.825,2.32182);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.825,2.28318)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.975,2.29926) -- (3.975,2.33866);
\draw [c,line width=1.8] (3.975,2.33866) -- (3.975,2.37807);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.975,2.33866)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.125,2.38309) -- (4.125,2.42382);
\draw [c,line width=1.8] (4.125,2.42382) -- (4.125,2.46454);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.125,2.42382)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.275,2.44194) -- (4.275,2.48796);
\draw [c,line width=1.8] (4.275,2.48796) -- (4.275,2.53398);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.275,2.48796)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.425,2.63711) -- (4.425,2.68904);
\draw [c,line width=1.8] (4.425,2.68904) -- (4.425,2.74096);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.425,2.68904)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.575,2.98271) -- (4.575,3.04471);
\draw [c,line width=1.8] (4.575,3.04471) -- (4.575,3.10671);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.575,3.04471)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.725,3.56042) -- (4.725,3.63488);
\draw [c,line width=1.8] (4.725,3.63488) -- (4.725,3.70935);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.725,3.63488)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.875,4.24442) -- (4.875,4.32777);
\draw [c,line width=1.8] (4.875,4.32777) -- (4.875,4.41112);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,4.32777)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.025,4.47395) -- (5.025,4.55924);
\draw [c,line width=1.8] (5.025,4.55924) -- (5.025,4.64453);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.025,4.55924)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.175,4.55612) -- (5.175,4.63966);
\draw [c,line width=1.8] (5.175,4.63966) -- (5.175,4.72319);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.175,4.63966)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.325,4.44343) -- (5.325,4.52274);
\draw [c,line width=1.8] (5.325,4.52274) -- (5.325,4.60205);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.325,4.52274)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.475,3.95246) -- (5.475,4.02029);
\draw [c,line width=1.8] (5.475,4.02029) -- (5.475,4.08813);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.475,4.02029)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.625,3.35845) -- (5.625,3.41167);
\draw [c,line width=1.8] (5.625,3.41167) -- (5.625,3.46489);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.625,3.41167)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.775,2.62316) -- (5.775,2.66197);
\draw [c,line width=1.8] (5.775,2.66197) -- (5.775,2.70078);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.775,2.66197)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.925,2.21404) -- (5.925,2.24353);
\draw [c,line width=1.8] (5.925,2.24353) -- (5.925,2.27301);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.925,2.24353)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.075,2.03193) -- (6.075,2.05373);
\draw [c,line width=1.8] (6.075,2.05373) -- (6.075,2.07553);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.075,2.05373)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.225,1.9093) -- (6.225,1.92573);
\draw [c,line width=1.8] (6.225,1.92573) -- (6.225,1.94216);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.225,1.92573)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.375,1.84878) -- (6.375,1.8649);
\draw [c,line width=1.8] (6.375,1.8649) -- (6.375,1.88101);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.375,1.8649)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.525,1.83182) -- (6.525,1.85076);
\draw [c,line width=1.8] (6.525,1.85076) -- (6.525,1.86971);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.525,1.85076)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.675,1.87676) -- (6.675,1.89211);
\draw [c,line width=1.8] (6.675,1.89211) -- (6.675,1.90746);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.675,1.89211)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.825,1.83895) -- (6.825,1.85565);
\draw [c,line width=1.8] (6.825,1.85565) -- (6.825,1.87235);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.825,1.85565)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.975,1.83895) -- (6.975,1.85231);
\draw [c,line width=1.8] (6.975,1.85231) -- (6.975,1.86567);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.975,1.85231)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.125,1.82032) -- (7.125,1.83313);
\draw [c,line width=1.8] (7.125,1.83313) -- (7.125,1.84595);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.125,1.83313)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.275,1.80683) -- (7.275,1.82163);
\draw [c,line width=1.8] (7.275,1.82163) -- (7.275,1.83642);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.275,1.82163)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.425,1.83321) -- (7.425,1.84716);
\draw [c,line width=1.8] (7.425,1.84716) -- (7.425,1.86112);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.425,1.84716)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.575,1.81573) -- (7.575,1.83289);
\draw [c,line width=1.8] (7.575,1.83289) -- (7.575,1.85005);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.575,1.83289)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.725,1.8602) -- (7.725,1.87467);
\draw [c,line width=1.8] (7.725,1.87467) -- (7.725,1.88914);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.725,1.87467)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.875,1.82575) -- (7.875,1.8394);
\draw [c,line width=1.8] (7.875,1.8394) -- (7.875,1.85305);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.875,1.8394)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.025,1.80675) -- (8.025,1.82232);
\draw [c,line width=1.8] (8.025,1.82232) -- (8.025,1.83789);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.025,1.82232)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.175,1.85074) -- (8.175,1.86487);
\draw [c,line width=1.8] (8.175,1.86487) -- (8.175,1.879);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.175,1.86487)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.325,1.81832) -- (8.325,1.83334);
\draw [c,line width=1.8] (8.325,1.83334) -- (8.325,1.84835);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.325,1.83334)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.475,1.83585) -- (8.475,1.85106);
\draw [c,line width=1.8] (8.475,1.85106) -- (8.475,1.86628);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.475,1.85106)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.625,1.82787) -- (8.625,1.83924);
\draw [c,line width=1.8] (8.625,1.83924) -- (8.625,1.85061);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,1.83924)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.775,1.79915) -- (8.775,1.81147);
\draw [c,line width=1.8] (8.775,1.81147) -- (8.775,1.82379);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.775,1.81147)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.925,1.79968) -- (8.925,1.81472);
\draw [c,line width=1.8] (8.925,1.81472) -- (8.925,1.82976);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.925,1.81472)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.075,1.83302) -- (9.075,1.84533);
\draw [c,line width=1.8] (9.075,1.84533) -- (9.075,1.85763);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.075,1.84533)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.225,1.80419) -- (9.225,1.81859);
\draw [c,line width=1.8] (9.225,1.81859) -- (9.225,1.83299);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.225,1.81859)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.375,1.82086) -- (9.375,1.83253);
\draw [c,line width=1.8] (9.375,1.83253) -- (9.375,1.84421);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.375,1.83253)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.525,1.79876) -- (9.525,1.81058);
\draw [c,line width=1.8] (9.525,1.81058) -- (9.525,1.82239);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.525,1.81058)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.675,1.80197) -- (9.675,1.81481);
\draw [c,line width=1.8] (9.675,1.81481) -- (9.675,1.82765);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.675,1.81481)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.825,1.81804) -- (9.825,1.82925);
\draw [c,line width=1.8] (9.825,1.82925) -- (9.825,1.84045);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.825,1.82925)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.975,1.77586) -- (9.975,1.78714);
\draw [c,line width=1.8] (9.975,1.78714) -- (9.975,1.79842);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.975,1.78714)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.125,1.80728) -- (10.125,1.82078);
\draw [c,line width=1.8] (10.125,1.82078) -- (10.125,1.83427);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.125,1.82078)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.275,1.77428) -- (10.275,1.7882);
\draw [c,line width=1.8] (10.275,1.7882) -- (10.275,1.80212);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.275,1.7882)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.425,1.82707) -- (10.425,1.84017);
\draw [c,line width=1.8] (10.425,1.84017) -- (10.425,1.85328);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.425,1.84017)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.575,1.80941) -- (10.575,1.82115);
\draw [c,line width=1.8] (10.575,1.82115) -- (10.575,1.83289);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.575,1.82115)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.725,1.80591) -- (10.725,1.8164);
\draw [c,line width=1.8] (10.725,1.8164) -- (10.725,1.82688);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.725,1.8164)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.875,1.78773) -- (10.875,1.8);
\draw [c,line width=1.8] (10.875,1.8) -- (10.875,1.81227);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.875,1.8)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.025,1.79393) -- (11.025,1.80531);
\draw [c,line width=1.8] (11.025,1.80531) -- (11.025,1.81668);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.025,1.80531)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.175,1.80058) -- (11.175,1.81251);
\draw [c,line width=1.8] (11.175,1.81251) -- (11.175,1.82443);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.175,1.81251)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.325,1.80068) -- (11.325,1.81011);
\draw [c,line width=1.8] (11.325,1.81011) -- (11.325,1.81955);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.325,1.81011)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.475,1.80146) -- (11.475,1.81121);
\draw [c,line width=1.8] (11.475,1.81121) -- (11.475,1.82096);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.475,1.81121)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.625,1.78287) -- (11.625,1.79167);
\draw [c,line width=1.8] (11.625,1.79167) -- (11.625,1.80047);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.625,1.79167)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.775,1.77949) -- (11.775,1.78864);
\draw [c,line width=1.8] (11.775,1.78864) -- (11.775,1.79779);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.775,1.78864)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.925,1.7712) -- (11.925,1.78104);
\draw [c,line width=1.8] (11.925,1.78104) -- (11.925,1.79089);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.925,1.78104)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.075,1.77989) -- (12.075,1.79055);
\draw [c,line width=1.8] (12.075,1.79055) -- (12.075,1.80121);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.075,1.79055)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.225,1.78913) -- (12.225,1.79816);
\draw [c,line width=1.8] (12.225,1.79816) -- (12.225,1.80719);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.225,1.79816)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.375,1.79012) -- (12.375,1.80185);
\draw [c,line width=1.8] (12.375,1.80185) -- (12.375,1.81357);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,1.80185)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.525,1.77693) -- (12.525,1.787);
\draw [c,line width=1.8] (12.525,1.787) -- (12.525,1.79707);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.525,1.787)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.675,1.8007) -- (12.675,1.81157);
\draw [c,line width=1.8] (12.675,1.81157) -- (12.675,1.82244);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.675,1.81157)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.825,1.7845) -- (12.825,1.79558);
\draw [c,line width=1.8] (12.825,1.79558) -- (12.825,1.80667);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.825,1.79558)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.975,1.79179) -- (12.975,1.79992);
\draw [c,line width=1.8] (12.975,1.79992) -- (12.975,1.80805);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.975,1.79992)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.125,1.79566) -- (13.125,1.80703);
\draw [c,line width=1.8] (13.125,1.80703) -- (13.125,1.81841);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.125,1.80703)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.275,1.77065) -- (13.275,1.78009);
\draw [c,line width=1.8] (13.275,1.78009) -- (13.275,1.78953);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.275,1.78009)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.425,1.79041) -- (13.425,1.80088);
\draw [c,line width=1.8] (13.425,1.80088) -- (13.425,1.81134);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.425,1.80088)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.575,1.77989) -- (13.575,1.78971);
\draw [c,line width=1.8] (13.575,1.78971) -- (13.575,1.79952);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.575,1.78971)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.725,1.78635) -- (13.725,1.79498);
\draw [c,line width=1.8] (13.725,1.79498) -- (13.725,1.80361);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.725,1.79498)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.875,1.77625) -- (13.875,1.78726);
\draw [c,line width=1.8] (13.875,1.78726) -- (13.875,1.79826);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.875,1.78726)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.025,1.78294) -- (14.025,1.79182);
\draw [c,line width=1.8] (14.025,1.79182) -- (14.025,1.8007);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.025,1.79182)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.175,1.78187) -- (14.175,1.78912);
\draw [c,line width=1.8] (14.175,1.78912) -- (14.175,1.79638);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.175,1.78912)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.325,1.8004) -- (14.325,1.80735);
\draw [c,line width=1.8] (14.325,1.80735) -- (14.325,1.8143);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.325,1.80735)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.475,1.76745) -- (14.475,1.77814);
\draw [c,line width=1.8] (14.475,1.77814) -- (14.475,1.78883);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.475,1.77814)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.625,1.75883) -- (14.625,1.76796);
\draw [c,line width=1.8] (14.625,1.76796) -- (14.625,1.7771);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.625,1.76796)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.775,1.78347) -- (14.775,1.7931);
\draw [c,line width=1.8] (14.775,1.7931) -- (14.775,1.80273);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.775,1.7931)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.925,1.78023) -- (14.925,1.78932);
\draw [c,line width=1.8] (14.925,1.78932) -- (14.925,1.79842);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.925,1.78932)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.075,1.77982) -- (15.075,1.78725);
\draw [c,line width=1.8] (15.075,1.78725) -- (15.075,1.79468);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.075,1.78725)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.225,1.78504) -- (15.225,1.79459);
\draw [c,line width=1.8] (15.225,1.79459) -- (15.225,1.80415);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.225,1.79459)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.375,1.77088) -- (15.375,1.7803);
\draw [c,line width=1.8] (15.375,1.7803) -- (15.375,1.78973);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.375,1.7803)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.525,1.78016) -- (15.525,1.78873);
\draw [c,line width=1.8] (15.525,1.78873) -- (15.525,1.79729);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.525,1.78873)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.675,1.77094) -- (15.675,1.78048);
\draw [c,line width=1.8] (15.675,1.78048) -- (15.675,1.79003);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.675,1.78048)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.825,1.79199) -- (15.825,1.79891);
\draw [c,line width=1.8] (15.825,1.79891) -- (15.825,1.80584);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.825,1.79891)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.975,1.77932) -- (15.975,1.78954);
\draw [c,line width=1.8] (15.975,1.78954) -- (15.975,1.79976);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.975,1.78954)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.125,1.7684) -- (16.125,1.77513);
\draw [c,line width=1.8] (16.125,1.77513) -- (16.125,1.78185);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.125,1.77513)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.275,1.76987) -- (16.275,1.77707);
\draw [c,line width=1.8] (16.275,1.77707) -- (16.275,1.78426);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.275,1.77707)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.425,1.79058) -- (16.425,1.7973);
\draw [c,line width=1.8] (16.425,1.7973) -- (16.425,1.80401);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.425,1.7973)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.575,1.76744) -- (16.575,1.7735);
\draw [c,line width=1.8] (16.575,1.7735) -- (16.575,1.77956);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.575,1.7735)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.725,1.76702) -- (16.725,1.77562);
\draw [c,line width=1.8] (16.725,1.77562) -- (16.725,1.78421);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.725,1.77562)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.875,1.76011) -- (16.875,1.76799);
\draw [c,line width=1.8] (16.875,1.76799) -- (16.875,1.77587);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.875,1.76799)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.025,1.76297) -- (17.025,1.77399);
\draw [c,line width=1.8] (17.025,1.77399) -- (17.025,1.785);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.025,1.77399)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.175,1.77794) -- (17.175,1.78606);
\draw [c,line width=1.8] (17.175,1.78606) -- (17.175,1.79418);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.175,1.78606)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.325,1.76924) -- (17.325,1.77745);
\draw [c,line width=1.8] (17.325,1.77745) -- (17.325,1.78565);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.325,1.77745)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.475,1.78214) -- (17.475,1.793);
\draw [c,line width=1.8] (17.475,1.793) -- (17.475,1.80385);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.475,1.793)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.625,1.77891)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.775,1.79005)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\foreach \P in {(17.925,1.79713)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3,1.75444) -- (3.15,1.75444) -- (3.15,1.75444) -- (3.3,1.75444) -- (3.3,1.75444) -- (3.45,1.75444) -- (3.45,1.80337) -- (3.6,1.80337) -- (3.6,1.93348) -- (3.75,1.93348) -- (3.75,2.28318) -- (3.9,2.28318) -- (3.9,2.33866) --
 (4.05,2.33866) -- (4.05,2.42382) -- (4.2,2.42382) -- (4.2,2.48796) -- (4.35,2.48796) -- (4.35,2.68904) -- (4.5,2.68904) -- (4.5,3.04471) -- (4.65,3.04471) -- (4.65,3.63488) -- (4.8,3.63488) -- (4.8,4.32777) -- (4.95,4.32777) -- (4.95,4.55924) --
 (5.1,4.55924) -- (5.1,4.63966) -- (5.25,4.63966) -- (5.25,4.52274) -- (5.4,4.52274) -- (5.4,4.02029) -- (5.55,4.02029) -- (5.55,3.41167) -- (5.7,3.41167) -- (5.7,2.66197) -- (5.85,2.66197) -- (5.85,2.24353) -- (6,2.24353) -- (6,2.05373) --
 (6.15,2.05373) -- (6.15,1.92573) -- (6.3,1.92573) -- (6.3,1.8649) -- (6.45,1.8649) -- (6.45,1.85076) -- (6.6,1.85076) -- (6.6,1.89211) -- (6.75,1.89211) -- (6.75,1.85565) -- (6.9,1.85565) -- (6.9,1.85231) -- (7.05,1.85231) -- (7.05,1.83313) --
 (7.2,1.83313) -- (7.2,1.82163) -- (7.35,1.82163) -- (7.35,1.84716) -- (7.5,1.84716) -- (7.5,1.83289) -- (7.65,1.83289) -- (7.65,1.87467) -- (7.8,1.87467) -- (7.8,1.8394) -- (7.95,1.8394) -- (7.95,1.82232) -- (8.1,1.82232) -- (8.1,1.86487) --
 (8.25,1.86487) -- (8.25,1.83334) -- (8.4,1.83334) -- (8.4,1.85106) -- (8.55,1.85106) -- (8.55,1.83924) -- (8.7,1.83924) -- (8.7,1.81147) -- (8.85,1.81147) -- (8.85,1.81472) -- (9,1.81472) -- (9,1.84533) -- (9.15,1.84533) -- (9.15,1.81859) --
 (9.3,1.81859) -- (9.3,1.83253) -- (9.45,1.83253) -- (9.45,1.81058) -- (9.6,1.81058) -- (9.6,1.81481) -- (9.75,1.81481) -- (9.75,1.82925) -- (9.9,1.82925) -- (9.9,1.78714) -- (10.05,1.78714) -- (10.05,1.82078) -- (10.2,1.82078) -- (10.2,1.7882) --
 (10.35,1.7882) -- (10.35,1.84017) -- (10.5,1.84017) -- (10.5,1.82115) -- (10.65,1.82115) -- (10.65,1.8164) -- (10.8,1.8164) -- (10.8,1.8) -- (10.95,1.8) -- (10.95,1.80531) -- (11.1,1.80531) -- (11.1,1.81251) -- (11.25,1.81251) -- (11.25,1.81011) --
 (11.4,1.81011) -- (11.4,1.81121) -- (11.55,1.81121) -- (11.55,1.79167) -- (11.7,1.79167) -- (11.7,1.78864) -- (11.85,1.78864) -- (11.85,1.78104) -- (12,1.78104) -- (12,1.79055) -- (12.15,1.79055) -- (12.15,1.79816) -- (12.3,1.79816) --
 (12.3,1.80185) -- (12.45,1.80185) -- (12.45,1.787) -- (12.6,1.787) -- (12.6,1.81157) -- (12.75,1.81157) -- (12.75,1.79558) -- (12.9,1.79558) -- (12.9,1.79992) -- (13.05,1.79992) -- (13.05,1.80703) -- (13.2,1.80703) -- (13.2,1.78009) --
 (13.35,1.78009) -- (13.35,1.80088) -- (13.5,1.80088) -- (13.5,1.78971) -- (13.65,1.78971) -- (13.65,1.79498) -- (13.8,1.79498) -- (13.8,1.78726) -- (13.95,1.78726) -- (13.95,1.79182) -- (14.1,1.79182) -- (14.1,1.78912) -- (14.25,1.78912) --
 (14.25,1.80735) -- (14.4,1.80735) -- (14.4,1.77814) -- (14.55,1.77814) -- (14.55,1.76796) -- (14.7,1.76796) -- (14.7,1.7931) -- (14.85,1.7931) -- (14.85,1.78932) -- (15,1.78932) -- (15,1.78725) -- (15.15,1.78725) -- (15.15,1.79459) -- (15.3,1.79459)
 -- (15.3,1.7803) -- (15.45,1.7803) -- (15.45,1.78873) -- (15.6,1.78873) -- (15.6,1.78048) -- (15.75,1.78048) -- (15.75,1.79891) -- (15.9,1.79891) -- (15.9,1.78954) -- (16.05,1.78954) -- (16.05,1.77513) -- (16.2,1.77513) -- (16.2,1.77707) --
 (16.35,1.77707) -- (16.35,1.7973) -- (16.5,1.7973) -- (16.5,1.7735) -- (16.65,1.7735) -- (16.65,1.77562) -- (16.8,1.77562) -- (16.8,1.76799) -- (16.95,1.76799) -- (16.95,1.77399) -- (17.1,1.77399) -- (17.1,1.78606) -- (17.25,1.78606) --
 (17.25,1.77745) -- (17.4,1.77745) -- (17.4,1.793) -- (17.55,1.793) -- (17.55,1.77891) -- (17.7,1.77891) -- (17.7,1.79005) -- (17.85,1.79005) -- (17.85,1.79713) -- (18,1.79713);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3.48387,2.05809) -- (3.48387,1.75444);
\draw [c,line width=0.9] (3.96774,1.90627) -- (3.96774,1.75444);
\draw [c,line width=0.9] (4.45161,1.90627) -- (4.45161,1.75444);
\draw [c,line width=0.9] (4.93548,1.90627) -- (4.93548,1.75444);
\draw [c,line width=0.9] (5.41935,1.90627) -- (5.41935,1.75444);
\draw [c,line width=0.9] (5.90323,2.05809) -- (5.90323,1.75444);
\draw [c,line width=0.9] (6.3871,1.90627) -- (6.3871,1.75444);
\draw [c,line width=0.9] (6.87097,1.90627) -- (6.87097,1.75444);
\draw [c,line width=0.9] (7.35484,1.90627) -- (7.35484,1.75444);
\draw [c,line width=0.9] (7.83871,1.90627) -- (7.83871,1.75444);
\draw [c,line width=0.9] (8.32258,2.05809) -- (8.32258,1.75444);
\draw [c,line width=0.9] (8.80645,1.90627) -- (8.80645,1.75444);
\draw [c,line width=0.9] (9.29032,1.90627) -- (9.29032,1.75444);
\draw [c,line width=0.9] (9.77419,1.90627) -- (9.77419,1.75444);
\draw [c,line width=0.9] (10.2581,1.90627) -- (10.2581,1.75444);
\draw [c,line width=0.9] (10.7419,2.05809) -- (10.7419,1.75444);
\draw [c,line width=0.9] (11.2258,1.90627) -- (11.2258,1.75444);
\draw [c,line width=0.9] (11.7097,1.90627) -- (11.7097,1.75444);
\draw [c,line width=0.9] (12.1935,1.90627) -- (12.1935,1.75444);
\draw [c,line width=0.9] (12.6774,1.90627) -- (12.6774,1.75444);
\draw [c,line width=0.9] (13.1613,2.05809) -- (13.1613,1.75444);
\draw [c,line width=0.9] (13.6452,1.90627) -- (13.6452,1.75444);
\draw [c,line width=0.9] (14.129,1.90627) -- (14.129,1.75444);
\draw [c,line width=0.9] (14.6129,1.90627) -- (14.6129,1.75444);
\draw [c,line width=0.9] (15.0968,1.90627) -- (15.0968,1.75444);
\draw [c,line width=0.9] (15.5806,2.05809) -- (15.5806,1.75444);
\draw [c,line width=0.9] (16.0645,1.90627) -- (16.0645,1.75444);
\draw [c,line width=0.9] (16.5484,1.90627) -- (16.5484,1.75444);
\draw [c,line width=0.9] (17.0323,1.90627) -- (17.0323,1.75444);
\draw [c,line width=0.9] (17.5161,1.90627) -- (17.5161,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [c,line width=0.9] (3.48387,2.05809) -- (3.48387,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3.48387,11.8425) -- (3.48387,12.1461);
\draw [c,line width=0.9] (3.96774,11.9943) -- (3.96774,12.1461);
\draw [c,line width=0.9] (4.45161,11.9943) -- (4.45161,12.1461);
\draw [c,line width=0.9] (4.93548,11.9943) -- (4.93548,12.1461);
\draw [c,line width=0.9] (5.41935,11.9943) -- (5.41935,12.1461);
\draw [c,line width=0.9] (5.90323,11.8425) -- (5.90323,12.1461);
\draw [c,line width=0.9] (6.3871,11.9943) -- (6.3871,12.1461);
\draw [c,line width=0.9] (6.87097,11.9943) -- (6.87097,12.1461);
\draw [c,line width=0.9] (7.35484,11.9943) -- (7.35484,12.1461);
\draw [c,line width=0.9] (7.83871,11.9943) -- (7.83871,12.1461);
\draw [c,line width=0.9] (8.32258,11.8425) -- (8.32258,12.1461);
\draw [c,line width=0.9] (8.80645,11.9943) -- (8.80645,12.1461);
\draw [c,line width=0.9] (9.29032,11.9943) -- (9.29032,12.1461);
\draw [c,line width=0.9] (9.77419,11.9943) -- (9.77419,12.1461);
\draw [c,line width=0.9] (10.2581,11.9943) -- (10.2581,12.1461);
\draw [c,line width=0.9] (10.7419,11.8425) -- (10.7419,12.1461);
\draw [c,line width=0.9] (11.2258,11.9943) -- (11.2258,12.1461);
\draw [c,line width=0.9] (11.7097,11.9943) -- (11.7097,12.1461);
\draw [c,line width=0.9] (12.1935,11.9943) -- (12.1935,12.1461);
\draw [c,line width=0.9] (12.6774,11.9943) -- (12.6774,12.1461);
\draw [c,line width=0.9] (13.1613,11.8425) -- (13.1613,12.1461);
\draw [c,line width=0.9] (13.6452,11.9943) -- (13.6452,12.1461);
\draw [c,line width=0.9] (14.129,11.9943) -- (14.129,12.1461);
\draw [c,line width=0.9] (14.6129,11.9943) -- (14.6129,12.1461);
\draw [c,line width=0.9] (15.0968,11.9943) -- (15.0968,12.1461);
\draw [c,line width=0.9] (15.5806,11.8425) -- (15.5806,12.1461);
\draw [c,line width=0.9] (16.0645,11.9943) -- (16.0645,12.1461);
\draw [c,line width=0.9] (16.5484,11.9943) -- (16.5484,12.1461);
\draw [c,line width=0.9] (17.0323,11.9943) -- (17.0323,12.1461);
\draw [c,line width=0.9] (17.5161,11.9943) -- (17.5161,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3.48387,11.8425) -- (3.48387,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.462,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3.231,2.01423) -- (3,2.01423);
\draw [c,line width=0.9] (3.231,2.27403) -- (3,2.27403);
\draw [c,line width=0.9] (3.231,2.53382) -- (3,2.53382);
\draw [c,line width=0.9] (3.231,2.79361) -- (3,2.79361);
\draw [c,line width=0.9] (3.462,3.0534) -- (3,3.0534);
\draw [c,line width=0.9] (3.231,3.31319) -- (3,3.31319);
\draw [c,line width=0.9] (3.231,3.57299) -- (3,3.57299);
\draw [c,line width=0.9] (3.231,3.83278) -- (3,3.83278);
\draw [c,line width=0.9] (3.231,4.09257) -- (3,4.09257);
\draw [c,line width=0.9] (3.462,4.35236) -- (3,4.35236);
\draw [c,line width=0.9] (3.231,4.61216) -- (3,4.61216);
\draw [c,line width=0.9] (3.231,4.87195) -- (3,4.87195);
\draw [c,line width=0.9] (3.231,5.13174) -- (3,5.13174);
\draw [c,line width=0.9] (3.231,5.39153) -- (3,5.39153);
\draw [c,line width=0.9] (3.462,5.65133) -- (3,5.65133);
\draw [c,line width=0.9] (3.231,5.91112) -- (3,5.91112);
\draw [c,line width=0.9] (3.231,6.17091) -- (3,6.17091);
\draw [c,line width=0.9] (3.231,6.4307) -- (3,6.4307);
\draw [c,line width=0.9] (3.231,6.69049) -- (3,6.69049);
\draw [c,line width=0.9] (3.462,6.95029) -- (3,6.95029);
\draw [c,line width=0.9] (3.231,7.21008) -- (3,7.21008);
\draw [c,line width=0.9] (3.231,7.46987) -- (3,7.46987);
\draw [c,line width=0.9] (3.231,7.72966) -- (3,7.72966);
\draw [c,line width=0.9] (3.231,7.98946) -- (3,7.98946);
\draw [c,line width=0.9] (3.462,8.24925) -- (3,8.24925);
\draw [c,line width=0.9] (3.231,8.50904) -- (3,8.50904);
\draw [c,line width=0.9] (3.231,8.76883) -- (3,8.76883);
\draw [c,line width=0.9] (3.231,9.02862) -- (3,9.02862);
\draw [c,line width=0.9] (3.231,9.28842) -- (3,9.28842);
\draw [c,line width=0.9] (3.462,9.54821) -- (3,9.54821);
\draw [c,line width=0.9] (3.231,9.808) -- (3,9.808);
\draw [c,line width=0.9] (3.231,10.0678) -- (3,10.0678);
\draw [c,line width=0.9] (3.231,10.3276) -- (3,10.3276);
\draw [c,line width=0.9] (3.231,10.5874) -- (3,10.5874);
\draw [c,line width=0.9] (3.462,10.8472) -- (3,10.8472);
\draw [c,line width=0.9] (3.231,11.107) -- (3,11.107);
\draw [c,line width=0.9] (3.231,11.3668) -- (3,11.3668);
\draw [c,line width=0.9] (3.231,11.6265) -- (3,11.6265);
\draw [c,line width=0.9] (3.231,11.8863) -- (3,11.8863);
\draw [c,line width=0.9] (3.462,12.1461) -- (3,12.1461);
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.538,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (17.769,2.01423) -- (18,2.01423);
\draw [c,line width=0.9] (17.769,2.27403) -- (18,2.27403);
\draw [c,line width=0.9] (17.769,2.53382) -- (18,2.53382);
\draw [c,line width=0.9] (17.769,2.79361) -- (18,2.79361);
\draw [c,line width=0.9] (17.538,3.0534) -- (18,3.0534);
\draw [c,line width=0.9] (17.769,3.31319) -- (18,3.31319);
\draw [c,line width=0.9] (17.769,3.57299) -- (18,3.57299);
\draw [c,line width=0.9] (17.769,3.83278) -- (18,3.83278);
\draw [c,line width=0.9] (17.769,4.09257) -- (18,4.09257);
\draw [c,line width=0.9] (17.538,4.35236) -- (18,4.35236);
\draw [c,line width=0.9] (17.769,4.61216) -- (18,4.61216);
\draw [c,line width=0.9] (17.769,4.87195) -- (18,4.87195);
\draw [c,line width=0.9] (17.769,5.13174) -- (18,5.13174);
\draw [c,line width=0.9] (17.769,5.39153) -- (18,5.39153);
\draw [c,line width=0.9] (17.538,5.65133) -- (18,5.65133);
\draw [c,line width=0.9] (17.769,5.91112) -- (18,5.91112);
\draw [c,line width=0.9] (17.769,6.17091) -- (18,6.17091);
\draw [c,line width=0.9] (17.769,6.4307) -- (18,6.4307);
\draw [c,line width=0.9] (17.769,6.69049) -- (18,6.69049);
\draw [c,line width=0.9] (17.538,6.95029) -- (18,6.95029);
\draw [c,line width=0.9] (17.769,7.21008) -- (18,7.21008);
\draw [c,line width=0.9] (17.769,7.46987) -- (18,7.46987);
\draw [c,line width=0.9] (17.769,7.72966) -- (18,7.72966);
\draw [c,line width=0.9] (17.769,7.98946) -- (18,7.98946);
\draw [c,line width=0.9] (17.538,8.24925) -- (18,8.24925);
\draw [c,line width=0.9] (17.769,8.50904) -- (18,8.50904);
\draw [c,line width=0.9] (17.769,8.76883) -- (18,8.76883);
\draw [c,line width=0.9] (17.769,9.02862) -- (18,9.02862);
\draw [c,line width=0.9] (17.769,9.28842) -- (18,9.28842);
\draw [c,line width=0.9] (17.538,9.54821) -- (18,9.54821);
\draw [c,line width=0.9] (17.769,9.808) -- (18,9.808);
\draw [c,line width=0.9] (17.769,10.0678) -- (18,10.0678);
\draw [c,line width=0.9] (17.769,10.3276) -- (18,10.3276);
\draw [c,line width=0.9] (17.769,10.5874) -- (18,10.5874);
\draw [c,line width=0.9] (17.538,10.8472) -- (18,10.8472);
\draw [c,line width=0.9] (17.769,11.107) -- (18,11.107);
\draw [c,line width=0.9] (17.769,11.3668) -- (18,11.3668);
\draw [c,line width=0.9] (17.769,11.6265) -- (18,11.6265);
\draw [c,line width=0.9] (17.769,11.8863) -- (18,11.8863);
\draw [c,line width=0.9] (17.538,12.1461) -- (18,12.1461);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.686) rectangle (18,13.4282);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,13.0571) node[scale=1.27276, color=c, rotate=0]{Proton kinetic energy measured for protons crossing the TPC};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (9.28367,7.53582) rectangle (19.7135,12.4642);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (9.28367,7.53582) -- (19.7135,7.53582);
\draw [c,line width=0.9] (19.7135,7.53582) -- (19.7135,12.4642);
\draw [c,line width=0.9] (19.7135,12.4642) -- (9.28367,12.4642);
\draw [c,line width=0.9] (9.28367,12.4642) -- (9.28367,7.53582);
\draw [anchor=base west] (11.8911,11.7496) node[scale=1.45, color=c, rotate=0]{0 blocks - $19.0 \pm 0.9$ per spill};
\draw [c,line width=1.8] (9.67478,11.9713) -- (11.5,11.9713);
\draw [c,line width=1.8] (10.5874,11.6756) -- (10.5874,12.267);
\draw [anchor=base west] (11.8911,10.7639) node[scale=1.45, color=c, rotate=0]{1 block - $49 \pm 1$ per spill};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.67478,10.9857) -- (11.5,10.9857);
\draw [c,line width=1.8] (10.5874,10.69) -- (10.5874,11.2814);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (11.8911,9.77822) node[scale=1.45, color=c, rotate=0]{2 blocks - $93 \pm 2$ per spill};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.67478,10) -- (11.5,10);
\draw [c,line width=1.8] (10.5874,9.7043) -- (10.5874,10.2957);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (11.8911,8.79255) node[scale=1.45, color=c, rotate=0]{3 blocks - $108 \pm 3$ per spill};
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.67478,9.01433) -- (11.5,9.01433);
\draw [c,line width=1.8] (10.5874,8.71862) -- (10.5874,9.31003);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (11.8911,7.80688) node[scale=1.45, color=c, rotate=0]{4 blocks - $21.4 \pm 0.2$ per spill};
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.67478,8.02865) -- (11.5,8.02865);
\draw [c,line width=1.8] (10.5874,7.73295) -- (10.5874,8.32436);
\end{tikzpicture}


==> files/Figures/ratioS4Horz_new.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (3.75,1.75444) -- (3.75,1.75444) -- (4.5,1.75444) -- (4.5,1.75444) -- (5.25,1.75444) -- (5.25,1.75444) -- (6,1.75444) -- (6,1.75444) -- (6.75,1.75444) -- (6.75,1.75444) -- (7.5,1.75444) -- (7.5,1.75444) --
 (8.25,1.75444) -- (8.25,1.75444) -- (9,1.75444) -- (9,1.75444) -- (9.75,1.75444) -- (9.75,1.75444) -- (10.5,1.75444) -- (10.5,1.75444) -- (11.25,1.75444) -- (11.25,1.75444) -- (12,1.75444) -- (12,1.75444) -- (12.75,1.75444) -- (12.75,1.75444) --
 (13.5,1.75444) -- (13.5,1.75444) -- (14.25,1.75444) -- (14.25,1.75444) -- (15,1.75444) -- (15,1.75444) -- (15.75,1.75444) -- (15.75,1.75444) -- (16.5,1.75444) -- (16.5,1.75444) -- (17.25,1.75444) -- (17.25,1.75444) -- (18,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,2.05809) -- (3,1.75444);
\draw [c,line width=0.9] (3.5,1.90627) -- (3.5,1.75444);
\draw [c,line width=0.9] (4,1.90627) -- (4,1.75444);
\draw [c,line width=0.9] (4.5,1.90627) -- (4.5,1.75444);
\draw [c,line width=0.9] (5,1.90627) -- (5,1.75444);
\draw [c,line width=0.9] (5.5,2.05809) -- (5.5,1.75444);
\draw [c,line width=0.9] (6,1.90627) -- (6,1.75444);
\draw [c,line width=0.9] (6.5,1.90627) -- (6.5,1.75444);
\draw [c,line width=0.9] (7,1.90627) -- (7,1.75444);
\draw [c,line width=0.9] (7.5,1.90627) -- (7.5,1.75444);
\draw [c,line width=0.9] (8,2.05809) -- (8,1.75444);
\draw [c,line width=0.9] (8.5,1.90627) -- (8.5,1.75444);
\draw [c,line width=0.9] (9,1.90627) -- (9,1.75444);
\draw [c,line width=0.9] (9.5,1.90627) -- (9.5,1.75444);
\draw [c,line width=0.9] (10,1.90627) -- (10,1.75444);
\draw [c,line width=0.9] (10.5,2.05809) -- (10.5,1.75444);
\draw [c,line width=0.9] (11,1.90627) -- (11,1.75444);
\draw [c,line width=0.9] (11.5,1.90627) -- (11.5,1.75444);
\draw [c,line width=0.9] (12,1.90627) -- (12,1.75444);
\draw [c,line width=0.9] (12.5,1.90627) -- (12.5,1.75444);
\draw [c,line width=0.9] (13,2.05809) -- (13,1.75444);
\draw [c,line width=0.9] (13.5,1.90627) -- (13.5,1.75444);
\draw [c,line width=0.9] (14,1.90627) -- (14,1.75444);
\draw [c,line width=0.9] (14.5,1.90627) -- (14.5,1.75444);
\draw [c,line width=0.9] (15,1.90627) -- (15,1.75444);
\draw [c,line width=0.9] (15.5,2.05809) -- (15.5,1.75444);
\draw [c,line width=0.9] (16,1.90627) -- (16,1.75444);
\draw [c,line width=0.9] (16.5,1.90627) -- (16.5,1.75444);
\draw [c,line width=0.9] (17,1.90627) -- (17,1.75444);
\draw [c,line width=0.9] (17.5,1.90627) -- (17.5,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [anchor=base] (3,1.14713) node[scale=1.52731, color=c, rotate=0]{-6};
\draw [anchor=base] (5.5,1.14713) node[scale=1.52731, color=c, rotate=0]{-5};
\draw [anchor=base] (8,1.14713) node[scale=1.52731, color=c, rotate=0]{-4};
\draw [anchor=base] (10.5,1.14713) node[scale=1.52731, color=c, rotate=0]{-3};
\draw [anchor=base] (13,1.14713) node[scale=1.52731, color=c, rotate=0]{-2};
\draw [anchor=base] (15.5,1.14713) node[scale=1.52731, color=c, rotate=0]{-1};
\draw [anchor=base] (18,1.14713) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor= east] (18,0.566819) node[scale=1.52731, color=c, rotate=0]{$\theta$ [degrees]};
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3,11.8425) -- (3,12.1461);
\draw [c,line width=0.9] (3.5,11.9943) -- (3.5,12.1461);
\draw [c,line width=0.9] (4,11.9943) -- (4,12.1461);
\draw [c,line width=0.9] (4.5,11.9943) -- (4.5,12.1461);
\draw [c,line width=0.9] (5,11.9943) -- (5,12.1461);
\draw [c,line width=0.9] (5.5,11.8425) -- (5.5,12.1461);
\draw [c,line width=0.9] (6,11.9943) -- (6,12.1461);
\draw [c,line width=0.9] (6.5,11.9943) -- (6.5,12.1461);
\draw [c,line width=0.9] (7,11.9943) -- (7,12.1461);
\draw [c,line width=0.9] (7.5,11.9943) -- (7.5,12.1461);
\draw [c,line width=0.9] (8,11.8425) -- (8,12.1461);
\draw [c,line width=0.9] (8.5,11.9943) -- (8.5,12.1461);
\draw [c,line width=0.9] (9,11.9943) -- (9,12.1461);
\draw [c,line width=0.9] (9.5,11.9943) -- (9.5,12.1461);
\draw [c,line width=0.9] (10,11.9943) -- (10,12.1461);
\draw [c,line width=0.9] (10.5,11.8425) -- (10.5,12.1461);
\draw [c,line width=0.9] (11,11.9943) -- (11,12.1461);
\draw [c,line width=0.9] (11.5,11.9943) -- (11.5,12.1461);
\draw [c,line width=0.9] (12,11.9943) -- (12,12.1461);
\draw [c,line width=0.9] (12.5,11.9943) -- (12.5,12.1461);
\draw [c,line width=0.9] (13,11.8425) -- (13,12.1461);
\draw [c,line width=0.9] (13.5,11.9943) -- (13.5,12.1461);
\draw [c,line width=0.9] (14,11.9943) -- (14,12.1461);
\draw [c,line width=0.9] (14.5,11.9943) -- (14.5,12.1461);
\draw [c,line width=0.9] (15,11.9943) -- (15,12.1461);
\draw [c,line width=0.9] (15.5,11.8425) -- (15.5,12.1461);
\draw [c,line width=0.9] (16,11.9943) -- (16,12.1461);
\draw [c,line width=0.9] (16.5,11.9943) -- (16.5,12.1461);
\draw [c,line width=0.9] (17,11.9943) -- (17,12.1461);
\draw [c,line width=0.9] (17.5,11.9943) -- (17.5,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.231,1.88903) -- (3,1.88903);
\draw [c,line width=0.9] (3.231,2.27665) -- (3,2.27665);
\draw [c,line width=0.9] (3.231,2.55168) -- (3,2.55168);
\draw [c,line width=0.9] (3.231,2.76501) -- (3,2.76501);
\draw [c,line width=0.9] (3.231,2.93931) -- (3,2.93931);
\draw [c,line width=0.9] (3.231,3.08668) -- (3,3.08668);
\draw [c,line width=0.9] (3.231,3.21433) -- (3,3.21433);
\draw [c,line width=0.9] (3.231,3.32694) -- (3,3.32694);
\draw [c,line width=0.9] (3.462,3.42766) -- (3,3.42766);
\draw [anchor= east] (2.82,3.42766) node[scale=1.52731, color=c, rotate=0]{$10^{-4}$};
\draw [c,line width=0.9] (3.231,4.09032) -- (3,4.09032);
\draw [c,line width=0.9] (3.231,4.47794) -- (3,4.47794);
\draw [c,line width=0.9] (3.231,4.75297) -- (3,4.75297);
\draw [c,line width=0.9] (3.231,4.9663) -- (3,4.9663);
\draw [c,line width=0.9] (3.231,5.1406) -- (3,5.1406);
\draw [c,line width=0.9] (3.231,5.28797) -- (3,5.28797);
\draw [c,line width=0.9] (3.231,5.41562) -- (3,5.41562);
\draw [c,line width=0.9] (3.231,5.52823) -- (3,5.52823);
\draw [c,line width=0.9] (3.462,5.62895) -- (3,5.62895);
\draw [anchor= east] (2.82,5.62895) node[scale=1.52731, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (3.231,6.29161) -- (3,6.29161);
\draw [c,line width=0.9] (3.231,6.67923) -- (3,6.67923);
\draw [c,line width=0.9] (3.231,6.95426) -- (3,6.95426);
\draw [c,line width=0.9] (3.231,7.16759) -- (3,7.16759);
\draw [c,line width=0.9] (3.231,7.34189) -- (3,7.34189);
\draw [c,line width=0.9] (3.231,7.48926) -- (3,7.48926);
\draw [c,line width=0.9] (3.231,7.61691) -- (3,7.61691);
\draw [c,line width=0.9] (3.231,7.72952) -- (3,7.72952);
\draw [c,line width=0.9] (3.462,7.83024) -- (3,7.83024);
\draw [anchor= east] (2.82,7.83024) node[scale=1.52731, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (3.231,8.4929) -- (3,8.4929);
\draw [c,line width=0.9] (3.231,8.88052) -- (3,8.88052);
\draw [c,line width=0.9] (3.231,9.15555) -- (3,9.15555);
\draw [c,line width=0.9] (3.231,9.36888) -- (3,9.36888);
\draw [c,line width=0.9] (3.231,9.54318) -- (3,9.54318);
\draw [c,line width=0.9] (3.231,9.69055) -- (3,9.69055);
\draw [c,line width=0.9] (3.231,9.8182) -- (3,9.8182);
\draw [c,line width=0.9] (3.231,9.9308) -- (3,9.9308);
\draw [c,line width=0.9] (3.462,10.0315) -- (3,10.0315);
\draw [anchor= east] (2.82,10.0315) node[scale=1.52731, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (3.231,10.6942) -- (3,10.6942);
\draw [c,line width=0.9] (3.231,11.0818) -- (3,11.0818);
\draw [c,line width=0.9] (3.231,11.3568) -- (3,11.3568);
\draw [c,line width=0.9] (3.231,11.5702) -- (3,11.5702);
\draw [c,line width=0.9] (3.231,11.7445) -- (3,11.7445);
\draw [c,line width=0.9] (3.231,11.8918) -- (3,11.8918);
\draw [c,line width=0.9] (3.231,12.0195) -- (3,12.0195);
\draw [c,line width=0.9] (3.231,12.1321) -- (3,12.1321);
\draw [anchor= east] (1.24,12.1461) node[scale=1.52731, color=c, rotate=90]{ Protons/MIPs};
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.769,1.88903) -- (18,1.88903);
\draw [c,line width=0.9] (17.769,2.27665) -- (18,2.27665);
\draw [c,line width=0.9] (17.769,2.55168) -- (18,2.55168);
\draw [c,line width=0.9] (17.769,2.76501) -- (18,2.76501);
\draw [c,line width=0.9] (17.769,2.93931) -- (18,2.93931);
\draw [c,line width=0.9] (17.769,3.08668) -- (18,3.08668);
\draw [c,line width=0.9] (17.769,3.21433) -- (18,3.21433);
\draw [c,line width=0.9] (17.769,3.32694) -- (18,3.32694);
\draw [c,line width=0.9] (17.538,3.42766) -- (18,3.42766);
\draw [c,line width=0.9] (17.769,4.09032) -- (18,4.09032);
\draw [c,line width=0.9] (17.769,4.47794) -- (18,4.47794);
\draw [c,line width=0.9] (17.769,4.75297) -- (18,4.75297);
\draw [c,line width=0.9] (17.769,4.9663) -- (18,4.9663);
\draw [c,line width=0.9] (17.769,5.1406) -- (18,5.1406);
\draw [c,line width=0.9] (17.769,5.28797) -- (18,5.28797);
\draw [c,line width=0.9] (17.769,5.41562) -- (18,5.41562);
\draw [c,line width=0.9] (17.769,5.52823) -- (18,5.52823);
\draw [c,line width=0.9] (17.538,5.62895) -- (18,5.62895);
\draw [c,line width=0.9] (17.769,6.29161) -- (18,6.29161);
\draw [c,line width=0.9] (17.769,6.67923) -- (18,6.67923);
\draw [c,line width=0.9] (17.769,6.95426) -- (18,6.95426);
\draw [c,line width=0.9] (17.769,7.16759) -- (18,7.16759);
\draw [c,line width=0.9] (17.769,7.34189) -- (18,7.34189);
\draw [c,line width=0.9] (17.769,7.48926) -- (18,7.48926);
\draw [c,line width=0.9] (17.769,7.61691) -- (18,7.61691);
\draw [c,line width=0.9] (17.769,7.72952) -- (18,7.72952);
\draw [c,line width=0.9] (17.538,7.83024) -- (18,7.83024);
\draw [c,line width=0.9] (17.769,8.4929) -- (18,8.4929);
\draw [c,line width=0.9] (17.769,8.88052) -- (18,8.88052);
\draw [c,line width=0.9] (17.769,9.15555) -- (18,9.15555);
\draw [c,line width=0.9] (17.769,9.36888) -- (18,9.36888);
\draw [c,line width=0.9] (17.769,9.54318) -- (18,9.54318);
\draw [c,line width=0.9] (17.769,9.69055) -- (18,9.69055);
\draw [c,line width=0.9] (17.769,9.8182) -- (18,9.8182);
\draw [c,line width=0.9] (17.769,9.9308) -- (18,9.9308);
\draw [c,line width=0.9] (17.538,10.0315) -- (18,10.0315);
\draw [c,line width=0.9] (17.769,10.6942) -- (18,10.6942);
\draw [c,line width=0.9] (17.769,11.0818) -- (18,11.0818);
\draw [c,line width=0.9] (17.769,11.3568) -- (18,11.3568);
\draw [c,line width=0.9] (17.769,11.5702) -- (18,11.5702);
\draw [c,line width=0.9] (17.769,11.7445) -- (18,11.7445);
\draw [c,line width=0.9] (17.769,11.8918) -- (18,11.8918);
\draw [c,line width=0.9] (17.769,12.0195) -- (18,12.0195);
\draw [c,line width=0.9] (17.769,12.1321) -- (18,12.1321);
\draw [c,line width=1.8] (3.375,11.8001) -- (3.375,11.8354);
\draw [c,line width=1.8] (3.375,11.8354) -- (3.375,11.8695);
\foreach \P in {(3.375,11.8354)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.125,11.3253) -- (4.125,11.4472);
\draw [c,line width=1.8] (4.125,11.4472) -- (4.125,11.5552);
\foreach \P in {(4.125,11.4472)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.875,11.2317) -- (4.875,11.3497);
\draw [c,line width=1.8] (4.875,11.3497) -- (4.875,11.4547);
\foreach \P in {(4.875,11.3497)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.625,11.3232) -- (5.625,11.4472);
\draw [c,line width=1.8] (5.625,11.4472) -- (5.625,11.557);
\foreach \P in {(5.625,11.4472)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.375,11.5553) -- (6.375,11.6363);
\draw [c,line width=1.8] (6.375,11.6363) -- (6.375,11.711);
\foreach \P in {(6.375,11.6363)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.125,11.1952) -- (7.125,11.2918);
\draw [c,line width=1.8] (7.125,11.2918) -- (7.125,11.3795);
\foreach \P in {(7.125,11.2918)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.875,11.4332) -- (7.875,11.507);
\draw [c,line width=1.8] (7.875,11.507) -- (7.875,11.5754);
\foreach \P in {(7.875,11.507)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.625,11.32) -- (8.625,11.4072);
\draw [c,line width=1.8] (8.625,11.4072) -- (8.625,11.487);
\foreach \P in {(8.625,11.4072)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.375,11.5438) -- (9.375,11.6147);
\draw [c,line width=1.8] (9.375,11.6147) -- (9.375,11.6807);
\foreach \P in {(9.375,11.6147)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.125,11.4248) -- (10.125,11.4996);
\draw [c,line width=1.8] (10.125,11.4996) -- (10.125,11.569);
\foreach \P in {(10.125,11.4996)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.875,11.4135) -- (10.875,11.495);
\draw [c,line width=1.8] (10.875,11.495) -- (10.875,11.5701);
\foreach \P in {(10.875,11.495)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.625,11.4471) -- (11.625,11.5135);
\draw [c,line width=1.8] (11.625,11.5135) -- (11.625,11.5756);
\foreach \P in {(11.625,11.5135)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.375,11.7066) -- (12.375,11.7695);
\draw [c,line width=1.8] (12.375,11.7695) -- (12.375,11.8285);
\foreach \P in {(12.375,11.7695)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.125,11.7207) -- (13.125,11.7674);
\draw [c,line width=1.8] (13.125,11.7674) -- (13.125,11.8119);
\foreach \P in {(13.125,11.7674)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.875,11.5251) -- (13.875,11.5916);
\draw [c,line width=1.8] (13.875,11.5916) -- (13.875,11.6539);
\foreach \P in {(13.875,11.5916)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.625,11.5843) -- (14.625,11.6442);
\draw [c,line width=1.8] (14.625,11.6442) -- (14.625,11.7006);
\foreach \P in {(14.625,11.6442)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.375,11.6152) -- (15.375,11.6917);
\draw [c,line width=1.8] (15.375,11.6917) -- (15.375,11.7624);
\foreach \P in {(15.375,11.6917)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.125,11.3998) -- (16.125,11.5183);
\draw [c,line width=1.8] (16.125,11.5183) -- (16.125,11.6237);
\foreach \P in {(16.125,11.5183)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.875,11.6485) -- (16.875,11.773);
\draw [c,line width=1.8] (16.875,11.773) -- (16.875,11.8832);
\foreach \P in {(16.875,11.773)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.625,10.1814) -- (17.625,11.4275);
\draw [c,line width=1.8] (17.625,11.4275) -- (17.625,11.9506);
\foreach \P in {(17.625,11.4275)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3,11.8354) -- (3.75,11.8354) -- (3.75,11.4472) -- (4.5,11.4472) -- (4.5,11.3497) -- (5.25,11.3497) -- (5.25,11.4472) -- (6,11.4472) -- (6,11.6363) -- (6.75,11.6363) -- (6.75,11.2918) -- (7.5,11.2918) -- (7.5,11.507) --
 (8.25,11.507) -- (8.25,11.4072) -- (9,11.4072) -- (9,11.6147) -- (9.75,11.6147) -- (9.75,11.4996) -- (10.5,11.4996) -- (10.5,11.495) -- (11.25,11.495) -- (11.25,11.5135) -- (12,11.5135) -- (12,11.7695) -- (12.75,11.7695) -- (12.75,11.7674) --
 (13.5,11.7674) -- (13.5,11.5916) -- (14.25,11.5916) -- (14.25,11.6442) -- (15,11.6442) -- (15,11.6917) -- (15.75,11.6917) -- (15.75,11.5183) -- (16.5,11.5183) -- (16.5,11.773) -- (17.25,11.773) -- (17.25,11.4275) -- (18,11.4275) -- (18,1.75444);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.375,11.107) -- (3.375,11.2271);
\draw [c,line width=1.8] (3.375,11.2271) -- (3.375,11.3339);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.375,11.2271)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.125,10.9718) -- (4.125,11.0858);
\draw [c,line width=1.8] (4.125,11.0858) -- (4.125,11.1876);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.125,11.0858)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.875,10.7315) -- (4.875,10.8501);
\draw [c,line width=1.8] (4.875,10.8501) -- (4.875,10.9556);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,10.8501)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.625,10.8472) -- (5.625,10.9082);
\draw [c,line width=1.8] (5.625,10.9082) -- (5.625,10.9656);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.625,10.9082)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.375,10.8524) -- (6.375,10.9319);
\draw [c,line width=1.8] (6.375,10.9319) -- (6.375,11.0053);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.375,10.9319)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.125,10.9459) -- (7.125,11.0039);
\draw [c,line width=1.8] (7.125,11.0039) -- (7.125,11.0587);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.125,11.0039)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.875,10.9266) -- (7.875,10.9864);
\draw [c,line width=1.8] (7.875,10.9864) -- (7.875,11.0427);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.875,10.9864)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.625,10.7964) -- (8.625,10.8516);
\draw [c,line width=1.8] (8.625,10.8516) -- (8.625,10.9039);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,10.8516)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.375,10.8043) -- (9.375,10.8484);
\draw [c,line width=1.8] (9.375,10.8484) -- (9.375,10.8906);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.375,10.8484)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.125,10.8357) -- (10.125,10.8813);
\draw [c,line width=1.8] (10.125,10.8813) -- (10.125,10.9247);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.125,10.8813)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.875,10.7866) -- (10.875,10.8296);
\draw [c,line width=1.8] (10.875,10.8296) -- (10.875,10.8707);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.875,10.8296)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.625,10.7758) -- (11.625,10.8156);
\draw [c,line width=1.8] (11.625,10.8156) -- (11.625,10.8537);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.625,10.8156)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.375,10.8789) -- (12.375,10.9146);
\draw [c,line width=1.8] (12.375,10.9146) -- (12.375,10.9491);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,10.9146)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.125,10.9951) -- (13.125,11.0242);
\draw [c,line width=1.8] (13.125,11.0242) -- (13.125,11.0524);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.125,11.0242)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.875,10.9661) -- (13.875,10.9996);
\draw [c,line width=1.8] (13.875,10.9996) -- (13.875,11.032);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.875,10.9996)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.625,10.9398) -- (14.625,10.9786);
\draw [c,line width=1.8] (14.625,10.9786) -- (14.625,11.0158);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.625,10.9786)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.375,10.9872) -- (15.375,11.0385);
\draw [c,line width=1.8] (15.375,11.0385) -- (15.375,11.0872);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.375,11.0385)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.125,10.9338) -- (16.125,11.0618);
\draw [c,line width=1.8] (16.125,11.0618) -- (16.125,11.1746);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.125,11.0618)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.875,10.3019) -- (16.875,10.4929);
\draw [c,line width=1.8] (16.875,10.4929) -- (16.875,10.6521);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.875,10.4929)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.625,9.20759) -- (17.625,9.81763);
\draw [c,line width=1.8] (17.625,9.81763) -- (17.625,10.1871);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.625,9.81763)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3,11.2271) -- (3.75,11.2271) -- (3.75,11.0858) -- (4.5,11.0858) -- (4.5,10.8501) -- (5.25,10.8501) -- (5.25,10.9082) -- (6,10.9082) -- (6,10.9319) -- (6.75,10.9319) -- (6.75,11.0039) -- (7.5,11.0039) -- (7.5,10.9864) --
 (8.25,10.9864) -- (8.25,10.8516) -- (9,10.8516) -- (9,10.8484) -- (9.75,10.8484) -- (9.75,10.8813) -- (10.5,10.8813) -- (10.5,10.8296) -- (11.25,10.8296) -- (11.25,10.8156) -- (12,10.8156) -- (12,10.9146) -- (12.75,10.9146) -- (12.75,11.0242) --
 (13.5,11.0242) -- (13.5,10.9996) -- (14.25,10.9996) -- (14.25,10.9786) -- (15,10.9786) -- (15,11.0385) -- (15.75,11.0385) -- (15.75,11.0618) -- (16.5,11.0618) -- (16.5,10.4929) -- (17.25,10.4929) -- (17.25,9.81763) -- (18,9.81763) -- (18,1.75444);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.375,10.3967) -- (3.375,10.5636);
\draw [c,line width=1.8] (3.375,10.5636) -- (3.375,10.7056);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.375,10.5636)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.125,10.293) -- (4.125,10.3862);
\draw [c,line width=1.8] (4.125,10.3862) -- (4.125,10.4712);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.125,10.3862)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.875,10.4374) -- (4.875,10.5071);
\draw [c,line width=1.8] (4.875,10.5071) -- (4.875,10.5721);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,10.5071)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.625,10.3637) -- (5.625,10.4261);
\draw [c,line width=1.8] (5.625,10.4261) -- (5.625,10.4846);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.625,10.4261)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.375,10.3513) -- (6.375,10.4554);
\draw [c,line width=1.8] (6.375,10.4554) -- (6.375,10.5493);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.375,10.4554)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.125,10.2792) -- (7.125,10.3313);
\draw [c,line width=1.8] (7.125,10.3313) -- (7.125,10.3807);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.125,10.3313)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.875,10.2241) -- (7.875,10.2713);
\draw [c,line width=1.8] (7.875,10.2713) -- (7.875,10.3162);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.875,10.2713)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.625,10.2283) -- (8.625,10.2751);
\draw [c,line width=1.8] (8.625,10.2751) -- (8.625,10.3196);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,10.2751)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.375,10.2768) -- (9.375,10.3217);
\draw [c,line width=1.8] (9.375,10.3217) -- (9.375,10.3646);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.375,10.3217)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.125,10.3532) -- (10.125,10.3944);
\draw [c,line width=1.8] (10.125,10.3944) -- (10.125,10.4338);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.125,10.3944)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.875,10.4118) -- (10.875,10.4515);
\draw [c,line width=1.8] (10.875,10.4515) -- (10.875,10.4896);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.875,10.4515)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.625,10.4676) -- (11.625,10.5055);
\draw [c,line width=1.8] (11.625,10.5055) -- (11.625,10.542);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.625,10.5055)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.375,10.4354) -- (12.375,10.468);
\draw [c,line width=1.8] (12.375,10.468) -- (12.375,10.4994);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,10.468)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.125,10.5209) -- (13.125,10.5495);
\draw [c,line width=1.8] (13.125,10.5495) -- (13.125,10.5773);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.125,10.5495)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.875,10.4003) -- (13.875,10.433);
\draw [c,line width=1.8] (13.875,10.433) -- (13.875,10.4647);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.875,10.433)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.625,10.3504) -- (14.625,10.3906);
\draw [c,line width=1.8] (14.625,10.3906) -- (14.625,10.4292);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.625,10.3906)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.375,10.2987) -- (15.375,10.3619);
\draw [c,line width=1.8] (15.375,10.3619) -- (15.375,10.4212);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.375,10.3619)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.125,10.3727) -- (16.125,10.4941);
\draw [c,line width=1.8] (16.125,10.4941) -- (16.125,10.6018);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.125,10.4941)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.875,10.062) -- (16.875,10.3514);
\draw [c,line width=1.8] (16.875,10.3514) -- (16.875,10.5732);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.875,10.3514)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.625,10.2905) -- (17.625,10.8237);
\draw [c,line width=1.8] (17.625,10.8237) -- (17.625,11.1639);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.625,10.8237)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3,10.5636) -- (3.75,10.5636) -- (3.75,10.3862) -- (4.5,10.3862) -- (4.5,10.5071) -- (5.25,10.5071) -- (5.25,10.4261) -- (6,10.4261) -- (6,10.4554) -- (6.75,10.4554) -- (6.75,10.3313) -- (7.5,10.3313) -- (7.5,10.2713) --
 (8.25,10.2713) -- (8.25,10.2751) -- (9,10.2751) -- (9,10.3217) -- (9.75,10.3217) -- (9.75,10.3944) -- (10.5,10.3944) -- (10.5,10.4515) -- (11.25,10.4515) -- (11.25,10.5055) -- (12,10.5055) -- (12,10.468) -- (12.75,10.468) -- (12.75,10.5495) --
 (13.5,10.5495) -- (13.5,10.433) -- (14.25,10.433) -- (14.25,10.3906) -- (15,10.3906) -- (15,10.3619) -- (15.75,10.3619) -- (15.75,10.4941) -- (16.5,10.4941) -- (16.5,10.3514) -- (17.25,10.3514) -- (17.25,10.8237) -- (18,10.8237) -- (18,1.75444);
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.375,8.49281) -- (3.375,8.96706);
\draw [c,line width=1.8] (3.375,8.96706) -- (3.375,9.28262);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.375,8.96706)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.125,8.19217) -- (4.125,8.59235);
\draw [c,line width=1.8] (4.125,8.59235) -- (4.125,8.87359);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.125,8.59235)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.875,8.84562) -- (4.875,9.07026);
\draw [c,line width=1.8] (4.875,9.07026) -- (4.875,9.25203);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,9.07026)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.625,8.78094) -- (5.625,8.97896);
\draw [c,line width=1.8] (5.625,8.97896) -- (5.625,9.14292);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.625,8.97896)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.375,8.79874) -- (6.375,8.97593);
\draw [c,line width=1.8] (6.375,8.97593) -- (6.375,9.12537);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.375,8.97593)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.125,8.86279) -- (7.125,9.01119);
\draw [c,line width=1.8] (7.125,9.01119) -- (7.125,9.13962);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.125,9.01119)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.875,8.77837) -- (7.875,8.95235);
\draw [c,line width=1.8] (7.875,8.95235) -- (7.875,9.09949);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.875,8.95235)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.625,8.8551) -- (8.625,9.00728);
\draw [c,line width=1.8] (8.625,9.00728) -- (8.625,9.13852);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,9.00728)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.375,8.82358) -- (9.375,8.97531);
\draw [c,line width=1.8] (9.375,8.97531) -- (9.375,9.10622);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.375,8.97531)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.125,9.00548) -- (10.125,9.17692);
\draw [c,line width=1.8] (10.125,9.17692) -- (10.125,9.32224);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.125,9.17692)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.875,8.90053) -- (10.875,9.00016);
\draw [c,line width=1.8] (10.875,9.00016) -- (10.875,9.09039);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.875,9.00016)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.625,8.70181) -- (11.625,8.86207);
\draw [c,line width=1.8] (11.625,8.86207) -- (11.625,8.99928);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.625,8.86207)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.375,8.92044) -- (12.375,9.00992);
\draw [c,line width=1.8] (12.375,9.00992) -- (12.375,9.09174);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,9.00992)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.125,9.02367) -- (13.125,9.13408);
\draw [c,line width=1.8] (13.125,9.13408) -- (13.125,9.23304);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.125,9.13408)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.875,8.87364) -- (13.875,8.97221);
\draw [c,line width=1.8] (13.875,8.97221) -- (13.875,9.06157);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.875,8.97221)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.625,8.89669) -- (14.625,9.03753);
\draw [c,line width=1.8] (14.625,9.03753) -- (14.625,9.16027);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.625,9.03753)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.375,8.77145) -- (15.375,8.90788);
\draw [c,line width=1.8] (15.375,8.90788) -- (15.375,9.02725);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.375,8.90788)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.125,8.66459) -- (16.125,8.90346);
\draw [c,line width=1.8] (16.125,8.90346) -- (16.125,9.09441);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.125,8.90346)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.875,9.03984) -- (16.875,9.4273);
\draw [c,line width=1.8] (16.875,9.4273) -- (16.875,9.70224);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.875,9.4273)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.625,9.8552) -- (17.625,10.7092);
\draw [c,line width=1.8] (17.625,10.7092) -- (17.625,11.1529);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.625,10.7092)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3,8.96706) -- (3.75,8.96706) -- (3.75,8.59235) -- (4.5,8.59235) -- (4.5,9.07026) -- (5.25,9.07026) -- (5.25,8.97896) -- (6,8.97896) -- (6,8.97593) -- (6.75,8.97593) -- (6.75,9.01119) -- (7.5,9.01119) -- (7.5,8.95235) --
 (8.25,8.95235) -- (8.25,9.00728) -- (9,9.00728) -- (9,8.97531) -- (9.75,8.97531) -- (9.75,9.17692) -- (10.5,9.17692) -- (10.5,9.00016) -- (11.25,9.00016) -- (11.25,8.86207) -- (12,8.86207) -- (12,9.00992) -- (12.75,9.00992) -- (12.75,9.13408) --
 (13.5,9.13408) -- (13.5,8.97221) -- (14.25,8.97221) -- (14.25,9.03753) -- (15,9.03753) -- (15,8.90788) -- (15.75,8.90788) -- (15.75,8.90346) -- (16.5,8.90346) -- (16.5,9.4273) -- (17.25,9.4273) -- (17.25,10.7092) -- (18,10.7092) -- (18,1.75444);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.375,4.65046) -- (3.375,6.51917);
\draw [c,line width=1.8] (3.375,6.51917) -- (3.375,7.11162);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.375,6.51917)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.125,5.49569) -- (4.125,6.78439);
\draw [c,line width=1.8] (4.125,6.78439) -- (4.125,7.31404);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.125,6.78439)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.875,5.07877) -- (4.875,6.52303);
\draw [c,line width=1.8] (4.875,6.52303) -- (4.875,7.07388);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,6.52303)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.625,5.6885) -- (5.625,6.71977);
\draw [c,line width=1.8] (5.625,6.71977) -- (5.625,7.20428);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.625,6.71977)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.375,5.88482) -- (6.375,6.54398);
\draw [c,line width=1.8] (6.375,6.54398) -- (6.375,6.93044);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.375,6.54398)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.125,6.02043) -- (7.125,6.6117);
\draw [c,line width=1.8] (7.125,6.6117) -- (7.125,6.9743);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.125,6.6117)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.875,5.39405) -- (7.875,6.53505);
\draw [c,line width=1.8] (7.875,6.53505) -- (7.875,7.04055);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.875,6.53505)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.625,6.08925) -- (8.625,6.59598);
\draw [c,line width=1.8] (8.625,6.59598) -- (8.625,6.92541);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,6.59598)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.375,6.06826) -- (9.375,6.54741);
\draw [c,line width=1.8] (9.375,6.54741) -- (9.375,6.86511);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.375,6.54741)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.125,6.08866) -- (10.125,6.60272);
\draw [c,line width=1.8] (10.125,6.60272) -- (10.125,6.9352);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.125,6.60272)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.875,6.03096) -- (10.875,6.51393);
\draw [c,line width=1.8] (10.875,6.51393) -- (10.875,6.83329);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.875,6.51393)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.625,6.1745) -- (11.625,6.67308);
\draw [c,line width=1.8] (11.625,6.67308) -- (11.625,6.9991);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.625,6.67308)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.375,6.02706) -- (12.375,6.50059);
\draw [c,line width=1.8] (12.375,6.50059) -- (12.375,6.81584);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,6.50059)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.125,6.17124) -- (13.125,6.52104);
\draw [c,line width=1.8] (13.125,6.52104) -- (13.125,6.77658);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.125,6.52104)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.875,6.16837) -- (13.875,6.53017);
\draw [c,line width=1.8] (13.875,6.53017) -- (13.875,6.79201);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.875,6.53017)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.625,6.09826) -- (14.625,6.51373);
\draw [c,line width=1.8] (14.625,6.51373) -- (14.625,6.80238);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.625,6.51373)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.375,5.86082) -- (15.375,6.55629);
\draw [c,line width=1.8] (15.375,6.55629) -- (15.375,6.95461);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.375,6.55629)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.125,5.23806) -- (16.125,6.68794);
\draw [c,line width=1.8] (16.125,6.68794) -- (16.125,7.23947);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.125,6.68794)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.875,1.75444) -- (16.875,6.64518);
\draw [c,line width=1.8] (16.875,6.64518) -- (16.875,7.46863);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.875,6.64518)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.625,1.75444) -- (17.625,6.53785);
\draw [c,line width=1.8] (17.625,6.53785) -- (17.625,7.71608);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.625,6.53785)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3,6.51917) -- (3.75,6.51917) -- (3.75,6.78439) -- (4.5,6.78439) -- (4.5,6.52303) -- (5.25,6.52303) -- (5.25,6.71977) -- (6,6.71977) -- (6,6.54398) -- (6.75,6.54398) -- (6.75,6.6117) -- (7.5,6.6117) -- (7.5,6.53505) --
 (8.25,6.53505) -- (8.25,6.59598) -- (9,6.59598) -- (9,6.54741) -- (9.75,6.54741) -- (9.75,6.60272) -- (10.5,6.60272) -- (10.5,6.51393) -- (11.25,6.51393) -- (11.25,6.67308) -- (12,6.67308) -- (12,6.50059) -- (12.75,6.50059) -- (12.75,6.52104) --
 (13.5,6.52104) -- (13.5,6.53017) -- (14.25,6.53017) -- (14.25,6.51373) -- (15,6.51373) -- (15,6.55629) -- (15.75,6.55629) -- (15.75,6.68794) -- (16.5,6.68794) -- (16.5,6.64518) -- (17.25,6.64518) -- (17.25,6.53785) -- (18,6.53785) -- (18,1.75444);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,2.05809) -- (3,1.75444);
\draw [c,line width=0.9] (3.5,1.90627) -- (3.5,1.75444);
\draw [c,line width=0.9] (4,1.90627) -- (4,1.75444);
\draw [c,line width=0.9] (4.5,1.90627) -- (4.5,1.75444);
\draw [c,line width=0.9] (5,1.90627) -- (5,1.75444);
\draw [c,line width=0.9] (5.5,2.05809) -- (5.5,1.75444);
\draw [c,line width=0.9] (6,1.90627) -- (6,1.75444);
\draw [c,line width=0.9] (6.5,1.90627) -- (6.5,1.75444);
\draw [c,line width=0.9] (7,1.90627) -- (7,1.75444);
\draw [c,line width=0.9] (7.5,1.90627) -- (7.5,1.75444);
\draw [c,line width=0.9] (8,2.05809) -- (8,1.75444);
\draw [c,line width=0.9] (8.5,1.90627) -- (8.5,1.75444);
\draw [c,line width=0.9] (9,1.90627) -- (9,1.75444);
\draw [c,line width=0.9] (9.5,1.90627) -- (9.5,1.75444);
\draw [c,line width=0.9] (10,1.90627) -- (10,1.75444);
\draw [c,line width=0.9] (10.5,2.05809) -- (10.5,1.75444);
\draw [c,line width=0.9] (11,1.90627) -- (11,1.75444);
\draw [c,line width=0.9] (11.5,1.90627) -- (11.5,1.75444);
\draw [c,line width=0.9] (12,1.90627) -- (12,1.75444);
\draw [c,line width=0.9] (12.5,1.90627) -- (12.5,1.75444);
\draw [c,line width=0.9] (13,2.05809) -- (13,1.75444);
\draw [c,line width=0.9] (13.5,1.90627) -- (13.5,1.75444);
\draw [c,line width=0.9] (14,1.90627) -- (14,1.75444);
\draw [c,line width=0.9] (14.5,1.90627) -- (14.5,1.75444);
\draw [c,line width=0.9] (15,1.90627) -- (15,1.75444);
\draw [c,line width=0.9] (15.5,2.05809) -- (15.5,1.75444);
\draw [c,line width=0.9] (16,1.90627) -- (16,1.75444);
\draw [c,line width=0.9] (16.5,1.90627) -- (16.5,1.75444);
\draw [c,line width=0.9] (17,1.90627) -- (17,1.75444);
\draw [c,line width=0.9] (17.5,1.90627) -- (17.5,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3,11.8425) -- (3,12.1461);
\draw [c,line width=0.9] (3.5,11.9943) -- (3.5,12.1461);
\draw [c,line width=0.9] (4,11.9943) -- (4,12.1461);
\draw [c,line width=0.9] (4.5,11.9943) -- (4.5,12.1461);
\draw [c,line width=0.9] (5,11.9943) -- (5,12.1461);
\draw [c,line width=0.9] (5.5,11.8425) -- (5.5,12.1461);
\draw [c,line width=0.9] (6,11.9943) -- (6,12.1461);
\draw [c,line width=0.9] (6.5,11.9943) -- (6.5,12.1461);
\draw [c,line width=0.9] (7,11.9943) -- (7,12.1461);
\draw [c,line width=0.9] (7.5,11.9943) -- (7.5,12.1461);
\draw [c,line width=0.9] (8,11.8425) -- (8,12.1461);
\draw [c,line width=0.9] (8.5,11.9943) -- (8.5,12.1461);
\draw [c,line width=0.9] (9,11.9943) -- (9,12.1461);
\draw [c,line width=0.9] (9.5,11.9943) -- (9.5,12.1461);
\draw [c,line width=0.9] (10,11.9943) -- (10,12.1461);
\draw [c,line width=0.9] (10.5,11.8425) -- (10.5,12.1461);
\draw [c,line width=0.9] (11,11.9943) -- (11,12.1461);
\draw [c,line width=0.9] (11.5,11.9943) -- (11.5,12.1461);
\draw [c,line width=0.9] (12,11.9943) -- (12,12.1461);
\draw [c,line width=0.9] (12.5,11.9943) -- (12.5,12.1461);
\draw [c,line width=0.9] (13,11.8425) -- (13,12.1461);
\draw [c,line width=0.9] (13.5,11.9943) -- (13.5,12.1461);
\draw [c,line width=0.9] (14,11.9943) -- (14,12.1461);
\draw [c,line width=0.9] (14.5,11.9943) -- (14.5,12.1461);
\draw [c,line width=0.9] (15,11.9943) -- (15,12.1461);
\draw [c,line width=0.9] (15.5,11.8425) -- (15.5,12.1461);
\draw [c,line width=0.9] (16,11.9943) -- (16,12.1461);
\draw [c,line width=0.9] (16.5,11.9943) -- (16.5,12.1461);
\draw [c,line width=0.9] (17,11.9943) -- (17,12.1461);
\draw [c,line width=0.9] (17.5,11.9943) -- (17.5,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.231,1.88903) -- (3,1.88903);
\draw [c,line width=0.9] (3.231,2.27665) -- (3,2.27665);
\draw [c,line width=0.9] (3.231,2.55168) -- (3,2.55168);
\draw [c,line width=0.9] (3.231,2.76501) -- (3,2.76501);
\draw [c,line width=0.9] (3.231,2.93931) -- (3,2.93931);
\draw [c,line width=0.9] (3.231,3.08668) -- (3,3.08668);
\draw [c,line width=0.9] (3.231,3.21433) -- (3,3.21433);
\draw [c,line width=0.9] (3.231,3.32694) -- (3,3.32694);
\draw [c,line width=0.9] (3.462,3.42766) -- (3,3.42766);
\draw [c,line width=0.9] (3.231,4.09032) -- (3,4.09032);
\draw [c,line width=0.9] (3.231,4.47794) -- (3,4.47794);
\draw [c,line width=0.9] (3.231,4.75297) -- (3,4.75297);
\draw [c,line width=0.9] (3.231,4.9663) -- (3,4.9663);
\draw [c,line width=0.9] (3.231,5.1406) -- (3,5.1406);
\draw [c,line width=0.9] (3.231,5.28797) -- (3,5.28797);
\draw [c,line width=0.9] (3.231,5.41562) -- (3,5.41562);
\draw [c,line width=0.9] (3.231,5.52823) -- (3,5.52823);
\draw [c,line width=0.9] (3.462,5.62895) -- (3,5.62895);
\draw [c,line width=0.9] (3.231,6.29161) -- (3,6.29161);
\draw [c,line width=0.9] (3.231,6.67923) -- (3,6.67923);
\draw [c,line width=0.9] (3.231,6.95426) -- (3,6.95426);
\draw [c,line width=0.9] (3.231,7.16759) -- (3,7.16759);
\draw [c,line width=0.9] (3.231,7.34189) -- (3,7.34189);
\draw [c,line width=0.9] (3.231,7.48926) -- (3,7.48926);
\draw [c,line width=0.9] (3.231,7.61691) -- (3,7.61691);
\draw [c,line width=0.9] (3.231,7.72952) -- (3,7.72952);
\draw [c,line width=0.9] (3.462,7.83024) -- (3,7.83024);
\draw [c,line width=0.9] (3.231,8.4929) -- (3,8.4929);
\draw [c,line width=0.9] (3.231,8.88052) -- (3,8.88052);
\draw [c,line width=0.9] (3.231,9.15555) -- (3,9.15555);
\draw [c,line width=0.9] (3.231,9.36888) -- (3,9.36888);
\draw [c,line width=0.9] (3.231,9.54318) -- (3,9.54318);
\draw [c,line width=0.9] (3.231,9.69055) -- (3,9.69055);
\draw [c,line width=0.9] (3.231,9.8182) -- (3,9.8182);
\draw [c,line width=0.9] (3.231,9.9308) -- (3,9.9308);
\draw [c,line width=0.9] (3.462,10.0315) -- (3,10.0315);
\draw [c,line width=0.9] (3.231,10.6942) -- (3,10.6942);
\draw [c,line width=0.9] (3.231,11.0818) -- (3,11.0818);
\draw [c,line width=0.9] (3.231,11.3568) -- (3,11.3568);
\draw [c,line width=0.9] (3.231,11.5702) -- (3,11.5702);
\draw [c,line width=0.9] (3.231,11.7445) -- (3,11.7445);
\draw [c,line width=0.9] (3.231,11.8918) -- (3,11.8918);
\draw [c,line width=0.9] (3.231,12.0195) -- (3,12.0195);
\draw [c,line width=0.9] (3.231,12.1321) -- (3,12.1321);
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.769,1.88903) -- (18,1.88903);
\draw [c,line width=0.9] (17.769,2.27665) -- (18,2.27665);
\draw [c,line width=0.9] (17.769,2.55168) -- (18,2.55168);
\draw [c,line width=0.9] (17.769,2.76501) -- (18,2.76501);
\draw [c,line width=0.9] (17.769,2.93931) -- (18,2.93931);
\draw [c,line width=0.9] (17.769,3.08668) -- (18,3.08668);
\draw [c,line width=0.9] (17.769,3.21433) -- (18,3.21433);
\draw [c,line width=0.9] (17.769,3.32694) -- (18,3.32694);
\draw [c,line width=0.9] (17.538,3.42766) -- (18,3.42766);
\draw [c,line width=0.9] (17.769,4.09032) -- (18,4.09032);
\draw [c,line width=0.9] (17.769,4.47794) -- (18,4.47794);
\draw [c,line width=0.9] (17.769,4.75297) -- (18,4.75297);
\draw [c,line width=0.9] (17.769,4.9663) -- (18,4.9663);
\draw [c,line width=0.9] (17.769,5.1406) -- (18,5.1406);
\draw [c,line width=0.9] (17.769,5.28797) -- (18,5.28797);
\draw [c,line width=0.9] (17.769,5.41562) -- (18,5.41562);
\draw [c,line width=0.9] (17.769,5.52823) -- (18,5.52823);
\draw [c,line width=0.9] (17.538,5.62895) -- (18,5.62895);
\draw [c,line width=0.9] (17.769,6.29161) -- (18,6.29161);
\draw [c,line width=0.9] (17.769,6.67923) -- (18,6.67923);
\draw [c,line width=0.9] (17.769,6.95426) -- (18,6.95426);
\draw [c,line width=0.9] (17.769,7.16759) -- (18,7.16759);
\draw [c,line width=0.9] (17.769,7.34189) -- (18,7.34189);
\draw [c,line width=0.9] (17.769,7.48926) -- (18,7.48926);
\draw [c,line width=0.9] (17.769,7.61691) -- (18,7.61691);
\draw [c,line width=0.9] (17.769,7.72952) -- (18,7.72952);
\draw [c,line width=0.9] (17.538,7.83024) -- (18,7.83024);
\draw [c,line width=0.9] (17.769,8.4929) -- (18,8.4929);
\draw [c,line width=0.9] (17.769,8.88052) -- (18,8.88052);
\draw [c,line width=0.9] (17.769,9.15555) -- (18,9.15555);
\draw [c,line width=0.9] (17.769,9.36888) -- (18,9.36888);
\draw [c,line width=0.9] (17.769,9.54318) -- (18,9.54318);
\draw [c,line width=0.9] (17.769,9.69055) -- (18,9.69055);
\draw [c,line width=0.9] (17.769,9.8182) -- (18,9.8182);
\draw [c,line width=0.9] (17.769,9.9308) -- (18,9.9308);
\draw [c,line width=0.9] (17.538,10.0315) -- (18,10.0315);
\draw [c,line width=0.9] (17.769,10.6942) -- (18,10.6942);
\draw [c,line width=0.9] (17.769,11.0818) -- (18,11.0818);
\draw [c,line width=0.9] (17.769,11.3568) -- (18,11.3568);
\draw [c,line width=0.9] (17.769,11.5702) -- (18,11.5702);
\draw [c,line width=0.9] (17.769,11.7445) -- (18,11.7445);
\draw [c,line width=0.9] (17.769,11.8918) -- (18,11.8918);
\draw [c,line width=0.9] (17.769,12.0195) -- (18,12.0195);
\draw [c,line width=0.9] (17.769,12.1321) -- (18,12.1321);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.686) rectangle (18,13.4282);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,13.0571) node[scale=1.40004, color=c, rotate=0]{$\mathit{S1} \cap \mathit{S2} \cap \mathit{S4}$ angular distribution of proton/MIP ratio};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (5.30086,2.149) rectangle (15.1862,5.27221);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (5.30086,2.149) -- (15.1862,2.149);
\draw [c,line width=0.9] (15.1862,2.149) -- (15.1862,5.27221);
\draw [c,line width=0.9] (15.1862,5.27221) -- (5.30086,5.27221);
\draw [c,line width=0.9] (5.30086,5.27221) -- (5.30086,2.149);
\draw [anchor=base west] (6.53653,4.51743) node[scale=1.52731, color=c, rotate=0]{0 blocks};
\draw [c,line width=1.8] (5.48621,4.75167) -- (6.35118,4.75167);
\draw [anchor=base west] (11.4792,4.51743) node[scale=1.52731, color=c, rotate=0]{1 block};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.4289,4.75167) -- (11.2939,4.75167);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (6.53653,3.47636) node[scale=1.52731, color=c, rotate=0]{2 blocks};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.48621,3.7106) -- (6.35118,3.7106);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (11.4792,3.47636) node[scale=1.52731, color=c, rotate=0]{3 blocks};
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.4289,3.7106) -- (11.2939,3.7106);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (6.53653,2.43529) node[scale=1.52731, color=c, rotate=0]{4 blocks};
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.48621,2.66953) -- (6.35118,2.66953);
\end{tikzpicture}


==> files/Figures/ratioS4Vert_new.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (4.66667,1.75444) -- (4.66667,1.75444) -- (6.33333,1.75444) -- (6.33333,1.75444) -- (8,1.75444) -- (8,1.75444) -- (9.66667,1.75444) -- (9.66667,1.75444) -- (11.3333,1.75444) -- (11.3333,1.75444) -- (13,1.75444)
 -- (13,1.75444) -- (14.6667,1.75444) -- (14.6667,1.75444) -- (16.3333,1.75444) -- (16.3333,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,2.05809) -- (3,1.75444);
\draw [c,line width=0.9] (3.5137,1.90627) -- (3.5137,1.75444);
\draw [c,line width=0.9] (4.0274,1.90627) -- (4.0274,1.75444);
\draw [c,line width=0.9] (4.5411,1.90627) -- (4.5411,1.75444);
\draw [c,line width=0.9] (5.05479,1.90627) -- (5.05479,1.75444);
\draw [c,line width=0.9] (5.56849,2.05809) -- (5.56849,1.75444);
\draw [c,line width=0.9] (6.08219,1.90627) -- (6.08219,1.75444);
\draw [c,line width=0.9] (6.59589,1.90627) -- (6.59589,1.75444);
\draw [c,line width=0.9] (7.10959,1.90627) -- (7.10959,1.75444);
\draw [c,line width=0.9] (7.62329,1.90627) -- (7.62329,1.75444);
\draw [c,line width=0.9] (8.13699,2.05809) -- (8.13699,1.75444);
\draw [c,line width=0.9] (8.65069,1.90627) -- (8.65069,1.75444);
\draw [c,line width=0.9] (9.16438,1.90627) -- (9.16438,1.75444);
\draw [c,line width=0.9] (9.67808,1.90627) -- (9.67808,1.75444);
\draw [c,line width=0.9] (10.1918,1.90627) -- (10.1918,1.75444);
\draw [c,line width=0.9] (10.7055,2.05809) -- (10.7055,1.75444);
\draw [c,line width=0.9] (11.2192,1.90627) -- (11.2192,1.75444);
\draw [c,line width=0.9] (11.7329,1.90627) -- (11.7329,1.75444);
\draw [c,line width=0.9] (12.2466,1.90627) -- (12.2466,1.75444);
\draw [c,line width=0.9] (12.7603,1.90627) -- (12.7603,1.75444);
\draw [c,line width=0.9] (13.274,2.05809) -- (13.274,1.75444);
\draw [c,line width=0.9] (13.7877,1.90627) -- (13.7877,1.75444);
\draw [c,line width=0.9] (14.3014,1.90627) -- (14.3014,1.75444);
\draw [c,line width=0.9] (14.8151,1.90627) -- (14.8151,1.75444);
\draw [c,line width=0.9] (15.3288,1.90627) -- (15.3288,1.75444);
\draw [c,line width=0.9] (15.8425,2.05809) -- (15.8425,1.75444);
\draw [c,line width=0.9] (15.8425,2.05809) -- (15.8425,1.75444);
\draw [c,line width=0.9] (16.3562,1.90627) -- (16.3562,1.75444);
\draw [c,line width=0.9] (16.8699,1.90627) -- (16.8699,1.75444);
\draw [c,line width=0.9] (17.3836,1.90627) -- (17.3836,1.75444);
\draw [c,line width=0.9] (17.8973,1.90627) -- (17.8973,1.75444);
\draw [anchor=base] (3,1.14713) node[scale=1.52731, color=c, rotate=0]{-1.5};
\draw [anchor=base] (5.56849,1.14713) node[scale=1.52731, color=c, rotate=0]{-1};
\draw [anchor=base] (8.13699,1.14713) node[scale=1.52731, color=c, rotate=0]{-0.5};
\draw [anchor=base] (10.7055,1.14713) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor=base] (13.274,1.14713) node[scale=1.52731, color=c, rotate=0]{0.5};
\draw [anchor=base] (15.8425,1.14713) node[scale=1.52731, color=c, rotate=0]{1};
\draw [anchor= east] (18,0.566819) node[scale=1.52731, color=c, rotate=0]{$\phi$ [degrees]};
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3,11.8425) -- (3,12.1461);
\draw [c,line width=0.9] (3.5137,11.9943) -- (3.5137,12.1461);
\draw [c,line width=0.9] (4.0274,11.9943) -- (4.0274,12.1461);
\draw [c,line width=0.9] (4.5411,11.9943) -- (4.5411,12.1461);
\draw [c,line width=0.9] (5.05479,11.9943) -- (5.05479,12.1461);
\draw [c,line width=0.9] (5.56849,11.8425) -- (5.56849,12.1461);
\draw [c,line width=0.9] (6.08219,11.9943) -- (6.08219,12.1461);
\draw [c,line width=0.9] (6.59589,11.9943) -- (6.59589,12.1461);
\draw [c,line width=0.9] (7.10959,11.9943) -- (7.10959,12.1461);
\draw [c,line width=0.9] (7.62329,11.9943) -- (7.62329,12.1461);
\draw [c,line width=0.9] (8.13699,11.8425) -- (8.13699,12.1461);
\draw [c,line width=0.9] (8.65069,11.9943) -- (8.65069,12.1461);
\draw [c,line width=0.9] (9.16438,11.9943) -- (9.16438,12.1461);
\draw [c,line width=0.9] (9.67808,11.9943) -- (9.67808,12.1461);
\draw [c,line width=0.9] (10.1918,11.9943) -- (10.1918,12.1461);
\draw [c,line width=0.9] (10.7055,11.8425) -- (10.7055,12.1461);
\draw [c,line width=0.9] (11.2192,11.9943) -- (11.2192,12.1461);
\draw [c,line width=0.9] (11.7329,11.9943) -- (11.7329,12.1461);
\draw [c,line width=0.9] (12.2466,11.9943) -- (12.2466,12.1461);
\draw [c,line width=0.9] (12.7603,11.9943) -- (12.7603,12.1461);
\draw [c,line width=0.9] (13.274,11.8425) -- (13.274,12.1461);
\draw [c,line width=0.9] (13.7877,11.9943) -- (13.7877,12.1461);
\draw [c,line width=0.9] (14.3014,11.9943) -- (14.3014,12.1461);
\draw [c,line width=0.9] (14.8151,11.9943) -- (14.8151,12.1461);
\draw [c,line width=0.9] (15.3288,11.9943) -- (15.3288,12.1461);
\draw [c,line width=0.9] (15.8425,11.8425) -- (15.8425,12.1461);
\draw [c,line width=0.9] (15.8425,11.8425) -- (15.8425,12.1461);
\draw [c,line width=0.9] (16.3562,11.9943) -- (16.3562,12.1461);
\draw [c,line width=0.9] (16.8699,11.9943) -- (16.8699,12.1461);
\draw [c,line width=0.9] (17.3836,11.9943) -- (17.3836,12.1461);
\draw [c,line width=0.9] (17.8973,11.9943) -- (17.8973,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.231,1.93919) -- (3,1.93919);
\draw [c,line width=0.9] (3.231,2.20939) -- (3,2.20939);
\draw [c,line width=0.9] (3.231,2.43016) -- (3,2.43016);
\draw [c,line width=0.9] (3.231,2.61681) -- (3,2.61681);
\draw [c,line width=0.9] (3.231,2.7785) -- (3,2.7785);
\draw [c,line width=0.9] (3.231,2.92112) -- (3,2.92112);
\draw [c,line width=0.9] (3.462,3.0487) -- (3,3.0487);
\draw [anchor= east] (2.82,3.0487) node[scale=1.52731, color=c, rotate=0]{$10^{-3}$};
\draw [c,line width=0.9] (3.231,3.88801) -- (3,3.88801);
\draw [c,line width=0.9] (3.231,4.37898) -- (3,4.37898);
\draw [c,line width=0.9] (3.231,4.72732) -- (3,4.72732);
\draw [c,line width=0.9] (3.231,4.99752) -- (3,4.99752);
\draw [c,line width=0.9] (3.231,5.21829) -- (3,5.21829);
\draw [c,line width=0.9] (3.231,5.40494) -- (3,5.40494);
\draw [c,line width=0.9] (3.231,5.56663) -- (3,5.56663);
\draw [c,line width=0.9] (3.231,5.70925) -- (3,5.70925);
\draw [c,line width=0.9] (3.462,5.83683) -- (3,5.83683);
\draw [anchor= east] (2.82,5.83683) node[scale=1.52731, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (3.231,6.67614) -- (3,6.67614);
\draw [c,line width=0.9] (3.231,7.16711) -- (3,7.16711);
\draw [c,line width=0.9] (3.231,7.51545) -- (3,7.51545);
\draw [c,line width=0.9] (3.231,7.78565) -- (3,7.78565);
\draw [c,line width=0.9] (3.231,8.00642) -- (3,8.00642);
\draw [c,line width=0.9] (3.231,8.19307) -- (3,8.19307);
\draw [c,line width=0.9] (3.231,8.35476) -- (3,8.35476);
\draw [c,line width=0.9] (3.231,8.49738) -- (3,8.49738);
\draw [c,line width=0.9] (3.462,8.62496) -- (3,8.62496);
\draw [anchor= east] (2.82,8.62496) node[scale=1.52731, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (3.231,9.46427) -- (3,9.46427);
\draw [c,line width=0.9] (3.231,9.95524) -- (3,9.95524);
\draw [c,line width=0.9] (3.231,10.3036) -- (3,10.3036);
\draw [c,line width=0.9] (3.231,10.5738) -- (3,10.5738);
\draw [c,line width=0.9] (3.231,10.7945) -- (3,10.7945);
\draw [c,line width=0.9] (3.231,10.9812) -- (3,10.9812);
\draw [c,line width=0.9] (3.231,11.1429) -- (3,11.1429);
\draw [c,line width=0.9] (3.231,11.2855) -- (3,11.2855);
\draw [c,line width=0.9] (3.462,11.4131) -- (3,11.4131);
\draw [anchor= east] (2.82,11.4131) node[scale=1.52731, color=c, rotate=0]{1};
\draw [anchor= east] (1.24,12.1461) node[scale=1.52731, color=c, rotate=90]{ Protons/MIPs};
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.769,1.93919) -- (18,1.93919);
\draw [c,line width=0.9] (17.769,2.20939) -- (18,2.20939);
\draw [c,line width=0.9] (17.769,2.43016) -- (18,2.43016);
\draw [c,line width=0.9] (17.769,2.61681) -- (18,2.61681);
\draw [c,line width=0.9] (17.769,2.7785) -- (18,2.7785);
\draw [c,line width=0.9] (17.769,2.92112) -- (18,2.92112);
\draw [c,line width=0.9] (17.538,3.0487) -- (18,3.0487);
\draw [c,line width=0.9] (17.769,3.88801) -- (18,3.88801);
\draw [c,line width=0.9] (17.769,4.37898) -- (18,4.37898);
\draw [c,line width=0.9] (17.769,4.72732) -- (18,4.72732);
\draw [c,line width=0.9] (17.769,4.99752) -- (18,4.99752);
\draw [c,line width=0.9] (17.769,5.21829) -- (18,5.21829);
\draw [c,line width=0.9] (17.769,5.40494) -- (18,5.40494);
\draw [c,line width=0.9] (17.769,5.56663) -- (18,5.56663);
\draw [c,line width=0.9] (17.769,5.70925) -- (18,5.70925);
\draw [c,line width=0.9] (17.538,5.83683) -- (18,5.83683);
\draw [c,line width=0.9] (17.769,6.67614) -- (18,6.67614);
\draw [c,line width=0.9] (17.769,7.16711) -- (18,7.16711);
\draw [c,line width=0.9] (17.769,7.51545) -- (18,7.51545);
\draw [c,line width=0.9] (17.769,7.78565) -- (18,7.78565);
\draw [c,line width=0.9] (17.769,8.00642) -- (18,8.00642);
\draw [c,line width=0.9] (17.769,8.19307) -- (18,8.19307);
\draw [c,line width=0.9] (17.769,8.35476) -- (18,8.35476);
\draw [c,line width=0.9] (17.769,8.49738) -- (18,8.49738);
\draw [c,line width=0.9] (17.538,8.62496) -- (18,8.62496);
\draw [c,line width=0.9] (17.769,9.46427) -- (18,9.46427);
\draw [c,line width=0.9] (17.769,9.95524) -- (18,9.95524);
\draw [c,line width=0.9] (17.769,10.3036) -- (18,10.3036);
\draw [c,line width=0.9] (17.769,10.5738) -- (18,10.5738);
\draw [c,line width=0.9] (17.769,10.7945) -- (18,10.7945);
\draw [c,line width=0.9] (17.769,10.9812) -- (18,10.9812);
\draw [c,line width=0.9] (17.769,11.1429) -- (18,11.1429);
\draw [c,line width=0.9] (17.769,11.2855) -- (18,11.2855);
\draw [c,line width=0.9] (17.538,11.4131) -- (18,11.4131);
\draw [c,line width=1.8] (3.83333,10.572) -- (3.83333,10.6419);
\draw [c,line width=1.8] (3.83333,10.6419) -- (3.83333,10.7081);
\foreach \P in {(3.83333,10.6419)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.5,10.3482) -- (5.5,10.42);
\draw [c,line width=1.8] (5.5,10.42) -- (5.5,10.4878);
\foreach \P in {(5.5,10.42)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.16667,10.3597) -- (7.16667,10.4384);
\draw [c,line width=1.8] (7.16667,10.4384) -- (7.16667,10.5124);
\foreach \P in {(7.16667,10.4384)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.83333,10.5821) -- (8.83333,10.6443);
\draw [c,line width=1.8] (8.83333,10.6443) -- (8.83333,10.7033);
\foreach \P in {(8.83333,10.6443)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.5,10.3955) -- (10.5,10.4552);
\draw [c,line width=1.8] (10.5,10.4552) -- (10.5,10.5121);
\foreach \P in {(10.5,10.4552)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.1667,10.5095) -- (12.1667,10.5604);
\draw [c,line width=1.8] (12.1667,10.5604) -- (12.1667,10.6093);
\foreach \P in {(12.1667,10.5604)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.8333,10.7682) -- (13.8333,10.8531);
\draw [c,line width=1.8] (13.8333,10.8531) -- (13.8333,10.9325);
\foreach \P in {(13.8333,10.8531)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.5,11.3373) -- (15.5,11.424);
\draw [c,line width=1.8] (15.5,11.424) -- (15.5,11.505);
\foreach \P in {(15.5,11.424)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.1667,10.8476) -- (17.1667,10.8726);
\draw [c,line width=1.8] (17.1667,10.8726) -- (17.1667,10.8972);
\foreach \P in {(17.1667,10.8726)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3,10.6419) -- (4.66667,10.6419) -- (4.66667,10.42) -- (6.33333,10.42) -- (6.33333,10.4384) -- (8,10.4384) -- (8,10.6443) -- (9.66667,10.6443) -- (9.66667,10.4552) -- (11.3333,10.4552) -- (11.3333,10.5604) -- (13,10.5604) --
 (13,10.8531) -- (14.6667,10.8531) -- (14.6667,11.424) -- (16.3333,11.424) -- (16.3333,10.8726) -- (18,10.8726);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.83333,9.40359) -- (3.83333,9.46301);
\draw [c,line width=1.8] (3.83333,9.46301) -- (3.83333,9.51965);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.83333,9.46301)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.5,9.57854) -- (5.5,9.62851);
\draw [c,line width=1.8] (5.5,9.62851) -- (5.5,9.6765);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.5,9.62851)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.16667,9.33523) -- (7.16667,9.37043);
\draw [c,line width=1.8] (7.16667,9.37043) -- (7.16667,9.40463);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.16667,9.37043)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.83333,9.37028) -- (8.83333,9.40777);
\draw [c,line width=1.8] (8.83333,9.40777) -- (8.83333,9.44414);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.83333,9.40777)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.5,9.28506) -- (10.5,9.31673);
\draw [c,line width=1.8] (10.5,9.31673) -- (10.5,9.3476);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5,9.31673)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.1667,10.0925) -- (12.1667,10.1267);
\draw [c,line width=1.8] (12.1667,10.1267) -- (12.1667,10.1601);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1667,10.1267)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.8333,10.1698) -- (13.8333,10.2162);
\draw [c,line width=1.8] (13.8333,10.2162) -- (13.8333,10.261);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.8333,10.2162)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.5,10.5564) -- (15.5,10.5934);
\draw [c,line width=1.8] (15.5,10.5934) -- (15.5,10.6294);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.5,10.5934)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.1667,10.4672) -- (17.1667,10.5099);
\draw [c,line width=1.8] (17.1667,10.5099) -- (17.1667,10.5512);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.1667,10.5099)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3,9.46301) -- (4.66667,9.46301) -- (4.66667,9.62851) -- (6.33333,9.62851) -- (6.33333,9.37043) -- (8,9.37043) -- (8,9.40777) -- (9.66667,9.40777) -- (9.66667,9.31673) -- (11.3333,9.31673) -- (11.3333,10.1267) -- (13,10.1267)
 -- (13,10.2162) -- (14.6667,10.2162) -- (14.6667,10.5934) -- (16.3333,10.5934) -- (16.3333,10.5099) -- (18,10.5099);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.83333,8.96981) -- (3.83333,9.02932);
\draw [c,line width=1.8] (3.83333,9.02932) -- (3.83333,9.08605);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.83333,9.02932)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.5,8.83028) -- (5.5,8.88269);
\draw [c,line width=1.8] (5.5,8.88269) -- (5.5,8.93294);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.5,8.88269)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.16667,8.74754) -- (7.16667,8.78715);
\draw [c,line width=1.8] (7.16667,8.78715) -- (7.16667,8.82551);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.16667,8.78715)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.83333,8.72092) -- (8.83333,8.75543);
\draw [c,line width=1.8] (8.83333,8.75543) -- (8.83333,8.78898);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.83333,8.75543)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.5,8.73099) -- (10.5,8.76081);
\draw [c,line width=1.8] (10.5,8.76081) -- (10.5,8.78991);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5,8.76081)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.1667,9.41213) -- (12.1667,9.44762);
\draw [c,line width=1.8] (12.1667,9.44762) -- (12.1667,9.48209);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1667,9.44762)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.8333,9.43055) -- (13.8333,9.4684);
\draw [c,line width=1.8] (13.8333,9.4684) -- (13.8333,9.5051);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.8333,9.4684)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.5,9.80824) -- (15.5,9.8583);
\draw [c,line width=1.8] (15.5,9.8583) -- (15.5,9.90637);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.5,9.8583)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.1667,9.43336) -- (17.1667,9.49632);
\draw [c,line width=1.8] (17.1667,9.49632) -- (17.1667,9.55617);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.1667,9.49632)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3,9.02932) -- (4.66667,9.02932) -- (4.66667,8.88269) -- (6.33333,8.88269) -- (6.33333,8.78715) -- (8,8.78715) -- (8,8.75543) -- (9.66667,8.75543) -- (9.66667,8.76081) -- (11.3333,8.76081) -- (11.3333,9.44762) -- (13,9.44762)
 -- (13,9.4684) -- (14.6667,9.4684) -- (14.6667,9.8583) -- (16.3333,9.8583) -- (16.3333,9.49632) -- (18,9.49632);
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.83333,6.80707) -- (3.83333,6.96591);
\draw [c,line width=1.8] (3.83333,6.96591) -- (3.83333,7.10631);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.83333,6.96591)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.5,7.00316) -- (5.5,7.25221);
\draw [c,line width=1.8] (5.5,7.25221) -- (5.5,7.45867);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.5,7.25221)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.16667,6.97812) -- (7.16667,7.08972);
\draw [c,line width=1.8] (7.16667,7.08972) -- (7.16667,7.1919);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.16667,7.08972)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.83333,6.89753) -- (8.83333,7.01091);
\draw [c,line width=1.8] (8.83333,7.01091) -- (8.83333,7.11458);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.83333,7.01091)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.5,6.9388) -- (10.5,7.0284);
\draw [c,line width=1.8] (10.5,7.0284) -- (10.5,7.11182);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5,7.0284)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.1667,7.61534) -- (12.1667,7.73673);
\draw [c,line width=1.8] (12.1667,7.73673) -- (12.1667,7.84705);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1667,7.73673)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.8333,7.47538) -- (13.8333,7.59226);
\draw [c,line width=1.8] (13.8333,7.59226) -- (13.8333,7.69885);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.8333,7.59226)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.5,7.73149) -- (15.5,7.87156);
\draw [c,line width=1.8] (15.5,7.87156) -- (15.5,7.9971);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.5,7.87156)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.1667,7.47332) -- (17.1667,7.65497);
\draw [c,line width=1.8] (17.1667,7.65497) -- (17.1667,7.81288);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.1667,7.65497)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3,6.96591) -- (4.66667,6.96591) -- (4.66667,7.25221) -- (6.33333,7.25221) -- (6.33333,7.08972) -- (8,7.08972) -- (8,7.01091) -- (9.66667,7.01091) -- (9.66667,7.0284) -- (11.3333,7.0284) -- (11.3333,7.73673) -- (13,7.73673)
 -- (13,7.59226) -- (14.6667,7.59226) -- (14.6667,7.87156) -- (16.3333,7.87156) -- (16.3333,7.65497) -- (18,7.65497);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.83333,3.66164) -- (3.83333,4.09876);
\draw [c,line width=1.8] (3.83333,4.09876) -- (3.83333,4.41926);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.83333,4.09876)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.5,3.82735) -- (5.5,4.24444);
\draw [c,line width=1.8] (5.5,4.24444) -- (5.5,4.55409);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.5,4.24444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.16667,3.63482) -- (7.16667,4.09249);
\draw [c,line width=1.8] (7.16667,4.09249) -- (7.16667,4.42384);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.16667,4.09249)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.83333,3.80636) -- (8.83333,4.18831);
\draw [c,line width=1.8] (8.83333,4.18831) -- (8.83333,4.47823);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.83333,4.18831)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.5,3.76571) -- (10.5,4.17192);
\draw [c,line width=1.8] (10.5,4.17192) -- (10.5,4.47555);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5,4.17192)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.1667,3.97351) -- (12.1667,4.30575);
\draw [c,line width=1.8] (12.1667,4.30575) -- (12.1667,4.56619);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1667,4.30575)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.8333,3.93934) -- (13.8333,4.5115);
\draw [c,line width=1.8] (13.8333,4.5115) -- (13.8333,4.89848);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.8333,4.5115)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.5,3.21511) -- (15.5,4.42355);
\draw [c,line width=1.8] (15.5,4.42355) -- (15.5,5.01619);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.5,4.42355)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.1667,1.96315) -- (17.1667,3.97294);
\draw [c,line width=1.8] (17.1667,3.97294) -- (17.1667,4.69126);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.1667,3.97294)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3,4.09876) -- (4.66667,4.09876) -- (4.66667,4.24444) -- (6.33333,4.24444) -- (6.33333,4.09249) -- (8,4.09249) -- (8,4.18831) -- (9.66667,4.18831) -- (9.66667,4.17192) -- (11.3333,4.17192) -- (11.3333,4.30575) -- (13,4.30575)
 -- (13,4.5115) -- (14.6667,4.5115) -- (14.6667,4.42355) -- (16.3333,4.42355) -- (16.3333,3.97294) -- (18,3.97294);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,2.05809) -- (3,1.75444);
\draw [c,line width=0.9] (3.5137,1.90627) -- (3.5137,1.75444);
\draw [c,line width=0.9] (4.0274,1.90627) -- (4.0274,1.75444);
\draw [c,line width=0.9] (4.5411,1.90627) -- (4.5411,1.75444);
\draw [c,line width=0.9] (5.05479,1.90627) -- (5.05479,1.75444);
\draw [c,line width=0.9] (5.56849,2.05809) -- (5.56849,1.75444);
\draw [c,line width=0.9] (6.08219,1.90627) -- (6.08219,1.75444);
\draw [c,line width=0.9] (6.59589,1.90627) -- (6.59589,1.75444);
\draw [c,line width=0.9] (7.10959,1.90627) -- (7.10959,1.75444);
\draw [c,line width=0.9] (7.62329,1.90627) -- (7.62329,1.75444);
\draw [c,line width=0.9] (8.13699,2.05809) -- (8.13699,1.75444);
\draw [c,line width=0.9] (8.65069,1.90627) -- (8.65069,1.75444);
\draw [c,line width=0.9] (9.16438,1.90627) -- (9.16438,1.75444);
\draw [c,line width=0.9] (9.67808,1.90627) -- (9.67808,1.75444);
\draw [c,line width=0.9] (10.1918,1.90627) -- (10.1918,1.75444);
\draw [c,line width=0.9] (10.7055,2.05809) -- (10.7055,1.75444);
\draw [c,line width=0.9] (11.2192,1.90627) -- (11.2192,1.75444);
\draw [c,line width=0.9] (11.7329,1.90627) -- (11.7329,1.75444);
\draw [c,line width=0.9] (12.2466,1.90627) -- (12.2466,1.75444);
\draw [c,line width=0.9] (12.7603,1.90627) -- (12.7603,1.75444);
\draw [c,line width=0.9] (13.274,2.05809) -- (13.274,1.75444);
\draw [c,line width=0.9] (13.7877,1.90627) -- (13.7877,1.75444);
\draw [c,line width=0.9] (14.3014,1.90627) -- (14.3014,1.75444);
\draw [c,line width=0.9] (14.8151,1.90627) -- (14.8151,1.75444);
\draw [c,line width=0.9] (15.3288,1.90627) -- (15.3288,1.75444);
\draw [c,line width=0.9] (15.8425,2.05809) -- (15.8425,1.75444);
\draw [c,line width=0.9] (15.8425,2.05809) -- (15.8425,1.75444);
\draw [c,line width=0.9] (16.3562,1.90627) -- (16.3562,1.75444);
\draw [c,line width=0.9] (16.8699,1.90627) -- (16.8699,1.75444);
\draw [c,line width=0.9] (17.3836,1.90627) -- (17.3836,1.75444);
\draw [c,line width=0.9] (17.8973,1.90627) -- (17.8973,1.75444);
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3,11.8425) -- (3,12.1461);
\draw [c,line width=0.9] (3.5137,11.9943) -- (3.5137,12.1461);
\draw [c,line width=0.9] (4.0274,11.9943) -- (4.0274,12.1461);
\draw [c,line width=0.9] (4.5411,11.9943) -- (4.5411,12.1461);
\draw [c,line width=0.9] (5.05479,11.9943) -- (5.05479,12.1461);
\draw [c,line width=0.9] (5.56849,11.8425) -- (5.56849,12.1461);
\draw [c,line width=0.9] (6.08219,11.9943) -- (6.08219,12.1461);
\draw [c,line width=0.9] (6.59589,11.9943) -- (6.59589,12.1461);
\draw [c,line width=0.9] (7.10959,11.9943) -- (7.10959,12.1461);
\draw [c,line width=0.9] (7.62329,11.9943) -- (7.62329,12.1461);
\draw [c,line width=0.9] (8.13699,11.8425) -- (8.13699,12.1461);
\draw [c,line width=0.9] (8.65069,11.9943) -- (8.65069,12.1461);
\draw [c,line width=0.9] (9.16438,11.9943) -- (9.16438,12.1461);
\draw [c,line width=0.9] (9.67808,11.9943) -- (9.67808,12.1461);
\draw [c,line width=0.9] (10.1918,11.9943) -- (10.1918,12.1461);
\draw [c,line width=0.9] (10.7055,11.8425) -- (10.7055,12.1461);
\draw [c,line width=0.9] (11.2192,11.9943) -- (11.2192,12.1461);
\draw [c,line width=0.9] (11.7329,11.9943) -- (11.7329,12.1461);
\draw [c,line width=0.9] (12.2466,11.9943) -- (12.2466,12.1461);
\draw [c,line width=0.9] (12.7603,11.9943) -- (12.7603,12.1461);
\draw [c,line width=0.9] (13.274,11.8425) -- (13.274,12.1461);
\draw [c,line width=0.9] (13.7877,11.9943) -- (13.7877,12.1461);
\draw [c,line width=0.9] (14.3014,11.9943) -- (14.3014,12.1461);
\draw [c,line width=0.9] (14.8151,11.9943) -- (14.8151,12.1461);
\draw [c,line width=0.9] (15.3288,11.9943) -- (15.3288,12.1461);
\draw [c,line width=0.9] (15.8425,11.8425) -- (15.8425,12.1461);
\draw [c,line width=0.9] (15.8425,11.8425) -- (15.8425,12.1461);
\draw [c,line width=0.9] (16.3562,11.9943) -- (16.3562,12.1461);
\draw [c,line width=0.9] (16.8699,11.9943) -- (16.8699,12.1461);
\draw [c,line width=0.9] (17.3836,11.9943) -- (17.3836,12.1461);
\draw [c,line width=0.9] (17.8973,11.9943) -- (17.8973,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.231,1.93919) -- (3,1.93919);
\draw [c,line width=0.9] (3.231,2.20939) -- (3,2.20939);
\draw [c,line width=0.9] (3.231,2.43016) -- (3,2.43016);
\draw [c,line width=0.9] (3.231,2.61681) -- (3,2.61681);
\draw [c,line width=0.9] (3.231,2.7785) -- (3,2.7785);
\draw [c,line width=0.9] (3.231,2.92112) -- (3,2.92112);
\draw [c,line width=0.9] (3.462,3.0487) -- (3,3.0487);
\draw [c,line width=0.9] (3.231,3.88801) -- (3,3.88801);
\draw [c,line width=0.9] (3.231,4.37898) -- (3,4.37898);
\draw [c,line width=0.9] (3.231,4.72732) -- (3,4.72732);
\draw [c,line width=0.9] (3.231,4.99752) -- (3,4.99752);
\draw [c,line width=0.9] (3.231,5.21829) -- (3,5.21829);
\draw [c,line width=0.9] (3.231,5.40494) -- (3,5.40494);
\draw [c,line width=0.9] (3.231,5.56663) -- (3,5.56663);
\draw [c,line width=0.9] (3.231,5.70925) -- (3,5.70925);
\draw [c,line width=0.9] (3.462,5.83683) -- (3,5.83683);
\draw [c,line width=0.9] (3.231,6.67614) -- (3,6.67614);
\draw [c,line width=0.9] (3.231,7.16711) -- (3,7.16711);
\draw [c,line width=0.9] (3.231,7.51545) -- (3,7.51545);
\draw [c,line width=0.9] (3.231,7.78565) -- (3,7.78565);
\draw [c,line width=0.9] (3.231,8.00642) -- (3,8.00642);
\draw [c,line width=0.9] (3.231,8.19307) -- (3,8.19307);
\draw [c,line width=0.9] (3.231,8.35476) -- (3,8.35476);
\draw [c,line width=0.9] (3.231,8.49738) -- (3,8.49738);
\draw [c,line width=0.9] (3.462,8.62496) -- (3,8.62496);
\draw [c,line width=0.9] (3.231,9.46427) -- (3,9.46427);
\draw [c,line width=0.9] (3.231,9.95524) -- (3,9.95524);
\draw [c,line width=0.9] (3.231,10.3036) -- (3,10.3036);
\draw [c,line width=0.9] (3.231,10.5738) -- (3,10.5738);
\draw [c,line width=0.9] (3.231,10.7945) -- (3,10.7945);
\draw [c,line width=0.9] (3.231,10.9812) -- (3,10.9812);
\draw [c,line width=0.9] (3.231,11.1429) -- (3,11.1429);
\draw [c,line width=0.9] (3.231,11.2855) -- (3,11.2855);
\draw [c,line width=0.9] (3.462,11.4131) -- (3,11.4131);
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.769,1.93919) -- (18,1.93919);
\draw [c,line width=0.9] (17.769,2.20939) -- (18,2.20939);
\draw [c,line width=0.9] (17.769,2.43016) -- (18,2.43016);
\draw [c,line width=0.9] (17.769,2.61681) -- (18,2.61681);
\draw [c,line width=0.9] (17.769,2.7785) -- (18,2.7785);
\draw [c,line width=0.9] (17.769,2.92112) -- (18,2.92112);
\draw [c,line width=0.9] (17.538,3.0487) -- (18,3.0487);
\draw [c,line width=0.9] (17.769,3.88801) -- (18,3.88801);
\draw [c,line width=0.9] (17.769,4.37898) -- (18,4.37898);
\draw [c,line width=0.9] (17.769,4.72732) -- (18,4.72732);
\draw [c,line width=0.9] (17.769,4.99752) -- (18,4.99752);
\draw [c,line width=0.9] (17.769,5.21829) -- (18,5.21829);
\draw [c,line width=0.9] (17.769,5.40494) -- (18,5.40494);
\draw [c,line width=0.9] (17.769,5.56663) -- (18,5.56663);
\draw [c,line width=0.9] (17.769,5.70925) -- (18,5.70925);
\draw [c,line width=0.9] (17.538,5.83683) -- (18,5.83683);
\draw [c,line width=0.9] (17.769,6.67614) -- (18,6.67614);
\draw [c,line width=0.9] (17.769,7.16711) -- (18,7.16711);
\draw [c,line width=0.9] (17.769,7.51545) -- (18,7.51545);
\draw [c,line width=0.9] (17.769,7.78565) -- (18,7.78565);
\draw [c,line width=0.9] (17.769,8.00642) -- (18,8.00642);
\draw [c,line width=0.9] (17.769,8.19307) -- (18,8.19307);
\draw [c,line width=0.9] (17.769,8.35476) -- (18,8.35476);
\draw [c,line width=0.9] (17.769,8.49738) -- (18,8.49738);
\draw [c,line width=0.9] (17.538,8.62496) -- (18,8.62496);
\draw [c,line width=0.9] (17.769,9.46427) -- (18,9.46427);
\draw [c,line width=0.9] (17.769,9.95524) -- (18,9.95524);
\draw [c,line width=0.9] (17.769,10.3036) -- (18,10.3036);
\draw [c,line width=0.9] (17.769,10.5738) -- (18,10.5738);
\draw [c,line width=0.9] (17.769,10.7945) -- (18,10.7945);
\draw [c,line width=0.9] (17.769,10.9812) -- (18,10.9812);
\draw [c,line width=0.9] (17.769,11.1429) -- (18,11.1429);
\draw [c,line width=0.9] (17.769,11.2855) -- (18,11.2855);
\draw [c,line width=0.9] (17.538,11.4131) -- (18,11.4131);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.686) rectangle (18,13.4282);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,13.0571) node[scale=1.40004, color=c, rotate=0]{$S1 \cap S2 \cap S4 angular distribution of proton/MIP ratio$};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (4.84241,4.92837) rectangle (15.5874,6.79083);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (4.84241,4.92837) -- (15.5874,4.92837);
\draw [c,line width=0.9] (15.5874,4.92837) -- (15.5874,6.79083);
\draw [c,line width=0.9] (15.5874,6.79083) -- (4.84241,6.79083);
\draw [c,line width=0.9] (4.84241,6.79083) -- (4.84241,4.92837);
\draw [anchor=base west] (5.73782,6.11569) node[scale=1.42, color=c, rotate=0]{0 blocks};
\draw [c,line width=1.8] (4.97672,6.32521) -- (5.60351,6.32521);
\draw [anchor=base west] (9.31948,6.11569) node[scale=1.42, color=c, rotate=0]{1 block};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.55838,6.32521) -- (9.18517,6.32521);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (12.9011,6.11569) node[scale=1.42, color=c, rotate=0]{2 blocks};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.14,6.32521) -- (12.7668,6.32521);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.73782,5.18446) node[scale=1.42, color=c, rotate=0]{3 blocks};
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.97672,5.39398) -- (5.60351,5.39398);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (9.31948,5.18446) node[scale=1.42, color=c, rotate=0]{4 blocks};
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.55838,5.39398) -- (9.18517,5.39398);
\end{tikzpicture}


==> files/Figures/relativeEff1Blocks.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (3,1.75444) rectangle (17,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (17,12.1461) -- (17,1.75444) -- (3,1.75444);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.75444) rectangle (17,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (17,12.1461) -- (17,1.75444) -- (3,1.75444);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (3,1.75444) rectangle (3.7,2.79361);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (3.7,1.75444) rectangle (4.4,2.79361);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (4.4,1.75444) rectangle (5.1,2.79361);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (5.1,1.75444) rectangle (5.8,2.79361);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (5.8,1.75444) rectangle (6.5,2.79361);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (6.5,1.75444) rectangle (7.2,2.79361);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (7.2,1.75444) rectangle (7.9,2.79361);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (7.9,1.75444) rectangle (8.6,2.79361);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (8.6,1.75444) rectangle (9.3,2.79361);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (9.3,1.75444) rectangle (10,2.79361);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (10,1.75444) rectangle (10.7,2.79361);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (10.7,1.75444) rectangle (11.4,2.79361);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (11.4,1.75444) rectangle (12.1,2.79361);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (12.1,1.75444) rectangle (12.8,2.79361);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (12.8,1.75444) rectangle (13.5,2.79361);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (13.5,1.75444) rectangle (14.2,2.79361);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (14.2,1.75444) rectangle (14.9,2.79361);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (14.9,1.75444) rectangle (15.6,2.79361);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (15.6,1.75444) rectangle (16.3,2.79361);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (16.3,1.75444) rectangle (17,2.79361);
\draw [color=c, fill=c] (3,2.79361) rectangle (3.7,3.83278);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3.7,2.79361) rectangle (4.4,3.83278);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (4.4,2.79361) rectangle (5.1,3.83278);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (5.1,2.79361) rectangle (5.8,3.83278);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (5.8,2.79361) rectangle (6.5,3.83278);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (6.5,2.79361) rectangle (7.2,3.83278);
\draw [color=c, fill=c] (7.2,2.79361) rectangle (7.9,3.83278);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (7.9,2.79361) rectangle (8.6,3.83278);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (8.6,2.79361) rectangle (9.3,3.83278);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (9.3,2.79361) rectangle (10,3.83278);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (10,2.79361) rectangle (10.7,3.83278);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (10.7,2.79361) rectangle (11.4,3.83278);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (11.4,2.79361) rectangle (12.1,3.83278);
\draw [color=c, fill=c] (12.1,2.79361) rectangle (12.8,3.83278);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (12.8,2.79361) rectangle (13.5,3.83278);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (13.5,2.79361) rectangle (14.2,3.83278);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (14.2,2.79361) rectangle (14.9,3.83278);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (14.9,2.79361) rectangle (15.6,3.83278);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (15.6,2.79361) rectangle (16.3,3.83278);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (16.3,2.79361) rectangle (17,3.83278);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3,3.83278) rectangle (3.7,4.87195);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (3.7,3.83278) rectangle (4.4,4.87195);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (4.4,3.83278) rectangle (5.1,4.87195);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (5.1,3.83278) rectangle (5.8,4.87195);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (5.8,3.83278) rectangle (6.5,4.87195);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (6.5,3.83278) rectangle (7.2,4.87195);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (7.2,3.83278) rectangle (7.9,4.87195);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (7.9,3.83278) rectangle (8.6,4.87195);
\definecolor{c}{rgb}{0.923774,0.427083,0.408211};
\draw [color=c, fill=c] (8.6,3.83278) rectangle (9.3,4.87195);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (9.3,3.83278) rectangle (10,4.87195);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (10,3.83278) rectangle (10.7,4.87195);
\draw [color=c, fill=c] (10.7,3.83278) rectangle (11.4,4.87195);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (11.4,3.83278) rectangle (12.1,4.87195);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (12.1,3.83278) rectangle (12.8,4.87195);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (12.8,3.83278) rectangle (13.5,4.87195);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (13.5,3.83278) rectangle (14.2,4.87195);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (14.2,3.83278) rectangle (14.9,4.87195);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (14.9,3.83278) rectangle (15.6,4.87195);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (15.6,3.83278) rectangle (16.3,4.87195);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (16.3,3.83278) rectangle (17,4.87195);
\draw [color=c, fill=c] (3,4.87195) rectangle (3.7,5.91112);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (3.7,4.87195) rectangle (4.4,5.91112);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (4.4,4.87195) rectangle (5.1,5.91112);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (5.1,4.87195) rectangle (5.8,5.91112);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (5.8,4.87195) rectangle (6.5,5.91112);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (6.5,4.87195) rectangle (7.2,5.91112);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (7.2,4.87195) rectangle (7.9,5.91112);
\definecolor{c}{rgb}{0.92549,0.554902,0.307843};
\draw [color=c, fill=c] (7.9,4.87195) rectangle (8.6,5.91112);
\definecolor{c}{rgb}{0.926961,0.664461,0.221814};
\draw [color=c, fill=c] (8.6,4.87195) rectangle (9.3,5.91112);
\definecolor{c}{rgb}{0.928431,0.77402,0.135784};
\draw [color=c, fill=c] (9.3,4.87195) rectangle (10,5.91112);
\definecolor{c}{rgb}{0.934559,0.867647,0.243137};
\draw [color=c, fill=c] (10,4.87195) rectangle (10.7,5.91112);
\definecolor{c}{rgb}{0.929412,0.847059,0.0784314};
\draw [color=c, fill=c] (10.7,4.87195) rectangle (11.4,5.91112);
\definecolor{c}{rgb}{0.928431,0.77402,0.135784};
\draw [color=c, fill=c] (11.4,4.87195) rectangle (12.1,5.91112);
\definecolor{c}{rgb}{0.927696,0.71924,0.178799};
\draw [color=c, fill=c] (12.1,4.87195) rectangle (12.8,5.91112);
\definecolor{c}{rgb}{0.923774,0.427083,0.408211};
\draw [color=c, fill=c] (12.8,4.87195) rectangle (13.5,5.91112);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (13.5,4.87195) rectangle (14.2,5.91112);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (14.2,4.87195) rectangle (14.9,5.91112);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (14.9,4.87195) rectangle (15.6,5.91112);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (15.6,4.87195) rectangle (16.3,5.91112);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (16.3,4.87195) rectangle (17,5.91112);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,5.91112) rectangle (3.7,6.95029);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (3.7,5.91112) rectangle (4.4,6.95029);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (4.4,5.91112) rectangle (5.1,6.95029);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (5.1,5.91112) rectangle (5.8,6.95029);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (5.8,5.91112) rectangle (6.5,6.95029);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (6.5,5.91112) rectangle (7.2,6.95029);
\definecolor{c}{rgb}{0.923774,0.427083,0.408211};
\draw [color=c, fill=c] (7.2,5.91112) rectangle (7.9,6.95029);
\definecolor{c}{rgb}{0.927696,0.71924,0.178799};
\draw [color=c, fill=c] (7.9,5.91112) rectangle (8.6,6.95029);
\definecolor{c}{rgb}{0.937132,0.877941,0.32549};
\draw [color=c, fill=c] (8.6,5.91112) rectangle (9.3,6.95029);
\definecolor{c}{rgb}{0.939706,0.888235,0.407843};
\draw [color=c, fill=c] (9.3,5.91112) rectangle (10,6.95029);
\definecolor{c}{rgb}{0.948284,0.922549,0.682353};
\draw [color=c, fill=c] (10,5.91112) rectangle (10.7,6.95029);
\definecolor{c}{rgb}{0.956005,0.953431,0.929412};
\draw [color=c, fill=c] (10.7,5.91112) rectangle (11.4,6.95029);
\definecolor{c}{rgb}{0.943137,0.901961,0.517647};
\draw [color=c, fill=c] (11.4,5.91112) rectangle (12.1,6.95029);
\definecolor{c}{rgb}{0.92549,0.554902,0.307843};
\draw [color=c, fill=c] (12.1,5.91112) rectangle (12.8,6.95029);
\definecolor{c}{rgb}{0.92451,0.481863,0.365196};
\draw [color=c, fill=c] (12.8,5.91112) rectangle (13.5,6.95029);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (13.5,5.91112) rectangle (14.2,6.95029);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (14.2,5.91112) rectangle (14.9,6.95029);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (14.9,5.91112) rectangle (15.6,6.95029);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (15.6,5.91112) rectangle (16.3,6.95029);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (16.3,5.91112) rectangle (17,6.95029);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (3,6.95029) rectangle (3.7,7.98946);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (3.7,6.95029) rectangle (4.4,7.98946);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (4.4,6.95029) rectangle (5.1,7.98946);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (5.1,6.95029) rectangle (5.8,7.98946);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (5.8,6.95029) rectangle (6.5,7.98946);
\draw [color=c, fill=c] (6.5,6.95029) rectangle (7.2,7.98946);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (7.2,6.95029) rectangle (7.9,7.98946);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (7.9,6.95029) rectangle (8.6,7.98946);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (8.6,6.95029) rectangle (9.3,7.98946);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (9.3,6.95029) rectangle (10,7.98946);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (10,6.95029) rectangle (10.7,7.98946);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (10.7,6.95029) rectangle (11.4,7.98946);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (11.4,6.95029) rectangle (12.1,7.98946);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (12.1,6.95029) rectangle (12.8,7.98946);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (12.8,6.95029) rectangle (13.5,7.98946);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (13.5,6.95029) rectangle (14.2,7.98946);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (14.2,6.95029) rectangle (14.9,7.98946);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (14.9,6.95029) rectangle (15.6,7.98946);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (15.6,6.95029) rectangle (16.3,7.98946);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (16.3,6.95029) rectangle (17,7.98946);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (3,7.98946) rectangle (3.7,9.02862);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (3.7,7.98946) rectangle (4.4,9.02862);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (4.4,7.98946) rectangle (5.1,9.02862);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (5.1,7.98946) rectangle (5.8,9.02862);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (5.8,7.98946) rectangle (6.5,9.02862);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (6.5,7.98946) rectangle (7.2,9.02862);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (7.2,7.98946) rectangle (7.9,9.02862);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (7.9,7.98946) rectangle (8.6,9.02862);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (8.6,7.98946) rectangle (9.3,9.02862);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (9.3,7.98946) rectangle (10,9.02862);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (10,7.98946) rectangle (10.7,9.02862);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (10.7,7.98946) rectangle (11.4,9.02862);
\draw [color=c, fill=c] (11.4,7.98946) rectangle (12.1,9.02862);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (12.1,7.98946) rectangle (12.8,9.02862);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (12.8,7.98946) rectangle (13.5,9.02862);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (13.5,7.98946) rectangle (14.2,9.02862);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (14.2,7.98946) rectangle (14.9,9.02862);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (14.9,7.98946) rectangle (15.6,9.02862);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (15.6,7.98946) rectangle (16.3,9.02862);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (16.3,7.98946) rectangle (17,9.02862);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (3,9.02862) rectangle (3.7,10.0678);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (3.7,9.02862) rectangle (4.4,10.0678);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (4.4,9.02862) rectangle (5.1,10.0678);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (5.1,9.02862) rectangle (5.8,10.0678);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (5.8,9.02862) rectangle (6.5,10.0678);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (6.5,9.02862) rectangle (7.2,10.0678);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (7.2,9.02862) rectangle (7.9,10.0678);
\draw [color=c, fill=c] (7.9,9.02862) rectangle (8.6,10.0678);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (8.6,9.02862) rectangle (9.3,10.0678);
\draw [color=c, fill=c] (9.3,9.02862) rectangle (10,10.0678);
\draw [color=c, fill=c] (10,9.02862) rectangle (10.7,10.0678);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (10.7,9.02862) rectangle (11.4,10.0678);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (11.4,9.02862) rectangle (12.1,10.0678);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (12.1,9.02862) rectangle (12.8,10.0678);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (12.8,9.02862) rectangle (13.5,10.0678);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (13.5,9.02862) rectangle (14.2,10.0678);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (14.2,9.02862) rectangle (14.9,10.0678);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (14.9,9.02862) rectangle (15.6,10.0678);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (15.6,9.02862) rectangle (16.3,10.0678);
\draw [color=c, fill=c] (16.3,9.02862) rectangle (17,10.0678);
\draw [color=c, fill=c] (3,10.0678) rectangle (3.7,11.107);
\draw [color=c, fill=c] (3.7,10.0678) rectangle (4.4,11.107);
\draw [color=c, fill=c] (4.4,10.0678) rectangle (5.1,11.107);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (5.1,10.0678) rectangle (5.8,11.107);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (5.8,10.0678) rectangle (6.5,11.107);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (6.5,10.0678) rectangle (7.2,11.107);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (7.2,10.0678) rectangle (7.9,11.107);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (7.9,10.0678) rectangle (8.6,11.107);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (8.6,10.0678) rectangle (9.3,11.107);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (9.3,10.0678) rectangle (10,11.107);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (10,10.0678) rectangle (10.7,11.107);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (10.7,10.0678) rectangle (11.4,11.107);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (11.4,10.0678) rectangle (12.1,11.107);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (12.1,10.0678) rectangle (12.8,11.107);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (12.8,10.0678) rectangle (13.5,11.107);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (13.5,10.0678) rectangle (14.2,11.107);
\draw [color=c, fill=c] (14.2,10.0678) rectangle (14.9,11.107);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (14.9,10.0678) rectangle (15.6,11.107);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (15.6,10.0678) rectangle (16.3,11.107);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (16.3,10.0678) rectangle (17,11.107);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (3,11.107) rectangle (3.7,12.1461);
\draw [color=c, fill=c] (3.7,11.107) rectangle (4.4,12.1461);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (4.4,11.107) rectangle (5.1,12.1461);
\draw [color=c, fill=c] (5.1,11.107) rectangle (5.8,12.1461);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (5.8,11.107) rectangle (6.5,12.1461);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (6.5,11.107) rectangle (7.2,12.1461);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (7.2,11.107) rectangle (7.9,12.1461);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (7.9,11.107) rectangle (8.6,12.1461);
\draw [color=c, fill=c] (8.6,11.107) rectangle (9.3,12.1461);
\draw [color=c, fill=c] (9.3,11.107) rectangle (10,12.1461);
\draw [color=c, fill=c] (10,11.107) rectangle (10.7,12.1461);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (10.7,11.107) rectangle (11.4,12.1461);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (11.4,11.107) rectangle (12.1,12.1461);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (12.1,11.107) rectangle (12.8,12.1461);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (12.8,11.107) rectangle (13.5,12.1461);
\draw [color=c, fill=c] (13.5,11.107) rectangle (14.2,12.1461);
\draw [color=c, fill=c] (14.2,11.107) rectangle (14.9,12.1461);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (14.9,11.107) rectangle (15.6,12.1461);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (15.6,11.107) rectangle (16.3,12.1461);
\draw [color=c, fill=c] (16.3,11.107) rectangle (17,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (17,1.75444);
\draw [c,line width=0.9] (3,2.03785) -- (3,1.75444);
\draw [c,line width=0.9] (3.5,1.89615) -- (3.5,1.75444);
\draw [c,line width=0.9] (4,1.89615) -- (4,1.75444);
\draw [c,line width=0.9] (4.5,1.89615) -- (4.5,1.75444);
\draw [c,line width=0.9] (5,2.03785) -- (5,1.75444);
\draw [c,line width=0.9] (5.5,1.89615) -- (5.5,1.75444);
\draw [c,line width=0.9] (6,1.89615) -- (6,1.75444);
\draw [c,line width=0.9] (6.5,1.89615) -- (6.5,1.75444);
\draw [c,line width=0.9] (7,2.03785) -- (7,1.75444);
\draw [c,line width=0.9] (7.5,1.89615) -- (7.5,1.75444);
\draw [c,line width=0.9] (8,1.89615) -- (8,1.75444);
\draw [c,line width=0.9] (8.5,1.89615) -- (8.5,1.75444);
\draw [c,line width=0.9] (9,2.03785) -- (9,1.75444);
\draw [c,line width=0.9] (9.5,1.89615) -- (9.5,1.75444);
\draw [c,line width=0.9] (10,1.89615) -- (10,1.75444);
\draw [c,line width=0.9] (10.5,1.89615) -- (10.5,1.75444);
\draw [c,line width=0.9] (11,2.03785) -- (11,1.75444);
\draw [c,line width=0.9] (11.5,1.89615) -- (11.5,1.75444);
\draw [c,line width=0.9] (12,1.89615) -- (12,1.75444);
\draw [c,line width=0.9] (12.5,1.89615) -- (12.5,1.75444);
\draw [c,line width=0.9] (13,2.03785) -- (13,1.75444);
\draw [c,line width=0.9] (13.5,1.89615) -- (13.5,1.75444);
\draw [c,line width=0.9] (14,1.89615) -- (14,1.75444);
\draw [c,line width=0.9] (14.5,1.89615) -- (14.5,1.75444);
\draw [c,line width=0.9] (15,2.03785) -- (15,1.75444);
\draw [c,line width=0.9] (15.5,1.89615) -- (15.5,1.75444);
\draw [c,line width=0.9] (16,1.89615) -- (16,1.75444);
\draw [c,line width=0.9] (16.5,1.89615) -- (16.5,1.75444);
\draw [c,line width=0.9] (17,2.03785) -- (17,1.75444);
\draw [anchor=base] (3,1.14713) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor=base] (5,1.14713) node[scale=1.52731, color=c, rotate=0]{20};
\draw [anchor=base] (7,1.14713) node[scale=1.52731, color=c, rotate=0]{40};
\draw [anchor=base] (9,1.14713) node[scale=1.52731, color=c, rotate=0]{60};
\draw [anchor=base] (11,1.14713) node[scale=1.52731, color=c, rotate=0]{80};
\draw [anchor=base] (13,1.14713) node[scale=1.52731, color=c, rotate=0]{100};
\draw [anchor=base] (15,1.14713) node[scale=1.52731, color=c, rotate=0]{120};
\draw [anchor=base] (17,1.14713) node[scale=1.52731, color=c, rotate=0]{140};
\draw [anchor= east] (17,0.674785) node[scale=1.52731, color=c, rotate=0]{Horizontal bar position [cm]};
\draw [c,line width=0.9] (3,12.1461) -- (17,12.1461);
\draw [c,line width=0.9] (3,11.8627) -- (3,12.1461);
\draw [c,line width=0.9] (3.5,12.0044) -- (3.5,12.1461);
\draw [c,line width=0.9] (4,12.0044) -- (4,12.1461);
\draw [c,line width=0.9] (4.5,12.0044) -- (4.5,12.1461);
\draw [c,line width=0.9] (5,11.8627) -- (5,12.1461);
\draw [c,line width=0.9] (5.5,12.0044) -- (5.5,12.1461);
\draw [c,line width=0.9] (6,12.0044) -- (6,12.1461);
\draw [c,line width=0.9] (6.5,12.0044) -- (6.5,12.1461);
\draw [c,line width=0.9] (7,11.8627) -- (7,12.1461);
\draw [c,line width=0.9] (7.5,12.0044) -- (7.5,12.1461);
\draw [c,line width=0.9] (8,12.0044) -- (8,12.1461);
\draw [c,line width=0.9] (8.5,12.0044) -- (8.5,12.1461);
\draw [c,line width=0.9] (9,11.8627) -- (9,12.1461);
\draw [c,line width=0.9] (9.5,12.0044) -- (9.5,12.1461);
\draw [c,line width=0.9] (10,12.0044) -- (10,12.1461);
\draw [c,line width=0.9] (10.5,12.0044) -- (10.5,12.1461);
\draw [c,line width=0.9] (11,11.8627) -- (11,12.1461);
\draw [c,line width=0.9] (11.5,12.0044) -- (11.5,12.1461);
\draw [c,line width=0.9] (12,12.0044) -- (12,12.1461);
\draw [c,line width=0.9] (12.5,12.0044) -- (12.5,12.1461);
\draw [c,line width=0.9] (13,11.8627) -- (13,12.1461);
\draw [c,line width=0.9] (13.5,12.0044) -- (13.5,12.1461);
\draw [c,line width=0.9] (14,12.0044) -- (14,12.1461);
\draw [c,line width=0.9] (14.5,12.0044) -- (14.5,12.1461);
\draw [c,line width=0.9] (15,11.8627) -- (15,12.1461);
\draw [c,line width=0.9] (15.5,12.0044) -- (15.5,12.1461);
\draw [c,line width=0.9] (16,12.0044) -- (16,12.1461);
\draw [c,line width=0.9] (16.5,12.0044) -- (16.5,12.1461);
\draw [c,line width=0.9] (17,11.8627) -- (17,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.462,2.27403) -- (3,2.27403);
\draw [c,line width=0.9] (3.231,2.48186) -- (3,2.48186);
\draw [c,line width=0.9] (3.231,2.68969) -- (3,2.68969);
\draw [c,line width=0.9] (3.231,2.89753) -- (3,2.89753);
\draw [c,line width=0.9] (3.231,3.10536) -- (3,3.10536);
\draw [c,line width=0.9] (3.462,3.31319) -- (3,3.31319);
\draw [c,line width=0.9] (3.231,3.52103) -- (3,3.52103);
\draw [c,line width=0.9] (3.231,3.72886) -- (3,3.72886);
\draw [c,line width=0.9] (3.231,3.9367) -- (3,3.9367);
\draw [c,line width=0.9] (3.231,4.14453) -- (3,4.14453);
\draw [c,line width=0.9] (3.462,4.35236) -- (3,4.35236);
\draw [c,line width=0.9] (3.231,4.5602) -- (3,4.5602);
\draw [c,line width=0.9] (3.231,4.76803) -- (3,4.76803);
\draw [c,line width=0.9] (3.231,4.97587) -- (3,4.97587);
\draw [c,line width=0.9] (3.231,5.1837) -- (3,5.1837);
\draw [c,line width=0.9] (3.462,5.39153) -- (3,5.39153);
\draw [c,line width=0.9] (3.231,5.59937) -- (3,5.59937);
\draw [c,line width=0.9] (3.231,5.8072) -- (3,5.8072);
\draw [c,line width=0.9] (3.231,6.01503) -- (3,6.01503);
\draw [c,line width=0.9] (3.231,6.22287) -- (3,6.22287);
\draw [c,line width=0.9] (3.462,6.4307) -- (3,6.4307);
\draw [c,line width=0.9] (3.231,6.63854) -- (3,6.63854);
\draw [c,line width=0.9] (3.231,6.84637) -- (3,6.84637);
\draw [c,line width=0.9] (3.231,7.0542) -- (3,7.0542);
\draw [c,line width=0.9] (3.231,7.26204) -- (3,7.26204);
\draw [c,line width=0.9] (3.462,7.46987) -- (3,7.46987);
\draw [c,line width=0.9] (3.231,7.6777) -- (3,7.6777);
\draw [c,line width=0.9] (3.231,7.88554) -- (3,7.88554);
\draw [c,line width=0.9] (3.231,8.09337) -- (3,8.09337);
\draw [c,line width=0.9] (3.231,8.30121) -- (3,8.30121);
\draw [c,line width=0.9] (3.462,8.50904) -- (3,8.50904);
\draw [c,line width=0.9] (3.231,8.71687) -- (3,8.71687);
\draw [c,line width=0.9] (3.231,8.92471) -- (3,8.92471);
\draw [c,line width=0.9] (3.231,9.13254) -- (3,9.13254);
\draw [c,line width=0.9] (3.231,9.34037) -- (3,9.34037);
\draw [c,line width=0.9] (3.462,9.54821) -- (3,9.54821);
\draw [c,line width=0.9] (3.231,9.75604) -- (3,9.75604);
\draw [c,line width=0.9] (3.231,9.96388) -- (3,9.96388);
\draw [c,line width=0.9] (3.231,10.1717) -- (3,10.1717);
\draw [c,line width=0.9] (3.231,10.3795) -- (3,10.3795);
\draw [c,line width=0.9] (3.462,10.5874) -- (3,10.5874);
\draw [c,line width=0.9] (3.231,10.7952) -- (3,10.7952);
\draw [c,line width=0.9] (3.231,11.003) -- (3,11.003);
\draw [c,line width=0.9] (3.231,11.2109) -- (3,11.2109);
\draw [c,line width=0.9] (3.231,11.4187) -- (3,11.4187);
\draw [c,line width=0.9] (3.462,11.6265) -- (3,11.6265);
\draw [c,line width=0.9] (3.462,2.27403) -- (3,2.27403);
\draw [c,line width=0.9] (3.231,2.06619) -- (3,2.06619);
\draw [c,line width=0.9] (3.231,1.85836) -- (3,1.85836);
\draw [c,line width=0.9] (3.462,11.6265) -- (3,11.6265);
\draw [c,line width=0.9] (3.231,11.8344) -- (3,11.8344);
\draw [c,line width=0.9] (3.231,12.0422) -- (3,12.0422);
\draw [anchor= east] (2.9,2.27403) node[scale=1.52731, color=c, rotate=0]{1};
\draw [anchor= east] (2.9,3.31319) node[scale=1.52731, color=c, rotate=0]{2};
\draw [anchor= east] (2.9,4.35236) node[scale=1.52731, color=c, rotate=0]{3};
\draw [anchor= east] (2.9,5.39153) node[scale=1.52731, color=c, rotate=0]{4};
\draw [anchor= east] (2.9,6.4307) node[scale=1.52731, color=c, rotate=0]{5};
\draw [anchor= east] (2.9,7.46987) node[scale=1.52731, color=c, rotate=0]{6};
\draw [anchor= east] (2.9,8.50904) node[scale=1.52731, color=c, rotate=0]{7};
\draw [anchor= east] (2.9,9.54821) node[scale=1.52731, color=c, rotate=0]{8};
\draw [anchor= east] (2.9,10.5874) node[scale=1.52731, color=c, rotate=0]{9};
\draw [anchor= east] (2.9,11.6265) node[scale=1.52731, color=c, rotate=0]{10};
\draw [anchor= east] (1.4,12.1461) node[scale=1.52731, color=c, rotate=90]{ Bar};
\draw [c,line width=0.9] (17,1.75444) -- (17,12.1461);
\draw [c,line width=0.9] (16.538,2.27403) -- (17,2.27403);
\draw [c,line width=0.9] (16.769,2.48186) -- (17,2.48186);
\draw [c,line width=0.9] (16.769,2.68969) -- (17,2.68969);
\draw [c,line width=0.9] (16.769,2.89753) -- (17,2.89753);
\draw [c,line width=0.9] (16.769,3.10536) -- (17,3.10536);
\draw [c,line width=0.9] (16.538,3.31319) -- (17,3.31319);
\draw [c,line width=0.9] (16.769,3.52103) -- (17,3.52103);
\draw [c,line width=0.9] (16.769,3.72886) -- (17,3.72886);
\draw [c,line width=0.9] (16.769,3.9367) -- (17,3.9367);
\draw [c,line width=0.9] (16.769,4.14453) -- (17,4.14453);
\draw [c,line width=0.9] (16.538,4.35236) -- (17,4.35236);
\draw [c,line width=0.9] (16.769,4.5602) -- (17,4.5602);
\draw [c,line width=0.9] (16.769,4.76803) -- (17,4.76803);
\draw [c,line width=0.9] (16.769,4.97587) -- (17,4.97587);
\draw [c,line width=0.9] (16.769,5.1837) -- (17,5.1837);
\draw [c,line width=0.9] (16.538,5.39153) -- (17,5.39153);
\draw [c,line width=0.9] (16.769,5.59937) -- (17,5.59937);
\draw [c,line width=0.9] (16.769,5.8072) -- (17,5.8072);
\draw [c,line width=0.9] (16.769,6.01503) -- (17,6.01503);
\draw [c,line width=0.9] (16.769,6.22287) -- (17,6.22287);
\draw [c,line width=0.9] (16.538,6.4307) -- (17,6.4307);
\draw [c,line width=0.9] (16.769,6.63854) -- (17,6.63854);
\draw [c,line width=0.9] (16.769,6.84637) -- (17,6.84637);
\draw [c,line width=0.9] (16.769,7.0542) -- (17,7.0542);
\draw [c,line width=0.9] (16.769,7.26204) -- (17,7.26204);
\draw [c,line width=0.9] (16.538,7.46987) -- (17,7.46987);
\draw [c,line width=0.9] (16.769,7.6777) -- (17,7.6777);
\draw [c,line width=0.9] (16.769,7.88554) -- (17,7.88554);
\draw [c,line width=0.9] (16.769,8.09337) -- (17,8.09337);
\draw [c,line width=0.9] (16.769,8.30121) -- (17,8.30121);
\draw [c,line width=0.9] (16.538,8.50904) -- (17,8.50904);
\draw [c,line width=0.9] (16.769,8.71687) -- (17,8.71687);
\draw [c,line width=0.9] (16.769,8.92471) -- (17,8.92471);
\draw [c,line width=0.9] (16.769,9.13254) -- (17,9.13254);
\draw [c,line width=0.9] (16.769,9.34037) -- (17,9.34037);
\draw [c,line width=0.9] (16.538,9.54821) -- (17,9.54821);
\draw [c,line width=0.9] (16.769,9.75604) -- (17,9.75604);
\draw [c,line width=0.9] (16.769,9.96388) -- (17,9.96388);
\draw [c,line width=0.9] (16.769,10.1717) -- (17,10.1717);
\draw [c,line width=0.9] (16.769,10.3795) -- (17,10.3795);
\draw [c,line width=0.9] (16.538,10.5874) -- (17,10.5874);
\draw [c,line width=0.9] (16.769,10.7952) -- (17,10.7952);
\draw [c,line width=0.9] (16.769,11.003) -- (17,11.003);
\draw [c,line width=0.9] (16.769,11.2109) -- (17,11.2109);
\draw [c,line width=0.9] (16.769,11.4187) -- (17,11.4187);
\draw [c,line width=0.9] (16.538,11.6265) -- (17,11.6265);
\draw [c,line width=0.9] (16.538,2.27403) -- (17,2.27403);
\draw [c,line width=0.9] (16.769,2.06619) -- (17,2.06619);
\draw [c,line width=0.9] (16.769,1.85836) -- (17,1.85836);
\draw [c,line width=0.9] (16.538,11.6265) -- (17,11.6265);
\draw [c,line width=0.9] (16.769,11.8344) -- (17,11.8344);
\draw [c,line width=0.9] (16.769,12.0422) -- (17,12.0422);
\definecolor{c}{rgb}{0,0,0.0387097};
\draw [color=c, fill=c] (17.1,1.75444) rectangle (18,1.88434);
\definecolor{c}{rgb}{0,0,0.0774194};
\draw [color=c, fill=c] (17.1,1.88434) rectangle (18,2.01423);
\definecolor{c}{rgb}{0,0,0.116129};
\draw [color=c, fill=c] (17.1,2.01423) rectangle (18,2.14413);
\definecolor{c}{rgb}{0,0,0.154839};
\draw [color=c, fill=c] (17.1,2.14413) rectangle (18,2.27403);
\definecolor{c}{rgb}{0,0,0.193548};
\draw [color=c, fill=c] (17.1,2.27403) rectangle (18,2.40392);
\definecolor{c}{rgb}{0,0,0.245161};
\draw [color=c, fill=c] (17.1,2.40392) rectangle (18,2.53382);
\definecolor{c}{rgb}{0,0,0.283871};
\draw [color=c, fill=c] (17.1,2.53382) rectangle (18,2.66371);
\definecolor{c}{rgb}{0,0,0.322581};
\draw [color=c, fill=c] (17.1,2.66371) rectangle (18,2.79361);
\definecolor{c}{rgb}{0,0,0.36129};
\draw [color=c, fill=c] (17.1,2.79361) rectangle (18,2.92351);
\definecolor{c}{rgb}{0,0,0.4};
\draw [color=c, fill=c] (17.1,2.92351) rectangle (18,3.0534);
\definecolor{c}{rgb}{0,0,0.461765};
\draw [color=c, fill=c] (17.1,3.0534) rectangle (18,3.1833);
\definecolor{c}{rgb}{0,0,0.508088};
\draw [color=c, fill=c] (17.1,3.1833) rectangle (18,3.31319);
\definecolor{c}{rgb}{0,0,0.554412};
\draw [color=c, fill=c] (17.1,3.31319) rectangle (18,3.44309);
\definecolor{c}{rgb}{0,0,0.600735};
\draw [color=c, fill=c] (17.1,3.44309) rectangle (18,3.57299);
\definecolor{c}{rgb}{0,0,0.647059};
\draw [color=c, fill=c] (17.1,3.57299) rectangle (18,3.70288);
\definecolor{c}{rgb}{0,0,0.693382};
\draw [color=c, fill=c] (17.1,3.70288) rectangle (18,3.83278);
\definecolor{c}{rgb}{0,0,0.755147};
\draw [color=c, fill=c] (17.1,3.83278) rectangle (18,3.96268);
\definecolor{c}{rgb}{0,0,0.801471};
\draw [color=c, fill=c] (17.1,3.96268) rectangle (18,4.09257);
\definecolor{c}{rgb}{0,0,0.847794};
\draw [color=c, fill=c] (17.1,4.09257) rectangle (18,4.22247);
\definecolor{c}{rgb}{0,0,0.894118};
\draw [color=c, fill=c] (17.1,4.22247) rectangle (18,4.35236);
\definecolor{c}{rgb}{0.0257353,0,0.895221};
\draw [color=c, fill=c] (17.1,4.35236) rectangle (18,4.48226);
\definecolor{c}{rgb}{0.060049,0,0.896691};
\draw [color=c, fill=c] (17.1,4.48226) rectangle (18,4.61216);
\definecolor{c}{rgb}{0.0857843,0,0.897794};
\draw [color=c, fill=c] (17.1,4.61216) rectangle (18,4.74205);
\definecolor{c}{rgb}{0.11152,0,0.898897};
\draw [color=c, fill=c] (17.1,4.74205) rectangle (18,4.87195);
\definecolor{c}{rgb}{0.137255,0,0.9};
\draw [color=c, fill=c] (17.1,4.87195) rectangle (18,5.00184);
\definecolor{c}{rgb}{0.16299,0,0.901103};
\draw [color=c, fill=c] (17.1,5.00184) rectangle (18,5.13174);
\definecolor{c}{rgb}{0.197304,0,0.902574};
\draw [color=c, fill=c] (17.1,5.13174) rectangle (18,5.26164);
\definecolor{c}{rgb}{0.223039,0,0.903676};
\draw [color=c, fill=c] (17.1,5.26164) rectangle (18,5.39153);
\definecolor{c}{rgb}{0.248775,0,0.904779};
\draw [color=c, fill=c] (17.1,5.39153) rectangle (18,5.52143);
\definecolor{c}{rgb}{0.27451,0,0.905882};
\draw [color=c, fill=c] (17.1,5.52143) rectangle (18,5.65133);
\definecolor{c}{rgb}{0.303186,0,0.886029};
\draw [color=c, fill=c] (17.1,5.65133) rectangle (18,5.78122);
\definecolor{c}{rgb}{0.331863,0,0.866176};
\draw [color=c, fill=c] (17.1,5.78122) rectangle (18,5.91112);
\definecolor{c}{rgb}{0.370098,0,0.839706};
\draw [color=c, fill=c] (17.1,5.91112) rectangle (18,6.04101);
\definecolor{c}{rgb}{0.398775,0,0.819853};
\draw [color=c, fill=c] (17.1,6.04101) rectangle (18,6.17091);
\definecolor{c}{rgb}{0.427451,0,0.8};
\draw [color=c, fill=c] (17.1,6.17091) rectangle (18,6.30081);
\definecolor{c}{rgb}{0.456127,0,0.780147};
\draw [color=c, fill=c] (17.1,6.30081) rectangle (18,6.4307);
\definecolor{c}{rgb}{0.484804,0,0.760294};
\draw [color=c, fill=c] (17.1,6.4307) rectangle (18,6.5606);
\definecolor{c}{rgb}{0.523039,0,0.733824};
\draw [color=c, fill=c] (17.1,6.5606) rectangle (18,6.69049);
\definecolor{c}{rgb}{0.551716,0,0.713971};
\draw [color=c, fill=c] (17.1,6.69049) rectangle (18,6.82039);
\definecolor{c}{rgb}{0.580392,0,0.694118};
\draw [color=c, fill=c] (17.1,6.82039) rectangle (18,6.95029);
\definecolor{c}{rgb}{0.610907,0.0253676,0.674632};
\draw [color=c, fill=c] (17.1,6.95029) rectangle (18,7.08018);
\definecolor{c}{rgb}{0.641422,0.0507353,0.655147};
\draw [color=c, fill=c] (17.1,7.08018) rectangle (18,7.21008);
\definecolor{c}{rgb}{0.682108,0.0845588,0.629167};
\draw [color=c, fill=c] (17.1,7.21008) rectangle (18,7.33997);
\definecolor{c}{rgb}{0.712623,0.109926,0.609681};
\draw [color=c, fill=c] (17.1,7.33997) rectangle (18,7.46987);
\definecolor{c}{rgb}{0.743137,0.135294,0.590196};
\draw [color=c, fill=c] (17.1,7.46987) rectangle (18,7.59977);
\definecolor{c}{rgb}{0.773652,0.160662,0.570711};
\draw [color=c, fill=c] (17.1,7.59977) rectangle (18,7.72966);
\definecolor{c}{rgb}{0.804167,0.186029,0.551225};
\draw [color=c, fill=c] (17.1,7.72966) rectangle (18,7.85956);
\definecolor{c}{rgb}{0.834681,0.211397,0.53174};
\draw [color=c, fill=c] (17.1,7.85956) rectangle (18,7.98946);
\definecolor{c}{rgb}{0.875368,0.245221,0.50576};
\draw [color=c, fill=c] (17.1,7.98946) rectangle (18,8.11935);
\definecolor{c}{rgb}{0.905882,0.270588,0.486275};
\draw [color=c, fill=c] (17.1,8.11935) rectangle (18,8.24925);
\definecolor{c}{rgb}{0.907353,0.269853,0.491054};
\draw [color=c, fill=c] (17.1,8.24925) rectangle (18,8.37914);
\definecolor{c}{rgb}{0.908824,0.269118,0.495833};
\draw [color=c, fill=c] (17.1,8.37914) rectangle (18,8.50904);
\definecolor{c}{rgb}{0.910294,0.268382,0.500613};
\draw [color=c, fill=c] (17.1,8.50904) rectangle (18,8.63894);
\definecolor{c}{rgb}{0.912255,0.267402,0.506985};
\draw [color=c, fill=c] (17.1,8.63894) rectangle (18,8.76883);
\definecolor{c}{rgb}{0.913725,0.266667,0.511765};
\draw [color=c, fill=c] (17.1,8.76883) rectangle (18,8.89873);
\definecolor{c}{rgb}{0.915196,0.265931,0.516544};
\draw [color=c, fill=c] (17.1,8.89873) rectangle (18,9.02862);
\definecolor{c}{rgb}{0.916667,0.265196,0.521324};
\draw [color=c, fill=c] (17.1,9.02862) rectangle (18,9.15852);
\definecolor{c}{rgb}{0.918137,0.264461,0.526103};
\draw [color=c, fill=c] (17.1,9.15852) rectangle (18,9.28842);
\definecolor{c}{rgb}{0.920098,0.26348,0.532475};
\draw [color=c, fill=c] (17.1,9.28842) rectangle (18,9.41831);
\definecolor{c}{rgb}{0.921569,0.262745,0.537255};
\draw [color=c, fill=c] (17.1,9.41831) rectangle (18,9.54821);
\definecolor{c}{rgb}{0.922304,0.317525,0.49424};
\draw [color=c, fill=c] (17.1,9.54821) rectangle (18,9.67811);
\definecolor{c}{rgb}{0.923039,0.372304,0.451225};
\draw [color=c, fill=c] (17.1,9.67811) rectangle (18,9.808);
\definecolor{c}{rgb}{0.923774,0.427083,0.408211};
\draw [color=c, fill=c] (17.1,9.808) rectangle (18,9.9379);
\definecolor{c}{rgb}{0.92451,0.481863,0.365196};
\draw [color=c, fill=c] (17.1,9.9379) rectangle (18,10.0678);
\definecolor{c}{rgb}{0.92549,0.554902,0.307843};
\draw [color=c, fill=c] (17.1,10.0678) rectangle (18,10.1977);
\definecolor{c}{rgb}{0.926225,0.609681,0.264828};
\draw [color=c, fill=c] (17.1,10.1977) rectangle (18,10.3276);
\definecolor{c}{rgb}{0.926961,0.664461,0.221814};
\draw [color=c, fill=c] (17.1,10.3276) rectangle (18,10.4575);
\definecolor{c}{rgb}{0.927696,0.71924,0.178799};
\draw [color=c, fill=c] (17.1,10.4575) rectangle (18,10.5874);
\definecolor{c}{rgb}{0.928431,0.77402,0.135784};
\draw [color=c, fill=c] (17.1,10.5874) rectangle (18,10.7173);
\definecolor{c}{rgb}{0.929412,0.847059,0.0784314};
\draw [color=c, fill=c] (17.1,10.7173) rectangle (18,10.8472);
\definecolor{c}{rgb}{0.931985,0.857353,0.160784};
\draw [color=c, fill=c] (17.1,10.8472) rectangle (18,10.9771);
\definecolor{c}{rgb}{0.934559,0.867647,0.243137};
\draw [color=c, fill=c] (17.1,10.9771) rectangle (18,11.107);
\definecolor{c}{rgb}{0.937132,0.877941,0.32549};
\draw [color=c, fill=c] (17.1,11.107) rectangle (18,11.2369);
\definecolor{c}{rgb}{0.939706,0.888235,0.407843};
\draw [color=c, fill=c] (17.1,11.2369) rectangle (18,11.3668);
\definecolor{c}{rgb}{0.943137,0.901961,0.517647};
\draw [color=c, fill=c] (17.1,11.3668) rectangle (18,11.4967);
\definecolor{c}{rgb}{0.945711,0.912255,0.6};
\draw [color=c, fill=c] (17.1,11.4967) rectangle (18,11.6265);
\definecolor{c}{rgb}{0.948284,0.922549,0.682353};
\draw [color=c, fill=c] (17.1,11.6265) rectangle (18,11.7564);
\definecolor{c}{rgb}{0.950858,0.932843,0.764706};
\draw [color=c, fill=c] (17.1,11.7564) rectangle (18,11.8863);
\definecolor{c}{rgb}{0.953431,0.943137,0.847059};
\draw [color=c, fill=c] (17.1,11.8863) rectangle (18,12.0162);
\definecolor{c}{rgb}{0.956005,0.953431,0.929412};
\draw [color=c, fill=c] (17.1,12.0162) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.538,1.75443) -- (18,1.75443);
\draw [c,line width=0.9] (17.538,2.7936) -- (18,2.7936);
\draw [c,line width=0.9] (17.538,3.83277) -- (18,3.83277);
\draw [c,line width=0.9] (17.538,4.87194) -- (18,4.87194);
\draw [c,line width=0.9] (17.538,5.91111) -- (18,5.91111);
\draw [c,line width=0.9] (17.538,6.95028) -- (18,6.95028);
\draw [c,line width=0.9] (17.538,7.98945) -- (18,7.98945);
\draw [c,line width=0.9] (17.538,9.02862) -- (18,9.02862);
\draw [c,line width=0.9] (17.538,10.0678) -- (18,10.0678);
\draw [c,line width=0.9] (17.538,11.107) -- (18,11.107);
\draw [c,line width=0.9] (17.538,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (17.538,1.75443) -- (18,1.75443);
\draw [anchor= west] (18.1,1.75443) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor= west] (18.1,2.7936) node[scale=1.52731, color=c, rotate=0]{0.1};
\draw [anchor= west] (18.1,3.83277) node[scale=1.52731, color=c, rotate=0]{0.2};
\draw [anchor= west] (18.1,4.87194) node[scale=1.52731, color=c, rotate=0]{0.3};
\draw [anchor= west] (18.1,5.91111) node[scale=1.52731, color=c, rotate=0]{0.4};
\draw [anchor= west] (18.1,6.95028) node[scale=1.52731, color=c, rotate=0]{0.5};
\draw [anchor= west] (18.1,7.98945) node[scale=1.52731, color=c, rotate=0]{0.6};
\draw [anchor= west] (18.1,9.02862) node[scale=1.52731, color=c, rotate=0]{0.7};
\draw [anchor= west] (18.1,10.0678) node[scale=1.52731, color=c, rotate=0]{0.8};
\draw [anchor= west] (18.1,11.107) node[scale=1.52731, color=c, rotate=0]{0.9};
\draw [anchor= west] (18.1,12.1461) node[scale=1.52731, color=c, rotate=0]{1};
\draw [anchor= east] (19.6,12.1461) node[scale=1.52731, color=c, rotate=90]{ Eff};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.686) rectangle (18,13.4282);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,13.0571) node[scale=1.40004, color=c, rotate=0]{Relative efficiency, 1 moderator block};
\end{tikzpicture}


==> files/Figures/s1TimeRes.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\draw [c,line width=1.8] (3,1.75651) -- (3.33333,1.75651) -- (3.33333,1.75672) -- (3.66667,1.75672) -- (3.66667,1.75782) -- (4,1.75782) -- (4,1.75928) -- (4.33333,1.75928) -- (4.33333,1.76265) -- (4.66667,1.76265) -- (4.66667,1.76637) -- (5,1.76637)
 -- (5,1.77413) -- (5.33333,1.77413) -- (5.33333,1.78786) -- (5.66667,1.78786) -- (5.66667,1.80025) -- (6,1.80025) -- (6,1.83002) -- (6.33333,1.83002) -- (6.33333,1.8656) -- (6.66667,1.8656) -- (6.66667,1.94289) -- (7,1.94289) -- (7,2.03217) --
 (7.33333,2.03217) -- (7.33333,2.21951) -- (7.66667,2.21951) -- (7.66667,2.44174) -- (8,2.44174) -- (8,2.9414) -- (8.33333,2.9414) -- (8.33333,3.48698) -- (8.66667,3.48698) -- (8.66667,4.66096) -- (9,4.66096) -- (9,5.73419) -- (9.33333,5.73419) --
 (9.33333,6.66117) -- (9.66667,6.66117) -- (9.66667,8.44555) -- (10,8.44555) -- (10,9.52377) -- (10.3333,9.52377) -- (10.3333,11.6513) -- (10.6667,11.6513) -- (10.6667,11.0943) -- (11,11.0943) -- (11,11.169) -- (11.3333,11.169) -- (11.3333,9.64689)
 -- (11.6667,9.64689) -- (11.6667,9.12428) -- (12,9.12428) -- (12,8.09889) -- (12.3333,8.09889) -- (12.3333,6.29961) -- (12.6667,6.29961) -- (12.6667,5.61671) -- (13,5.61671) -- (13,4.54715) -- (13.3333,4.54715) -- (13.3333,4.0756) --
 (13.6667,4.0756) -- (13.6667,3.39822) -- (14,3.39822) -- (14,3.07106) -- (14.3333,3.07106) -- (14.3333,2.65631) -- (14.6667,2.65631) -- (14.6667,2.46793) -- (15,2.46793) -- (15,2.25342) -- (15.3333,2.25342) -- (15.3333,2.18649) -- (15.6667,2.18649)
 -- (15.6667,2.08911) -- (16,2.08911) -- (16,2.05201) -- (16.3333,2.05201) -- (16.3333,2.07377) -- (16.6667,2.07377) -- (16.6667,2.07323) -- (17,2.07323) -- (17,2.1138) -- (17.3333,2.1138) -- (17.3333,2.11352) -- (17.6667,2.11352) --
 (17.6667,2.12843) -- (18,2.12843);
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,2.05809) -- (3,1.75444);
\draw [c,line width=0.9] (3.375,1.90627) -- (3.375,1.75444);
\draw [c,line width=0.9] (3.75,1.90627) -- (3.75,1.75444);
\draw [c,line width=0.9] (4.125,1.90627) -- (4.125,1.75444);
\draw [c,line width=0.9] (4.5,1.90627) -- (4.5,1.75444);
\draw [c,line width=0.9] (4.875,2.05809) -- (4.875,1.75444);
\draw [c,line width=0.9] (5.25,1.90627) -- (5.25,1.75444);
\draw [c,line width=0.9] (5.625,1.90627) -- (5.625,1.75444);
\draw [c,line width=0.9] (6,1.90627) -- (6,1.75444);
\draw [c,line width=0.9] (6.375,1.90627) -- (6.375,1.75444);
\draw [c,line width=0.9] (6.75,2.05809) -- (6.75,1.75444);
\draw [c,line width=0.9] (7.125,1.90627) -- (7.125,1.75444);
\draw [c,line width=0.9] (7.5,1.90627) -- (7.5,1.75444);
\draw [c,line width=0.9] (7.875,1.90627) -- (7.875,1.75444);
\draw [c,line width=0.9] (8.25,1.90627) -- (8.25,1.75444);
\draw [c,line width=0.9] (8.625,2.05809) -- (8.625,1.75444);
\draw [c,line width=0.9] (9,1.90627) -- (9,1.75444);
\draw [c,line width=0.9] (9.375,1.90627) -- (9.375,1.75444);
\draw [c,line width=0.9] (9.75,1.90627) -- (9.75,1.75444);
\draw [c,line width=0.9] (10.125,1.90627) -- (10.125,1.75444);
\draw [c,line width=0.9] (10.5,2.05809) -- (10.5,1.75444);
\draw [c,line width=0.9] (10.875,1.90627) -- (10.875,1.75444);
\draw [c,line width=0.9] (11.25,1.90627) -- (11.25,1.75444);
\draw [c,line width=0.9] (11.625,1.90627) -- (11.625,1.75444);
\draw [c,line width=0.9] (12,1.90627) -- (12,1.75444);
\draw [c,line width=0.9] (12.375,2.05809) -- (12.375,1.75444);
\draw [c,line width=0.9] (12.75,1.90627) -- (12.75,1.75444);
\draw [c,line width=0.9] (13.125,1.90627) -- (13.125,1.75444);
\draw [c,line width=0.9] (13.5,1.90627) -- (13.5,1.75444);
\draw [c,line width=0.9] (13.875,1.90627) -- (13.875,1.75444);
\draw [c,line width=0.9] (14.25,2.05809) -- (14.25,1.75444);
\draw [c,line width=0.9] (14.625,1.90627) -- (14.625,1.75444);
\draw [c,line width=0.9] (15,1.90627) -- (15,1.75444);
\draw [c,line width=0.9] (15.375,1.90627) -- (15.375,1.75444);
\draw [c,line width=0.9] (15.75,1.90627) -- (15.75,1.75444);
\draw [c,line width=0.9] (16.125,2.05809) -- (16.125,1.75444);
\draw [c,line width=0.9] (16.5,1.90627) -- (16.5,1.75444);
\draw [c,line width=0.9] (16.875,1.90627) -- (16.875,1.75444);
\draw [c,line width=0.9] (17.25,1.90627) -- (17.25,1.75444);
\draw [c,line width=0.9] (17.625,1.90627) -- (17.625,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [anchor=base] (3,1.14713) node[scale=1.52731, color=c, rotate=0]{-0.2};
\draw [anchor=base] (4.875,1.14713) node[scale=1.52731, color=c, rotate=0]{-0.15};
\draw [anchor=base] (6.75,1.14713) node[scale=1.52731, color=c, rotate=0]{-0.1};
\draw [anchor=base] (8.625,1.14713) node[scale=1.52731, color=c, rotate=0]{-0.05};
\draw [anchor=base] (10.5,1.14713) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor=base] (12.375,1.14713) node[scale=1.52731, color=c, rotate=0]{0.05};
\draw [anchor=base] (14.25,1.14713) node[scale=1.52731, color=c, rotate=0]{0.1};
\draw [anchor=base] (16.125,1.14713) node[scale=1.52731, color=c, rotate=0]{0.15};
\draw [anchor=base] (18,1.14713) node[scale=1.52731, color=c, rotate=0]{0.2};
\draw [anchor= east] (18,0.674785) node[scale=1.52731, color=c, rotate=0]{$t_{\textrm{ave}}$ for $\mathit{S1}$ PMTs [ns]};
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3,11.8425) -- (3,12.1461);
\draw [c,line width=0.9] (3.375,11.9943) -- (3.375,12.1461);
\draw [c,line width=0.9] (3.75,11.9943) -- (3.75,12.1461);
\draw [c,line width=0.9] (4.125,11.9943) -- (4.125,12.1461);
\draw [c,line width=0.9] (4.5,11.9943) -- (4.5,12.1461);
\draw [c,line width=0.9] (4.875,11.8425) -- (4.875,12.1461);
\draw [c,line width=0.9] (5.25,11.9943) -- (5.25,12.1461);
\draw [c,line width=0.9] (5.625,11.9943) -- (5.625,12.1461);
\draw [c,line width=0.9] (6,11.9943) -- (6,12.1461);
\draw [c,line width=0.9] (6.375,11.9943) -- (6.375,12.1461);
\draw [c,line width=0.9] (6.75,11.8425) -- (6.75,12.1461);
\draw [c,line width=0.9] (7.125,11.9943) -- (7.125,12.1461);
\draw [c,line width=0.9] (7.5,11.9943) -- (7.5,12.1461);
\draw [c,line width=0.9] (7.875,11.9943) -- (7.875,12.1461);
\draw [c,line width=0.9] (8.25,11.9943) -- (8.25,12.1461);
\draw [c,line width=0.9] (8.625,11.8425) -- (8.625,12.1461);
\draw [c,line width=0.9] (9,11.9943) -- (9,12.1461);
\draw [c,line width=0.9] (9.375,11.9943) -- (9.375,12.1461);
\draw [c,line width=0.9] (9.75,11.9943) -- (9.75,12.1461);
\draw [c,line width=0.9] (10.125,11.9943) -- (10.125,12.1461);
\draw [c,line width=0.9] (10.5,11.8425) -- (10.5,12.1461);
\draw [c,line width=0.9] (10.875,11.9943) -- (10.875,12.1461);
\draw [c,line width=0.9] (11.25,11.9943) -- (11.25,12.1461);
\draw [c,line width=0.9] (11.625,11.9943) -- (11.625,12.1461);
\draw [c,line width=0.9] (12,11.9943) -- (12,12.1461);
\draw [c,line width=0.9] (12.375,11.8425) -- (12.375,12.1461);
\draw [c,line width=0.9] (12.75,11.9943) -- (12.75,12.1461);
\draw [c,line width=0.9] (13.125,11.9943) -- (13.125,12.1461);
\draw [c,line width=0.9] (13.5,11.9943) -- (13.5,12.1461);
\draw [c,line width=0.9] (13.875,11.9943) -- (13.875,12.1461);
\draw [c,line width=0.9] (14.25,11.8425) -- (14.25,12.1461);
\draw [c,line width=0.9] (14.625,11.9943) -- (14.625,12.1461);
\draw [c,line width=0.9] (15,11.9943) -- (15,12.1461);
\draw [c,line width=0.9] (15.375,11.9943) -- (15.375,12.1461);
\draw [c,line width=0.9] (15.75,11.9943) -- (15.75,12.1461);
\draw [c,line width=0.9] (16.125,11.8425) -- (16.125,12.1461);
\draw [c,line width=0.9] (16.5,11.9943) -- (16.5,12.1461);
\draw [c,line width=0.9] (16.875,11.9943) -- (16.875,12.1461);
\draw [c,line width=0.9] (17.25,11.9943) -- (17.25,12.1461);
\draw [c,line width=0.9] (17.625,11.9943) -- (17.625,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.462,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3.231,1.97157) -- (3,1.97157);
\draw [c,line width=0.9] (3.231,2.1887) -- (3,2.1887);
\draw [c,line width=0.9] (3.231,2.40582) -- (3,2.40582);
\draw [c,line width=0.9] (3.462,2.62295) -- (3,2.62295);
\draw [c,line width=0.9] (3.231,2.84008) -- (3,2.84008);
\draw [c,line width=0.9] (3.231,3.0572) -- (3,3.0572);
\draw [c,line width=0.9] (3.231,3.27433) -- (3,3.27433);
\draw [c,line width=0.9] (3.462,3.49146) -- (3,3.49146);
\draw [c,line width=0.9] (3.231,3.70859) -- (3,3.70859);
\draw [c,line width=0.9] (3.231,3.92571) -- (3,3.92571);
\draw [c,line width=0.9] (3.231,4.14284) -- (3,4.14284);
\draw [c,line width=0.9] (3.462,4.35997) -- (3,4.35997);
\draw [c,line width=0.9] (3.231,4.57709) -- (3,4.57709);
\draw [c,line width=0.9] (3.231,4.79422) -- (3,4.79422);
\draw [c,line width=0.9] (3.231,5.01135) -- (3,5.01135);
\draw [c,line width=0.9] (3.462,5.22847) -- (3,5.22847);
\draw [c,line width=0.9] (3.231,5.4456) -- (3,5.4456);
\draw [c,line width=0.9] (3.231,5.66273) -- (3,5.66273);
\draw [c,line width=0.9] (3.231,5.87986) -- (3,5.87986);
\draw [c,line width=0.9] (3.462,6.09698) -- (3,6.09698);
\draw [c,line width=0.9] (3.231,6.31411) -- (3,6.31411);
\draw [c,line width=0.9] (3.231,6.53124) -- (3,6.53124);
\draw [c,line width=0.9] (3.231,6.74836) -- (3,6.74836);
\draw [c,line width=0.9] (3.462,6.96549) -- (3,6.96549);
\draw [c,line width=0.9] (3.231,7.18262) -- (3,7.18262);
\draw [c,line width=0.9] (3.231,7.39975) -- (3,7.39975);
\draw [c,line width=0.9] (3.231,7.61687) -- (3,7.61687);
\draw [c,line width=0.9] (3.462,7.834) -- (3,7.834);
\draw [c,line width=0.9] (3.231,8.05113) -- (3,8.05113);
\draw [c,line width=0.9] (3.231,8.26825) -- (3,8.26825);
\draw [c,line width=0.9] (3.231,8.48538) -- (3,8.48538);
\draw [c,line width=0.9] (3.462,8.70251) -- (3,8.70251);
\draw [c,line width=0.9] (3.231,8.91963) -- (3,8.91963);
\draw [c,line width=0.9] (3.231,9.13676) -- (3,9.13676);
\draw [c,line width=0.9] (3.231,9.35389) -- (3,9.35389);
\draw [c,line width=0.9] (3.462,9.57102) -- (3,9.57102);
\draw [c,line width=0.9] (3.231,9.78814) -- (3,9.78814);
\draw [c,line width=0.9] (3.231,10.0053) -- (3,10.0053);
\draw [c,line width=0.9] (3.231,10.2224) -- (3,10.2224);
\draw [c,line width=0.9] (3.462,10.4395) -- (3,10.4395);
\draw [c,line width=0.9] (3.231,10.6567) -- (3,10.6567);
\draw [c,line width=0.9] (3.231,10.8738) -- (3,10.8738);
\draw [c,line width=0.9] (3.231,11.0909) -- (3,11.0909);
\draw [c,line width=0.9] (3.462,11.308) -- (3,11.308);
\draw [c,line width=0.9] (3.462,11.308) -- (3,11.308);
\draw [c,line width=0.9] (3.231,11.5252) -- (3,11.5252);
\draw [c,line width=0.9] (3.231,11.7423) -- (3,11.7423);
\draw [c,line width=0.9] (3.231,11.9594) -- (3,11.9594);
\draw [anchor= east] (2.9,1.75444) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor= east] (2.9,2.62295) node[scale=1.52731, color=c, rotate=0]{200};
\draw [anchor= east] (2.9,3.49146) node[scale=1.52731, color=c, rotate=0]{400};
\draw [anchor= east] (2.9,4.35997) node[scale=1.52731, color=c, rotate=0]{600};
\draw [anchor= east] (2.9,5.22847) node[scale=1.52731, color=c, rotate=0]{800};
\draw [anchor= east] (2.9,6.09698) node[scale=1.52731, color=c, rotate=0]{1000};
\draw [anchor= east] (2.9,6.96549) node[scale=1.52731, color=c, rotate=0]{1200};
\draw [anchor= east] (2.9,7.834) node[scale=1.52731, color=c, rotate=0]{1400};
\draw [anchor= east] (2.9,8.70251) node[scale=1.52731, color=c, rotate=0]{1600};
\draw [anchor= east] (2.9,9.57102) node[scale=1.52731, color=c, rotate=0]{1800};
\draw [anchor= east] (2.9,10.4395) node[scale=1.52731, color=c, rotate=0]{2000};
\draw [anchor= east] (2.9,11.308) node[scale=1.52731, color=c, rotate=0]{2200};
\draw [anchor=base west] (3,12.2136) node[scale=1.52731, color=c, rotate=0]{$\times10^{3}$};
\draw [anchor= east] (0.92,12.1461) node[scale=1.52731, color=c, rotate=90]{$\mathit{S1}$ triggers / $8.9 \times 10^{-3}~\text{ns}$};
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.538,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (17.769,1.97157) -- (18,1.97157);
\draw [c,line width=0.9] (17.769,2.1887) -- (18,2.1887);
\draw [c,line width=0.9] (17.769,2.40582) -- (18,2.40582);
\draw [c,line width=0.9] (17.538,2.62295) -- (18,2.62295);
\draw [c,line width=0.9] (17.769,2.84008) -- (18,2.84008);
\draw [c,line width=0.9] (17.769,3.0572) -- (18,3.0572);
\draw [c,line width=0.9] (17.769,3.27433) -- (18,3.27433);
\draw [c,line width=0.9] (17.538,3.49146) -- (18,3.49146);
\draw [c,line width=0.9] (17.769,3.70859) -- (18,3.70859);
\draw [c,line width=0.9] (17.769,3.92571) -- (18,3.92571);
\draw [c,line width=0.9] (17.769,4.14284) -- (18,4.14284);
\draw [c,line width=0.9] (17.538,4.35997) -- (18,4.35997);
\draw [c,line width=0.9] (17.769,4.57709) -- (18,4.57709);
\draw [c,line width=0.9] (17.769,4.79422) -- (18,4.79422);
\draw [c,line width=0.9] (17.769,5.01135) -- (18,5.01135);
\draw [c,line width=0.9] (17.538,5.22847) -- (18,5.22847);
\draw [c,line width=0.9] (17.769,5.4456) -- (18,5.4456);
\draw [c,line width=0.9] (17.769,5.66273) -- (18,5.66273);
\draw [c,line width=0.9] (17.769,5.87986) -- (18,5.87986);
\draw [c,line width=0.9] (17.538,6.09698) -- (18,6.09698);
\draw [c,line width=0.9] (17.769,6.31411) -- (18,6.31411);
\draw [c,line width=0.9] (17.769,6.53124) -- (18,6.53124);
\draw [c,line width=0.9] (17.769,6.74836) -- (18,6.74836);
\draw [c,line width=0.9] (17.538,6.96549) -- (18,6.96549);
\draw [c,line width=0.9] (17.769,7.18262) -- (18,7.18262);
\draw [c,line width=0.9] (17.769,7.39975) -- (18,7.39975);
\draw [c,line width=0.9] (17.769,7.61687) -- (18,7.61687);
\draw [c,line width=0.9] (17.538,7.834) -- (18,7.834);
\draw [c,line width=0.9] (17.769,8.05113) -- (18,8.05113);
\draw [c,line width=0.9] (17.769,8.26825) -- (18,8.26825);
\draw [c,line width=0.9] (17.769,8.48538) -- (18,8.48538);
\draw [c,line width=0.9] (17.538,8.70251) -- (18,8.70251);
\draw [c,line width=0.9] (17.769,8.91963) -- (18,8.91963);
\draw [c,line width=0.9] (17.769,9.13676) -- (18,9.13676);
\draw [c,line width=0.9] (17.769,9.35389) -- (18,9.35389);
\draw [c,line width=0.9] (17.538,9.57102) -- (18,9.57102);
\draw [c,line width=0.9] (17.769,9.78814) -- (18,9.78814);
\draw [c,line width=0.9] (17.769,10.0053) -- (18,10.0053);
\draw [c,line width=0.9] (17.769,10.2224) -- (18,10.2224);
\draw [c,line width=0.9] (17.538,10.4395) -- (18,10.4395);
\draw [c,line width=0.9] (17.769,10.6567) -- (18,10.6567);
\draw [c,line width=0.9] (17.769,10.8738) -- (18,10.8738);
\draw [c,line width=0.9] (17.769,11.0909) -- (18,11.0909);
\draw [c,line width=0.9] (17.538,11.308) -- (18,11.308);
\draw [c,line width=0.9] (17.538,11.308) -- (18,11.308);
\draw [c,line width=0.9] (17.769,11.5252) -- (18,11.5252);
\draw [c,line width=0.9] (17.769,11.7423) -- (18,11.7423);
\draw [c,line width=0.9] (17.769,11.9594) -- (18,11.9594);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.686) rectangle (18,13.4282);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,13.0571) node[scale=1.40004, color=c, rotate=0]{Measurement of the difference S1 PMT trigger times};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=1.8] (9.83333,6.70287) -- (12.1667,6.70287);
\draw [anchor=base west] (3.89685,6.70487) node[scale=1.52731, color=c, rotate=0]{FWHM = 0.062 ns};
\end{tikzpicture}


==> files/Figures/s1s3Times.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (2.6,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.6,1.75444) -- (2.6,12.1461) -- (18,12.1461) -- (18,1.75444) -- (2.6,1.75444);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.6,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.6,1.75444) -- (2.6,12.1461) -- (18,12.1461) -- (18,1.75444) -- (2.6,1.75444);
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (2.677,4.03245) -- (2.831,3.85576) -- (2.985,3.70973) -- (3.139,3.58764) -- (3.293,3.48457) -- (3.447,3.39679) -- (3.601,3.32144) -- (3.755,3.2563) -- (3.909,3.19963) -- (4.063,3.15005) -- (4.217,3.10642) -- (4.371,3.06785)
 -- (4.525,3.03359) -- (4.679,3.00304) -- (4.833,2.97568) -- (4.987,2.95108) -- (5.141,2.9289) -- (5.295,2.90884) -- (5.449,2.89062) -- (5.603,2.87404) -- (5.757,2.85891) -- (5.911,2.84507) -- (6.065,2.83237) -- (6.219,2.82069) -- (6.373,2.80993) --
 (6.527,2.8) -- (6.681,2.79081) -- (6.835,2.78229) -- (6.989,2.77438) -- (7.143,2.76702) -- (7.297,2.76017) -- (7.451,2.75377) -- (7.605,2.74779) -- (7.759,2.7422) -- (7.913,2.73696) -- (8.067,2.73203) -- (8.221,2.72741) -- (8.375,2.72306) --
 (8.529,2.71896) -- (8.683,2.7151) -- (8.837,2.71145) -- (8.991,2.708) -- (9.145,2.70474) -- (9.299,2.70165) -- (9.453,2.69873) -- (9.607,2.69595) -- (9.761,2.69331) -- (9.915,2.69081) -- (10.069,2.68842) -- (10.223,2.68615);
\draw [c,line width=1.8] (10.223,2.68615) -- (10.377,2.68399) -- (10.531,2.68193) -- (10.685,2.67997) -- (10.839,2.67809) -- (10.993,2.6763) -- (11.147,2.67458) -- (11.301,2.67294) -- (11.455,2.67137) -- (11.609,2.66986) -- (11.763,2.66842) --
 (11.917,2.66704) -- (12.071,2.66571) -- (12.225,2.66444) -- (12.379,2.66322) -- (12.533,2.66204) -- (12.687,2.66091) -- (12.841,2.65982) -- (12.995,2.65877) -- (13.149,2.65776) -- (13.303,2.65679) -- (13.457,2.65585) -- (13.611,2.65495) --
 (13.765,2.65408) -- (13.919,2.65324) -- (14.073,2.65243) -- (14.227,2.65164) -- (14.381,2.65088) -- (14.535,2.65015) -- (14.689,2.64944) -- (14.843,2.64876) -- (14.997,2.64809) -- (15.151,2.64745) -- (15.305,2.64683) -- (15.459,2.64623) --
 (15.613,2.64564) -- (15.767,2.64508) -- (15.921,2.64453) -- (16.075,2.644) -- (16.229,2.64348) -- (16.383,2.64298) -- (16.537,2.64249) -- (16.691,2.64202) -- (16.845,2.64156) -- (16.999,2.64111) -- (17.153,2.64068) -- (17.307,2.64026) --
 (17.461,2.63985) -- (17.615,2.63945) -- (17.769,2.63906);
\draw [c,line width=1.8] (17.769,2.63906) -- (17.923,2.63869);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.6,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (2.6,2.06619) -- (2.6,1.75444);
\draw [c,line width=0.9] (2.94222,1.91032) -- (2.94222,1.75444);
\draw [c,line width=0.9] (3.28444,1.91032) -- (3.28444,1.75444);
\draw [c,line width=0.9] (3.62667,1.91032) -- (3.62667,1.75444);
\draw [c,line width=0.9] (3.96889,1.91032) -- (3.96889,1.75444);
\draw [c,line width=0.9] (4.31111,2.06619) -- (4.31111,1.75444);
\draw [c,line width=0.9] (4.65333,1.91032) -- (4.65333,1.75444);
\draw [c,line width=0.9] (4.99556,1.91032) -- (4.99556,1.75444);
\draw [c,line width=0.9] (5.33778,1.91032) -- (5.33778,1.75444);
\draw [c,line width=0.9] (5.68,1.91032) -- (5.68,1.75444);
\draw [c,line width=0.9] (6.02222,2.06619) -- (6.02222,1.75444);
\draw [c,line width=0.9] (6.36444,1.91032) -- (6.36444,1.75444);
\draw [c,line width=0.9] (6.70667,1.91032) -- (6.70667,1.75444);
\draw [c,line width=0.9] (7.04889,1.91032) -- (7.04889,1.75444);
\draw [c,line width=0.9] (7.39111,1.91032) -- (7.39111,1.75444);
\draw [c,line width=0.9] (7.73333,2.06619) -- (7.73333,1.75444);
\draw [c,line width=0.9] (8.07556,1.91032) -- (8.07556,1.75444);
\draw [c,line width=0.9] (8.41778,1.91032) -- (8.41778,1.75444);
\draw [c,line width=0.9] (8.76,1.91032) -- (8.76,1.75444);
\draw [c,line width=0.9] (9.10222,1.91032) -- (9.10222,1.75444);
\draw [c,line width=0.9] (9.44444,2.06619) -- (9.44444,1.75444);
\draw [c,line width=0.9] (9.78667,1.91032) -- (9.78667,1.75444);
\draw [c,line width=0.9] (10.1289,1.91032) -- (10.1289,1.75444);
\draw [c,line width=0.9] (10.4711,1.91032) -- (10.4711,1.75444);
\draw [c,line width=0.9] (10.8133,1.91032) -- (10.8133,1.75444);
\draw [c,line width=0.9] (11.1556,2.06619) -- (11.1556,1.75444);
\draw [c,line width=0.9] (11.4978,1.91032) -- (11.4978,1.75444);
\draw [c,line width=0.9] (11.84,1.91032) -- (11.84,1.75444);
\draw [c,line width=0.9] (12.1822,1.91032) -- (12.1822,1.75444);
\draw [c,line width=0.9] (12.5244,1.91032) -- (12.5244,1.75444);
\draw [c,line width=0.9] (12.8667,2.06619) -- (12.8667,1.75444);
\draw [c,line width=0.9] (13.2089,1.91032) -- (13.2089,1.75444);
\draw [c,line width=0.9] (13.5511,1.91032) -- (13.5511,1.75444);
\draw [c,line width=0.9] (13.8933,1.91032) -- (13.8933,1.75444);
\draw [c,line width=0.9] (14.2356,1.91032) -- (14.2356,1.75444);
\draw [c,line width=0.9] (14.5778,2.06619) -- (14.5778,1.75444);
\draw [c,line width=0.9] (14.92,1.91032) -- (14.92,1.75444);
\draw [c,line width=0.9] (15.2622,1.91032) -- (15.2622,1.75444);
\draw [c,line width=0.9] (15.6044,1.91032) -- (15.6044,1.75444);
\draw [c,line width=0.9] (15.9467,1.91032) -- (15.9467,1.75444);
\draw [c,line width=0.9] (16.2889,2.06619) -- (16.2889,1.75444);
\draw [c,line width=0.9] (16.6311,1.91032) -- (16.6311,1.75444);
\draw [c,line width=0.9] (16.9733,1.91032) -- (16.9733,1.75444);
\draw [c,line width=0.9] (17.3156,1.91032) -- (17.3156,1.75444);
\draw [c,line width=0.9] (17.6578,1.91032) -- (17.6578,1.75444);
\draw [c,line width=0.9] (18,2.06619) -- (18,1.75444);
\draw [anchor=base] (2.6,1.14713) node[scale=1.52731, color=c, rotate=0]{0.1};
\draw [anchor=base] (4.31111,1.14713) node[scale=1.52731, color=c, rotate=0]{0.2};
\draw [anchor=base] (6.02222,1.14713) node[scale=1.52731, color=c, rotate=0]{0.3};
\draw [anchor=base] (7.73333,1.14713) node[scale=1.52731, color=c, rotate=0]{0.4};
\draw [anchor=base] (9.44444,1.14713) node[scale=1.52731, color=c, rotate=0]{0.5};
\draw [anchor=base] (11.1556,1.14713) node[scale=1.52731, color=c, rotate=0]{0.6};
\draw [anchor=base] (12.8667,1.14713) node[scale=1.52731, color=c, rotate=0]{0.7};
\draw [anchor=base] (14.5778,1.14713) node[scale=1.52731, color=c, rotate=0]{0.8};
\draw [anchor=base] (16.2889,1.14713) node[scale=1.52731, color=c, rotate=0]{0.9};
\draw [anchor=base] (18,1.14713) node[scale=1.52731, color=c, rotate=0]{1};
\draw [anchor= east] (18,0.566819) node[scale=1.52731, color=c, rotate=0]{ Particle momentum [GeV $c^{-1}$]};
\draw [c,line width=0.9] (2.6,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (2.6,11.8344) -- (2.6,12.1461);
\draw [c,line width=0.9] (2.94222,11.9903) -- (2.94222,12.1461);
\draw [c,line width=0.9] (3.28444,11.9903) -- (3.28444,12.1461);
\draw [c,line width=0.9] (3.62667,11.9903) -- (3.62667,12.1461);
\draw [c,line width=0.9] (3.96889,11.9903) -- (3.96889,12.1461);
\draw [c,line width=0.9] (4.31111,11.8344) -- (4.31111,12.1461);
\draw [c,line width=0.9] (4.65333,11.9903) -- (4.65333,12.1461);
\draw [c,line width=0.9] (4.99556,11.9903) -- (4.99556,12.1461);
\draw [c,line width=0.9] (5.33778,11.9903) -- (5.33778,12.1461);
\draw [c,line width=0.9] (5.68,11.9903) -- (5.68,12.1461);
\draw [c,line width=0.9] (6.02222,11.8344) -- (6.02222,12.1461);
\draw [c,line width=0.9] (6.36444,11.9903) -- (6.36444,12.1461);
\draw [c,line width=0.9] (6.70667,11.9903) -- (6.70667,12.1461);
\draw [c,line width=0.9] (7.04889,11.9903) -- (7.04889,12.1461);
\draw [c,line width=0.9] (7.39111,11.9903) -- (7.39111,12.1461);
\draw [c,line width=0.9] (7.73333,11.8344) -- (7.73333,12.1461);
\draw [c,line width=0.9] (8.07556,11.9903) -- (8.07556,12.1461);
\draw [c,line width=0.9] (8.41778,11.9903) -- (8.41778,12.1461);
\draw [c,line width=0.9] (8.76,11.9903) -- (8.76,12.1461);
\draw [c,line width=0.9] (9.10222,11.9903) -- (9.10222,12.1461);
\draw [c,line width=0.9] (9.44444,11.8344) -- (9.44444,12.1461);
\draw [c,line width=0.9] (9.78667,11.9903) -- (9.78667,12.1461);
\draw [c,line width=0.9] (10.1289,11.9903) -- (10.1289,12.1461);
\draw [c,line width=0.9] (10.4711,11.9903) -- (10.4711,12.1461);
\draw [c,line width=0.9] (10.8133,11.9903) -- (10.8133,12.1461);
\draw [c,line width=0.9] (11.1556,11.8344) -- (11.1556,12.1461);
\draw [c,line width=0.9] (11.4978,11.9903) -- (11.4978,12.1461);
\draw [c,line width=0.9] (11.84,11.9903) -- (11.84,12.1461);
\draw [c,line width=0.9] (12.1822,11.9903) -- (12.1822,12.1461);
\draw [c,line width=0.9] (12.5244,11.9903) -- (12.5244,12.1461);
\draw [c,line width=0.9] (12.8667,11.8344) -- (12.8667,12.1461);
\draw [c,line width=0.9] (13.2089,11.9903) -- (13.2089,12.1461);
\draw [c,line width=0.9] (13.5511,11.9903) -- (13.5511,12.1461);
\draw [c,line width=0.9] (13.8933,11.9903) -- (13.8933,12.1461);
\draw [c,line width=0.9] (14.2356,11.9903) -- (14.2356,12.1461);
\draw [c,line width=0.9] (14.5778,11.8344) -- (14.5778,12.1461);
\draw [c,line width=0.9] (14.92,11.9903) -- (14.92,12.1461);
\draw [c,line width=0.9] (15.2622,11.9903) -- (15.2622,12.1461);
\draw [c,line width=0.9] (15.6044,11.9903) -- (15.6044,12.1461);
\draw [c,line width=0.9] (15.9467,11.9903) -- (15.9467,12.1461);
\draw [c,line width=0.9] (16.2889,11.8344) -- (16.2889,12.1461);
\draw [c,line width=0.9] (16.6311,11.9903) -- (16.6311,12.1461);
\draw [c,line width=0.9] (16.9733,11.9903) -- (16.9733,12.1461);
\draw [c,line width=0.9] (17.3156,11.9903) -- (17.3156,12.1461);
\draw [c,line width=0.9] (17.6578,11.9903) -- (17.6578,12.1461);
\draw [c,line width=0.9] (18,11.8344) -- (18,12.1461);
\draw [c,line width=0.9] (2.6,1.75444) -- (2.6,12.1461);
\draw [c,line width=0.9] (3.062,2.83145) -- (2.6,2.83145);
\draw [c,line width=0.9] (2.831,3.12253) -- (2.6,3.12253);
\draw [c,line width=0.9] (2.831,3.41362) -- (2.6,3.41362);
\draw [c,line width=0.9] (2.831,3.7047) -- (2.6,3.7047);
\draw [c,line width=0.9] (3.062,3.99579) -- (2.6,3.99579);
\draw [c,line width=0.9] (2.831,4.28687) -- (2.6,4.28687);
\draw [c,line width=0.9] (2.831,4.57795) -- (2.6,4.57795);
\draw [c,line width=0.9] (2.831,4.86904) -- (2.6,4.86904);
\draw [c,line width=0.9] (3.062,5.16012) -- (2.6,5.16012);
\draw [c,line width=0.9] (2.831,5.4512) -- (2.6,5.4512);
\draw [c,line width=0.9] (2.831,5.74229) -- (2.6,5.74229);
\draw [c,line width=0.9] (2.831,6.03337) -- (2.6,6.03337);
\draw [c,line width=0.9] (3.062,6.32446) -- (2.6,6.32446);
\draw [c,line width=0.9] (2.831,6.61554) -- (2.6,6.61554);
\draw [c,line width=0.9] (2.831,6.90662) -- (2.6,6.90662);
\draw [c,line width=0.9] (2.831,7.19771) -- (2.6,7.19771);
\draw [c,line width=0.9] (3.062,7.48879) -- (2.6,7.48879);
\draw [c,line width=0.9] (2.831,7.77988) -- (2.6,7.77988);
\draw [c,line width=0.9] (2.831,8.07096) -- (2.6,8.07096);
\draw [c,line width=0.9] (2.831,8.36204) -- (2.6,8.36204);
\draw [c,line width=0.9] (3.062,8.65313) -- (2.6,8.65313);
\draw [c,line width=0.9] (2.831,8.94421) -- (2.6,8.94421);
\draw [c,line width=0.9] (2.831,9.23529) -- (2.6,9.23529);
\draw [c,line width=0.9] (2.831,9.52638) -- (2.6,9.52638);
\draw [c,line width=0.9] (3.062,9.81746) -- (2.6,9.81746);
\draw [c,line width=0.9] (2.831,10.1085) -- (2.6,10.1085);
\draw [c,line width=0.9] (2.831,10.3996) -- (2.6,10.3996);
\draw [c,line width=0.9] (2.831,10.6907) -- (2.6,10.6907);
\draw [c,line width=0.9] (3.062,10.9818) -- (2.6,10.9818);
\draw [c,line width=0.9] (2.831,11.2729) -- (2.6,11.2729);
\draw [c,line width=0.9] (2.831,11.564) -- (2.6,11.564);
\draw [c,line width=0.9] (2.831,11.855) -- (2.6,11.855);
\draw [c,line width=0.9] (3.062,12.1461) -- (2.6,12.1461);
\draw [c,line width=0.9] (3.062,2.83145) -- (2.6,2.83145);
\draw [c,line width=0.9] (2.831,2.54037) -- (2.6,2.54037);
\draw [c,line width=0.9] (2.831,2.24928) -- (2.6,2.24928);
\draw [c,line width=0.9] (2.831,1.9582) -- (2.6,1.9582);
\draw [anchor= east] (2.5,2.83145) node[scale=1.52731, color=c, rotate=0]{40};
\draw [anchor= east] (2.5,3.99579) node[scale=1.52731, color=c, rotate=0]{60};
\draw [anchor= east] (2.5,5.16012) node[scale=1.52731, color=c, rotate=0]{80};
\draw [anchor= east] (2.5,6.32446) node[scale=1.52731, color=c, rotate=0]{100};
\draw [anchor= east] (2.5,7.48879) node[scale=1.52731, color=c, rotate=0]{120};
\draw [anchor= east] (2.5,8.65313) node[scale=1.52731, color=c, rotate=0]{140};
\draw [anchor= east] (2.5,9.81746) node[scale=1.52731, color=c, rotate=0]{160};
\draw [anchor= east] (2.5,10.9818) node[scale=1.52731, color=c, rotate=0]{180};
\draw [anchor= east] (2.5,12.1461) node[scale=1.52731, color=c, rotate=0]{200};
\draw [anchor= east] (0.84,12.1461) node[scale=1.52731, color=c, rotate=90]{ Time of flight [ns]};
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.538,2.83145) -- (18,2.83145);
\draw [c,line width=0.9] (17.769,3.12253) -- (18,3.12253);
\draw [c,line width=0.9] (17.769,3.41362) -- (18,3.41362);
\draw [c,line width=0.9] (17.769,3.7047) -- (18,3.7047);
\draw [c,line width=0.9] (17.538,3.99579) -- (18,3.99579);
\draw [c,line width=0.9] (17.769,4.28687) -- (18,4.28687);
\draw [c,line width=0.9] (17.769,4.57795) -- (18,4.57795);
\draw [c,line width=0.9] (17.769,4.86904) -- (18,4.86904);
\draw [c,line width=0.9] (17.538,5.16012) -- (18,5.16012);
\draw [c,line width=0.9] (17.769,5.4512) -- (18,5.4512);
\draw [c,line width=0.9] (17.769,5.74229) -- (18,5.74229);
\draw [c,line width=0.9] (17.769,6.03337) -- (18,6.03337);
\draw [c,line width=0.9] (17.538,6.32446) -- (18,6.32446);
\draw [c,line width=0.9] (17.769,6.61554) -- (18,6.61554);
\draw [c,line width=0.9] (17.769,6.90662) -- (18,6.90662);
\draw [c,line width=0.9] (17.769,7.19771) -- (18,7.19771);
\draw [c,line width=0.9] (17.538,7.48879) -- (18,7.48879);
\draw [c,line width=0.9] (17.769,7.77988) -- (18,7.77988);
\draw [c,line width=0.9] (17.769,8.07096) -- (18,8.07096);
\draw [c,line width=0.9] (17.769,8.36204) -- (18,8.36204);
\draw [c,line width=0.9] (17.538,8.65313) -- (18,8.65313);
\draw [c,line width=0.9] (17.769,8.94421) -- (18,8.94421);
\draw [c,line width=0.9] (17.769,9.23529) -- (18,9.23529);
\draw [c,line width=0.9] (17.769,9.52638) -- (18,9.52638);
\draw [c,line width=0.9] (17.538,9.81746) -- (18,9.81746);
\draw [c,line width=0.9] (17.769,10.1085) -- (18,10.1085);
\draw [c,line width=0.9] (17.769,10.3996) -- (18,10.3996);
\draw [c,line width=0.9] (17.769,10.6907) -- (18,10.6907);
\draw [c,line width=0.9] (17.538,10.9818) -- (18,10.9818);
\draw [c,line width=0.9] (17.769,11.2729) -- (18,11.2729);
\draw [c,line width=0.9] (17.769,11.564) -- (18,11.564);
\draw [c,line width=0.9] (17.769,11.855) -- (18,11.855);
\draw [c,line width=0.9] (17.538,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (17.538,2.83145) -- (18,2.83145);
\draw [c,line width=0.9] (17.769,2.54037) -- (18,2.54037);
\draw [c,line width=0.9] (17.769,2.24928) -- (18,2.24928);
\draw [c,line width=0.9] (17.769,1.9582) -- (18,1.9582);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.85682,12.1461) -- (3.909,11.9448);
\draw [c,line width=1.8] (3.909,11.9448) -- (4.063,11.4091) -- (4.217,10.9238) -- (4.371,10.4823) -- (4.525,10.0791) -- (4.679,9.70933) -- (4.833,9.3692) -- (4.987,9.05532) -- (5.141,8.76485) -- (5.295,8.49533) -- (5.449,8.24462) -- (5.603,8.01089)
 -- (5.757,7.7925) -- (5.911,7.58806) -- (6.065,7.39631) -- (6.219,7.21614) -- (6.373,7.04658) -- (6.527,6.88675) -- (6.681,6.73588) -- (6.835,6.59325) -- (6.989,6.45825) -- (7.143,6.33031) -- (7.297,6.20891) -- (7.451,6.09359) -- (7.605,5.98392) --
 (7.759,5.87953) -- (7.913,5.78007) -- (8.067,5.6852) -- (8.221,5.59465) -- (8.375,5.50813) -- (8.529,5.42541) -- (8.683,5.34625) -- (8.837,5.27045) -- (8.991,5.1978) -- (9.145,5.12814) -- (9.299,5.06128) -- (9.453,4.99709) -- (9.607,4.93541) --
 (9.761,4.8761) -- (9.915,4.81906) -- (10.069,4.76415) -- (10.223,4.71128) -- (10.377,4.66033) -- (10.531,4.61122) -- (10.685,4.56385) -- (10.839,4.51815) -- (10.993,4.47402) -- (11.147,4.43141) -- (11.301,4.39024);
\draw [c,line width=1.8] (11.301,4.39024) -- (11.455,4.35044) -- (11.609,4.31196) -- (11.763,4.27473) -- (11.917,4.2387) -- (12.071,4.20382) -- (12.225,4.17004) -- (12.379,4.13731) -- (12.533,4.1056) -- (12.687,4.07485) -- (12.841,4.04503) --
 (12.995,4.0161) -- (13.149,3.98803) -- (13.303,3.96078) -- (13.457,3.93433) -- (13.611,3.90863) -- (13.765,3.88367) -- (13.919,3.85941) -- (14.073,3.83582) -- (14.227,3.81289) -- (14.381,3.79059) -- (14.535,3.76889) -- (14.689,3.74778) --
 (14.843,3.72724) -- (14.997,3.70723) -- (15.151,3.68775) -- (15.305,3.66878) -- (15.459,3.6503) -- (15.613,3.63229) -- (15.767,3.61474) -- (15.921,3.59762) -- (16.075,3.58094) -- (16.229,3.56467) -- (16.383,3.5488) -- (16.537,3.53331) --
 (16.691,3.5182) -- (16.845,3.50346) -- (16.999,3.48906) -- (17.153,3.475) -- (17.307,3.46128) -- (17.461,3.44787) -- (17.615,3.43477) -- (17.769,3.42197) -- (17.923,3.40947);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (2.677,3.51136) -- (2.831,3.39318) -- (2.985,3.29656) -- (3.139,3.2166) -- (3.293,3.14973) -- (3.447,3.09327) -- (3.601,3.04519) -- (3.755,3.00394) -- (3.909,2.96828) -- (4.063,2.93728) -- (4.217,2.91016) -- (4.371,2.8863) --
 (4.525,2.86521) -- (4.679,2.84649) -- (4.833,2.82978) -- (4.987,2.81483) -- (5.141,2.80139) -- (5.295,2.78926) -- (5.449,2.77829) -- (5.603,2.76833) -- (5.757,2.75926) -- (5.911,2.75098) -- (6.065,2.7434) -- (6.219,2.73645) -- (6.373,2.73005) --
 (6.527,2.72416) -- (6.681,2.71871) -- (6.835,2.71368) -- (6.989,2.709) -- (7.143,2.70466) -- (7.297,2.70063) -- (7.451,2.69686) -- (7.605,2.69335) -- (7.759,2.69006) -- (7.913,2.68699) -- (8.067,2.6841) -- (8.221,2.68139) -- (8.375,2.67885) --
 (8.529,2.67645) -- (8.683,2.67419) -- (8.837,2.67206) -- (8.991,2.67005) -- (9.145,2.66815) -- (9.299,2.66635) -- (9.453,2.66464) -- (9.607,2.66303) -- (9.761,2.66149) -- (9.915,2.66004) -- (10.069,2.65865) -- (10.223,2.65733);
\draw [c,line width=1.8] (10.223,2.65733) -- (10.377,2.65608) -- (10.531,2.65488) -- (10.685,2.65374) -- (10.839,2.65265) -- (10.993,2.65161) -- (11.147,2.65062) -- (11.301,2.64966) -- (11.455,2.64875) -- (11.609,2.64788) -- (11.763,2.64705) --
 (11.917,2.64625) -- (12.071,2.64548) -- (12.225,2.64474) -- (12.379,2.64403) -- (12.533,2.64335) -- (12.687,2.6427) -- (12.841,2.64207) -- (12.995,2.64147) -- (13.149,2.64088) -- (13.303,2.64032) -- (13.457,2.63978) -- (13.611,2.63926) --
 (13.765,2.63875) -- (13.919,2.63827) -- (14.073,2.6378) -- (14.227,2.63735) -- (14.381,2.63691) -- (14.535,2.63649) -- (14.689,2.63608) -- (14.843,2.63568) -- (14.997,2.6353) -- (15.151,2.63493) -- (15.305,2.63457) -- (15.459,2.63422) --
 (15.613,2.63389) -- (15.767,2.63356) -- (15.921,2.63325) -- (16.075,2.63294) -- (16.229,2.63264) -- (16.383,2.63235) -- (16.537,2.63207) -- (16.691,2.6318) -- (16.845,2.63154) -- (16.999,2.63128) -- (17.153,2.63103) -- (17.307,2.63079) --
 (17.461,2.63055) -- (17.615,2.63032) -- (17.769,2.6301);
\draw [c,line width=1.8] (17.769,2.6301) -- (17.923,2.62988);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (2.677,10.7173) -- (2.831,9.94348) -- (2.985,9.286) -- (3.139,8.72093) -- (3.293,8.23049) -- (3.447,7.80116) -- (3.601,7.4225) -- (3.755,7.08633) -- (3.909,6.78611) -- (4.063,6.51658) -- (4.217,6.27346) -- (4.371,6.05322) --
 (4.525,5.85292) -- (4.679,5.67011) -- (4.833,5.50273) -- (4.987,5.349) -- (5.141,5.20742) -- (5.295,5.07671) -- (5.449,4.95572) -- (5.603,4.8435) -- (5.757,4.7392) -- (5.911,4.64206) -- (6.065,4.55142) -- (6.219,4.46672) -- (6.373,4.38743) --
 (6.527,4.31309) -- (6.681,4.24329) -- (6.835,4.17767) -- (6.989,4.1159) -- (7.143,4.05767) -- (7.297,4.00273) -- (7.451,3.95082) -- (7.605,3.90172) -- (7.759,3.85524) -- (7.913,3.8112) -- (8.067,3.76942) -- (8.221,3.72975) -- (8.375,3.69206) --
 (8.529,3.65621) -- (8.683,3.62209) -- (8.837,3.58959) -- (8.991,3.55861) -- (9.145,3.52906) -- (9.299,3.50084) -- (9.453,3.47389) -- (9.607,3.44812) -- (9.761,3.42348) -- (9.915,3.39989) -- (10.069,3.3773) -- (10.223,3.35565);
\draw [c,line width=1.8] (10.223,3.35565) -- (10.377,3.33489) -- (10.531,3.31498) -- (10.685,3.29587) -- (10.839,3.27751) -- (10.993,3.25988) -- (11.147,3.24292) -- (11.301,3.22662) -- (11.455,3.21093) -- (11.609,3.19582) -- (11.763,3.18128) --
 (11.917,3.16726) -- (12.071,3.15375) -- (12.225,3.14072) -- (12.379,3.12815) -- (12.533,3.11602) -- (12.687,3.10431) -- (12.841,3.093) -- (12.995,3.08207) -- (13.149,3.0715) -- (13.303,3.06129) -- (13.457,3.05141) -- (13.611,3.04185) --
 (13.765,3.03259) -- (13.919,3.02363) -- (14.073,3.01495) -- (14.227,3.00655) -- (14.381,2.9984) -- (14.535,2.9905) -- (14.689,2.98284) -- (14.843,2.97541) -- (14.997,2.9682) -- (15.151,2.9612) -- (15.305,2.95441) -- (15.459,2.94781) --
 (15.613,2.9414) -- (15.767,2.93517) -- (15.921,2.92912) -- (16.075,2.92324) -- (16.229,2.91752) -- (16.383,2.91196) -- (16.537,2.90654) -- (16.691,2.90128) -- (16.845,2.89615) -- (16.999,2.89116) -- (17.153,2.8863) -- (17.307,2.88157) --
 (17.461,2.87696) -- (17.615,2.87247) -- (17.769,2.86809);
\draw [c,line width=1.8] (17.769,2.86809) -- (17.923,2.86382);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (6.81829,12.1461) -- (6.835,12.1137);
\draw [c,line width=1.8] (6.835,12.1137) -- (6.989,11.8304) -- (7.143,11.5614) -- (7.297,11.3054) -- (7.451,11.0618) -- (7.605,10.8295) -- (7.759,10.6078) -- (7.913,10.3961) -- (8.067,10.1936) -- (8.221,9.99987) -- (8.375,9.81429) -- (8.529,9.63638)
 -- (8.683,9.46568) -- (8.837,9.30178) -- (8.991,9.14429) -- (9.145,8.99285) -- (9.299,8.84712) -- (9.453,8.70679) -- (9.607,8.57159) -- (9.761,8.44124) -- (9.915,8.31549) -- (10.069,8.19411) -- (10.223,8.07688) -- (10.377,7.96361) -- (10.531,7.8541)
 -- (10.685,7.74817) -- (10.839,7.64566) -- (10.993,7.5464) -- (11.147,7.45026) -- (11.301,7.3571) -- (11.455,7.26677) -- (11.609,7.17917) -- (11.763,7.09417) -- (11.917,7.01166) -- (12.071,6.93155) -- (12.225,6.85373) -- (12.379,6.7781) --
 (12.533,6.7046) -- (12.687,6.63312) -- (12.841,6.56358) -- (12.995,6.49593) -- (13.149,6.43008) -- (13.303,6.36596) -- (13.457,6.30352) -- (13.611,6.24269) -- (13.765,6.18341) -- (13.919,6.12563) -- (14.073,6.06929) -- (14.227,6.01435);
\draw [c,line width=1.8] (14.227,6.01435) -- (14.381,5.96075) -- (14.535,5.90845) -- (14.689,5.85741) -- (14.843,5.80758) -- (14.997,5.75892) -- (15.151,5.7114) -- (15.305,5.66498) -- (15.459,5.61962) -- (15.613,5.57528) -- (15.767,5.53195) --
 (15.921,5.48958) -- (16.075,5.44814) -- (16.229,5.40762) -- (16.383,5.36797) -- (16.537,5.32918) -- (16.691,5.29121) -- (16.845,5.25405) -- (16.999,5.21767) -- (17.153,5.18204) -- (17.307,5.14715) -- (17.461,5.11298) -- (17.615,5.0795) --
 (17.769,5.0467) -- (17.923,5.01455);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (11.8911,7.04871) rectangle (17.9943,12.149);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (11.8911,7.04871) -- (17.9943,7.04871);
\draw [c,line width=0.9] (17.9943,7.04871) -- (17.9943,12.149);
\draw [c,line width=0.9] (17.9943,12.149) -- (11.8911,12.149);
\draw [c,line width=0.9] (11.8911,12.149) -- (11.8911,7.04871);
\draw [anchor=base west] (13.4169,11.4095) node[scale=1.46368, color=c, rotate=0]{Pion};
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.12,11.639) -- (13.188,11.639);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.4169,10.3894) node[scale=1.46368, color=c, rotate=0]{Muon};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.12,10.6189) -- (13.188,10.6189);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.4169,9.36934) node[scale=1.46368, color=c, rotate=0]{Kaon};
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.12,9.59885) -- (13.188,9.59885);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.4169,8.34928) node[scale=1.46368, color=c, rotate=0]{Proton};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.12,8.5788) -- (13.188,8.5788);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.4169,7.32923) node[scale=1.46368, color=c, rotate=0]{Deuteron};
\draw [c,line width=1.8] (12.12,7.55874) -- (13.188,7.55874);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.686) rectangle (18,13.4282);
\definecolor{c}{rgb}{0,0,0};
\draw (10,13.0571) node[scale=1.50004, color=c, rotate=0]{Predicted time of flight from $\mathit{S1}$ to $\mathit{S3}$};
\end{tikzpicture}


==> files/Figures/s2s4Times.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (2.6,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.6,1.75444) -- (2.6,12.1461) -- (18,12.1461) -- (18,1.75444) -- (2.6,1.75444);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2.6,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.6,1.75444) -- (2.6,12.1461) -- (18,12.1461) -- (18,1.75444) -- (2.6,1.75444);
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (2.677,4.58295) -- (2.831,4.37871) -- (2.985,4.20989) -- (3.139,4.06877) -- (3.293,3.94962) -- (3.447,3.84815) -- (3.601,3.76104) -- (3.755,3.68575) -- (3.909,3.62024) -- (4.063,3.56292) -- (4.217,3.51249) -- (4.371,3.46791)
 -- (4.525,3.42831) -- (4.679,3.39299) -- (4.833,3.36136) -- (4.987,3.33293) -- (5.141,3.30729) -- (5.295,3.28409) -- (5.449,3.26304) -- (5.603,3.24387) -- (5.757,3.22638) -- (5.911,3.21038) -- (6.065,3.19569) -- (6.219,3.1822) -- (6.373,3.16976) --
 (6.527,3.15828) -- (6.681,3.14766) -- (6.835,3.13781) -- (6.989,3.12867) -- (7.143,3.12016) -- (7.297,3.11224) -- (7.451,3.10484) -- (7.605,3.09793) -- (7.759,3.09147) -- (7.913,3.08541) -- (8.067,3.07972) -- (8.221,3.07437) -- (8.375,3.06934) --
 (8.529,3.06461) -- (8.683,3.06014) -- (8.837,3.05592) -- (8.991,3.05194) -- (9.145,3.04817) -- (9.299,3.0446) -- (9.453,3.04121) -- (9.607,3.038) -- (9.761,3.03496) -- (9.915,3.03206) -- (10.069,3.0293) -- (10.223,3.02668);
\draw [c,line width=1.8] (10.223,3.02668) -- (10.377,3.02418) -- (10.531,3.0218) -- (10.685,3.01953) -- (10.839,3.01736) -- (10.993,3.01528) -- (11.147,3.0133) -- (11.301,3.0114) -- (11.455,3.00959) -- (11.609,3.00785) -- (11.763,3.00618) --
 (11.917,3.00459) -- (12.071,3.00305) -- (12.225,3.00158) -- (12.379,3.00016) -- (12.533,2.9988) -- (12.687,2.9975) -- (12.841,2.99624) -- (12.995,2.99503) -- (13.149,2.99386) -- (13.303,2.99274) -- (13.457,2.99166) -- (13.611,2.99061) --
 (13.765,2.9896) -- (13.919,2.98863) -- (14.073,2.98769) -- (14.227,2.98679) -- (14.381,2.98591) -- (14.535,2.98506) -- (14.689,2.98424) -- (14.843,2.98345) -- (14.997,2.98268) -- (15.151,2.98194) -- (15.305,2.98122) -- (15.459,2.98053) --
 (15.613,2.97985) -- (15.767,2.9792) -- (15.921,2.97856) -- (16.075,2.97795) -- (16.229,2.97735) -- (16.383,2.97677) -- (16.537,2.97621) -- (16.691,2.97566) -- (16.845,2.97513) -- (16.999,2.97462) -- (17.153,2.97412) -- (17.307,2.97363) --
 (17.461,2.97315) -- (17.615,2.97269) -- (17.769,2.97225);
\draw [c,line width=1.8] (17.769,2.97225) -- (17.923,2.97181);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.6,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (2.6,2.06619) -- (2.6,1.75444);
\draw [c,line width=0.9] (2.94222,1.91032) -- (2.94222,1.75444);
\draw [c,line width=0.9] (3.28444,1.91032) -- (3.28444,1.75444);
\draw [c,line width=0.9] (3.62667,1.91032) -- (3.62667,1.75444);
\draw [c,line width=0.9] (3.96889,1.91032) -- (3.96889,1.75444);
\draw [c,line width=0.9] (4.31111,2.06619) -- (4.31111,1.75444);
\draw [c,line width=0.9] (4.65333,1.91032) -- (4.65333,1.75444);
\draw [c,line width=0.9] (4.99556,1.91032) -- (4.99556,1.75444);
\draw [c,line width=0.9] (5.33778,1.91032) -- (5.33778,1.75444);
\draw [c,line width=0.9] (5.68,1.91032) -- (5.68,1.75444);
\draw [c,line width=0.9] (6.02222,2.06619) -- (6.02222,1.75444);
\draw [c,line width=0.9] (6.36444,1.91032) -- (6.36444,1.75444);
\draw [c,line width=0.9] (6.70667,1.91032) -- (6.70667,1.75444);
\draw [c,line width=0.9] (7.04889,1.91032) -- (7.04889,1.75444);
\draw [c,line width=0.9] (7.39111,1.91032) -- (7.39111,1.75444);
\draw [c,line width=0.9] (7.73333,2.06619) -- (7.73333,1.75444);
\draw [c,line width=0.9] (8.07556,1.91032) -- (8.07556,1.75444);
\draw [c,line width=0.9] (8.41778,1.91032) -- (8.41778,1.75444);
\draw [c,line width=0.9] (8.76,1.91032) -- (8.76,1.75444);
\draw [c,line width=0.9] (9.10222,1.91032) -- (9.10222,1.75444);
\draw [c,line width=0.9] (9.44444,2.06619) -- (9.44444,1.75444);
\draw [c,line width=0.9] (9.78667,1.91032) -- (9.78667,1.75444);
\draw [c,line width=0.9] (10.1289,1.91032) -- (10.1289,1.75444);
\draw [c,line width=0.9] (10.4711,1.91032) -- (10.4711,1.75444);
\draw [c,line width=0.9] (10.8133,1.91032) -- (10.8133,1.75444);
\draw [c,line width=0.9] (11.1556,2.06619) -- (11.1556,1.75444);
\draw [c,line width=0.9] (11.4978,1.91032) -- (11.4978,1.75444);
\draw [c,line width=0.9] (11.84,1.91032) -- (11.84,1.75444);
\draw [c,line width=0.9] (12.1822,1.91032) -- (12.1822,1.75444);
\draw [c,line width=0.9] (12.5244,1.91032) -- (12.5244,1.75444);
\draw [c,line width=0.9] (12.8667,2.06619) -- (12.8667,1.75444);
\draw [c,line width=0.9] (13.2089,1.91032) -- (13.2089,1.75444);
\draw [c,line width=0.9] (13.5511,1.91032) -- (13.5511,1.75444);
\draw [c,line width=0.9] (13.8933,1.91032) -- (13.8933,1.75444);
\draw [c,line width=0.9] (14.2356,1.91032) -- (14.2356,1.75444);
\draw [c,line width=0.9] (14.5778,2.06619) -- (14.5778,1.75444);
\draw [c,line width=0.9] (14.92,1.91032) -- (14.92,1.75444);
\draw [c,line width=0.9] (15.2622,1.91032) -- (15.2622,1.75444);
\draw [c,line width=0.9] (15.6044,1.91032) -- (15.6044,1.75444);
\draw [c,line width=0.9] (15.9467,1.91032) -- (15.9467,1.75444);
\draw [c,line width=0.9] (16.2889,2.06619) -- (16.2889,1.75444);
\draw [c,line width=0.9] (16.6311,1.91032) -- (16.6311,1.75444);
\draw [c,line width=0.9] (16.9733,1.91032) -- (16.9733,1.75444);
\draw [c,line width=0.9] (17.3156,1.91032) -- (17.3156,1.75444);
\draw [c,line width=0.9] (17.6578,1.91032) -- (17.6578,1.75444);
\draw [c,line width=0.9] (18,2.06619) -- (18,1.75444);
\draw [anchor=base] (2.6,1.14713) node[scale=1.52731, color=c, rotate=0]{0.1};
\draw [anchor=base] (4.31111,1.14713) node[scale=1.52731, color=c, rotate=0]{0.2};
\draw [anchor=base] (6.02222,1.14713) node[scale=1.52731, color=c, rotate=0]{0.3};
\draw [anchor=base] (7.73333,1.14713) node[scale=1.52731, color=c, rotate=0]{0.4};
\draw [anchor=base] (9.44444,1.14713) node[scale=1.52731, color=c, rotate=0]{0.5};
\draw [anchor=base] (11.1556,1.14713) node[scale=1.52731, color=c, rotate=0]{0.6};
\draw [anchor=base] (12.8667,1.14713) node[scale=1.52731, color=c, rotate=0]{0.7};
\draw [anchor=base] (14.5778,1.14713) node[scale=1.52731, color=c, rotate=0]{0.8};
\draw [anchor=base] (16.2889,1.14713) node[scale=1.52731, color=c, rotate=0]{0.9};
\draw [anchor=base] (18,1.14713) node[scale=1.52731, color=c, rotate=0]{1};
\draw [anchor= east] (18,0.566819) node[scale=1.52731, color=c, rotate=0]{ Particle momentum [GeV $c^{-1}$]};
\draw [c,line width=0.9] (2.6,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (2.6,11.8344) -- (2.6,12.1461);
\draw [c,line width=0.9] (2.94222,11.9903) -- (2.94222,12.1461);
\draw [c,line width=0.9] (3.28444,11.9903) -- (3.28444,12.1461);
\draw [c,line width=0.9] (3.62667,11.9903) -- (3.62667,12.1461);
\draw [c,line width=0.9] (3.96889,11.9903) -- (3.96889,12.1461);
\draw [c,line width=0.9] (4.31111,11.8344) -- (4.31111,12.1461);
\draw [c,line width=0.9] (4.65333,11.9903) -- (4.65333,12.1461);
\draw [c,line width=0.9] (4.99556,11.9903) -- (4.99556,12.1461);
\draw [c,line width=0.9] (5.33778,11.9903) -- (5.33778,12.1461);
\draw [c,line width=0.9] (5.68,11.9903) -- (5.68,12.1461);
\draw [c,line width=0.9] (6.02222,11.8344) -- (6.02222,12.1461);
\draw [c,line width=0.9] (6.36444,11.9903) -- (6.36444,12.1461);
\draw [c,line width=0.9] (6.70667,11.9903) -- (6.70667,12.1461);
\draw [c,line width=0.9] (7.04889,11.9903) -- (7.04889,12.1461);
\draw [c,line width=0.9] (7.39111,11.9903) -- (7.39111,12.1461);
\draw [c,line width=0.9] (7.73333,11.8344) -- (7.73333,12.1461);
\draw [c,line width=0.9] (8.07556,11.9903) -- (8.07556,12.1461);
\draw [c,line width=0.9] (8.41778,11.9903) -- (8.41778,12.1461);
\draw [c,line width=0.9] (8.76,11.9903) -- (8.76,12.1461);
\draw [c,line width=0.9] (9.10222,11.9903) -- (9.10222,12.1461);
\draw [c,line width=0.9] (9.44444,11.8344) -- (9.44444,12.1461);
\draw [c,line width=0.9] (9.78667,11.9903) -- (9.78667,12.1461);
\draw [c,line width=0.9] (10.1289,11.9903) -- (10.1289,12.1461);
\draw [c,line width=0.9] (10.4711,11.9903) -- (10.4711,12.1461);
\draw [c,line width=0.9] (10.8133,11.9903) -- (10.8133,12.1461);
\draw [c,line width=0.9] (11.1556,11.8344) -- (11.1556,12.1461);
\draw [c,line width=0.9] (11.4978,11.9903) -- (11.4978,12.1461);
\draw [c,line width=0.9] (11.84,11.9903) -- (11.84,12.1461);
\draw [c,line width=0.9] (12.1822,11.9903) -- (12.1822,12.1461);
\draw [c,line width=0.9] (12.5244,11.9903) -- (12.5244,12.1461);
\draw [c,line width=0.9] (12.8667,11.8344) -- (12.8667,12.1461);
\draw [c,line width=0.9] (13.2089,11.9903) -- (13.2089,12.1461);
\draw [c,line width=0.9] (13.5511,11.9903) -- (13.5511,12.1461);
\draw [c,line width=0.9] (13.8933,11.9903) -- (13.8933,12.1461);
\draw [c,line width=0.9] (14.2356,11.9903) -- (14.2356,12.1461);
\draw [c,line width=0.9] (14.5778,11.8344) -- (14.5778,12.1461);
\draw [c,line width=0.9] (14.92,11.9903) -- (14.92,12.1461);
\draw [c,line width=0.9] (15.2622,11.9903) -- (15.2622,12.1461);
\draw [c,line width=0.9] (15.6044,11.9903) -- (15.6044,12.1461);
\draw [c,line width=0.9] (15.9467,11.9903) -- (15.9467,12.1461);
\draw [c,line width=0.9] (16.2889,11.8344) -- (16.2889,12.1461);
\draw [c,line width=0.9] (16.6311,11.9903) -- (16.6311,12.1461);
\draw [c,line width=0.9] (16.9733,11.9903) -- (16.9733,12.1461);
\draw [c,line width=0.9] (17.3156,11.9903) -- (17.3156,12.1461);
\draw [c,line width=0.9] (17.6578,11.9903) -- (17.6578,12.1461);
\draw [c,line width=0.9] (18,11.8344) -- (18,12.1461);
\draw [c,line width=0.9] (2.6,1.75444) -- (2.6,12.1461);
\draw [c,line width=0.9] (3.062,2.83145) -- (2.6,2.83145);
\draw [c,line width=0.9] (2.831,3.12253) -- (2.6,3.12253);
\draw [c,line width=0.9] (2.831,3.41362) -- (2.6,3.41362);
\draw [c,line width=0.9] (2.831,3.7047) -- (2.6,3.7047);
\draw [c,line width=0.9] (3.062,3.99579) -- (2.6,3.99579);
\draw [c,line width=0.9] (2.831,4.28687) -- (2.6,4.28687);
\draw [c,line width=0.9] (2.831,4.57795) -- (2.6,4.57795);
\draw [c,line width=0.9] (2.831,4.86904) -- (2.6,4.86904);
\draw [c,line width=0.9] (3.062,5.16012) -- (2.6,5.16012);
\draw [c,line width=0.9] (2.831,5.4512) -- (2.6,5.4512);
\draw [c,line width=0.9] (2.831,5.74229) -- (2.6,5.74229);
\draw [c,line width=0.9] (2.831,6.03337) -- (2.6,6.03337);
\draw [c,line width=0.9] (3.062,6.32446) -- (2.6,6.32446);
\draw [c,line width=0.9] (2.831,6.61554) -- (2.6,6.61554);
\draw [c,line width=0.9] (2.831,6.90662) -- (2.6,6.90662);
\draw [c,line width=0.9] (2.831,7.19771) -- (2.6,7.19771);
\draw [c,line width=0.9] (3.062,7.48879) -- (2.6,7.48879);
\draw [c,line width=0.9] (2.831,7.77988) -- (2.6,7.77988);
\draw [c,line width=0.9] (2.831,8.07096) -- (2.6,8.07096);
\draw [c,line width=0.9] (2.831,8.36204) -- (2.6,8.36204);
\draw [c,line width=0.9] (3.062,8.65313) -- (2.6,8.65313);
\draw [c,line width=0.9] (2.831,8.94421) -- (2.6,8.94421);
\draw [c,line width=0.9] (2.831,9.23529) -- (2.6,9.23529);
\draw [c,line width=0.9] (2.831,9.52638) -- (2.6,9.52638);
\draw [c,line width=0.9] (3.062,9.81746) -- (2.6,9.81746);
\draw [c,line width=0.9] (2.831,10.1085) -- (2.6,10.1085);
\draw [c,line width=0.9] (2.831,10.3996) -- (2.6,10.3996);
\draw [c,line width=0.9] (2.831,10.6907) -- (2.6,10.6907);
\draw [c,line width=0.9] (3.062,10.9818) -- (2.6,10.9818);
\draw [c,line width=0.9] (2.831,11.2729) -- (2.6,11.2729);
\draw [c,line width=0.9] (2.831,11.564) -- (2.6,11.564);
\draw [c,line width=0.9] (2.831,11.855) -- (2.6,11.855);
\draw [c,line width=0.9] (3.062,12.1461) -- (2.6,12.1461);
\draw [c,line width=0.9] (3.062,2.83145) -- (2.6,2.83145);
\draw [c,line width=0.9] (2.831,2.54037) -- (2.6,2.54037);
\draw [c,line width=0.9] (2.831,2.24928) -- (2.6,2.24928);
\draw [c,line width=0.9] (2.831,1.9582) -- (2.6,1.9582);
\draw [anchor= east] (2.5,2.83145) node[scale=1.52731, color=c, rotate=0]{40};
\draw [anchor= east] (2.5,3.99579) node[scale=1.52731, color=c, rotate=0]{60};
\draw [anchor= east] (2.5,5.16012) node[scale=1.52731, color=c, rotate=0]{80};
\draw [anchor= east] (2.5,6.32446) node[scale=1.52731, color=c, rotate=0]{100};
\draw [anchor= east] (2.5,7.48879) node[scale=1.52731, color=c, rotate=0]{120};
\draw [anchor= east] (2.5,8.65313) node[scale=1.52731, color=c, rotate=0]{140};
\draw [anchor= east] (2.5,9.81746) node[scale=1.52731, color=c, rotate=0]{160};
\draw [anchor= east] (2.5,10.9818) node[scale=1.52731, color=c, rotate=0]{180};
\draw [anchor= east] (2.5,12.1461) node[scale=1.52731, color=c, rotate=0]{200};
\draw [anchor= east] (0.84,12.1461) node[scale=1.52731, color=c, rotate=90]{ Time of flight [ns]};
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.538,2.83145) -- (18,2.83145);
\draw [c,line width=0.9] (17.769,3.12253) -- (18,3.12253);
\draw [c,line width=0.9] (17.769,3.41362) -- (18,3.41362);
\draw [c,line width=0.9] (17.769,3.7047) -- (18,3.7047);
\draw [c,line width=0.9] (17.538,3.99579) -- (18,3.99579);
\draw [c,line width=0.9] (17.769,4.28687) -- (18,4.28687);
\draw [c,line width=0.9] (17.769,4.57795) -- (18,4.57795);
\draw [c,line width=0.9] (17.769,4.86904) -- (18,4.86904);
\draw [c,line width=0.9] (17.538,5.16012) -- (18,5.16012);
\draw [c,line width=0.9] (17.769,5.4512) -- (18,5.4512);
\draw [c,line width=0.9] (17.769,5.74229) -- (18,5.74229);
\draw [c,line width=0.9] (17.769,6.03337) -- (18,6.03337);
\draw [c,line width=0.9] (17.538,6.32446) -- (18,6.32446);
\draw [c,line width=0.9] (17.769,6.61554) -- (18,6.61554);
\draw [c,line width=0.9] (17.769,6.90662) -- (18,6.90662);
\draw [c,line width=0.9] (17.769,7.19771) -- (18,7.19771);
\draw [c,line width=0.9] (17.538,7.48879) -- (18,7.48879);
\draw [c,line width=0.9] (17.769,7.77988) -- (18,7.77988);
\draw [c,line width=0.9] (17.769,8.07096) -- (18,8.07096);
\draw [c,line width=0.9] (17.769,8.36204) -- (18,8.36204);
\draw [c,line width=0.9] (17.538,8.65313) -- (18,8.65313);
\draw [c,line width=0.9] (17.769,8.94421) -- (18,8.94421);
\draw [c,line width=0.9] (17.769,9.23529) -- (18,9.23529);
\draw [c,line width=0.9] (17.769,9.52638) -- (18,9.52638);
\draw [c,line width=0.9] (17.538,9.81746) -- (18,9.81746);
\draw [c,line width=0.9] (17.769,10.1085) -- (18,10.1085);
\draw [c,line width=0.9] (17.769,10.3996) -- (18,10.3996);
\draw [c,line width=0.9] (17.769,10.6907) -- (18,10.6907);
\draw [c,line width=0.9] (17.538,10.9818) -- (18,10.9818);
\draw [c,line width=0.9] (17.769,11.2729) -- (18,11.2729);
\draw [c,line width=0.9] (17.769,11.564) -- (18,11.564);
\draw [c,line width=0.9] (17.769,11.855) -- (18,11.855);
\draw [c,line width=0.9] (17.538,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (17.538,2.83145) -- (18,2.83145);
\draw [c,line width=0.9] (17.769,2.54037) -- (18,2.54037);
\draw [c,line width=0.9] (17.769,2.24928) -- (18,2.24928);
\draw [c,line width=0.9] (17.769,1.9582) -- (18,1.9582);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.33861,12.1461) -- (4.371,12.0388);
\draw [c,line width=1.8] (4.371,12.0388) -- (4.525,11.5726) -- (4.679,11.1452) -- (4.833,10.752) -- (4.987,10.3892) -- (5.141,10.0534) -- (5.295,9.74187) -- (5.449,9.45206) -- (5.603,9.18187) -- (5.757,8.92943) -- (5.911,8.69311) -- (6.065,8.47145)
 -- (6.219,8.26318) -- (6.373,8.06717) -- (6.527,7.88242) -- (6.681,7.70801) -- (6.835,7.54314) -- (6.989,7.38709) -- (7.143,7.23919) -- (7.297,7.09885) -- (7.451,6.96555) -- (7.605,6.83878) -- (7.759,6.71811) -- (7.913,6.60313) -- (8.067,6.49347) --
 (8.221,6.38879) -- (8.375,6.28879) -- (8.529,6.19316) -- (8.683,6.10166) -- (8.837,6.01403) -- (8.991,5.93005) -- (9.145,5.84952) -- (9.299,5.77224) -- (9.453,5.69803) -- (9.607,5.62673) -- (9.761,5.55818) -- (9.915,5.49224) -- (10.069,5.42877) --
 (10.223,5.36765) -- (10.377,5.30876) -- (10.531,5.25198) -- (10.685,5.19723) -- (10.839,5.1444) -- (10.993,5.09339) -- (11.147,5.04413) -- (11.301,4.99654) -- (11.455,4.95053) -- (11.609,4.90605) -- (11.763,4.86301);
\draw [c,line width=1.8] (11.763,4.86301) -- (11.917,4.82136) -- (12.071,4.78104) -- (12.225,4.74199) -- (12.379,4.70416) -- (12.533,4.6675) -- (12.687,4.63196) -- (12.841,4.59749) -- (12.995,4.56405) -- (13.149,4.5316) -- (13.303,4.50011) --
 (13.457,4.46952) -- (13.611,4.43982) -- (13.765,4.41096) -- (13.919,4.38292) -- (14.073,4.35565) -- (14.227,4.32915) -- (14.381,4.30337) -- (14.535,4.27829) -- (14.689,4.25388) -- (14.843,4.23013) -- (14.997,4.20701) -- (15.151,4.18449) --
 (15.305,4.16256) -- (15.459,4.1412) -- (15.613,4.12038) -- (15.767,4.10009) -- (15.921,4.08031) -- (16.075,4.06102) -- (16.229,4.04221) -- (16.383,4.02386) -- (16.537,4.00596) -- (16.691,3.9885) -- (16.845,3.97145) -- (16.999,3.95481) --
 (17.153,3.93856) -- (17.307,3.92269) -- (17.461,3.90719) -- (17.615,3.89205) -- (17.769,3.87726) -- (17.923,3.86281);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (2.677,3.98059) -- (2.831,3.84398) -- (2.985,3.73228) -- (3.139,3.63986) -- (3.293,3.56256) -- (3.447,3.49729) -- (3.601,3.44172) -- (3.755,3.39402) -- (3.909,3.35281) -- (4.063,3.31697) -- (4.217,3.28562) -- (4.371,3.25804)
 -- (4.525,3.23367) -- (4.679,3.21202) -- (4.833,3.19271) -- (4.987,3.17542) -- (5.141,3.15988) -- (5.295,3.14587) -- (5.449,3.13318) -- (5.603,3.12167) -- (5.757,3.11119) -- (5.911,3.10161) -- (6.065,3.09285) -- (6.219,3.08482) -- (6.373,3.07743) --
 (6.527,3.07061) -- (6.681,3.06432) -- (6.835,3.05849) -- (6.989,3.05309) -- (7.143,3.04808) -- (7.297,3.04341) -- (7.451,3.03906) -- (7.605,3.035) -- (7.759,3.0312) -- (7.913,3.02764) -- (8.067,3.02431) -- (8.221,3.02118) -- (8.375,3.01823) --
 (8.529,3.01546) -- (8.683,3.01285) -- (8.837,3.01039) -- (8.991,3.00807) -- (9.145,3.00587) -- (9.299,3.00379) -- (9.453,3.00182) -- (9.607,2.99995) -- (9.761,2.99817) -- (9.915,2.99649) -- (10.069,2.99489) -- (10.223,2.99336);
\draw [c,line width=1.8] (10.223,2.99336) -- (10.377,2.99191) -- (10.531,2.99053) -- (10.685,2.98921) -- (10.839,2.98795) -- (10.993,2.98675) -- (11.147,2.9856) -- (11.301,2.9845) -- (11.455,2.98345) -- (11.609,2.98244) -- (11.763,2.98147) --
 (11.917,2.98055) -- (12.071,2.97966) -- (12.225,2.97881) -- (12.379,2.97799) -- (12.533,2.9772) -- (12.687,2.97645) -- (12.841,2.97572) -- (12.995,2.97502) -- (13.149,2.97435) -- (13.303,2.9737) -- (13.457,2.97307) -- (13.611,2.97247) --
 (13.765,2.97189) -- (13.919,2.97133) -- (14.073,2.97079) -- (14.227,2.97026) -- (14.381,2.96976) -- (14.535,2.96927) -- (14.689,2.96879) -- (14.843,2.96834) -- (14.997,2.9679) -- (15.151,2.96747) -- (15.305,2.96705) -- (15.459,2.96665) --
 (15.613,2.96626) -- (15.767,2.96589) -- (15.921,2.96552) -- (16.075,2.96516) -- (16.229,2.96482) -- (16.383,2.96449) -- (16.537,2.96416) -- (16.691,2.96385) -- (16.845,2.96354) -- (16.999,2.96325) -- (17.153,2.96296) -- (17.307,2.96268) --
 (17.461,2.9624) -- (17.615,2.96214) -- (17.769,2.96188);
\draw [c,line width=1.8] (17.769,2.96188) -- (17.923,2.96163);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (2.70528,12.1461) -- (2.831,11.4159);
\draw [c,line width=1.8] (2.831,11.4159) -- (2.985,10.6559) -- (3.139,10.0027) -- (3.293,9.43573) -- (3.447,8.93944) -- (3.601,8.50173) -- (3.755,8.11312) -- (3.909,7.76607) -- (4.063,7.45451) -- (4.217,7.17347) -- (4.371,6.91888) -- (4.525,6.68734)
 -- (4.679,6.47603) -- (4.833,6.28254) -- (4.987,6.10483) -- (5.141,5.94118) -- (5.295,5.79007) -- (5.449,5.65022) -- (5.603,5.5205) -- (5.757,5.39992) -- (5.911,5.28763) -- (6.065,5.18287) -- (6.219,5.08495) -- (6.373,4.99329) -- (6.527,4.90736) --
 (6.681,4.82668) -- (6.835,4.75082) -- (6.989,4.67941) -- (7.143,4.61211) -- (7.297,4.54859) -- (7.451,4.48858) -- (7.605,4.43183) -- (7.759,4.37811) -- (7.913,4.32719) -- (8.067,4.27889) -- (8.221,4.23304) -- (8.375,4.18947) -- (8.529,4.14803) --
 (8.683,4.10859) -- (8.837,4.07102) -- (8.991,4.03521) -- (9.145,4.00104) -- (9.299,3.96843) -- (9.453,3.93727) -- (9.607,3.90749) -- (9.761,3.879) -- (9.915,3.85173) -- (10.069,3.82561) -- (10.223,3.80059);
\draw [c,line width=1.8] (10.223,3.80059) -- (10.377,3.7766) -- (10.531,3.75358) -- (10.685,3.73149) -- (10.839,3.71027) -- (10.993,3.68988) -- (11.147,3.67028) -- (11.301,3.65144) -- (11.455,3.6333) -- (11.609,3.61584) -- (11.763,3.59902) --
 (11.917,3.58282) -- (12.071,3.5672) -- (12.225,3.55214) -- (12.379,3.53761) -- (12.533,3.52359) -- (12.687,3.51005) -- (12.841,3.49698) -- (12.995,3.48434) -- (13.149,3.47213) -- (13.303,3.46032) -- (13.457,3.4489) -- (13.611,3.43785) --
 (13.765,3.42715) -- (13.919,3.41679) -- (14.073,3.40676) -- (14.227,3.39704) -- (14.381,3.38762) -- (14.535,3.37849) -- (14.689,3.36964) -- (14.843,3.36105) -- (14.997,3.35271) -- (15.151,3.34462) -- (15.305,3.33677) -- (15.459,3.32914) --
 (15.613,3.32174) -- (15.767,3.31454) -- (15.921,3.30754) -- (16.075,3.30074) -- (16.229,3.29413) -- (16.383,3.2877) -- (16.537,3.28144) -- (16.691,3.27535) -- (16.845,3.26943) -- (16.999,3.26366) -- (17.153,3.25804) -- (17.307,3.25257) --
 (17.461,3.24724) -- (17.615,3.24205) -- (17.769,3.23699);
\draw [c,line width=1.8] (17.769,3.23699) -- (17.923,3.23206);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (7.78271,12.1461) -- (7.913,11.9391);
\draw [c,line width=1.8] (7.913,11.9391) -- (8.067,11.705) -- (8.221,11.4811) -- (8.375,11.2665) -- (8.529,11.0609) -- (8.683,10.8636) -- (8.837,10.6741) -- (8.991,10.492) -- (9.145,10.317) -- (9.299,10.1485) -- (9.453,9.98632) -- (9.607,9.83002) --
 (9.761,9.67934) -- (9.915,9.53398) -- (10.069,9.39367) -- (10.223,9.25816) -- (10.377,9.12722) -- (10.531,9.00063) -- (10.685,8.87818) -- (10.839,8.75968) -- (10.993,8.64495) -- (11.147,8.53381) -- (11.301,8.42612) -- (11.455,8.32171) --
 (11.609,8.22044) -- (11.763,8.12218) -- (11.917,8.02681) -- (12.071,7.9342) -- (12.225,7.84424) -- (12.379,7.75682) -- (12.533,7.67185) -- (12.687,7.58922) -- (12.841,7.50885) -- (12.995,7.43064) -- (13.149,7.35452) -- (13.303,7.28041) --
 (13.457,7.20823) -- (13.611,7.13791) -- (13.765,7.06938) -- (13.919,7.00259) -- (14.073,6.93746) -- (14.227,6.87395) -- (14.381,6.81199) -- (14.535,6.75154) -- (14.689,6.69253) -- (14.843,6.63493) -- (14.997,6.57869) -- (15.151,6.52375) --
 (15.305,6.47009);
\draw [c,line width=1.8] (15.305,6.47009) -- (15.459,6.41765) -- (15.613,6.36641) -- (15.767,6.31631) -- (15.921,6.26734) -- (16.075,6.21944) -- (16.229,6.17259) -- (16.383,6.12676) -- (16.537,6.08192) -- (16.691,6.03803) -- (16.845,5.99507) --
 (16.999,5.95302) -- (17.153,5.91184) -- (17.307,5.87151) -- (17.461,5.832) -- (17.615,5.7933) -- (17.769,5.75538) -- (17.923,5.71822);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (12.2636,7.87966) rectangle (17.9943,12.149);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (12.2636,7.87966) -- (17.9943,7.87966);
\draw [c,line width=0.9] (17.9943,7.87966) -- (17.9943,12.149);
\draw [c,line width=0.9] (17.9943,12.149) -- (12.2636,12.149);
\draw [c,line width=0.9] (12.2636,12.149) -- (12.2636,7.87966);
\draw [anchor=base west] (13.6963,11.5299) node[scale=1.27276, color=c, rotate=0]{Pion};
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.4785,11.7221) -- (13.4814,11.7221);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.6963,10.6761) node[scale=1.27276, color=c, rotate=0]{Muon};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.4785,10.8682) -- (13.4814,10.8682);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.6963,9.82221) node[scale=1.27276, color=c, rotate=0]{Kaon};
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.4785,10.0143) -- (13.4814,10.0143);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.6963,8.96834) node[scale=1.27276, color=c, rotate=0]{Proton};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.4785,9.16046) -- (13.4814,9.16046);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.6963,8.11447) node[scale=1.27276, color=c, rotate=0]{Deuteron};
\draw [c,line width=1.8] (12.4785,8.30659) -- (13.4814,8.30659);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.686) rectangle (18,13.4282);
\definecolor{c}{rgb}{0,0,0};
\draw (10,13.0571) node[scale=1.50004, color=c, rotate=0]{Predicted time of flight from $\mathit{S2}$ to $\mathit{S4}$};
\end{tikzpicture}


==> files/Figures/s4TofMass.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,9.43311);
\draw [color=c, fill=c] (3,1.2263) rectangle (18,8.4898);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.2263) -- (3,8.4898) -- (18,8.4898) -- (18,1.2263) -- (3,1.2263);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.2263) rectangle (18,8.4898);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.2263) -- (3,8.4898) -- (18,8.4898) -- (18,1.2263) -- (3,1.2263);
\draw [c,line width=1.8] (3.06881,3.56872) -- (3.06881,3.71136);
\draw [c,line width=1.8] (3.06881,3.71136) -- (3.06881,3.82762);
\foreach \P in {(3.06881,3.71136)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.20642,3.60405) -- (3.20642,3.78774);
\draw [c,line width=1.8] (3.20642,3.78774) -- (3.20642,3.92983);
\foreach \P in {(3.20642,3.78774)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.34404,3.83272) -- (3.34404,3.99102);
\draw [c,line width=1.8] (3.34404,3.99102) -- (3.34404,4.11746);
\foreach \P in {(3.34404,3.99102)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.48165,4.37763) -- (3.48165,4.6782);
\draw [c,line width=1.8] (3.48165,4.6782) -- (3.48165,4.88094);
\foreach \P in {(3.48165,4.6782)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.61927,4.62245) -- (3.61927,4.6917);
\draw [c,line width=1.8] (3.61927,4.6917) -- (3.61927,4.7541);
\foreach \P in {(3.61927,4.6917)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.75688,5.88089) -- (3.75688,5.91059);
\draw [c,line width=1.8] (3.75688,5.91059) -- (3.75688,5.93895);
\foreach \P in {(3.75688,5.91059)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.8945,6.58821) -- (3.8945,6.609);
\draw [c,line width=1.8] (3.8945,6.609) -- (3.8945,6.62913);
\foreach \P in {(3.8945,6.609)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.03211,6.80875) -- (4.03211,6.8294);
\draw [c,line width=1.8] (4.03211,6.8294) -- (4.03211,6.8494);
\foreach \P in {(4.03211,6.8294)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.16972,6.66216) -- (4.16972,6.68997);
\draw [c,line width=1.8] (4.16972,6.68997) -- (4.16972,6.7166);
\foreach \P in {(4.16972,6.68997)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.30734,6.07616) -- (4.30734,6.12807);
\draw [c,line width=1.8] (4.30734,6.12807) -- (4.30734,6.17604);
\foreach \P in {(4.30734,6.12807)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.44495,5.31081) -- (4.44495,5.39135);
\draw [c,line width=1.8] (4.44495,5.39135) -- (4.44495,5.46277);
\foreach \P in {(4.44495,5.39135)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.58257,4.71441) -- (4.58257,4.80088);
\draw [c,line width=1.8] (4.58257,4.80088) -- (4.58257,4.87692);
\foreach \P in {(4.58257,4.80088)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.72018,3.69222) -- (4.72018,3.794);
\draw [c,line width=1.8] (4.72018,3.794) -- (4.72018,3.88161);
\foreach \P in {(4.72018,3.794)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.8578,3.56322) -- (4.8578,3.7652);
\draw [c,line width=1.8] (4.8578,3.7652) -- (4.8578,3.91796);
\foreach \P in {(4.8578,3.7652)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.99541,2.72369) -- (4.99541,2.944);
\draw [c,line width=1.8] (4.99541,2.944) -- (4.99541,3.10698);
\foreach \P in {(4.99541,2.944)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.13303,2.02126) -- (5.13303,2.48397);
\draw [c,line width=1.8] (5.13303,2.48397) -- (5.13303,2.74802);
\foreach \P in {(5.13303,2.48397)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.27064,2.98961) -- (5.27064,3.21415);
\draw [c,line width=1.8] (5.27064,3.21415) -- (5.27064,3.37941);
\foreach \P in {(5.27064,3.21415)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.40826,1.96462) -- (5.40826,2.33111);
\draw [c,line width=1.8] (5.40826,2.33111) -- (5.40826,2.56143);
\foreach \P in {(5.40826,2.33111)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.54587,2.82628) -- (5.54587,3.17889);
\draw [c,line width=1.8] (5.54587,3.17889) -- (5.54587,3.40373);
\foreach \P in {(5.54587,3.17889)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.68349,2.95178) -- (5.68349,3.37453);
\draw [c,line width=1.8] (5.68349,3.37453) -- (5.68349,3.62542);
\foreach \P in {(5.68349,3.37453)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.8211,2.75545) -- (5.8211,3.01109);
\draw [c,line width=1.8] (5.8211,3.01109) -- (5.8211,3.19251);
\foreach \P in {(5.8211,3.01109)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.95872,2.3592) -- (5.95872,2.71711);
\draw [c,line width=1.8] (5.95872,2.71711) -- (5.95872,2.94407);
\foreach \P in {(5.95872,2.71711)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.09633,2.76628) -- (6.09633,3.19469);
\draw [c,line width=1.8] (6.09633,3.19469) -- (6.09633,3.4475);
\foreach \P in {(6.09633,3.19469)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.23394,2.47429) -- (6.23394,2.73953);
\draw [c,line width=1.8] (6.23394,2.73953) -- (6.23394,2.92569);
\foreach \P in {(6.23394,2.73953)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.37156,2.73579) -- (6.37156,3.01506);
\draw [c,line width=1.8] (6.37156,3.01506) -- (6.37156,3.20796);
\foreach \P in {(6.37156,3.01506)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.50917,2.57445) -- (6.50917,2.86253);
\draw [c,line width=1.8] (6.50917,2.86253) -- (6.50917,3.05956);
\foreach \P in {(6.50917,2.86253)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.64679,3.25685) -- (6.64679,3.42962);
\draw [c,line width=1.8] (6.64679,3.42962) -- (6.64679,3.56511);
\foreach \P in {(6.64679,3.42962)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.7844,3.87258) -- (6.7844,4.06998);
\draw [c,line width=1.8] (6.7844,4.06998) -- (6.7844,4.22011);
\foreach \P in {(6.7844,4.06998)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.92202,4.0118) -- (6.92202,4.12585);
\draw [c,line width=1.8] (6.92202,4.12585) -- (6.92202,4.22241);
\foreach \P in {(6.92202,4.12585)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.05963,4.78915) -- (7.05963,4.89028);
\draw [c,line width=1.8] (7.05963,4.89028) -- (7.05963,4.97742);
\foreach \P in {(7.05963,4.89028)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.19725,5.28396) -- (7.19725,5.33785);
\draw [c,line width=1.8] (7.19725,5.33785) -- (7.19725,5.3875);
\foreach \P in {(7.19725,5.33785)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.33486,5.52386) -- (7.33486,5.57101);
\draw [c,line width=1.8] (7.33486,5.57101) -- (7.33486,5.61488);
\foreach \P in {(7.33486,5.57101)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.47248,5.84918) -- (7.47248,5.87775);
\draw [c,line width=1.8] (7.47248,5.87775) -- (7.47248,5.90507);
\foreach \P in {(7.47248,5.87775)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.61009,6.02421) -- (7.61009,6.05102);
\draw [c,line width=1.8] (7.61009,6.05102) -- (7.61009,6.07674);
\foreach \P in {(7.61009,6.05102)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.74771,6.02286) -- (7.74771,6.046);
\draw [c,line width=1.8] (7.74771,6.046) -- (7.74771,6.06832);
\foreach \P in {(7.74771,6.046)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.88532,5.85613) -- (7.88532,5.8838);
\draw [c,line width=1.8] (7.88532,5.8838) -- (7.88532,5.91031);
\foreach \P in {(7.88532,5.8838)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.02294,5.52535) -- (8.02294,5.56009);
\draw [c,line width=1.8] (8.02294,5.56009) -- (8.02294,5.59301);
\foreach \P in {(8.02294,5.56009)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.16055,5.01206) -- (8.16055,5.0609);
\draw [c,line width=1.8] (8.16055,5.0609) -- (8.16055,5.10624);
\foreach \P in {(8.16055,5.0609)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.29817,4.66691) -- (8.29817,4.73945);
\draw [c,line width=1.8] (8.29817,4.73945) -- (8.29817,4.80449);
\foreach \P in {(8.29817,4.73945)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.43578,4.28359) -- (8.43578,4.44033);
\draw [c,line width=1.8] (8.43578,4.44033) -- (8.43578,4.56577);
\foreach \P in {(8.43578,4.44033)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.57339,3.99655) -- (8.57339,4.09149);
\draw [c,line width=1.8] (8.57339,4.09149) -- (8.57339,4.174);
\foreach \P in {(8.57339,4.09149)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.71101,3.85907) -- (8.71101,3.96865);
\draw [c,line width=1.8] (8.71101,3.96865) -- (8.71101,4.06199);
\foreach \P in {(8.71101,3.96865)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.84862,3.56063) -- (8.84862,3.68393);
\draw [c,line width=1.8] (8.84862,3.68393) -- (8.84862,3.78703);
\foreach \P in {(8.84862,3.68393)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.98624,3.54614) -- (8.98624,3.69032);
\draw [c,line width=1.8] (8.98624,3.69032) -- (8.98624,3.8076);
\foreach \P in {(8.98624,3.69032)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.12385,3.44504) -- (9.12385,3.58819);
\draw [c,line width=1.8] (9.12385,3.58819) -- (9.12385,3.70479);
\foreach \P in {(9.12385,3.58819)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.26147,3.2554) -- (9.26147,3.41055);
\draw [c,line width=1.8] (9.26147,3.41055) -- (9.26147,3.53499);
\foreach \P in {(9.26147,3.41055)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.39908,3.14598) -- (9.39908,3.30399);
\draw [c,line width=1.8] (9.39908,3.30399) -- (9.39908,3.43025);
\foreach \P in {(9.39908,3.30399)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.5367,3.64807) -- (9.5367,3.90256);
\draw [c,line width=1.8] (9.5367,3.90256) -- (9.5367,4.0834);
\foreach \P in {(9.5367,3.90256)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.67431,3.03567) -- (9.67431,3.21987);
\draw [c,line width=1.8] (9.67431,3.21987) -- (9.67431,3.36227);
\foreach \P in {(9.67431,3.21987)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.81193,3.02432) -- (9.81193,3.2043);
\draw [c,line width=1.8] (9.81193,3.2043) -- (9.81193,3.34417);
\foreach \P in {(9.81193,3.2043)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.94954,2.90575) -- (9.94954,3.15507);
\draw [c,line width=1.8] (9.94954,3.15507) -- (9.94954,3.33329);
\foreach \P in {(9.94954,3.15507)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.0872,2.03789) -- (10.0872,2.38235);
\draw [c,line width=1.8] (10.0872,2.38235) -- (10.0872,2.6039);
\foreach \P in {(10.0872,2.38235)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.2248,2.75862) -- (10.2248,2.98477);
\draw [c,line width=1.8] (10.2248,2.98477) -- (10.2248,3.1509);
\foreach \P in {(10.2248,2.98477)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.3624,2.27162) -- (10.3624,2.5586);
\draw [c,line width=1.8] (10.3624,2.5586) -- (10.3624,2.75512);
\foreach \P in {(10.3624,2.5586)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.5,1.96858) -- (10.5,2.32496);
\draw [c,line width=1.8] (10.5,2.32496) -- (10.5,2.55131);
\foreach \P in {(10.5,2.32496)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.6376,1.2263) -- (10.6376,1.3277);
\draw [c,line width=1.8] (10.6376,1.3277) -- (10.6376,1.76537);
\foreach \P in {(10.6376,1.3277)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.7752,1.98377) -- (10.7752,2.32996);
\draw [c,line width=1.8] (10.7752,2.32996) -- (10.7752,2.55221);
\foreach \P in {(10.7752,2.32996)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.9128,2.15956) -- (10.9128,2.54358);
\draw [c,line width=1.8] (10.9128,2.54358) -- (10.9128,2.78057);
\foreach \P in {(10.9128,2.54358)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.0505,1.2263) -- (11.0505,1.32725);
\draw [c,line width=1.8] (11.0505,1.32725) -- (11.0505,1.6654);
\foreach \P in {(11.0505,1.32725)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.1881,2.27742) -- (11.1881,2.61114);
\draw [c,line width=1.8] (11.1881,2.61114) -- (11.1881,2.82825);
\foreach \P in {(11.1881,2.61114)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.3257,1.2263) -- (11.3257,1.67205);
\draw [c,line width=1.8] (11.3257,1.67205) -- (11.3257,2.03101);
\foreach \P in {(11.3257,1.67205)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.4633,1.32341) -- (11.4633,1.90285);
\draw [c,line width=1.8] (11.4633,1.90285) -- (11.4633,2.19972);
\foreach \P in {(11.4633,1.90285)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.6009,1.2263) -- (11.6009,1.23591);
\draw [c,line width=1.8] (11.6009,1.23591) -- (11.6009,1.67363);
\foreach \P in {(11.6009,1.23591)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.7385,1.2263) -- (11.7385,1.68607);
\draw [c,line width=1.8] (11.7385,1.68607) -- (11.7385,2.12389);
\foreach \P in {(11.7385,1.68607)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.8761,1.2263) -- (11.8761,2.4233);
\draw [c,line width=1.8] (11.8761,2.4233) -- (11.8761,2.834);
\foreach \P in {(11.8761,2.4233)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.0138,1.39728) -- (12.0138,2.4205);
\draw [c,line width=1.8] (12.0138,2.4205) -- (12.0138,2.79219);
\foreach \P in {(12.0138,2.4205)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.1514,1.2263) -- (12.1514,1.93107);
\draw [c,line width=1.8] (12.1514,1.93107) -- (12.1514,2.27464);
\foreach \P in {(12.1514,1.93107)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.5642,1.90555) -- (12.5642,2.34491);
\draw [c,line width=1.8] (12.5642,2.34491) -- (12.5642,2.60141);
\foreach \P in {(12.5642,2.34491)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.7018,1.31527) -- (12.7018,1.89266);
\draw [c,line width=1.8] (12.7018,1.89266) -- (12.7018,2.18901);
\foreach \P in {(12.7018,1.89266)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.8394,1.2263) -- (12.8394,1.6727);
\draw [c,line width=1.8] (12.8394,1.6727) -- (12.8394,2.03107);
\foreach \P in {(12.8394,1.6727)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.9771,1.2263) -- (12.9771,1.39712);
\draw [c,line width=1.8] (12.9771,1.39712) -- (12.9771,1.83482);
\foreach \P in {(12.9771,1.39712)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.1147,1.2263) -- (13.1147,1.5685);
\draw [c,line width=1.8] (13.1147,1.5685) -- (13.1147,1.9191);
\foreach \P in {(13.1147,1.5685)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.2523,1.2263) -- (13.2523,1.2852);
\draw [c,line width=1.8] (13.2523,1.2852) -- (13.2523,1.72288);
\foreach \P in {(13.2523,1.2852)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.5275,1.2263) -- (13.5275,1.92356);
\draw [c,line width=1.8] (13.5275,1.92356) -- (13.5275,2.30434);
\foreach \P in {(13.5275,1.92356)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.9404,1.2263) -- (13.9404,1.33199);
\draw [c,line width=1.8] (13.9404,1.33199) -- (13.9404,1.76967);
\foreach \P in {(13.9404,1.33199)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.2156,1.2263) -- (14.2156,1.34151);
\draw [c,line width=1.8] (14.2156,1.34151) -- (14.2156,1.77924);
\foreach \P in {(14.2156,1.34151)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.6284,1.2263) -- (14.6284,2.47584);
\draw [c,line width=1.8] (14.6284,2.47584) -- (14.6284,2.88914);
\foreach \P in {(14.6284,2.47584)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.7661,1.2263) -- (14.7661,1.77723);
\draw [c,line width=1.8] (14.7661,1.77723) -- (14.7661,2.11494);
\foreach \P in {(14.7661,1.77723)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.0413,1.2263) -- (15.0413,1.86949);
\draw [c,line width=1.8] (15.0413,1.86949) -- (15.0413,2.21436);
\foreach \P in {(15.0413,1.86949)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.3165,1.2263) -- (15.3165,1.41421);
\draw [c,line width=1.8] (15.3165,1.41421) -- (15.3165,1.85179);
\foreach \P in {(15.3165,1.41421)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.4541,1.82819) -- (15.4541,2.75279);
\draw [c,line width=1.8] (15.4541,2.75279) -- (15.4541,3.11268);
\foreach \P in {(15.4541,2.75279)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.7294,1.2263) -- (15.7294,1.23755);
\draw [c,line width=1.8] (15.7294,1.23755) -- (15.7294,1.67527);
\foreach \P in {(15.7294,1.23755)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.1422,1.2263) -- (16.1422,1.75095);
\draw [c,line width=1.8] (16.1422,1.75095) -- (16.1422,2.09382);
\foreach \P in {(16.1422,1.75095)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.2798,1.2263) -- (16.2798,1.33171);
\draw [c,line width=1.8] (16.2798,1.33171) -- (16.2798,1.76939);
\foreach \P in {(16.2798,1.33171)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.555,1.2263) -- (16.555,1.7949);
\draw [c,line width=1.8] (16.555,1.7949) -- (16.555,2.23253);
\foreach \P in {(16.555,1.7949)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.6927,1.2263) -- (16.6927,3.02411);
\draw [c,line width=1.8] (16.6927,3.02411) -- (16.6927,3.44421);
\foreach \P in {(16.6927,3.02411)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.9679,1.52976) -- (16.9679,2.28801);
\draw [c,line width=1.8] (16.9679,2.28801) -- (16.9679,2.62255);
\foreach \P in {(16.9679,2.28801)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.2431,1.2263) -- (17.2431,1.52343);
\draw [c,line width=1.8] (17.2431,1.52343) -- (17.2431,1.96114);
\foreach \P in {(17.2431,1.52343)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.5183,1.24079) -- (17.5183,2.37168);
\draw [c,line width=1.8] (17.5183,2.37168) -- (17.5183,2.75413);
\foreach \P in {(17.5183,2.37168)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.656,1.2263) -- (17.656,1.50107);
\draw [c,line width=1.8] (17.656,1.50107) -- (17.656,1.93861);
\foreach \P in {(17.656,1.50107)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3,3.71136) -- (3.13761,3.71136) -- (3.13761,3.78774) -- (3.27523,3.78774) -- (3.27523,3.99102) -- (3.41284,3.99102) -- (3.41284,4.6782) -- (3.55046,4.6782) -- (3.55046,4.6917) -- (3.68807,4.6917) -- (3.68807,5.91059) --
 (3.82569,5.91059) -- (3.82569,6.609) -- (3.9633,6.609) -- (3.9633,6.8294) -- (4.10092,6.8294) -- (4.10092,6.68997) -- (4.23853,6.68997) -- (4.23853,6.12807) -- (4.37615,6.12807) -- (4.37615,5.39135) -- (4.51376,5.39135) -- (4.51376,4.80088) --
 (4.65138,4.80088) -- (4.65138,3.794) -- (4.78899,3.794) -- (4.78899,3.7652) -- (4.92661,3.7652) -- (4.92661,2.944) -- (5.06422,2.944) -- (5.06422,2.48397) -- (5.20184,2.48397) -- (5.20184,3.21415) -- (5.33945,3.21415) -- (5.33945,2.33111) --
 (5.47706,2.33111) -- (5.47706,3.17889) -- (5.61468,3.17889) -- (5.61468,3.37453) -- (5.75229,3.37453) -- (5.75229,3.01109) -- (5.88991,3.01109) -- (5.88991,2.71711) -- (6.02752,2.71711) -- (6.02752,3.19469) -- (6.16514,3.19469) -- (6.16514,2.73953)
 -- (6.30275,2.73953) -- (6.30275,3.01506) -- (6.44037,3.01506) -- (6.44037,2.86253) -- (6.57798,2.86253) -- (6.57798,3.42962) -- (6.7156,3.42962) -- (6.7156,4.06998) -- (6.85321,4.06998) -- (6.85321,4.12585) -- (6.99083,4.12585) -- (6.99083,4.89028)
 -- (7.12844,4.89028) -- (7.12844,5.33785) -- (7.26606,5.33785) -- (7.26606,5.57101) -- (7.40367,5.57101) -- (7.40367,5.87775) -- (7.54128,5.87775) -- (7.54128,6.05102) -- (7.6789,6.05102) -- (7.6789,6.046) -- (7.81651,6.046) -- (7.81651,5.8838) --
 (7.95413,5.8838) -- (7.95413,5.56009) -- (8.09174,5.56009) -- (8.09174,5.0609) -- (8.22936,5.0609) -- (8.22936,4.73945) -- (8.36697,4.73945) -- (8.36697,4.44033) -- (8.50459,4.44033) -- (8.50459,4.09149) -- (8.6422,4.09149) -- (8.6422,3.96865) --
 (8.77982,3.96865) -- (8.77982,3.68393) -- (8.91743,3.68393) -- (8.91743,3.69032) -- (9.05505,3.69032) -- (9.05505,3.58819) -- (9.19266,3.58819) -- (9.19266,3.41055) -- (9.33028,3.41055) -- (9.33028,3.30399) -- (9.46789,3.30399) -- (9.46789,3.90256)
 -- (9.6055,3.90256) -- (9.6055,3.21987) -- (9.74312,3.21987) -- (9.74312,3.2043) -- (9.88073,3.2043) -- (9.88073,3.15507) -- (10.0183,3.15507) -- (10.0183,2.38235) -- (10.156,2.38235) -- (10.156,2.98477) -- (10.2936,2.98477) -- (10.2936,2.5586) --
 (10.4312,2.5586) -- (10.4312,2.32496) -- (10.5688,2.32496) -- (10.5688,1.3277) -- (10.7064,1.3277) -- (10.7064,2.32996) -- (10.844,2.32996) -- (10.844,2.54358) -- (10.9817,2.54358) -- (10.9817,1.32725) -- (11.1193,1.32725) -- (11.1193,2.61114) --
 (11.2569,2.61114) -- (11.2569,1.67205) -- (11.3945,1.67205) -- (11.3945,1.90285) -- (11.5321,1.90285) -- (11.5321,1.23591) -- (11.6697,1.23591) -- (11.6697,1.68607) -- (11.8073,1.68607) -- (11.8073,2.4233) -- (11.945,2.4233) -- (11.945,2.4205) --
 (12.0826,2.4205) -- (12.0826,1.93107) -- (12.2202,1.93107) -- (12.2202,1.2263) -- (12.3578,1.2263) -- (12.3578,1.2263) -- (12.4954,1.2263) -- (12.4954,2.34491) -- (12.633,2.34491) -- (12.633,1.89266) -- (12.7706,1.89266) -- (12.7706,1.6727) --
 (12.9083,1.6727) -- (12.9083,1.39712) -- (13.0459,1.39712) -- (13.0459,1.5685) -- (13.1835,1.5685) -- (13.1835,1.2852) -- (13.3211,1.2852) -- (13.3211,1.2263) -- (13.4587,1.2263) -- (13.4587,1.92356) -- (13.5963,1.92356) -- (13.5963,1.2263) --
 (13.7339,1.2263) -- (13.7339,1.2263) -- (13.8716,1.2263) -- (13.8716,1.33199) -- (14.0092,1.33199) -- (14.0092,1.2263) -- (14.1468,1.2263) -- (14.1468,1.34151) -- (14.2844,1.34151) -- (14.2844,1.2263) -- (14.422,1.2263) -- (14.422,1.2263) --
 (14.5596,1.2263) -- (14.5596,2.47584) -- (14.6972,2.47584) -- (14.6972,1.77723) -- (14.8349,1.77723) -- (14.8349,1.2263) -- (14.9725,1.2263) -- (14.9725,1.86949) -- (15.1101,1.86949) -- (15.1101,1.2263) -- (15.2477,1.2263) -- (15.2477,1.41421) --
 (15.3853,1.41421) -- (15.3853,2.75279) -- (15.5229,2.75279) -- (15.5229,1.2263) -- (15.6606,1.2263) -- (15.6606,1.23755) -- (15.7982,1.23755) -- (15.7982,1.2263) -- (15.9358,1.2263) -- (15.9358,1.2263) -- (16.0734,1.2263) -- (16.0734,1.75095) --
 (16.211,1.75095) -- (16.211,1.33171) -- (16.3486,1.33171) -- (16.3486,1.2263) -- (16.4862,1.2263) -- (16.4862,1.7949) -- (16.6239,1.7949) -- (16.6239,3.02411) -- (16.7615,3.02411) -- (16.7615,1.2263) -- (16.8991,1.2263) -- (16.8991,2.28801) --
 (17.0367,2.28801) -- (17.0367,1.2263) -- (17.1743,1.2263) -- (17.1743,1.52343) -- (17.3119,1.52343) -- (17.3119,1.2263) -- (17.4495,1.2263) -- (17.4495,2.37168) -- (17.5872,2.37168) -- (17.5872,1.50107) -- (17.7248,1.50107) -- (17.7248,1.2263) --
 (17.8624,1.2263) -- (17.8624,1.2263) -- (18,1.2263);
\draw [c,line width=0.9] (3,1.2263) -- (18,1.2263);
\draw [c,line width=0.9] (3.9375,1.43855) -- (3.9375,1.2263);
\draw [c,line width=0.9] (4.25,1.33243) -- (4.25,1.2263);
\draw [c,line width=0.9] (4.5625,1.33243) -- (4.5625,1.2263);
\draw [c,line width=0.9] (4.875,1.33243) -- (4.875,1.2263);
\draw [c,line width=0.9] (5.1875,1.33243) -- (5.1875,1.2263);
\draw [c,line width=0.9] (5.5,1.43855) -- (5.5,1.2263);
\draw [c,line width=0.9] (5.8125,1.33243) -- (5.8125,1.2263);
\draw [c,line width=0.9] (6.125,1.33243) -- (6.125,1.2263);
\draw [c,line width=0.9] (6.4375,1.33243) -- (6.4375,1.2263);
\draw [c,line width=0.9] (6.75,1.33243) -- (6.75,1.2263);
\draw [c,line width=0.9] (7.0625,1.43855) -- (7.0625,1.2263);
\draw [c,line width=0.9] (7.375,1.33243) -- (7.375,1.2263);
\draw [c,line width=0.9] (7.6875,1.33243) -- (7.6875,1.2263);
\draw [c,line width=0.9] (8,1.33243) -- (8,1.2263);
\draw [c,line width=0.9] (8.3125,1.33243) -- (8.3125,1.2263);
\draw [c,line width=0.9] (8.625,1.43855) -- (8.625,1.2263);
\draw [c,line width=0.9] (8.9375,1.33243) -- (8.9375,1.2263);
\draw [c,line width=0.9] (9.25,1.33243) -- (9.25,1.2263);
\draw [c,line width=0.9] (9.5625,1.33243) -- (9.5625,1.2263);
\draw [c,line width=0.9] (9.875,1.33243) -- (9.875,1.2263);
\draw [c,line width=0.9] (10.1875,1.43855) -- (10.1875,1.2263);
\draw [c,line width=0.9] (10.5,1.33243) -- (10.5,1.2263);
\draw [c,line width=0.9] (10.8125,1.33243) -- (10.8125,1.2263);
\draw [c,line width=0.9] (11.125,1.33243) -- (11.125,1.2263);
\draw [c,line width=0.9] (11.4375,1.33243) -- (11.4375,1.2263);
\draw [c,line width=0.9] (11.75,1.43855) -- (11.75,1.2263);
\draw [c,line width=0.9] (12.0625,1.33243) -- (12.0625,1.2263);
\draw [c,line width=0.9] (12.375,1.33243) -- (12.375,1.2263);
\draw [c,line width=0.9] (12.6875,1.33243) -- (12.6875,1.2263);
\draw [c,line width=0.9] (13,1.33243) -- (13,1.2263);
\draw [c,line width=0.9] (13.3125,1.43855) -- (13.3125,1.2263);
\draw [c,line width=0.9] (13.625,1.33243) -- (13.625,1.2263);
\draw [c,line width=0.9] (13.9375,1.33243) -- (13.9375,1.2263);
\draw [c,line width=0.9] (14.25,1.33243) -- (14.25,1.2263);
\draw [c,line width=0.9] (14.5625,1.33243) -- (14.5625,1.2263);
\draw [c,line width=0.9] (14.875,1.43855) -- (14.875,1.2263);
\draw [c,line width=0.9] (15.1875,1.33243) -- (15.1875,1.2263);
\draw [c,line width=0.9] (15.5,1.33243) -- (15.5,1.2263);
\draw [c,line width=0.9] (15.8125,1.33243) -- (15.8125,1.2263);
\draw [c,line width=0.9] (16.125,1.33243) -- (16.125,1.2263);
\draw [c,line width=0.9] (16.4375,1.43855) -- (16.4375,1.2263);
\draw [c,line width=0.9] (16.75,1.33243) -- (16.75,1.2263);
\draw [c,line width=0.9] (17.0625,1.33243) -- (17.0625,1.2263);
\draw [c,line width=0.9] (17.375,1.33243) -- (17.375,1.2263);
\draw [c,line width=0.9] (17.6875,1.33243) -- (17.6875,1.2263);
\draw [c,line width=0.9] (18,1.43855) -- (18,1.2263);
\draw [c,line width=0.9] (3.9375,1.43855) -- (3.9375,1.2263);
\draw [c,line width=0.9] (3.625,1.33243) -- (3.625,1.2263);
\draw [c,line width=0.9] (3.3125,1.33243) -- (3.3125,1.2263);
\draw [c,line width=0.9] (3,1.33243) -- (3,1.2263);
\draw [c,line width=0.9] (18,1.43855) -- (18,1.2263);
\draw [anchor=base] (3.9375,0.801814) node[scale=1.0576, color=c, rotate=0]{0};
\draw [anchor=base] (5.5,0.801814) node[scale=1.0576, color=c, rotate=0]{0.5};
\draw [anchor=base] (7.0625,0.801814) node[scale=1.0576, color=c, rotate=0]{1};
\draw [anchor=base] (8.625,0.801814) node[scale=1.0576, color=c, rotate=0]{1.5};
\draw [anchor=base] (10.1875,0.801814) node[scale=1.0576, color=c, rotate=0]{2};
\draw [anchor=base] (11.75,0.801814) node[scale=1.0576, color=c, rotate=0]{2.5};
\draw [anchor=base] (13.3125,0.801814) node[scale=1.0576, color=c, rotate=0]{3};
\draw [anchor=base] (14.875,0.801814) node[scale=1.0576, color=c, rotate=0]{3.5};
\draw [anchor=base] (16.4375,0.801814) node[scale=1.0576, color=c, rotate=0]{4};
\draw [anchor=base] (18,0.801814) node[scale=1.0576, color=c, rotate=0]{4.5};
\draw [anchor= east] (18,0.471655) node[scale=1.0576, color=c, rotate=0]{$m^{2}$ [$\text{GeV}^{2}~c^{-4}$]};
\draw [c,line width=0.9] (3,8.4898) -- (18,8.4898);
\draw [c,line width=0.9] (3.9375,8.27755) -- (3.9375,8.4898);
\draw [c,line width=0.9] (4.25,8.38367) -- (4.25,8.4898);
\draw [c,line width=0.9] (4.5625,8.38367) -- (4.5625,8.4898);
\draw [c,line width=0.9] (4.875,8.38367) -- (4.875,8.4898);
\draw [c,line width=0.9] (5.1875,8.38367) -- (5.1875,8.4898);
\draw [c,line width=0.9] (5.5,8.27755) -- (5.5,8.4898);
\draw [c,line width=0.9] (5.8125,8.38367) -- (5.8125,8.4898);
\draw [c,line width=0.9] (6.125,8.38367) -- (6.125,8.4898);
\draw [c,line width=0.9] (6.4375,8.38367) -- (6.4375,8.4898);
\draw [c,line width=0.9] (6.75,8.38367) -- (6.75,8.4898);
\draw [c,line width=0.9] (7.0625,8.27755) -- (7.0625,8.4898);
\draw [c,line width=0.9] (7.375,8.38367) -- (7.375,8.4898);
\draw [c,line width=0.9] (7.6875,8.38367) -- (7.6875,8.4898);
\draw [c,line width=0.9] (8,8.38367) -- (8,8.4898);
\draw [c,line width=0.9] (8.3125,8.38367) -- (8.3125,8.4898);
\draw [c,line width=0.9] (8.625,8.27755) -- (8.625,8.4898);
\draw [c,line width=0.9] (8.9375,8.38367) -- (8.9375,8.4898);
\draw [c,line width=0.9] (9.25,8.38367) -- (9.25,8.4898);
\draw [c,line width=0.9] (9.5625,8.38367) -- (9.5625,8.4898);
\draw [c,line width=0.9] (9.875,8.38367) -- (9.875,8.4898);
\draw [c,line width=0.9] (10.1875,8.27755) -- (10.1875,8.4898);
\draw [c,line width=0.9] (10.5,8.38367) -- (10.5,8.4898);
\draw [c,line width=0.9] (10.8125,8.38367) -- (10.8125,8.4898);
\draw [c,line width=0.9] (11.125,8.38367) -- (11.125,8.4898);
\draw [c,line width=0.9] (11.4375,8.38367) -- (11.4375,8.4898);
\draw [c,line width=0.9] (11.75,8.27755) -- (11.75,8.4898);
\draw [c,line width=0.9] (12.0625,8.38367) -- (12.0625,8.4898);
\draw [c,line width=0.9] (12.375,8.38367) -- (12.375,8.4898);
\draw [c,line width=0.9] (12.6875,8.38367) -- (12.6875,8.4898);
\draw [c,line width=0.9] (13,8.38367) -- (13,8.4898);
\draw [c,line width=0.9] (13.3125,8.27755) -- (13.3125,8.4898);
\draw [c,line width=0.9] (13.625,8.38367) -- (13.625,8.4898);
\draw [c,line width=0.9] (13.9375,8.38367) -- (13.9375,8.4898);
\draw [c,line width=0.9] (14.25,8.38367) -- (14.25,8.4898);
\draw [c,line width=0.9] (14.5625,8.38367) -- (14.5625,8.4898);
\draw [c,line width=0.9] (14.875,8.27755) -- (14.875,8.4898);
\draw [c,line width=0.9] (15.1875,8.38367) -- (15.1875,8.4898);
\draw [c,line width=0.9] (15.5,8.38367) -- (15.5,8.4898);
\draw [c,line width=0.9] (15.8125,8.38367) -- (15.8125,8.4898);
\draw [c,line width=0.9] (16.125,8.38367) -- (16.125,8.4898);
\draw [c,line width=0.9] (16.4375,8.27755) -- (16.4375,8.4898);
\draw [c,line width=0.9] (16.75,8.38367) -- (16.75,8.4898);
\draw [c,line width=0.9] (17.0625,8.38367) -- (17.0625,8.4898);
\draw [c,line width=0.9] (17.375,8.38367) -- (17.375,8.4898);
\draw [c,line width=0.9] (17.6875,8.38367) -- (17.6875,8.4898);
\draw [c,line width=0.9] (18,8.27755) -- (18,8.4898);
\draw [c,line width=0.9] (3.9375,8.27755) -- (3.9375,8.4898);
\draw [c,line width=0.9] (3.625,8.38367) -- (3.625,8.4898);
\draw [c,line width=0.9] (3.3125,8.38367) -- (3.3125,8.4898);
\draw [c,line width=0.9] (3,8.38367) -- (3,8.4898);
\draw [c,line width=0.9] (18,8.27755) -- (18,8.4898);
\draw [c,line width=0.9] (3,1.2263) -- (3,8.4898);
\draw [c,line width=0.9] (3.462,1.22631) -- (3,1.22631);
\draw [anchor= east] (2.82,1.22631) node[scale=1.0576, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (3.231,1.66361) -- (3,1.66361);
\draw [c,line width=0.9] (3.231,1.91942) -- (3,1.91942);
\draw [c,line width=0.9] (3.231,2.10092) -- (3,2.10092);
\draw [c,line width=0.9] (3.231,2.2417) -- (3,2.2417);
\draw [c,line width=0.9] (3.231,2.35672) -- (3,2.35672);
\draw [c,line width=0.9] (3.231,2.45398) -- (3,2.45398);
\draw [c,line width=0.9] (3.231,2.53822) -- (3,2.53822);
\draw [c,line width=0.9] (3.231,2.61253) -- (3,2.61253);
\draw [c,line width=0.9] (3.462,2.679) -- (3,2.679);
\draw [anchor= east] (2.82,2.679) node[scale=1.0576, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (3.231,3.11631) -- (3,3.11631);
\draw [c,line width=0.9] (3.231,3.37212) -- (3,3.37212);
\draw [c,line width=0.9] (3.231,3.55361) -- (3,3.55361);
\draw [c,line width=0.9] (3.231,3.6944) -- (3,3.6944);
\draw [c,line width=0.9] (3.231,3.80942) -- (3,3.80942);
\draw [c,line width=0.9] (3.231,3.90668) -- (3,3.90668);
\draw [c,line width=0.9] (3.231,3.99092) -- (3,3.99092);
\draw [c,line width=0.9] (3.231,4.06523) -- (3,4.06523);
\draw [c,line width=0.9] (3.462,4.1317) -- (3,4.1317);
\draw [anchor= east] (2.82,4.1317) node[scale=1.0576, color=c, rotate=0]{1};
\draw [c,line width=0.9] (3.231,4.56901) -- (3,4.56901);
\draw [c,line width=0.9] (3.231,4.82481) -- (3,4.82481);
\draw [c,line width=0.9] (3.231,5.00631) -- (3,5.00631);
\draw [c,line width=0.9] (3.231,5.14709) -- (3,5.14709);
\draw [c,line width=0.9] (3.231,5.26212) -- (3,5.26212);
\draw [c,line width=0.9] (3.231,5.35937) -- (3,5.35937);
\draw [c,line width=0.9] (3.231,5.44362) -- (3,5.44362);
\draw [c,line width=0.9] (3.231,5.51793) -- (3,5.51793);
\draw [c,line width=0.9] (3.462,5.5844) -- (3,5.5844);
\draw [anchor= east] (2.82,5.5844) node[scale=1.0576, color=c, rotate=0]{10};
\draw [c,line width=0.9] (3.231,6.02171) -- (3,6.02171);
\draw [c,line width=0.9] (3.231,6.27751) -- (3,6.27751);
\draw [c,line width=0.9] (3.231,6.45901) -- (3,6.45901);
\draw [c,line width=0.9] (3.231,6.59979) -- (3,6.59979);
\draw [c,line width=0.9] (3.231,6.71482) -- (3,6.71482);
\draw [c,line width=0.9] (3.231,6.81207) -- (3,6.81207);
\draw [c,line width=0.9] (3.231,6.89632) -- (3,6.89632);
\draw [c,line width=0.9] (3.231,6.97063) -- (3,6.97063);
\draw [c,line width=0.9] (3.462,7.0371) -- (3,7.0371);
\draw [anchor= east] (2.82,7.0371) node[scale=1.0576, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (3.231,7.4744) -- (3,7.4744);
\draw [c,line width=0.9] (3.231,7.73021) -- (3,7.73021);
\draw [c,line width=0.9] (3.231,7.91171) -- (3,7.91171);
\draw [c,line width=0.9] (3.231,8.05249) -- (3,8.05249);
\draw [c,line width=0.9] (3.231,8.16752) -- (3,8.16752);
\draw [c,line width=0.9] (3.231,8.26477) -- (3,8.26477);
\draw [c,line width=0.9] (3.231,8.34901) -- (3,8.34901);
\draw [c,line width=0.9] (3.231,8.42332) -- (3,8.42332);
\draw [c,line width=0.9] (3.462,8.4898) -- (3,8.4898);
\draw [anchor= east] (2.82,8.4898) node[scale=1.0576, color=c, rotate=0]{$10^{3}$};
\draw [anchor= east] (1.4,8.4898) node[scale=1.0576, color=c, rotate=90]{Events / spill / $0.044~\text{GeV}^{2}~c^{-4}$};
\draw [c,line width=0.9] (18,1.2263) -- (18,8.4898);
\draw [c,line width=0.9] (17.538,1.22631) -- (18,1.22631);
\draw [c,line width=0.9] (17.769,1.66361) -- (18,1.66361);
\draw [c,line width=0.9] (17.769,1.91942) -- (18,1.91942);
\draw [c,line width=0.9] (17.769,2.10092) -- (18,2.10092);
\draw [c,line width=0.9] (17.769,2.2417) -- (18,2.2417);
\draw [c,line width=0.9] (17.769,2.35672) -- (18,2.35672);
\draw [c,line width=0.9] (17.769,2.45398) -- (18,2.45398);
\draw [c,line width=0.9] (17.769,2.53822) -- (18,2.53822);
\draw [c,line width=0.9] (17.769,2.61253) -- (18,2.61253);
\draw [c,line width=0.9] (17.538,2.679) -- (18,2.679);
\draw [c,line width=0.9] (17.769,3.11631) -- (18,3.11631);
\draw [c,line width=0.9] (17.769,3.37212) -- (18,3.37212);
\draw [c,line width=0.9] (17.769,3.55361) -- (18,3.55361);
\draw [c,line width=0.9] (17.769,3.6944) -- (18,3.6944);
\draw [c,line width=0.9] (17.769,3.80942) -- (18,3.80942);
\draw [c,line width=0.9] (17.769,3.90668) -- (18,3.90668);
\draw [c,line width=0.9] (17.769,3.99092) -- (18,3.99092);
\draw [c,line width=0.9] (17.769,4.06523) -- (18,4.06523);
\draw [c,line width=0.9] (17.538,4.1317) -- (18,4.1317);
\draw [c,line width=0.9] (17.769,4.56901) -- (18,4.56901);
\draw [c,line width=0.9] (17.769,4.82481) -- (18,4.82481);
\draw [c,line width=0.9] (17.769,5.00631) -- (18,5.00631);
\draw [c,line width=0.9] (17.769,5.14709) -- (18,5.14709);
\draw [c,line width=0.9] (17.769,5.26212) -- (18,5.26212);
\draw [c,line width=0.9] (17.769,5.35937) -- (18,5.35937);
\draw [c,line width=0.9] (17.769,5.44362) -- (18,5.44362);
\draw [c,line width=0.9] (17.769,5.51793) -- (18,5.51793);
\draw [c,line width=0.9] (17.538,5.5844) -- (18,5.5844);
\draw [c,line width=0.9] (17.769,6.02171) -- (18,6.02171);
\draw [c,line width=0.9] (17.769,6.27751) -- (18,6.27751);
\draw [c,line width=0.9] (17.769,6.45901) -- (18,6.45901);
\draw [c,line width=0.9] (17.769,6.59979) -- (18,6.59979);
\draw [c,line width=0.9] (17.769,6.71482) -- (18,6.71482);
\draw [c,line width=0.9] (17.769,6.81207) -- (18,6.81207);
\draw [c,line width=0.9] (17.769,6.89632) -- (18,6.89632);
\draw [c,line width=0.9] (17.769,6.97063) -- (18,6.97063);
\draw [c,line width=0.9] (17.538,7.0371) -- (18,7.0371);
\draw [c,line width=0.9] (17.769,7.4744) -- (18,7.4744);
\draw [c,line width=0.9] (17.769,7.73021) -- (18,7.73021);
\draw [c,line width=0.9] (17.769,7.91171) -- (18,7.91171);
\draw [c,line width=0.9] (17.769,8.05249) -- (18,8.05249);
\draw [c,line width=0.9] (17.769,8.16752) -- (18,8.16752);
\draw [c,line width=0.9] (17.769,8.26477) -- (18,8.26477);
\draw [c,line width=0.9] (17.769,8.34901) -- (18,8.34901);
\draw [c,line width=0.9] (17.769,8.42332) -- (18,8.42332);
\draw [c,line width=0.9] (17.538,8.4898) -- (18,8.4898);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,8.86712) rectangle (18,9.38594);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,9.12653) node[scale=0.956881, color=c, rotate=0]{Particle mass distribution, 0 blocks};
\draw [c,line width=0.9] (6.68875,8.34901) -- (6.68875,6.69751);
\draw [c, fill=c] (6.93124,6.69751) -- (6.68875,6.27751) -- (6.44626,6.69751);
\draw [c,line width=0.9] (6.93124,6.69751) -- (6.68875,6.27751) -- (6.44626,6.69751) -- (6.93124,6.69751);
\draw [c,line width=0.9] (3.99844,8.34901) -- (3.99844,7.4571);
\draw [c, fill=c] (4.24092,7.4571) -- (3.99844,7.0371) -- (3.75595,7.4571);
\draw [c,line width=0.9] (4.24092,7.4571) -- (3.99844,7.0371) -- (3.75595,7.4571) -- (4.24092,7.4571);
\draw [anchor=base west] (7.0625,7.61518) node[scale=1.0576, color=c, rotate=0]{proton};
\draw [anchor=base west] (4.40625,7.61518) node[scale=1.0576, color=c, rotate=0]{pion};
\end{tikzpicture}


==> files/Figures/sampleS4Res.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (9.45,1.76305) -- (9.45,1.76898);
\draw [c,line width=1.8] (9.45,1.76898) -- (9.45,1.77492);
\draw [c,line width=1.8] (9.3,1.76898) -- (9.45,1.76898);
\draw [c,line width=1.8] (9.45,1.76898) -- (9.6,1.76898);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.45,1.76898)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (9.75,2.14885) -- (9.75,2.18101);
\draw [c,line width=1.8] (9.75,2.18101) -- (9.75,2.21316);
\draw [c,line width=1.8] (9.6,2.18101) -- (9.75,2.18101);
\draw [c,line width=1.8] (9.75,2.18101) -- (9.9,2.18101);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.75,2.18101)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (10.05,3.34647) -- (10.05,3.40981);
\draw [c,line width=1.8] (10.05,3.40981) -- (10.05,3.47315);
\draw [c,line width=1.8] (9.9,3.40981) -- (10.05,3.40981);
\draw [c,line width=1.8] (10.05,3.40981) -- (10.2,3.40981);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.05,3.40981)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (10.35,9.80556) -- (10.35,9.94647);
\draw [c,line width=1.8] (10.35,9.94647) -- (10.35,10.0874);
\draw [c,line width=1.8] (10.2,9.94647) -- (10.35,9.94647);
\draw [c,line width=1.8] (10.35,9.94647) -- (10.5,9.94647);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.35,9.94647)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (10.65,11.344) -- (10.65,11.4976);
\draw [c,line width=1.8] (10.65,11.4976) -- (10.65,11.6513);
\draw [c,line width=1.8] (10.5,11.4976) -- (10.65,11.4976);
\draw [c,line width=1.8] (10.65,11.4976) -- (10.8,11.4976);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.65,11.4976)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (10.95,4.00846) -- (10.95,4.08359);
\draw [c,line width=1.8] (10.95,4.08359) -- (10.95,4.15873);
\draw [c,line width=1.8] (10.8,4.08359) -- (10.95,4.08359);
\draw [c,line width=1.8] (10.95,4.08359) -- (11.1,4.08359);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.95,4.08359)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (11.25,2.32908) -- (11.25,2.36763);
\draw [c,line width=1.8] (11.25,2.36763) -- (11.25,2.40618);
\draw [c,line width=1.8] (11.1,2.36763) -- (11.25,2.36763);
\draw [c,line width=1.8] (11.25,2.36763) -- (11.4,2.36763);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.25,2.36763)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (11.55,1.78353) -- (11.55,1.79322);
\draw [c,line width=1.8] (11.55,1.79322) -- (11.55,1.80291);
\draw [c,line width=1.8] (11.4,1.79322) -- (11.55,1.79322);
\draw [c,line width=1.8] (11.55,1.79322) -- (11.7,1.79322);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.55,1.79322)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (11.85,1.75929) -- (11.85,1.76414);
\draw [c,line width=1.8] (11.85,1.76414) -- (11.85,1.76898);
\draw [c,line width=1.8] (11.7,1.76414) -- (11.85,1.76414);
\draw [c,line width=1.8] (11.85,1.76414) -- (12,1.76414);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.85,1.76414)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (12.15,1.75586) -- (12.15,1.75929);
\draw [c,line width=1.8] (12.15,1.75929) -- (12.15,1.76272);
\draw [c,line width=1.8] (12,1.75929) -- (12.15,1.75929);
\draw [c,line width=1.8] (12.15,1.75929) -- (12.3,1.75929);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.15,1.75929)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0.6};
\draw [c,line width=1.8] (12.45,1.75444) -- (12.45,1.75686);
\draw [c,line width=1.8] (12.45,1.75686) -- (12.45,1.75929);
\draw [c,line width=1.8] (12.3,1.75686) -- (12.45,1.75686);
\draw [c,line width=1.8] (12.45,1.75686) -- (12.6,1.75686);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.45,1.75686)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (10.9169,6.64756) rectangle (19.7708,11.7479);
\definecolor{c}{rgb}{0,0,0};
\draw [c, fill=c] (11.0029,6.64756) -- (11.0029,6.59026) -- (19.8281,6.59026) -- (19.8281,11.6619) -- (19.7708,11.6619) -- (19.7708,6.64756);
\draw [c,line width=0.9] (10.9169,6.64756) -- (10.9169,11.7479) -- (19.7708,11.7479) -- (19.7708,6.64756) -- (10.9169,6.64756);
\draw [anchor= west] (11.3596,11.1103) node[scale=1.20912, color=c, rotate=0]{$\chi^{2} / ndf $};
\draw [anchor= east] (19.3281,11.1103) node[scale=1.20912, color=c, rotate=0]{ 280.1 / 8};
\draw [anchor= west] (11.3596,9.83524) node[scale=1.20912, color=c, rotate=0]{Constant };
\draw [anchor= east] (19.3281,9.83524) node[scale=1.20912, color=c, rotate=0]{$  4282 \pm 62.3$};
\draw [anchor= west] (11.3596,8.56017) node[scale=1.20912, color=c, rotate=0]{Mean     };
\draw [anchor= east] (19.3281,8.56017) node[scale=1.20912, color=c, rotate=0]{$ 7.555e-11 \pm 7.161e-12$};
\draw [anchor= west] (11.3596,7.2851) node[scale=1.20912, color=c, rotate=0]{Sigma    };
\draw [anchor= east] (19.3281,7.2851) node[scale=1.20912, color=c, rotate=0]{$ 6.874e-10 \pm 6.979e-12$};
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,2.05809) -- (3,1.75444);
\draw [c,line width=0.9] (3.375,1.90627) -- (3.375,1.75444);
\draw [c,line width=0.9] (3.75,1.90627) -- (3.75,1.75444);
\draw [c,line width=0.9] (4.125,1.90627) -- (4.125,1.75444);
\draw [c,line width=0.9] (4.5,1.90627) -- (4.5,1.75444);
\draw [c,line width=0.9] (4.875,2.05809) -- (4.875,1.75444);
\draw [c,line width=0.9] (5.25,1.90627) -- (5.25,1.75444);
\draw [c,line width=0.9] (5.625,1.90627) -- (5.625,1.75444);
\draw [c,line width=0.9] (6,1.90627) -- (6,1.75444);
\draw [c,line width=0.9] (6.375,1.90627) -- (6.375,1.75444);
\draw [c,line width=0.9] (6.75,2.05809) -- (6.75,1.75444);
\draw [c,line width=0.9] (7.125,1.90627) -- (7.125,1.75444);
\draw [c,line width=0.9] (7.5,1.90627) -- (7.5,1.75444);
\draw [c,line width=0.9] (7.875,1.90627) -- (7.875,1.75444);
\draw [c,line width=0.9] (8.25,1.90627) -- (8.25,1.75444);
\draw [c,line width=0.9] (8.625,2.05809) -- (8.625,1.75444);
\draw [c,line width=0.9] (9,1.90627) -- (9,1.75444);
\draw [c,line width=0.9] (9.375,1.90627) -- (9.375,1.75444);
\draw [c,line width=0.9] (9.75,1.90627) -- (9.75,1.75444);
\draw [c,line width=0.9] (10.125,1.90627) -- (10.125,1.75444);
\draw [c,line width=0.9] (10.5,2.05809) -- (10.5,1.75444);
\draw [c,line width=0.9] (10.875,1.90627) -- (10.875,1.75444);
\draw [c,line width=0.9] (11.25,1.90627) -- (11.25,1.75444);
\draw [c,line width=0.9] (11.625,1.90627) -- (11.625,1.75444);
\draw [c,line width=0.9] (12,1.90627) -- (12,1.75444);
\draw [c,line width=0.9] (12.375,2.05809) -- (12.375,1.75444);
\draw [c,line width=0.9] (12.75,1.90627) -- (12.75,1.75444);
\draw [c,line width=0.9] (13.125,1.90627) -- (13.125,1.75444);
\draw [c,line width=0.9] (13.5,1.90627) -- (13.5,1.75444);
\draw [c,line width=0.9] (13.875,1.90627) -- (13.875,1.75444);
\draw [c,line width=0.9] (14.25,2.05809) -- (14.25,1.75444);
\draw [c,line width=0.9] (14.625,1.90627) -- (14.625,1.75444);
\draw [c,line width=0.9] (15,1.90627) -- (15,1.75444);
\draw [c,line width=0.9] (15.375,1.90627) -- (15.375,1.75444);
\draw [c,line width=0.9] (15.75,1.90627) -- (15.75,1.75444);
\draw [c,line width=0.9] (16.125,2.05809) -- (16.125,1.75444);
\draw [c,line width=0.9] (16.5,1.90627) -- (16.5,1.75444);
\draw [c,line width=0.9] (16.875,1.90627) -- (16.875,1.75444);
\draw [c,line width=0.9] (17.25,1.90627) -- (17.25,1.75444);
\draw [c,line width=0.9] (17.625,1.90627) -- (17.625,1.75444);
\draw [c,line width=0.9] (18,2.05809) -- (18,1.75444);
\draw [anchor=base] (3,1.14713) node[scale=1.52731, color=c, rotate=0]{-20};
\draw [anchor=base] (4.875,1.14713) node[scale=1.52731, color=c, rotate=0]{-15};
\draw [anchor=base] (6.75,1.14713) node[scale=1.52731, color=c, rotate=0]{-10};
\draw [anchor=base] (8.625,1.14713) node[scale=1.52731, color=c, rotate=0]{-5};
\draw [anchor=base] (10.5,1.14713) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor=base] (12.375,1.14713) node[scale=1.52731, color=c, rotate=0]{5};
\draw [anchor=base] (14.25,1.14713) node[scale=1.52731, color=c, rotate=0]{10};
\draw [anchor=base] (16.125,1.14713) node[scale=1.52731, color=c, rotate=0]{15};
\draw [anchor=base] (18,1.14713) node[scale=1.52731, color=c, rotate=0]{20};
%\draw [anchor=base west] (18.1,1.75444) node[scale=1.52731, color=c, rotate=0]{$\times10^{-9}$};
\draw [anchor= east] (18,0.674785) node[scale=1.52731, color=c, rotate=0]{$\Delta t$ [ns]};
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3,11.8425) -- (3,12.1461);
\draw [c,line width=0.9] (3.375,11.9943) -- (3.375,12.1461);
\draw [c,line width=0.9] (3.75,11.9943) -- (3.75,12.1461);
\draw [c,line width=0.9] (4.125,11.9943) -- (4.125,12.1461);
\draw [c,line width=0.9] (4.5,11.9943) -- (4.5,12.1461);
\draw [c,line width=0.9] (4.875,11.8425) -- (4.875,12.1461);
\draw [c,line width=0.9] (5.25,11.9943) -- (5.25,12.1461);
\draw [c,line width=0.9] (5.625,11.9943) -- (5.625,12.1461);
\draw [c,line width=0.9] (6,11.9943) -- (6,12.1461);
\draw [c,line width=0.9] (6.375,11.9943) -- (6.375,12.1461);
\draw [c,line width=0.9] (6.75,11.8425) -- (6.75,12.1461);
\draw [c,line width=0.9] (7.125,11.9943) -- (7.125,12.1461);
\draw [c,line width=0.9] (7.5,11.9943) -- (7.5,12.1461);
\draw [c,line width=0.9] (7.875,11.9943) -- (7.875,12.1461);
\draw [c,line width=0.9] (8.25,11.9943) -- (8.25,12.1461);
\draw [c,line width=0.9] (8.625,11.8425) -- (8.625,12.1461);
\draw [c,line width=0.9] (9,11.9943) -- (9,12.1461);
\draw [c,line width=0.9] (9.375,11.9943) -- (9.375,12.1461);
\draw [c,line width=0.9] (9.75,11.9943) -- (9.75,12.1461);
\draw [c,line width=0.9] (10.125,11.9943) -- (10.125,12.1461);
\draw [c,line width=0.9] (10.5,11.8425) -- (10.5,12.1461);
\draw [c,line width=0.9] (10.875,11.9943) -- (10.875,12.1461);
\draw [c,line width=0.9] (11.25,11.9943) -- (11.25,12.1461);
\draw [c,line width=0.9] (11.625,11.9943) -- (11.625,12.1461);
\draw [c,line width=0.9] (12,11.9943) -- (12,12.1461);
\draw [c,line width=0.9] (12.375,11.8425) -- (12.375,12.1461);
\draw [c,line width=0.9] (12.75,11.9943) -- (12.75,12.1461);
\draw [c,line width=0.9] (13.125,11.9943) -- (13.125,12.1461);
\draw [c,line width=0.9] (13.5,11.9943) -- (13.5,12.1461);
\draw [c,line width=0.9] (13.875,11.9943) -- (13.875,12.1461);
\draw [c,line width=0.9] (14.25,11.8425) -- (14.25,12.1461);
\draw [c,line width=0.9] (14.625,11.9943) -- (14.625,12.1461);
\draw [c,line width=0.9] (15,11.9943) -- (15,12.1461);
\draw [c,line width=0.9] (15.375,11.9943) -- (15.375,12.1461);
\draw [c,line width=0.9] (15.75,11.9943) -- (15.75,12.1461);
\draw [c,line width=0.9] (16.125,11.8425) -- (16.125,12.1461);
\draw [c,line width=0.9] (16.5,11.9943) -- (16.5,12.1461);
\draw [c,line width=0.9] (16.875,11.9943) -- (16.875,12.1461);
\draw [c,line width=0.9] (17.25,11.9943) -- (17.25,12.1461);
\draw [c,line width=0.9] (17.625,11.9943) -- (17.625,12.1461);
\draw [c,line width=0.9] (18,11.8425) -- (18,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.462,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3.231,1.99681) -- (3,1.99681);
\draw [c,line width=0.9] (3.231,2.23918) -- (3,2.23918);
\draw [c,line width=0.9] (3.231,2.48154) -- (3,2.48154);
\draw [c,line width=0.9] (3.231,2.72391) -- (3,2.72391);
\draw [c,line width=0.9] (3.462,2.96628) -- (3,2.96628);
\draw [c,line width=0.9] (3.231,3.20865) -- (3,3.20865);
\draw [c,line width=0.9] (3.231,3.45101) -- (3,3.45101);
\draw [c,line width=0.9] (3.231,3.69338) -- (3,3.69338);
\draw [c,line width=0.9] (3.231,3.93575) -- (3,3.93575);
\draw [c,line width=0.9] (3.462,4.17812) -- (3,4.17812);
\draw [c,line width=0.9] (3.231,4.42049) -- (3,4.42049);
\draw [c,line width=0.9] (3.231,4.66285) -- (3,4.66285);
\draw [c,line width=0.9] (3.231,4.90522) -- (3,4.90522);
\draw [c,line width=0.9] (3.231,5.14759) -- (3,5.14759);
\draw [c,line width=0.9] (3.462,5.38996) -- (3,5.38996);
\draw [c,line width=0.9] (3.231,5.63232) -- (3,5.63232);
\draw [c,line width=0.9] (3.231,5.87469) -- (3,5.87469);
\draw [c,line width=0.9] (3.231,6.11706) -- (3,6.11706);
\draw [c,line width=0.9] (3.231,6.35943) -- (3,6.35943);
\draw [c,line width=0.9] (3.462,6.60179) -- (3,6.60179);
\draw [c,line width=0.9] (3.231,6.84416) -- (3,6.84416);
\draw [c,line width=0.9] (3.231,7.08653) -- (3,7.08653);
\draw [c,line width=0.9] (3.231,7.3289) -- (3,7.3289);
\draw [c,line width=0.9] (3.231,7.57126) -- (3,7.57126);
\draw [c,line width=0.9] (3.462,7.81363) -- (3,7.81363);
\draw [c,line width=0.9] (3.231,8.056) -- (3,8.056);
\draw [c,line width=0.9] (3.231,8.29837) -- (3,8.29837);
\draw [c,line width=0.9] (3.231,8.54073) -- (3,8.54073);
\draw [c,line width=0.9] (3.231,8.7831) -- (3,8.7831);
\draw [c,line width=0.9] (3.462,9.02547) -- (3,9.02547);
\draw [c,line width=0.9] (3.231,9.26784) -- (3,9.26784);
\draw [c,line width=0.9] (3.231,9.51021) -- (3,9.51021);
\draw [c,line width=0.9] (3.231,9.75257) -- (3,9.75257);
\draw [c,line width=0.9] (3.231,9.99494) -- (3,9.99494);
\draw [c,line width=0.9] (3.462,10.2373) -- (3,10.2373);
\draw [c,line width=0.9] (3.231,10.4797) -- (3,10.4797);
\draw [c,line width=0.9] (3.231,10.722) -- (3,10.722);
\draw [c,line width=0.9] (3.231,10.9644) -- (3,10.9644);
\draw [c,line width=0.9] (3.231,11.2068) -- (3,11.2068);
\draw [c,line width=0.9] (3.462,11.4491) -- (3,11.4491);
\draw [c,line width=0.9] (3.462,11.4491) -- (3,11.4491);
\draw [c,line width=0.9] (3.231,11.6915) -- (3,11.6915);
\draw [c,line width=0.9] (3.231,11.9339) -- (3,11.9339);
\draw [anchor= east] (2.9,1.75444) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor= east] (2.9,2.96628) node[scale=1.52731, color=c, rotate=0]{500};
\draw [anchor= east] (2.9,4.17812) node[scale=1.52731, color=c, rotate=0]{1000};
\draw [anchor= east] (2.9,5.38996) node[scale=1.52731, color=c, rotate=0]{1500};
\draw [anchor= east] (2.9,6.60179) node[scale=1.52731, color=c, rotate=0]{2000};
\draw [anchor= east] (2.9,7.81363) node[scale=1.52731, color=c, rotate=0]{2500};
\draw [anchor= east] (2.9,9.02547) node[scale=1.52731, color=c, rotate=0]{3000};
\draw [anchor= east] (2.9,10.2373) node[scale=1.52731, color=c, rotate=0]{3500};
\draw [anchor= east] (2.9,11.4491) node[scale=1.52731, color=c, rotate=0]{4000};
\draw [anchor= east] (1.16,12.1461) node[scale=1.52731, color=c, rotate=90]{Bar triggers / $0.8~\text{ns}$};
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.538,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (17.769,1.99681) -- (18,1.99681);
\draw [c,line width=0.9] (17.769,2.23918) -- (18,2.23918);
\draw [c,line width=0.9] (17.769,2.48154) -- (18,2.48154);
\draw [c,line width=0.9] (17.769,2.72391) -- (18,2.72391);
\draw [c,line width=0.9] (17.538,2.96628) -- (18,2.96628);
\draw [c,line width=0.9] (17.769,3.20865) -- (18,3.20865);
\draw [c,line width=0.9] (17.769,3.45101) -- (18,3.45101);
\draw [c,line width=0.9] (17.769,3.69338) -- (18,3.69338);
\draw [c,line width=0.9] (17.769,3.93575) -- (18,3.93575);
\draw [c,line width=0.9] (17.538,4.17812) -- (18,4.17812);
\draw [c,line width=0.9] (17.769,4.42049) -- (18,4.42049);
\draw [c,line width=0.9] (17.769,4.66285) -- (18,4.66285);
\draw [c,line width=0.9] (17.769,4.90522) -- (18,4.90522);
\draw [c,line width=0.9] (17.769,5.14759) -- (18,5.14759);
\draw [c,line width=0.9] (17.538,5.38996) -- (18,5.38996);
\draw [c,line width=0.9] (17.769,5.63232) -- (18,5.63232);
\draw [c,line width=0.9] (17.769,5.87469) -- (18,5.87469);
\draw [c,line width=0.9] (17.769,6.11706) -- (18,6.11706);
\draw [c,line width=0.9] (17.769,6.35943) -- (18,6.35943);
\draw [c,line width=0.9] (17.538,6.60179) -- (18,6.60179);
\draw [c,line width=0.9] (17.769,6.84416) -- (18,6.84416);
\draw [c,line width=0.9] (17.769,7.08653) -- (18,7.08653);
\draw [c,line width=0.9] (17.769,7.3289) -- (18,7.3289);
\draw [c,line width=0.9] (17.769,7.57126) -- (18,7.57126);
\draw [c,line width=0.9] (17.538,7.81363) -- (18,7.81363);
\draw [c,line width=0.9] (17.769,8.056) -- (18,8.056);
\draw [c,line width=0.9] (17.769,8.29837) -- (18,8.29837);
\draw [c,line width=0.9] (17.769,8.54073) -- (18,8.54073);
\draw [c,line width=0.9] (17.769,8.7831) -- (18,8.7831);
\draw [c,line width=0.9] (17.538,9.02547) -- (18,9.02547);
\draw [c,line width=0.9] (17.769,9.26784) -- (18,9.26784);
\draw [c,line width=0.9] (17.769,9.51021) -- (18,9.51021);
\draw [c,line width=0.9] (17.769,9.75257) -- (18,9.75257);
\draw [c,line width=0.9] (17.769,9.99494) -- (18,9.99494);
\draw [c,line width=0.9] (17.538,10.2373) -- (18,10.2373);
\draw [c,line width=0.9] (17.769,10.4797) -- (18,10.4797);
\draw [c,line width=0.9] (17.769,10.722) -- (18,10.722);
\draw [c,line width=0.9] (17.769,10.9644) -- (18,10.9644);
\draw [c,line width=0.9] (17.769,11.2068) -- (18,11.2068);
\draw [c,line width=0.9] (17.538,11.4491) -- (18,11.4491);
\draw [c,line width=0.9] (17.538,11.4491) -- (18,11.4491);
\draw [c,line width=0.9] (17.769,11.6915) -- (18,11.6915);
\draw [c,line width=0.9] (17.769,11.9339) -- (18,11.9339);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (10.9169,6.64756) rectangle (19.7708,11.7479);
\definecolor{c}{rgb}{0,0,0};
\draw [c, fill=c] (11.0029,6.64756) -- (11.0029,6.59026) -- (19.8281,6.59026) -- (19.8281,11.6619) -- (19.7708,11.6619) -- (19.7708,6.64756);
\draw [c,line width=0.9] (10.9169,6.64756) -- (10.9169,11.7479) -- (19.7708,11.7479) -- (19.7708,6.64756) -- (10.9169,6.64756);
\draw [anchor= west] (11.3596,11.1103) node[scale=1.20912, color=c, rotate=0]{$\chi^{2}$ / ndf };
\draw [anchor= east] (19.3281,11.1103) node[scale=1.20912, color=c, rotate=0]{ 280.1 / 8};
\draw [anchor= west] (11.3596,9.83524) node[scale=1.20912, color=c, rotate=0]{Constant };
\draw [anchor= east] (19.3281,9.83524) node[scale=1.20912, color=c, rotate=0]{$  4282 \pm 62.3$};
\draw [anchor= west] (11.3596,8.56017) node[scale=1.20912, color=c, rotate=0]{Mean     };
\draw [anchor= east] (19.3281,8.56017) node[scale=1.20912, color=c, rotate=0]{$ 7.555 \times 10^{-2} \pm 7.161 \times 10^{-3}$};
\draw [anchor= west] (11.3596,7.2851) node[scale=1.20912, color=c, rotate=0]{Sigma    };
\draw [anchor= east] (19.3281,7.2851) node[scale=1.20912, color=c, rotate=0]{$ 6.874 \times 10^{-1} \pm 6.979 \times 10^{-3}$};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.686) rectangle (18,13.4282);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,13.0571) node[scale=1.40004, color=c, rotate=0]{Difference in light signal arrival time for an S4 bar};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=2.7] (3.075,1.75444) -- (3.225,1.75444) -- (3.375,1.75444) -- (3.525,1.75444) -- (3.675,1.75444) -- (3.825,1.75444) -- (3.975,1.75444) -- (4.125,1.75444) -- (4.275,1.75444) -- (4.425,1.75444) -- (4.575,1.75444) -- (4.725,1.75444)
 -- (4.875,1.75444) -- (5.025,1.75444) -- (5.175,1.75444) -- (5.325,1.75444) -- (5.475,1.75444) -- (5.625,1.75444) -- (5.775,1.75444) -- (5.925,1.75444) -- (6.075,1.75444) -- (6.225,1.75444) -- (6.375,1.75444) -- (6.525,1.75444) -- (6.675,1.75444) --
 (6.825,1.75444) -- (6.975,1.75444) -- (7.125,1.75444) -- (7.275,1.75444) -- (7.425,1.75444) -- (7.575,1.75444) -- (7.725,1.75444) -- (7.875,1.75444) -- (8.025,1.75444) -- (8.175,1.75444) -- (8.325,1.75444) -- (8.475,1.75444) -- (8.625,1.75444) --
 (8.775,1.75444) -- (8.925,1.75444) -- (9.075,1.75444) -- (9.225,1.75444) -- (9.375,1.75444) -- (9.525,1.75977) -- (9.64533,1.77893) -- (9.675,1.79774) -- (9.76211,1.86978) -- (9.79107,1.91675) -- (9.81917,1.98698) -- (9.825,2.00535) --
 (9.87218,2.17275) -- (9.90533,2.3203) -- (9.92978,2.45544) -- (9.95076,2.59518) -- (9.97175,2.76215) -- (9.975,2.79083) -- (9.99934,3.02791) -- (10.0197,3.25602) -- (10.0431,3.54895) -- (10.0676,3.88896) -- (10.0937,4.28791) -- (10.125,4.80563) --
 (10.1428,5.12962) -- (10.1617,5.51408) -- (10.1854,6.03944) -- (10.2243,6.97116) -- (10.2564,7.7386) -- (10.275,8.15709) -- (10.3408,9.5701) -- (10.4109,11.0392) -- (10.425,11.3306);
\draw [c,line width=2.7] (10.425,11.3306) -- (10.4397,11.5198) -- (10.4551,11.6828) -- (10.4729,11.8323) -- (10.4883,11.9296) -- (10.5048,12.0022) -- (10.5213,12.0437) -- (10.5393,12.0537) -- (10.5548,12.0327) -- (10.571,11.9808) -- (10.575,11.9631)
 -- (10.5871,11.8919) -- (10.5994,11.7878) -- (10.6124,11.6452) -- (10.6262,11.4578) -- (10.6412,11.2166) -- (10.6597,10.8716) -- (10.7199,9.61308) -- (10.725,9.51128) -- (10.7427,9.14403) -- (10.7636,8.66414) -- (10.7888,8.03401) --
 (10.8358,6.83589) -- (10.8534,6.41943) -- (10.8711,6.03457) -- (10.875,5.95536) -- (10.9195,5.07304) -- (10.9469,4.56095) -- (10.9715,4.13735) -- (10.9912,3.83034) -- (11.0104,3.56025) -- (11.025,3.37605) -- (11.0473,3.12724) -- (11.0708,2.90067) --
 (11.0965,2.68756) -- (11.1261,2.47906) -- (11.1584,2.28752) -- (11.175,2.2006) -- (11.1985,2.09776) -- (11.2272,2.00677) -- (11.2636,1.92989) -- (11.325,1.84194) -- (11.3681,1.79782) -- (11.4329,1.77514) -- (11.475,1.76667) -- (11.6046,1.75614) --
 (11.625,1.75566) -- (11.775,1.75444) -- (11.925,1.75444) -- (12.075,1.75444) -- (12.225,1.75444) -- (12.375,1.75444) -- (12.525,1.75444) -- (12.675,1.75444) -- (12.825,1.75444) -- (12.975,1.75444) -- (13.125,1.75444) -- (13.275,1.75444) --
 (13.425,1.75444) -- (13.575,1.75444) -- (13.725,1.75444) -- (13.875,1.75444) -- (14.025,1.75444) -- (14.175,1.75444) -- (14.325,1.75444) -- (14.475,1.75444) -- (14.625,1.75444) -- (14.775,1.75444) -- (14.925,1.75444) -- (15.075,1.75444) --
 (15.225,1.75444) -- (15.375,1.75444) -- (15.525,1.75444) -- (15.675,1.75444) -- (15.825,1.75444) -- (15.975,1.75444) -- (16.125,1.75444) -- (16.275,1.75444) -- (16.425,1.75444) -- (16.575,1.75444) -- (16.725,1.75444) -- (16.875,1.75444) --
 (17.025,1.75444) -- (17.175,1.75444) -- (17.325,1.75444) -- (17.475,1.75444) -- (17.625,1.75444) -- (17.775,1.75444);
\draw [c,line width=2.7] (17.775,1.75444) -- (17.925,1.75444);
\end{tikzpicture}


==> files/Figures/thetaS1pi.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (3.32967,1.75444) -- (3.32967,1.75444) -- (4.23626,1.75444) -- (4.23626,1.75444) -- (4.64835,1.75444) -- (4.64835,1.75444) -- (5.06044,1.75444) -- (5.06044,1.75444) -- (5.47253,1.75444) -- (5.47253,1.75444) --
 (5.88462,1.75444) -- (5.88462,1.75444) -- (6.2967,1.75444) -- (6.2967,1.75444) -- (6.62637,1.75444) -- (6.62637,1.75444) -- (6.95604,1.75444) -- (6.95604,1.75444) -- (7.28571,1.75444) -- (7.28571,1.75444) -- (7.61538,1.75444) -- (7.61538,1.75444) --
 (7.94506,1.75444) -- (7.94506,1.75444) -- (8.27472,1.75444) -- (8.27472,1.75444) -- (8.6044,1.75444) -- (8.6044,1.75444) -- (8.93407,1.75444) -- (8.93407,1.75444) -- (9.26374,1.75444) -- (9.26374,1.75444) -- (9.59341,1.75444) -- (9.59341,1.75444) --
 (9.79945,1.75444) -- (9.79945,1.75444) -- (10.0055,1.75444) -- (10.0055,1.75444) -- (10.2115,1.75444) -- (10.2115,1.75444) -- (10.4176,1.75444) -- (10.4176,1.75444) -- (10.6236,1.75444) -- (10.6236,1.75444) -- (10.8297,1.75444) -- (10.8297,1.75444)
 -- (11.0357,1.75444) -- (11.0357,1.75444) -- (11.2418,1.75444) -- (11.2418,1.75444) -- (11.4066,1.75444) -- (11.4066,1.75444) -- (11.5714,1.75444) -- (11.5714,1.75444) -- (11.7363,1.75444) -- (11.7363,1.75444) -- (11.9011,1.75444) --
 (11.9011,1.75444) -- (12.0659,1.75444) -- (12.0659,1.75444) -- (12.2308,1.75444) -- (12.2308,1.75444) -- (12.3956,1.75444) -- (12.3956,1.75444) -- (12.5604,1.75444) -- (12.5604,1.75444) -- (12.7253,1.75444) -- (12.7253,1.75444) -- (12.8901,1.75444)
 -- (12.8901,1.75444) -- (13.0549,1.75444) -- (13.0549,1.75444) -- (13.2198,1.75444) -- (13.2198,1.75444) -- (13.3846,1.75444) -- (13.3846,1.75444) -- (13.5495,1.75444) -- (13.5495,1.75444) -- (13.7143,1.75444) -- (13.7143,1.75444) --
 (13.8791,1.75444) -- (13.8791,1.75444) -- (14.044,1.75444) -- (14.044,1.75444) -- (14.2088,1.75444) -- (14.2088,1.75444) -- (14.3736,1.75444) -- (14.3736,1.75444) -- (14.5385,1.75444) -- (14.5385,1.75444) -- (14.7033,1.75444) -- (14.7033,1.75444) --
 (14.8681,1.75444) -- (14.8681,1.75444) -- (15.033,1.75444) -- (15.033,1.75444) -- (15.1978,1.75444) -- (15.1978,1.75444) -- (15.3626,1.75444) -- (15.3626,1.75444) -- (15.5275,1.75444) -- (15.5275,1.75444) -- (15.6923,1.75444) -- (15.6923,1.75444) --
 (15.8571,1.75444) -- (15.8571,1.75444) -- (16.022,1.75444) -- (16.022,1.75444) -- (16.1868,1.75444) -- (16.1868,1.75444) -- (16.3516,1.75444) -- (16.3516,1.75444) -- (16.5165,1.75444) -- (16.5165,1.75444) -- (16.6813,1.75444) -- (16.6813,1.75444) --
 (16.8462,1.75444) -- (16.8462,1.75444) -- (17.011,1.75444) -- (17.011,1.75444) -- (17.1758,1.75444) -- (17.1758,1.75444) -- (17.3407,1.75444) -- (17.3407,1.75444) -- (17.5055,1.75444) -- (17.5055,1.75444) -- (17.6703,1.75444) -- (17.6703,1.75444) --
 (17.8352,1.75444) -- (17.8352,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,2.05809) -- (3,1.75444);
\draw [c,line width=0.9] (3.32967,1.90627) -- (3.32967,1.75444);
\draw [c,line width=0.9] (3.65934,1.90627) -- (3.65934,1.75444);
\draw [c,line width=0.9] (3.98901,1.90627) -- (3.98901,1.75444);
\draw [c,line width=0.9] (4.31868,1.90627) -- (4.31868,1.75444);
\draw [c,line width=0.9] (4.64835,2.05809) -- (4.64835,1.75444);
\draw [c,line width=0.9] (4.97802,1.90627) -- (4.97802,1.75444);
\draw [c,line width=0.9] (5.30769,1.90627) -- (5.30769,1.75444);
\draw [c,line width=0.9] (5.63736,1.90627) -- (5.63736,1.75444);
\draw [c,line width=0.9] (5.96703,1.90627) -- (5.96703,1.75444);
\draw [c,line width=0.9] (6.2967,2.05809) -- (6.2967,1.75444);
\draw [c,line width=0.9] (6.62637,1.90627) -- (6.62637,1.75444);
\draw [c,line width=0.9] (6.95604,1.90627) -- (6.95604,1.75444);
\draw [c,line width=0.9] (7.28571,1.90627) -- (7.28571,1.75444);
\draw [c,line width=0.9] (7.61538,1.90627) -- (7.61538,1.75444);
\draw [c,line width=0.9] (7.94506,2.05809) -- (7.94506,1.75444);
\draw [c,line width=0.9] (8.27472,1.90627) -- (8.27472,1.75444);
\draw [c,line width=0.9] (8.6044,1.90627) -- (8.6044,1.75444);
\draw [c,line width=0.9] (8.93407,1.90627) -- (8.93407,1.75444);
\draw [c,line width=0.9] (9.26374,1.90627) -- (9.26374,1.75444);
\draw [c,line width=0.9] (9.59341,2.05809) -- (9.59341,1.75444);
\draw [c,line width=0.9] (9.92308,1.90627) -- (9.92308,1.75444);
\draw [c,line width=0.9] (10.2527,1.90627) -- (10.2527,1.75444);
\draw [c,line width=0.9] (10.5824,1.90627) -- (10.5824,1.75444);
\draw [c,line width=0.9] (10.9121,1.90627) -- (10.9121,1.75444);
\draw [c,line width=0.9] (11.2418,2.05809) -- (11.2418,1.75444);
\draw [c,line width=0.9] (11.5714,1.90627) -- (11.5714,1.75444);
\draw [c,line width=0.9] (11.9011,1.90627) -- (11.9011,1.75444);
\draw [c,line width=0.9] (12.2308,1.90627) -- (12.2308,1.75444);
\draw [c,line width=0.9] (12.5604,1.90627) -- (12.5604,1.75444);
\draw [c,line width=0.9] (12.8901,2.05809) -- (12.8901,1.75444);
\draw [c,line width=0.9] (13.2198,1.90627) -- (13.2198,1.75444);
\draw [c,line width=0.9] (13.5495,1.90627) -- (13.5495,1.75444);
\draw [c,line width=0.9] (13.8791,1.90627) -- (13.8791,1.75444);
\draw [c,line width=0.9] (14.2088,1.90627) -- (14.2088,1.75444);
\draw [c,line width=0.9] (14.5385,2.05809) -- (14.5385,1.75444);
\draw [c,line width=0.9] (14.8681,1.90627) -- (14.8681,1.75444);
\draw [c,line width=0.9] (15.1978,1.90627) -- (15.1978,1.75444);
\draw [c,line width=0.9] (15.5275,1.90627) -- (15.5275,1.75444);
\draw [c,line width=0.9] (15.8571,1.90627) -- (15.8571,1.75444);
\draw [c,line width=0.9] (16.1868,2.05809) -- (16.1868,1.75444);
\draw [c,line width=0.9] (16.5165,1.90627) -- (16.5165,1.75444);
\draw [c,line width=0.9] (16.8462,1.90627) -- (16.8462,1.75444);
\draw [c,line width=0.9] (17.1758,1.90627) -- (17.1758,1.75444);
\draw [c,line width=0.9] (17.5055,1.90627) -- (17.5055,1.75444);
\draw [c,line width=0.9] (17.8352,2.05809) -- (17.8352,1.75444);
\draw [c,line width=0.9] (17.8352,2.05809) -- (17.8352,1.75444);
\draw [anchor=base] (3,1.14713) node[scale=1.52731, color=c, rotate=0]{-6};
\draw [anchor=base] (4.64835,1.14713) node[scale=1.52731, color=c, rotate=0]{-5};
\draw [anchor=base] (6.2967,1.14713) node[scale=1.52731, color=c, rotate=0]{-4};
\draw [anchor=base] (7.94506,1.14713) node[scale=1.52731, color=c, rotate=0]{-3};
\draw [anchor=base] (9.59341,1.14713) node[scale=1.52731, color=c, rotate=0]{-2};
\draw [anchor=base] (11.2418,1.14713) node[scale=1.52731, color=c, rotate=0]{-1};
\draw [anchor=base] (12.8901,1.14713) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor=base] (14.5385,1.14713) node[scale=1.52731, color=c, rotate=0]{1};
\draw [anchor=base] (16.1868,1.14713) node[scale=1.52731, color=c, rotate=0]{2};
\draw [anchor=base] (17.8352,1.14713) node[scale=1.52731, color=c, rotate=0]{3};
\draw [anchor= east] (18,0.566819) node[scale=1.52731, color=c, rotate=0]{$ \theta$ [degrees]};
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3,11.8425) -- (3,12.1461);
\draw [c,line width=0.9] (3.32967,11.9943) -- (3.32967,12.1461);
\draw [c,line width=0.9] (3.65934,11.9943) -- (3.65934,12.1461);
\draw [c,line width=0.9] (3.98901,11.9943) -- (3.98901,12.1461);
\draw [c,line width=0.9] (4.31868,11.9943) -- (4.31868,12.1461);
\draw [c,line width=0.9] (4.64835,11.8425) -- (4.64835,12.1461);
\draw [c,line width=0.9] (4.97802,11.9943) -- (4.97802,12.1461);
\draw [c,line width=0.9] (5.30769,11.9943) -- (5.30769,12.1461);
\draw [c,line width=0.9] (5.63736,11.9943) -- (5.63736,12.1461);
\draw [c,line width=0.9] (5.96703,11.9943) -- (5.96703,12.1461);
\draw [c,line width=0.9] (6.2967,11.8425) -- (6.2967,12.1461);
\draw [c,line width=0.9] (6.62637,11.9943) -- (6.62637,12.1461);
\draw [c,line width=0.9] (6.95604,11.9943) -- (6.95604,12.1461);
\draw [c,line width=0.9] (7.28571,11.9943) -- (7.28571,12.1461);
\draw [c,line width=0.9] (7.61538,11.9943) -- (7.61538,12.1461);
\draw [c,line width=0.9] (7.94506,11.8425) -- (7.94506,12.1461);
\draw [c,line width=0.9] (8.27472,11.9943) -- (8.27472,12.1461);
\draw [c,line width=0.9] (8.6044,11.9943) -- (8.6044,12.1461);
\draw [c,line width=0.9] (8.93407,11.9943) -- (8.93407,12.1461);
\draw [c,line width=0.9] (9.26374,11.9943) -- (9.26374,12.1461);
\draw [c,line width=0.9] (9.59341,11.8425) -- (9.59341,12.1461);
\draw [c,line width=0.9] (9.92308,11.9943) -- (9.92308,12.1461);
\draw [c,line width=0.9] (10.2527,11.9943) -- (10.2527,12.1461);
\draw [c,line width=0.9] (10.5824,11.9943) -- (10.5824,12.1461);
\draw [c,line width=0.9] (10.9121,11.9943) -- (10.9121,12.1461);
\draw [c,line width=0.9] (11.2418,11.8425) -- (11.2418,12.1461);
\draw [c,line width=0.9] (11.5714,11.9943) -- (11.5714,12.1461);
\draw [c,line width=0.9] (11.9011,11.9943) -- (11.9011,12.1461);
\draw [c,line width=0.9] (12.2308,11.9943) -- (12.2308,12.1461);
\draw [c,line width=0.9] (12.5604,11.9943) -- (12.5604,12.1461);
\draw [c,line width=0.9] (12.8901,11.8425) -- (12.8901,12.1461);
\draw [c,line width=0.9] (13.2198,11.9943) -- (13.2198,12.1461);
\draw [c,line width=0.9] (13.5495,11.9943) -- (13.5495,12.1461);
\draw [c,line width=0.9] (13.8791,11.9943) -- (13.8791,12.1461);
\draw [c,line width=0.9] (14.2088,11.9943) -- (14.2088,12.1461);
\draw [c,line width=0.9] (14.5385,11.8425) -- (14.5385,12.1461);
\draw [c,line width=0.9] (14.8681,11.9943) -- (14.8681,12.1461);
\draw [c,line width=0.9] (15.1978,11.9943) -- (15.1978,12.1461);
\draw [c,line width=0.9] (15.5275,11.9943) -- (15.5275,12.1461);
\draw [c,line width=0.9] (15.8571,11.9943) -- (15.8571,12.1461);
\draw [c,line width=0.9] (16.1868,11.8425) -- (16.1868,12.1461);
\draw [c,line width=0.9] (16.5165,11.9943) -- (16.5165,12.1461);
\draw [c,line width=0.9] (16.8462,11.9943) -- (16.8462,12.1461);
\draw [c,line width=0.9] (17.1758,11.9943) -- (17.1758,12.1461);
\draw [c,line width=0.9] (17.5055,11.9943) -- (17.5055,12.1461);
\draw [c,line width=0.9] (17.8352,11.8425) -- (17.8352,12.1461);
\draw [c,line width=0.9] (17.8352,11.8425) -- (17.8352,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.231,1.8348) -- (3,1.8348);
\draw [c,line width=0.9] (3.462,1.94468) -- (3,1.94468);
\draw [anchor= east] (2.82,1.94468) node[scale=1.52731, color=c, rotate=0]{10};
\draw [c,line width=0.9] (3.231,2.66754) -- (3,2.66754);
\draw [c,line width=0.9] (3.231,3.09039) -- (3,3.09039);
\draw [c,line width=0.9] (3.231,3.39041) -- (3,3.39041);
\draw [c,line width=0.9] (3.231,3.62312) -- (3,3.62312);
\draw [c,line width=0.9] (3.231,3.81326) -- (3,3.81326);
\draw [c,line width=0.9] (3.231,3.97402) -- (3,3.97402);
\draw [c,line width=0.9] (3.231,4.11328) -- (3,4.11328);
\draw [c,line width=0.9] (3.231,4.23611) -- (3,4.23611);
\draw [c,line width=0.9] (3.462,4.34599) -- (3,4.34599);
\draw [anchor= east] (2.82,4.34599) node[scale=1.52731, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (3.231,5.06885) -- (3,5.06885);
\draw [c,line width=0.9] (3.231,5.4917) -- (3,5.4917);
\draw [c,line width=0.9] (3.231,5.79172) -- (3,5.79172);
\draw [c,line width=0.9] (3.231,6.02443) -- (3,6.02443);
\draw [c,line width=0.9] (3.231,6.21457) -- (3,6.21457);
\draw [c,line width=0.9] (3.231,6.37533) -- (3,6.37533);
\draw [c,line width=0.9] (3.231,6.51459) -- (3,6.51459);
\draw [c,line width=0.9] (3.231,6.63742) -- (3,6.63742);
\draw [c,line width=0.9] (3.462,6.7473) -- (3,6.7473);
\draw [anchor= east] (2.82,6.7473) node[scale=1.52731, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (3.231,7.47016) -- (3,7.47016);
\draw [c,line width=0.9] (3.231,7.89301) -- (3,7.89301);
\draw [c,line width=0.9] (3.231,8.19303) -- (3,8.19303);
\draw [c,line width=0.9] (3.231,8.42574) -- (3,8.42574);
\draw [c,line width=0.9] (3.231,8.61588) -- (3,8.61588);
\draw [c,line width=0.9] (3.231,8.77664) -- (3,8.77664);
\draw [c,line width=0.9] (3.231,8.9159) -- (3,8.9159);
\draw [c,line width=0.9] (3.231,9.03873) -- (3,9.03873);
\draw [c,line width=0.9] (3.462,9.14861) -- (3,9.14861);
\draw [anchor= east] (2.82,9.14861) node[scale=1.52731, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (3.231,9.87148) -- (3,9.87148);
\draw [c,line width=0.9] (3.231,10.2943) -- (3,10.2943);
\draw [c,line width=0.9] (3.231,10.5943) -- (3,10.5943);
\draw [c,line width=0.9] (3.231,10.8271) -- (3,10.8271);
\draw [c,line width=0.9] (3.231,11.0172) -- (3,11.0172);
\draw [c,line width=0.9] (3.231,11.178) -- (3,11.178);
\draw [c,line width=0.9] (3.231,11.3172) -- (3,11.3172);
\draw [c,line width=0.9] (3.231,11.44) -- (3,11.44);
\draw [c,line width=0.9] (3.462,11.5499) -- (3,11.5499);
\draw [anchor= east] (2.82,11.5499) node[scale=1.52731, color=c, rotate=0]{$10^{5}$};
\draw [anchor= east] (1.24,12.1461) node[scale=1.52731, color=c, rotate=90]{ MIPs / spill / degree};
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.769,1.8348) -- (18,1.8348);
\draw [c,line width=0.9] (17.538,1.94468) -- (18,1.94468);
\draw [c,line width=0.9] (17.769,2.66754) -- (18,2.66754);
\draw [c,line width=0.9] (17.769,3.09039) -- (18,3.09039);
\draw [c,line width=0.9] (17.769,3.39041) -- (18,3.39041);
\draw [c,line width=0.9] (17.769,3.62312) -- (18,3.62312);
\draw [c,line width=0.9] (17.769,3.81326) -- (18,3.81326);
\draw [c,line width=0.9] (17.769,3.97402) -- (18,3.97402);
\draw [c,line width=0.9] (17.769,4.11328) -- (18,4.11328);
\draw [c,line width=0.9] (17.769,4.23611) -- (18,4.23611);
\draw [c,line width=0.9] (17.538,4.34599) -- (18,4.34599);
\draw [c,line width=0.9] (17.769,5.06885) -- (18,5.06885);
\draw [c,line width=0.9] (17.769,5.4917) -- (18,5.4917);
\draw [c,line width=0.9] (17.769,5.79172) -- (18,5.79172);
\draw [c,line width=0.9] (17.769,6.02443) -- (18,6.02443);
\draw [c,line width=0.9] (17.769,6.21457) -- (18,6.21457);
\draw [c,line width=0.9] (17.769,6.37533) -- (18,6.37533);
\draw [c,line width=0.9] (17.769,6.51459) -- (18,6.51459);
\draw [c,line width=0.9] (17.769,6.63742) -- (18,6.63742);
\draw [c,line width=0.9] (17.538,6.7473) -- (18,6.7473);
\draw [c,line width=0.9] (17.769,7.47016) -- (18,7.47016);
\draw [c,line width=0.9] (17.769,7.89301) -- (18,7.89301);
\draw [c,line width=0.9] (17.769,8.19303) -- (18,8.19303);
\draw [c,line width=0.9] (17.769,8.42574) -- (18,8.42574);
\draw [c,line width=0.9] (17.769,8.61588) -- (18,8.61588);
\draw [c,line width=0.9] (17.769,8.77664) -- (18,8.77664);
\draw [c,line width=0.9] (17.769,8.9159) -- (18,8.9159);
\draw [c,line width=0.9] (17.769,9.03873) -- (18,9.03873);
\draw [c,line width=0.9] (17.538,9.14861) -- (18,9.14861);
\draw [c,line width=0.9] (17.769,9.87148) -- (18,9.87148);
\draw [c,line width=0.9] (17.769,10.2943) -- (18,10.2943);
\draw [c,line width=0.9] (17.769,10.5943) -- (18,10.5943);
\draw [c,line width=0.9] (17.769,10.8271) -- (18,10.8271);
\draw [c,line width=0.9] (17.769,11.0172) -- (18,11.0172);
\draw [c,line width=0.9] (17.769,11.178) -- (18,11.178);
\draw [c,line width=0.9] (17.769,11.3172) -- (18,11.3172);
\draw [c,line width=0.9] (17.769,11.44) -- (18,11.44);
\draw [c,line width=0.9] (17.538,11.5499) -- (18,11.5499);
\draw [c,line width=1.8] (3.78297,2.09522) -- (3.78297,2.18284);
\draw [c,line width=1.8] (3.78297,2.18284) -- (3.78297,2.26367);
\foreach \P in {(3.78297,2.18284)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.44231,2.43386) -- (4.44231,2.54433);
\draw [c,line width=1.8] (4.44231,2.54433) -- (4.44231,2.64421);
\foreach \P in {(4.44231,2.54433)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.8544,2.57923) -- (4.8544,2.68227);
\draw [c,line width=1.8] (4.8544,2.68227) -- (4.8544,2.77603);
\foreach \P in {(4.8544,2.68227)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.26648,2.83674) -- (5.26648,2.92782);
\draw [c,line width=1.8] (5.26648,2.92782) -- (5.26648,3.01158);
\foreach \P in {(5.26648,2.92782)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.67857,2.60796) -- (5.67857,2.70959);
\draw [c,line width=1.8] (5.67857,2.70959) -- (5.67857,2.80219);
\foreach \P in {(5.67857,2.70959)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.09066,2.79791) -- (6.09066,2.8907);
\draw [c,line width=1.8] (6.09066,2.8907) -- (6.09066,2.97591);
\foreach \P in {(6.09066,2.8907)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.46154,2.95696) -- (6.46154,3.05308);
\draw [c,line width=1.8] (6.46154,3.05308) -- (6.46154,3.14109);
\foreach \P in {(6.46154,3.05308)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.79121,2.98208) -- (6.79121,3.07705);
\draw [c,line width=1.8] (6.79121,3.07705) -- (6.79121,3.1641);
\foreach \P in {(6.79121,3.07705)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.12088,3.1781) -- (7.12088,3.26456);
\draw [c,line width=1.8] (7.12088,3.26456) -- (7.12088,3.34439);
\foreach \P in {(7.12088,3.26456)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.45055,3.1781) -- (7.45055,3.26456);
\draw [c,line width=1.8] (7.45055,3.26456) -- (7.45055,3.34439);
\foreach \P in {(7.45055,3.26456)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.78022,3.38403) -- (7.78022,3.46237);
\draw [c,line width=1.8] (7.78022,3.46237) -- (7.78022,3.53523);
\foreach \P in {(7.78022,3.46237)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.10989,3.41754) -- (8.10989,3.49462);
\draw [c,line width=1.8] (8.10989,3.49462) -- (8.10989,3.5664);
\foreach \P in {(8.10989,3.49462)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.43956,3.72548) -- (8.43956,3.79199);
\draw [c,line width=1.8] (8.43956,3.79199) -- (8.43956,3.85451);
\foreach \P in {(8.43956,3.79199)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.76923,3.75787) -- (8.76923,3.82336);
\draw [c,line width=1.8] (8.76923,3.82336) -- (8.76923,3.88497);
\foreach \P in {(8.76923,3.82336)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.0989,3.99292) -- (9.0989,4.05142);
\draw [c,line width=1.8] (9.0989,4.05142) -- (9.0989,4.10682);
\foreach \P in {(9.0989,4.05142)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.42857,3.9439) -- (9.42857,4.0038);
\draw [c,line width=1.8] (9.42857,4.0038) -- (9.42857,4.06044);
\foreach \P in {(9.42857,4.0038)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.69643,4.09377) -- (9.69643,4.16428);
\draw [c,line width=1.8] (9.69643,4.16428) -- (9.69643,4.23032);
\foreach \P in {(9.69643,4.16428)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.90247,4.24803) -- (9.90247,4.31351);
\draw [c,line width=1.8] (9.90247,4.31351) -- (9.90247,4.37513);
\foreach \P in {(9.90247,4.31351)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.1085,4.25992) -- (10.1085,4.32504);
\draw [c,line width=1.8] (10.1085,4.32504) -- (10.1085,4.38632);
\foreach \P in {(10.1085,4.32504)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.3146,4.63454) -- (10.3146,4.68895);
\draw [c,line width=1.8] (10.3146,4.68895) -- (10.3146,4.74066);
\foreach \P in {(10.3146,4.68895)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.5206,4.70154) -- (10.5206,4.75423);
\draw [c,line width=1.8] (10.5206,4.75423) -- (10.5206,4.80439);
\foreach \P in {(10.5206,4.75423)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.7266,4.84687) -- (10.7266,4.89602);
\draw [c,line width=1.8] (10.7266,4.89602) -- (10.7266,4.94295);
\foreach \P in {(10.7266,4.89602)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.9327,4.97057) -- (10.9327,5.01689);
\draw [c,line width=1.8] (10.9327,5.01689) -- (10.9327,5.06123);
\foreach \P in {(10.9327,5.01689)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.1387,5.17813) -- (11.1387,5.22006);
\draw [c,line width=1.8] (11.1387,5.22006) -- (11.1387,5.26037);
\foreach \P in {(11.1387,5.22006)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.3242,5.31035) -- (11.3242,5.35435);
\draw [c,line width=1.8] (11.3242,5.35435) -- (11.3242,5.39656);
\foreach \P in {(11.3242,5.35435)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.489,5.35135) -- (11.489,5.3945);
\draw [c,line width=1.8] (11.489,5.3945) -- (11.489,5.43592);
\foreach \P in {(11.489,5.3945)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.6538,5.54707) -- (11.6538,5.58635);
\draw [c,line width=1.8] (11.6538,5.58635) -- (11.6538,5.6242);
\foreach \P in {(11.6538,5.58635)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.8187,5.73049) -- (11.8187,5.76646);
\draw [c,line width=1.8] (11.8187,5.76646) -- (11.8187,5.80124);
\foreach \P in {(11.8187,5.76646)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.9835,5.84371) -- (11.9835,5.87778);
\draw [c,line width=1.8] (11.9835,5.87778) -- (11.9835,5.91077);
\foreach \P in {(11.9835,5.87778)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.1484,5.98205) -- (12.1484,6.01393);
\draw [c,line width=1.8] (12.1484,6.01393) -- (12.1484,6.04487);
\foreach \P in {(12.1484,6.01393)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.3132,6.20058) -- (12.3132,6.22929);
\draw [c,line width=1.8] (12.3132,6.22929) -- (12.3132,6.25724);
\foreach \P in {(12.3132,6.22929)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.478,6.3983) -- (12.478,6.42442);
\draw [c,line width=1.8] (12.478,6.42442) -- (12.478,6.4499);
\foreach \P in {(12.478,6.42442)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.6429,6.62147) -- (12.6429,6.64494);
\draw [c,line width=1.8] (12.6429,6.64494) -- (12.6429,6.66789);
\foreach \P in {(12.6429,6.64494)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.8077,6.88914) -- (12.8077,6.90978);
\draw [c,line width=1.8] (12.8077,6.90978) -- (12.8077,6.93002);
\foreach \P in {(12.8077,6.90978)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.9725,7.09454) -- (12.9725,7.11325);
\draw [c,line width=1.8] (12.9725,7.11325) -- (12.9725,7.13162);
\foreach \P in {(12.9725,7.11325)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.1374,7.38582) -- (13.1374,7.40208);
\draw [c,line width=1.8] (13.1374,7.40208) -- (13.1374,7.4181);
\foreach \P in {(13.1374,7.40208)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.3022,7.72969) -- (13.3022,7.74348);
\draw [c,line width=1.8] (13.3022,7.74348) -- (13.3022,7.7571);
\foreach \P in {(13.3022,7.74348)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.467,8.02957) -- (13.467,8.04152);
\draw [c,line width=1.8] (13.467,8.04152) -- (13.467,8.05333);
\foreach \P in {(13.467,8.04152)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.6319,8.32133) -- (13.6319,8.33171);
\draw [c,line width=1.8] (13.6319,8.33171) -- (13.6319,8.342);
\foreach \P in {(13.6319,8.33171)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.7967,8.56821) -- (13.7967,8.57743);
\draw [c,line width=1.8] (13.7967,8.57743) -- (13.7967,8.58658);
\foreach \P in {(13.7967,8.57743)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.9615,8.78191) -- (13.9615,8.79024);
\draw [c,line width=1.8] (13.9615,8.79024) -- (13.9615,8.7985);
\foreach \P in {(13.9615,8.79024)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.1264,8.99562) -- (14.1264,9.00314);
\draw [c,line width=1.8] (14.1264,9.00314) -- (14.1264,9.0106);
\foreach \P in {(14.1264,9.00314)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.2912,9.15075) -- (14.2912,9.15773);
\draw [c,line width=1.8] (14.2912,9.15773) -- (14.2912,9.16466);
\foreach \P in {(14.2912,9.15773)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.456,9.21856) -- (14.456,9.22532);
\draw [c,line width=1.8] (14.456,9.22532) -- (14.456,9.23203);
\foreach \P in {(14.456,9.22532)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.6209,9.20442) -- (14.6209,9.21122);
\draw [c,line width=1.8] (14.6209,9.21122) -- (14.6209,9.21798);
\foreach \P in {(14.6209,9.21122)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.7857,9.10367) -- (14.7857,9.11081);
\draw [c,line width=1.8] (14.7857,9.11081) -- (14.7857,9.1179);
\foreach \P in {(14.7857,9.11081)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.9505,8.93812) -- (14.9505,8.94585);
\draw [c,line width=1.8] (14.9505,8.94585) -- (14.9505,8.95352);
\foreach \P in {(14.9505,8.94585)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.1154,8.6967) -- (15.1154,8.70538);
\draw [c,line width=1.8] (15.1154,8.70538) -- (15.1154,8.71399);
\foreach \P in {(15.1154,8.70538)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.2802,8.4065) -- (15.2802,8.41647);
\draw [c,line width=1.8] (15.2802,8.41647) -- (15.2802,8.42635);
\foreach \P in {(15.2802,8.41647)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.4451,8.14209) -- (15.4451,8.15341);
\draw [c,line width=1.8] (15.4451,8.15341) -- (15.4451,8.16461);
\foreach \P in {(15.4451,8.15341)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.6099,7.8794) -- (15.6099,7.89224);
\draw [c,line width=1.8] (15.6099,7.89224) -- (15.6099,7.90492);
\foreach \P in {(15.6099,7.89224)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.7747,7.66617) -- (15.7747,7.68039);
\draw [c,line width=1.8] (15.7747,7.68039) -- (15.7747,7.69443);
\foreach \P in {(15.7747,7.68039)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.9396,7.46226) -- (15.9396,7.47794);
\draw [c,line width=1.8] (15.9396,7.47794) -- (15.9396,7.49339);
\foreach \P in {(15.9396,7.47794)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.1044,7.29871) -- (16.1044,7.31567);
\draw [c,line width=1.8] (16.1044,7.31567) -- (16.1044,7.33236);
\foreach \P in {(16.1044,7.31567)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.2692,7.08385) -- (16.2692,7.10265);
\draw [c,line width=1.8] (16.2692,7.10265) -- (16.2692,7.12112);
\foreach \P in {(16.2692,7.10265)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.4341,6.94198) -- (16.4341,6.96211);
\draw [c,line width=1.8] (16.4341,6.96211) -- (16.4341,6.98185);
\foreach \P in {(16.4341,6.96211)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.5989,6.72623) -- (16.5989,6.74855);
\draw [c,line width=1.8] (16.5989,6.74855) -- (16.5989,6.7704);
\foreach \P in {(16.5989,6.74855)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.7637,6.54458) -- (16.7637,6.56892);
\draw [c,line width=1.8] (16.7637,6.56892) -- (16.7637,6.59272);
\foreach \P in {(16.7637,6.56892)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.9286,6.35948) -- (16.9286,6.38609);
\draw [c,line width=1.8] (16.9286,6.38609) -- (16.9286,6.41204);
\foreach \P in {(16.9286,6.38609)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.0934,6.20912) -- (17.0934,6.23772);
\draw [c,line width=1.8] (17.0934,6.23772) -- (17.0934,6.26555);
\foreach \P in {(17.0934,6.23772)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.2582,6.03904) -- (17.2582,6.07007);
\draw [c,line width=1.8] (17.2582,6.07007) -- (17.2582,6.1002);
\foreach \P in {(17.2582,6.07007)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.4231,5.87393) -- (17.4231,5.90752);
\draw [c,line width=1.8] (17.4231,5.90752) -- (17.4231,5.94005);
\foreach \P in {(17.4231,5.90752)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.5879,5.64542) -- (17.5879,5.68289);
\draw [c,line width=1.8] (17.5879,5.68289) -- (17.5879,5.71906);
\foreach \P in {(17.5879,5.68289)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.7527,5.40919) -- (17.7527,5.45115);
\draw [c,line width=1.8] (17.7527,5.45115) -- (17.7527,5.49149);
\foreach \P in {(17.7527,5.45115)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.9176,5.00457) -- (17.9176,5.05552);
\draw [c,line width=1.8] (17.9176,5.05552) -- (17.9176,5.10409);
\foreach \P in {(17.9176,5.05552)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3,1.75444) -- (3.32967,1.75444) -- (3.32967,2.18284) -- (4.23626,2.18284) -- (4.23626,2.54433) -- (4.64835,2.54433) -- (4.64835,2.68227) -- (5.06044,2.68227) -- (5.06044,2.92782) -- (5.47253,2.92782) -- (5.47253,2.70959) --
 (5.88462,2.70959) -- (5.88462,2.8907) -- (6.2967,2.8907) -- (6.2967,3.05308) -- (6.62637,3.05308) -- (6.62637,3.07705) -- (6.95604,3.07705) -- (6.95604,3.26456) -- (7.28571,3.26456) -- (7.28571,3.26456) -- (7.61538,3.26456) -- (7.61538,3.46237) --
 (7.94506,3.46237) -- (7.94506,3.49462) -- (8.27472,3.49462) -- (8.27472,3.79199) -- (8.6044,3.79199) -- (8.6044,3.82336) -- (8.93407,3.82336) -- (8.93407,4.05142) -- (9.26374,4.05142) -- (9.26374,4.0038) -- (9.59341,4.0038) -- (9.59341,4.16428) --
 (9.79945,4.16428) -- (9.79945,4.31351) -- (10.0055,4.31351) -- (10.0055,4.32504) -- (10.2115,4.32504) -- (10.2115,4.68895) -- (10.4176,4.68895) -- (10.4176,4.75423) -- (10.6236,4.75423) -- (10.6236,4.89602) -- (10.8297,4.89602) -- (10.8297,5.01689)
 -- (11.0357,5.01689) -- (11.0357,5.22006) -- (11.2418,5.22006) -- (11.2418,5.35435) -- (11.4066,5.35435) -- (11.4066,5.3945) -- (11.5714,5.3945) -- (11.5714,5.58635) -- (11.7363,5.58635) -- (11.7363,5.76646) -- (11.9011,5.76646) -- (11.9011,5.87778)
 -- (12.0659,5.87778) -- (12.0659,6.01393) -- (12.2308,6.01393) -- (12.2308,6.22929) -- (12.3956,6.22929) -- (12.3956,6.42442) -- (12.5604,6.42442) -- (12.5604,6.64494) -- (12.7253,6.64494) -- (12.7253,6.90978) -- (12.8901,6.90978) --
 (12.8901,7.11325) -- (13.0549,7.11325) -- (13.0549,7.40208) -- (13.2198,7.40208) -- (13.2198,7.74348) -- (13.3846,7.74348) -- (13.3846,8.04152) -- (13.5495,8.04152) -- (13.5495,8.33171) -- (13.7143,8.33171) -- (13.7143,8.57743) -- (13.8791,8.57743)
 -- (13.8791,8.79024) -- (14.044,8.79024) -- (14.044,9.00314) -- (14.2088,9.00314) -- (14.2088,9.15773) -- (14.3736,9.15773) -- (14.3736,9.22532) -- (14.5385,9.22532) -- (14.5385,9.21122) -- (14.7033,9.21122) -- (14.7033,9.11081) -- (14.8681,9.11081)
 -- (14.8681,8.94585) -- (15.033,8.94585) -- (15.033,8.70538) -- (15.1978,8.70538) -- (15.1978,8.41647) -- (15.3626,8.41647) -- (15.3626,8.15341) -- (15.5275,8.15341) -- (15.5275,7.89224) -- (15.6923,7.89224) -- (15.6923,7.68039) -- (15.8571,7.68039)
 -- (15.8571,7.47794) -- (16.022,7.47794) -- (16.022,7.31567) -- (16.1868,7.31567) -- (16.1868,7.10265) -- (16.3516,7.10265) -- (16.3516,6.96211) -- (16.5165,6.96211) -- (16.5165,6.74855) -- (16.6813,6.74855) -- (16.6813,6.56892) -- (16.8462,6.56892)
 -- (16.8462,6.38609) -- (17.011,6.38609) -- (17.011,6.23772) -- (17.1758,6.23772) -- (17.1758,6.07007) -- (17.3407,6.07007) -- (17.3407,5.90752) -- (17.5055,5.90752) -- (17.5055,5.68289) -- (17.6703,5.68289) -- (17.6703,5.45115) -- (17.8352,5.45115)
 -- (17.8352,5.05552) -- (18,5.05552);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.78297,3.22587) -- (3.78297,3.27022);
\draw [c,line width=1.8] (3.78297,3.27022) -- (3.78297,3.31276);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.78297,3.27022)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.44231,3.66716) -- (4.44231,3.71998);
\draw [c,line width=1.8] (4.44231,3.71998) -- (4.44231,3.77026);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.44231,3.71998)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.8544,3.73927) -- (4.8544,3.78988);
\draw [c,line width=1.8] (4.8544,3.78988) -- (4.8544,3.83814);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.8544,3.78988)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.26648,3.6742) -- (5.26648,3.72639);
\draw [c,line width=1.8] (5.26648,3.72639) -- (5.26648,3.77609);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.26648,3.72639)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.67857,3.82149) -- (5.67857,3.87074);
\draw [c,line width=1.8] (5.67857,3.87074) -- (5.67857,3.91778);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.67857,3.87074)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.09066,3.79948) -- (6.09066,3.84908);
\draw [c,line width=1.8] (6.09066,3.84908) -- (6.09066,3.89642);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09066,3.84908)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.46154,4.04617) -- (6.46154,4.0951);
\draw [c,line width=1.8] (6.46154,4.0951) -- (6.46154,4.14183);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.46154,4.0951)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.79121,4.05927) -- (6.79121,4.10841);
\draw [c,line width=1.8] (6.79121,4.10841) -- (6.79121,4.15533);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.79121,4.10841)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.12088,4.25878) -- (7.12088,4.30311);
\draw [c,line width=1.8] (7.12088,4.30311) -- (7.12088,4.34563);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.12088,4.30311)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.45055,4.25153) -- (7.45055,4.29602);
\draw [c,line width=1.8] (7.45055,4.29602) -- (7.45055,4.33869);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.45055,4.29602)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.78022,4.36704) -- (7.78022,4.40924);
\draw [c,line width=1.8] (7.78022,4.40924) -- (7.78022,4.4498);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.78022,4.40924)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.10989,4.50699) -- (8.10989,4.5462);
\draw [c,line width=1.8] (8.10989,4.5462) -- (8.10989,4.58398);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.10989,4.5462)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.43956,4.59875) -- (8.43956,4.63641);
\draw [c,line width=1.8] (8.43956,4.63641) -- (8.43956,4.67276);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.43956,4.63641)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.76923,4.70742) -- (8.76923,4.74331);
\draw [c,line width=1.8] (8.76923,4.74331) -- (8.76923,4.778);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.76923,4.74331)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.0989,4.85504) -- (9.0989,4.88846);
\draw [c,line width=1.8] (9.0989,4.88846) -- (9.0989,4.92085);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.0989,4.88846)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.42857,5.08556) -- (9.42857,5.11531);
\draw [c,line width=1.8] (9.42857,5.11531) -- (9.42857,5.14423);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.42857,5.11531)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.69643,5.24044) -- (9.69643,5.27544);
\draw [c,line width=1.8] (9.69643,5.27544) -- (9.69643,5.30931);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.69643,5.27544)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.90247,5.34774) -- (9.90247,5.38101);
\draw [c,line width=1.8] (9.90247,5.38101) -- (9.90247,5.41325);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.90247,5.38101)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.1085,5.44848) -- (10.1085,5.48008);
\draw [c,line width=1.8] (10.1085,5.48008) -- (10.1085,5.51075);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.1085,5.48008)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.3146,5.5112) -- (10.3146,5.5419);
\draw [c,line width=1.8] (10.3146,5.5419) -- (10.3146,5.57172);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.3146,5.5419)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.5206,5.72651) -- (10.5206,5.75437);
\draw [c,line width=1.8] (10.5206,5.75437) -- (10.5206,5.7815);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5206,5.75437)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.7266,5.84044) -- (10.7266,5.86682);
\draw [c,line width=1.8] (10.7266,5.86682) -- (10.7266,5.89255);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7266,5.86682)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.9327,5.95254) -- (10.9327,5.97748);
\draw [c,line width=1.8] (10.9327,5.97748) -- (10.9327,6.00184);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9327,5.97748)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.1387,6.1513) -- (11.1387,6.17388);
\draw [c,line width=1.8] (11.1387,6.17388) -- (11.1387,6.19598);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.1387,6.17388)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.3242,6.2767) -- (11.3242,6.30049);
\draw [c,line width=1.8] (11.3242,6.30049) -- (11.3242,6.32374);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3242,6.30049)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.489,6.39764) -- (11.489,6.42027);
\draw [c,line width=1.8] (11.489,6.42027) -- (11.489,6.44242);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.489,6.42027)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.6538,6.49944) -- (11.6538,6.52079);
\draw [c,line width=1.8] (11.6538,6.52079) -- (11.6538,6.54171);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.6538,6.52079)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.8187,6.65896) -- (11.8187,6.67873);
\draw [c,line width=1.8] (11.8187,6.67873) -- (11.8187,6.69813);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.8187,6.67873)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.9835,6.85216) -- (11.9835,6.8703);
\draw [c,line width=1.8] (11.9835,6.8703) -- (11.9835,6.88813);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9835,6.8703)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.1484,7.02436) -- (12.1484,7.04097);
\draw [c,line width=1.8] (12.1484,7.04097) -- (12.1484,7.05731);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1484,7.04097)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.3132,7.17924) -- (12.3132,7.19466);
\draw [c,line width=1.8] (12.3132,7.19466) -- (12.3132,7.20986);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.3132,7.19466)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.478,7.34882) -- (12.478,7.36306);
\draw [c,line width=1.8] (12.478,7.36306) -- (12.478,7.37711);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.478,7.36306)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.6429,7.54946) -- (12.6429,7.56237);
\draw [c,line width=1.8] (12.6429,7.56237) -- (12.6429,7.57513);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6429,7.56237)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.8077,7.7311) -- (12.8077,7.74297);
\draw [c,line width=1.8] (12.8077,7.74297) -- (12.8077,7.75471);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8077,7.74297)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.9725,7.88677) -- (12.9725,7.89779);
\draw [c,line width=1.8] (12.9725,7.89779) -- (12.9725,7.90869);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.9725,7.89779)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.1374,8.04241) -- (13.1374,8.05262);
\draw [c,line width=1.8] (13.1374,8.05262) -- (13.1374,8.06273);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.1374,8.05262)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.3022,8.17797) -- (13.3022,8.18753);
\draw [c,line width=1.8] (13.3022,8.18753) -- (13.3022,8.197);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.3022,8.18753)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.467,8.31076) -- (13.467,8.31973);
\draw [c,line width=1.8] (13.467,8.31973) -- (13.467,8.32863);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.467,8.31973)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.6319,8.42523) -- (13.6319,8.43373);
\draw [c,line width=1.8] (13.6319,8.43373) -- (13.6319,8.44215);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.6319,8.43373)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.7967,8.51052) -- (13.7967,8.51867);
\draw [c,line width=1.8] (13.7967,8.51867) -- (13.7967,8.52676);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7967,8.51867)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.9615,8.58543) -- (13.9615,8.59329);
\draw [c,line width=1.8] (13.9615,8.59329) -- (13.9615,8.6011);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.9615,8.59329)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.1264,8.65684) -- (14.1264,8.66444);
\draw [c,line width=1.8] (14.1264,8.66444) -- (14.1264,8.67199);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1264,8.66444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.2912,8.69775) -- (14.2912,8.70522);
\draw [c,line width=1.8] (14.2912,8.70522) -- (14.2912,8.71264);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.2912,8.70522)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.456,8.72653) -- (14.456,8.73389);
\draw [c,line width=1.8] (14.456,8.73389) -- (14.456,8.7412);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.456,8.73389)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.6209,8.69871) -- (14.6209,8.70616);
\draw [c,line width=1.8] (14.6209,8.70616) -- (14.6209,8.71357);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.6209,8.70616)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.7857,8.66138) -- (14.7857,8.66896);
\draw [c,line width=1.8] (14.7857,8.66896) -- (14.7857,8.67648);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.7857,8.66896)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.9505,8.59452) -- (14.9505,8.60236);
\draw [c,line width=1.8] (14.9505,8.60236) -- (14.9505,8.61014);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9505,8.60236)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.1154,8.52376) -- (15.1154,8.53187);
\draw [c,line width=1.8] (15.1154,8.53187) -- (15.1154,8.53992);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.1154,8.53187)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.2802,8.4173) -- (15.2802,8.42583);
\draw [c,line width=1.8] (15.2802,8.42583) -- (15.2802,8.43428);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2802,8.42583)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.4451,8.30148) -- (15.4451,8.31049);
\draw [c,line width=1.8] (15.4451,8.31049) -- (15.4451,8.31942);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.4451,8.31049)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.6099,8.1824) -- (15.6099,8.19195);
\draw [c,line width=1.8] (15.6099,8.19195) -- (15.6099,8.20142);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.6099,8.19195)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.7747,8.06037) -- (15.7747,8.07049);
\draw [c,line width=1.8] (15.7747,8.07049) -- (15.7747,8.08052);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.7747,8.07049)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.9396,7.92776) -- (15.9396,7.93855);
\draw [c,line width=1.8] (15.9396,7.93855) -- (15.9396,7.94922);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.9396,7.93855)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.1044,7.79077) -- (16.1044,7.80228);
\draw [c,line width=1.8] (16.1044,7.80228) -- (16.1044,7.81366);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.1044,7.80228)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.2692,7.64462) -- (16.2692,7.65695);
\draw [c,line width=1.8] (16.2692,7.65695) -- (16.2692,7.66915);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.2692,7.65695)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.4341,7.47159) -- (16.4341,7.48506);
\draw [c,line width=1.8] (16.4341,7.48506) -- (16.4341,7.49835);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.4341,7.48506)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.5989,7.33873) -- (16.5989,7.35307);
\draw [c,line width=1.8] (16.5989,7.35307) -- (16.5989,7.36721);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5989,7.35307)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.7637,7.15534) -- (16.7637,7.17098);
\draw [c,line width=1.8] (16.7637,7.17098) -- (16.7637,7.18639);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.7637,7.17098)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.9286,6.99412) -- (16.9286,7.01106);
\draw [c,line width=1.8] (16.9286,7.01106) -- (16.9286,7.02773);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9286,7.01106)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.0934,6.86356) -- (17.0934,6.88154);
\draw [c,line width=1.8] (17.0934,6.88154) -- (17.0934,6.89921);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.0934,6.88154)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.2582,6.69566) -- (17.2582,6.71507);
\draw [c,line width=1.8] (17.2582,6.71507) -- (17.2582,6.73413);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.2582,6.71507)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.4231,6.58406) -- (17.4231,6.60461);
\draw [c,line width=1.8] (17.4231,6.60461) -- (17.4231,6.62475);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.4231,6.60461)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.5879,6.38142) -- (17.5879,6.4041);
\draw [c,line width=1.8] (17.5879,6.4041) -- (17.5879,6.42629);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.5879,6.4041)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.7527,6.09238) -- (17.7527,6.11839);
\draw [c,line width=1.8] (17.7527,6.11839) -- (17.7527,6.14376);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.7527,6.11839)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.9176,5.60262) -- (17.9176,5.63569);
\draw [c,line width=1.8] (17.9176,5.63569) -- (17.9176,5.66774);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.9176,5.63569)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3,1.75444) -- (3.32967,1.75444) -- (3.32967,3.27022) -- (4.23626,3.27022) -- (4.23626,3.71998) -- (4.64835,3.71998) -- (4.64835,3.78988) -- (5.06044,3.78988) -- (5.06044,3.72639) -- (5.47253,3.72639) -- (5.47253,3.87074) --
 (5.88462,3.87074) -- (5.88462,3.84908) -- (6.2967,3.84908) -- (6.2967,4.0951) -- (6.62637,4.0951) -- (6.62637,4.10841) -- (6.95604,4.10841) -- (6.95604,4.30311) -- (7.28571,4.30311) -- (7.28571,4.29602) -- (7.61538,4.29602) -- (7.61538,4.40924) --
 (7.94506,4.40924) -- (7.94506,4.5462) -- (8.27472,4.5462) -- (8.27472,4.63641) -- (8.6044,4.63641) -- (8.6044,4.74331) -- (8.93407,4.74331) -- (8.93407,4.88846) -- (9.26374,4.88846) -- (9.26374,5.11531) -- (9.59341,5.11531) -- (9.59341,5.27544) --
 (9.79945,5.27544) -- (9.79945,5.38101) -- (10.0055,5.38101) -- (10.0055,5.48008) -- (10.2115,5.48008) -- (10.2115,5.5419) -- (10.4176,5.5419) -- (10.4176,5.75437) -- (10.6236,5.75437) -- (10.6236,5.86682) -- (10.8297,5.86682) -- (10.8297,5.97748) --
 (11.0357,5.97748) -- (11.0357,6.17388) -- (11.2418,6.17388) -- (11.2418,6.30049) -- (11.4066,6.30049) -- (11.4066,6.42027) -- (11.5714,6.42027) -- (11.5714,6.52079) -- (11.7363,6.52079) -- (11.7363,6.67873) -- (11.9011,6.67873) -- (11.9011,6.8703)
 -- (12.0659,6.8703) -- (12.0659,7.04097) -- (12.2308,7.04097) -- (12.2308,7.19466) -- (12.3956,7.19466) -- (12.3956,7.36306) -- (12.5604,7.36306) -- (12.5604,7.56237) -- (12.7253,7.56237) -- (12.7253,7.74297) -- (12.8901,7.74297) --
 (12.8901,7.89779) -- (13.0549,7.89779) -- (13.0549,8.05262) -- (13.2198,8.05262) -- (13.2198,8.18753) -- (13.3846,8.18753) -- (13.3846,8.31973) -- (13.5495,8.31973) -- (13.5495,8.43373) -- (13.7143,8.43373) -- (13.7143,8.51867) -- (13.8791,8.51867)
 -- (13.8791,8.59329) -- (14.044,8.59329) -- (14.044,8.66444) -- (14.2088,8.66444) -- (14.2088,8.70522) -- (14.3736,8.70522) -- (14.3736,8.73389) -- (14.5385,8.73389) -- (14.5385,8.70616) -- (14.7033,8.70616) -- (14.7033,8.66896) -- (14.8681,8.66896)
 -- (14.8681,8.60236) -- (15.033,8.60236) -- (15.033,8.53187) -- (15.1978,8.53187) -- (15.1978,8.42583) -- (15.3626,8.42583) -- (15.3626,8.31049) -- (15.5275,8.31049) -- (15.5275,8.19195) -- (15.6923,8.19195) -- (15.6923,8.07049) -- (15.8571,8.07049)
 -- (15.8571,7.93855) -- (16.022,7.93855) -- (16.022,7.80228) -- (16.1868,7.80228) -- (16.1868,7.65695) -- (16.3516,7.65695) -- (16.3516,7.48506) -- (16.5165,7.48506) -- (16.5165,7.35307) -- (16.6813,7.35307) -- (16.6813,7.17098) -- (16.8462,7.17098)
 -- (16.8462,7.01106) -- (17.011,7.01106) -- (17.011,6.88154) -- (17.1758,6.88154) -- (17.1758,6.71507) -- (17.3407,6.71507) -- (17.3407,6.60461) -- (17.5055,6.60461) -- (17.5055,6.4041) -- (17.6703,6.4041) -- (17.6703,6.11839) -- (17.8352,6.11839)
 -- (17.8352,5.63569) -- (18,5.63569);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.78297,3.81728) -- (3.78297,3.84777);
\draw [c,line width=1.8] (3.78297,3.84777) -- (3.78297,3.8774);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.78297,3.84777)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.44231,4.13924) -- (4.44231,4.17769);
\draw [c,line width=1.8] (4.44231,4.17769) -- (4.44231,4.21476);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.44231,4.17769)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.8544,4.25813) -- (4.8544,4.29455);
\draw [c,line width=1.8] (4.8544,4.29455) -- (4.8544,4.32974);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.8544,4.29455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.26648,4.27121) -- (5.26648,4.30775);
\draw [c,line width=1.8] (5.26648,4.30775) -- (5.26648,4.34306);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.26648,4.30775)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.67857,4.36727) -- (5.67857,4.40202);
\draw [c,line width=1.8] (5.67857,4.40202) -- (5.67857,4.43564);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.67857,4.40202)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.09066,4.51347) -- (6.09066,4.54592);
\draw [c,line width=1.8] (6.09066,4.54592) -- (6.09066,4.57739);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09066,4.54592)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.46154,4.62679) -- (6.46154,4.66098);
\draw [c,line width=1.8] (6.46154,4.66098) -- (6.46154,4.69408);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.46154,4.66098)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.79121,4.71683) -- (6.79121,4.74936);
\draw [c,line width=1.8] (6.79121,4.74936) -- (6.79121,4.78092);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.79121,4.74936)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.12088,4.79719) -- (7.12088,4.82874);
\draw [c,line width=1.8] (7.12088,4.82874) -- (7.12088,4.85936);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.12088,4.82874)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.45055,4.88087) -- (7.45055,4.91126);
\draw [c,line width=1.8] (7.45055,4.91126) -- (7.45055,4.9408);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.45055,4.91126)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.78022,4.94425) -- (7.78022,4.97347);
\draw [c,line width=1.8] (7.78022,4.97347) -- (7.78022,5.00191);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.78022,4.97347)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.10989,5.14339) -- (8.10989,5.17014);
\draw [c,line width=1.8] (8.10989,5.17014) -- (8.10989,5.19622);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.10989,5.17014)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.43956,5.24304) -- (8.43956,5.26853);
\draw [c,line width=1.8] (8.43956,5.26853) -- (8.43956,5.29342);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.43956,5.26853)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.76923,5.37689) -- (8.76923,5.40074);
\draw [c,line width=1.8] (8.76923,5.40074) -- (8.76923,5.42406);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.76923,5.40074)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.0989,5.479) -- (9.0989,5.50164);
\draw [c,line width=1.8] (9.0989,5.50164) -- (9.0989,5.52381);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.0989,5.50164)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.42857,5.65237) -- (9.42857,5.67332);
\draw [c,line width=1.8] (9.42857,5.67332) -- (9.42857,5.69386);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.42857,5.67332)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.69643,5.80066) -- (9.69643,5.82531);
\draw [c,line width=1.8] (9.69643,5.82531) -- (9.69643,5.84939);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.69643,5.82531)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.90247,5.88149) -- (9.90247,5.90523);
\draw [c,line width=1.8] (9.90247,5.90523) -- (9.90247,5.92843);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.90247,5.90523)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.1085,5.97026) -- (10.1085,5.99295);
\draw [c,line width=1.8] (10.1085,5.99295) -- (10.1085,6.01516);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.1085,5.99295)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.3146,6.10992) -- (10.3146,6.13114);
\draw [c,line width=1.8] (10.3146,6.13114) -- (10.3146,6.15194);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.3146,6.13114)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.5206,6.20596) -- (10.5206,6.22629);
\draw [c,line width=1.8] (10.5206,6.22629) -- (10.5206,6.24624);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5206,6.22629)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.7266,6.35427) -- (10.7266,6.37321);
\draw [c,line width=1.8] (10.7266,6.37321) -- (10.7266,6.39182);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7266,6.37321)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.9327,6.51064) -- (10.9327,6.52812);
\draw [c,line width=1.8] (10.9327,6.52812) -- (10.9327,6.5453);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9327,6.52812)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.1387,6.6124) -- (11.1387,6.62908);
\draw [c,line width=1.8] (11.1387,6.62908) -- (11.1387,6.64549);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.1387,6.62908)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.3242,6.75125) -- (11.3242,6.76876);
\draw [c,line width=1.8] (11.3242,6.76876) -- (11.3242,6.78597);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3242,6.76876)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.489,6.88412) -- (11.489,6.90053);
\draw [c,line width=1.8] (11.489,6.90053) -- (11.489,6.91669);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.489,6.90053)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.6538,6.96117) -- (11.6538,6.97698);
\draw [c,line width=1.8] (11.6538,6.97698) -- (11.6538,6.99255);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.6538,6.97698)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.8187,7.06788) -- (11.8187,7.08288);
\draw [c,line width=1.8] (11.8187,7.08288) -- (11.8187,7.09767);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.8187,7.08288)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.9835,7.18344) -- (11.9835,7.19764);
\draw [c,line width=1.8] (11.9835,7.19764) -- (11.9835,7.21166);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9835,7.19764)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.1484,7.31231) -- (12.1484,7.32567);
\draw [c,line width=1.8] (12.1484,7.32567) -- (12.1484,7.33886);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1484,7.32567)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.3132,7.43348) -- (12.3132,7.44609);
\draw [c,line width=1.8] (12.3132,7.44609) -- (12.3132,7.45855);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.3132,7.44609)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.478,7.53837) -- (12.478,7.55037);
\draw [c,line width=1.8] (12.478,7.55037) -- (12.478,7.56224);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.478,7.55037)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.6429,7.68354) -- (12.6429,7.69473);
\draw [c,line width=1.8] (12.6429,7.69473) -- (12.6429,7.7058);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6429,7.69473)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.8077,7.80471) -- (12.8077,7.81524);
\draw [c,line width=1.8] (12.8077,7.81524) -- (12.8077,7.82567);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8077,7.81524)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.9725,7.88881) -- (12.9725,7.89893);
\draw [c,line width=1.8] (12.9725,7.89893) -- (12.9725,7.90895);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.9725,7.89893)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.1374,7.99969) -- (13.1374,8.00927);
\draw [c,line width=1.8] (13.1374,8.00927) -- (13.1374,8.01876);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.1374,8.00927)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.3022,8.06773) -- (13.3022,8.07703);
\draw [c,line width=1.8] (13.3022,8.07703) -- (13.3022,8.08624);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.3022,8.07703)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.467,8.15624) -- (13.467,8.16515);
\draw [c,line width=1.8] (13.467,8.16515) -- (13.467,8.17399);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.467,8.16515)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.6319,8.1819) -- (13.6319,8.19069);
\draw [c,line width=1.8] (13.6319,8.19069) -- (13.6319,8.1994);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.6319,8.19069)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.7967,8.23241) -- (13.7967,8.241);
\draw [c,line width=1.8] (13.7967,8.241) -- (13.7967,8.24952);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7967,8.241)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.9615,8.27849) -- (13.9615,8.28689);
\draw [c,line width=1.8] (13.9615,8.28689) -- (13.9615,8.29523);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.9615,8.28689)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.1264,8.33249) -- (14.1264,8.34069);
\draw [c,line width=1.8] (14.1264,8.34069) -- (14.1264,8.34882);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1264,8.34069)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.2912,8.32658) -- (14.2912,8.33479);
\draw [c,line width=1.8] (14.2912,8.33479) -- (14.2912,8.34293);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.2912,8.33479)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.456,8.34274) -- (14.456,8.35088);
\draw [c,line width=1.8] (14.456,8.35088) -- (14.456,8.35896);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.456,8.35088)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.6209,8.35587) -- (14.6209,8.36396);
\draw [c,line width=1.8] (14.6209,8.36396) -- (14.6209,8.37199);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.6209,8.36396)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.7857,8.32308) -- (14.7857,8.33132);
\draw [c,line width=1.8] (14.7857,8.33132) -- (14.7857,8.33949);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.7857,8.33132)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.9505,8.28145) -- (14.9505,8.28985);
\draw [c,line width=1.8] (14.9505,8.28985) -- (14.9505,8.29818);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9505,8.28985)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.1154,8.23817) -- (15.1154,8.24674);
\draw [c,line width=1.8] (15.1154,8.24674) -- (15.1154,8.25524);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.1154,8.24674)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.2802,8.17536) -- (15.2802,8.18421);
\draw [c,line width=1.8] (15.2802,8.18421) -- (15.2802,8.19298);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2802,8.18421)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.4451,8.09427) -- (15.4451,8.10346);
\draw [c,line width=1.8] (15.4451,8.10346) -- (15.4451,8.11256);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.4451,8.10346)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.6099,8.04723) -- (15.6099,8.05665);
\draw [c,line width=1.8] (15.6099,8.05665) -- (15.6099,8.06598);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.6099,8.05665)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.7747,7.95557) -- (15.7747,7.96538);
\draw [c,line width=1.8] (15.7747,7.96538) -- (15.7747,7.9751);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.7747,7.96538)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.9396,7.8966) -- (15.9396,7.90669);
\draw [c,line width=1.8] (15.9396,7.90669) -- (15.9396,7.91668);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.9396,7.90669)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.1044,7.81546) -- (16.1044,7.82595);
\draw [c,line width=1.8] (16.1044,7.82595) -- (16.1044,7.83634);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.1044,7.82595)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.2692,7.75119) -- (16.2692,7.76202);
\draw [c,line width=1.8] (16.2692,7.76202) -- (16.2692,7.77275);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.2692,7.76202)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.4341,7.64819) -- (16.4341,7.65956);
\draw [c,line width=1.8] (16.4341,7.65956) -- (16.4341,7.6708);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.4341,7.65956)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.5989,7.52278) -- (16.5989,7.53484);
\draw [c,line width=1.8] (16.5989,7.53484) -- (16.5989,7.54676);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5989,7.53484)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.7637,7.40199) -- (16.7637,7.41478);
\draw [c,line width=1.8] (16.7637,7.41478) -- (16.7637,7.42742);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.7637,7.41478)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.9286,7.31594) -- (16.9286,7.32929);
\draw [c,line width=1.8] (16.9286,7.32929) -- (16.9286,7.34248);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9286,7.32929)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.0934,7.22373) -- (17.0934,7.2377);
\draw [c,line width=1.8] (17.0934,7.2377) -- (17.0934,7.25149);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.0934,7.2377)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.2582,7.11832) -- (17.2582,7.13295);
\draw [c,line width=1.8] (17.2582,7.13295) -- (17.2582,7.14737);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.2582,7.13295)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.4231,6.98169) -- (17.4231,6.99731);
\draw [c,line width=1.8] (17.4231,6.99731) -- (17.4231,7.01271);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.4231,6.99731)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.5879,6.86426) -- (17.5879,6.88078);
\draw [c,line width=1.8] (17.5879,6.88078) -- (17.5879,6.89704);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.5879,6.88078)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.7527,6.57804) -- (17.7527,6.59697);
\draw [c,line width=1.8] (17.7527,6.59697) -- (17.7527,6.61557);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.7527,6.59697)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.9176,6.1068) -- (17.9176,6.13067);
\draw [c,line width=1.8] (17.9176,6.13067) -- (17.9176,6.15401);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.9176,6.13067)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3,1.75444) -- (3.32967,1.75444) -- (3.32967,3.84777) -- (4.23626,3.84777) -- (4.23626,4.17769) -- (4.64835,4.17769) -- (4.64835,4.29455) -- (5.06044,4.29455) -- (5.06044,4.30775) -- (5.47253,4.30775) -- (5.47253,4.40202) --
 (5.88462,4.40202) -- (5.88462,4.54592) -- (6.2967,4.54592) -- (6.2967,4.66098) -- (6.62637,4.66098) -- (6.62637,4.74936) -- (6.95604,4.74936) -- (6.95604,4.82874) -- (7.28571,4.82874) -- (7.28571,4.91126) -- (7.61538,4.91126) -- (7.61538,4.97347) --
 (7.94506,4.97347) -- (7.94506,5.17014) -- (8.27472,5.17014) -- (8.27472,5.26853) -- (8.6044,5.26853) -- (8.6044,5.40074) -- (8.93407,5.40074) -- (8.93407,5.50164) -- (9.26374,5.50164) -- (9.26374,5.67332) -- (9.59341,5.67332) -- (9.59341,5.82531) --
 (9.79945,5.82531) -- (9.79945,5.90523) -- (10.0055,5.90523) -- (10.0055,5.99295) -- (10.2115,5.99295) -- (10.2115,6.13114) -- (10.4176,6.13114) -- (10.4176,6.22629) -- (10.6236,6.22629) -- (10.6236,6.37321) -- (10.8297,6.37321) -- (10.8297,6.52812)
 -- (11.0357,6.52812) -- (11.0357,6.62908) -- (11.2418,6.62908) -- (11.2418,6.76876) -- (11.4066,6.76876) -- (11.4066,6.90053) -- (11.5714,6.90053) -- (11.5714,6.97698) -- (11.7363,6.97698) -- (11.7363,7.08288) -- (11.9011,7.08288) --
 (11.9011,7.19764) -- (12.0659,7.19764) -- (12.0659,7.32567) -- (12.2308,7.32567) -- (12.2308,7.44609) -- (12.3956,7.44609) -- (12.3956,7.55037) -- (12.5604,7.55037) -- (12.5604,7.69473) -- (12.7253,7.69473) -- (12.7253,7.81524) -- (12.8901,7.81524)
 -- (12.8901,7.89893) -- (13.0549,7.89893) -- (13.0549,8.00927) -- (13.2198,8.00927) -- (13.2198,8.07703) -- (13.3846,8.07703) -- (13.3846,8.16515) -- (13.5495,8.16515) -- (13.5495,8.19069) -- (13.7143,8.19069) -- (13.7143,8.241) -- (13.8791,8.241)
 -- (13.8791,8.28689) -- (14.044,8.28689) -- (14.044,8.34069) -- (14.2088,8.34069) -- (14.2088,8.33479) -- (14.3736,8.33479) -- (14.3736,8.35088) -- (14.5385,8.35088) -- (14.5385,8.36396) -- (14.7033,8.36396) -- (14.7033,8.33132) -- (14.8681,8.33132)
 -- (14.8681,8.28985) -- (15.033,8.28985) -- (15.033,8.24674) -- (15.1978,8.24674) -- (15.1978,8.18421) -- (15.3626,8.18421) -- (15.3626,8.10346) -- (15.5275,8.10346) -- (15.5275,8.05665) -- (15.6923,8.05665) -- (15.6923,7.96538) -- (15.8571,7.96538)
 -- (15.8571,7.90669) -- (16.022,7.90669) -- (16.022,7.82595) -- (16.1868,7.82595) -- (16.1868,7.76202) -- (16.3516,7.76202) -- (16.3516,7.65956) -- (16.5165,7.65956) -- (16.5165,7.53484) -- (16.6813,7.53484) -- (16.6813,7.41478) -- (16.8462,7.41478)
 -- (16.8462,7.32929) -- (17.011,7.32929) -- (17.011,7.2377) -- (17.1758,7.2377) -- (17.1758,7.13295) -- (17.3407,7.13295) -- (17.3407,6.99731) -- (17.5055,6.99731) -- (17.5055,6.88078) -- (17.6703,6.88078) -- (17.6703,6.59697) -- (17.8352,6.59697)
 -- (17.8352,6.13067) -- (18,6.13067);
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.16484,1.75444) -- (3.16484,1.79903);
\draw [c,line width=1.8] (3.16484,1.79903) -- (3.16484,1.9762);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.16484,1.79903)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.78297,4.18481) -- (3.78297,4.22183);
\draw [c,line width=1.8] (3.78297,4.22183) -- (3.78297,4.25759);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.78297,4.22183)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.44231,4.56634) -- (4.44231,4.61207);
\draw [c,line width=1.8] (4.44231,4.61207) -- (4.44231,4.65587);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.44231,4.61207)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.8544,4.67272) -- (4.8544,4.71588);
\draw [c,line width=1.8] (4.8544,4.71588) -- (4.8544,4.75733);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.8544,4.71588)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.26648,4.67332) -- (5.26648,4.71683);
\draw [c,line width=1.8] (5.26648,4.71683) -- (5.26648,4.75861);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.26648,4.71683)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.67857,4.81845) -- (5.67857,4.85908);
\draw [c,line width=1.8] (5.67857,4.85908) -- (5.67857,4.8982);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.67857,4.85908)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.09066,4.94076) -- (6.09066,4.97913);
\draw [c,line width=1.8] (6.09066,4.97913) -- (6.09066,5.01614);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09066,4.97913)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.46154,4.98732) -- (6.46154,5.02916);
\draw [c,line width=1.8] (6.46154,5.02916) -- (6.46154,5.06939);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.46154,5.02916)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.79121,5.06692) -- (6.79121,5.10712);
\draw [c,line width=1.8] (6.79121,5.10712) -- (6.79121,5.14583);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.79121,5.10712)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.12088,5.15346) -- (7.12088,5.19209);
\draw [c,line width=1.8] (7.12088,5.19209) -- (7.12088,5.22934);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.12088,5.19209)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.45055,5.21719) -- (7.45055,5.25484);
\draw [c,line width=1.8] (7.45055,5.25484) -- (7.45055,5.29117);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.45055,5.25484)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.78022,5.37501) -- (7.78022,5.40984);
\draw [c,line width=1.8] (7.78022,5.40984) -- (7.78022,5.44355);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.78022,5.40984)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.10989,5.479) -- (8.10989,5.51199);
\draw [c,line width=1.8] (8.10989,5.51199) -- (8.10989,5.54397);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.10989,5.51199)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.43956,5.56433) -- (8.43956,5.59618);
\draw [c,line width=1.8] (8.43956,5.59618) -- (8.43956,5.62709);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.43956,5.59618)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.76923,5.72538) -- (8.76923,5.75484);
\draw [c,line width=1.8] (8.76923,5.75484) -- (8.76923,5.78349);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.76923,5.75484)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.0989,5.8193) -- (9.0989,5.84743);
\draw [c,line width=1.8] (9.0989,5.84743) -- (9.0989,5.87481);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.0989,5.84743)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.42857,5.96478) -- (9.42857,5.99094);
\draw [c,line width=1.8] (9.42857,5.99094) -- (9.42857,6.01646);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.42857,5.99094)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.69643,6.09192) -- (9.69643,6.12299);
\draw [c,line width=1.8] (9.69643,6.12299) -- (9.69643,6.15317);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.69643,6.12299)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.90247,6.2094) -- (9.90247,6.23881);
\draw [c,line width=1.8] (9.90247,6.23881) -- (9.90247,6.26741);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.90247,6.23881)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.1085,6.30201) -- (10.1085,6.33024);
\draw [c,line width=1.8] (10.1085,6.33024) -- (10.1085,6.35773);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.1085,6.33024)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.3146,6.3919) -- (10.3146,6.41885);
\draw [c,line width=1.8] (10.3146,6.41885) -- (10.3146,6.44513);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.3146,6.41885)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.5206,6.55076) -- (10.5206,6.5758);
\draw [c,line width=1.8] (10.5206,6.5758) -- (10.5206,6.60025);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5206,6.5758)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.7266,6.59673) -- (10.7266,6.62132);
\draw [c,line width=1.8] (10.7266,6.62132) -- (10.7266,6.64534);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7266,6.62132)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.9327,6.70917) -- (10.9327,6.7324);
\draw [c,line width=1.8] (10.9327,6.7324) -- (10.9327,6.75513);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9327,6.7324)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.1387,6.83138) -- (11.1387,6.85325);
\draw [c,line width=1.8] (11.1387,6.85325) -- (11.1387,6.87467);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.1387,6.85325)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.3242,6.88629) -- (11.3242,6.91014);
\draw [c,line width=1.8] (11.3242,6.91014) -- (11.3242,6.93346);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3242,6.91014)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.489,6.98548) -- (11.489,7.00823);
\draw [c,line width=1.8] (11.489,7.00823) -- (11.489,7.03048);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.489,7.00823)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.6538,7.02788) -- (11.6538,7.0501);
\draw [c,line width=1.8] (11.6538,7.0501) -- (11.6538,7.07186);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.6538,7.0501)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.8187,7.19644) -- (11.8187,7.21696);
\draw [c,line width=1.8] (11.8187,7.21696) -- (11.8187,7.23707);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.8187,7.21696)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.9835,7.26891) -- (11.9835,7.28877);
\draw [c,line width=1.8] (11.9835,7.28877) -- (11.9835,7.30826);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9835,7.28877)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.1484,7.33354) -- (12.1484,7.35277);
\draw [c,line width=1.8] (12.1484,7.35277) -- (12.1484,7.37164);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1484,7.35277)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.3132,7.42057) -- (12.3132,7.43896);
\draw [c,line width=1.8] (12.3132,7.43896) -- (12.3132,7.45704);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.3132,7.43896)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.478,7.55267) -- (12.478,7.56994);
\draw [c,line width=1.8] (12.478,7.56994) -- (12.478,7.58692);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.478,7.56994)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.6429,7.57389) -- (12.6429,7.59098);
\draw [c,line width=1.8] (12.6429,7.59098) -- (12.6429,7.60779);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6429,7.59098)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.8077,7.68238) -- (12.8077,7.69865);
\draw [c,line width=1.8] (12.8077,7.69865) -- (12.8077,7.71467);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8077,7.69865)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.9725,7.78029) -- (12.9725,7.79581);
\draw [c,line width=1.8] (12.9725,7.79581) -- (12.9725,7.8111);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.9725,7.79581)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.1374,7.85642) -- (13.1374,7.87138);
\draw [c,line width=1.8] (13.1374,7.87138) -- (13.1374,7.88613);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.1374,7.87138)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.3022,7.89516) -- (13.3022,7.90982);
\draw [c,line width=1.8] (13.3022,7.90982) -- (13.3022,7.92428);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.3022,7.90982)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.467,7.92987) -- (13.467,7.94431);
\draw [c,line width=1.8] (13.467,7.94431) -- (13.467,7.95854);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.467,7.94431)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.6319,7.98342) -- (13.6319,7.99749);
\draw [c,line width=1.8] (13.6319,7.99749) -- (13.6319,8.01138);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.6319,7.99749)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.7967,8.00564) -- (13.7967,8.01957);
\draw [c,line width=1.8] (13.7967,8.01957) -- (13.7967,8.03332);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7967,8.01957)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.9615,8.01812) -- (13.9615,8.03196);
\draw [c,line width=1.8] (13.9615,8.03196) -- (13.9615,8.04562);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.9615,8.03196)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.1264,8.04907) -- (14.1264,8.06272);
\draw [c,line width=1.8] (14.1264,8.06272) -- (14.1264,8.0762);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1264,8.06272)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.2912,8.09545) -- (14.2912,8.10875);
\draw [c,line width=1.8] (14.2912,8.10875) -- (14.2912,8.12189);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.2912,8.10875)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.456,8.09464) -- (14.456,8.10798);
\draw [c,line width=1.8] (14.456,8.10798) -- (14.456,8.12115);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.456,8.10798)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.6209,8.09871) -- (14.6209,8.11204);
\draw [c,line width=1.8] (14.6209,8.11204) -- (14.6209,8.1252);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.6209,8.11204)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.7857,8.03501) -- (14.7857,8.04874);
\draw [c,line width=1.8] (14.7857,8.04874) -- (14.7857,8.06229);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.7857,8.04874)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.9505,8.03614) -- (14.9505,8.04989);
\draw [c,line width=1.8] (14.9505,8.04989) -- (14.9505,8.06346);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9505,8.04989)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.1154,7.98243) -- (15.1154,7.9965);
\draw [c,line width=1.8] (15.1154,7.9965) -- (15.1154,8.01039);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.1154,7.9965)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.2802,7.92743) -- (15.2802,7.9419);
\draw [c,line width=1.8] (15.2802,7.9419) -- (15.2802,7.95616);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2802,7.9419)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.4451,7.87171) -- (15.4451,7.88656);
\draw [c,line width=1.8] (15.4451,7.88656) -- (15.4451,7.9012);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.4451,7.88656)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.6099,7.85981) -- (15.6099,7.87477);
\draw [c,line width=1.8] (15.6099,7.87477) -- (15.6099,7.88952);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.6099,7.87477)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.7747,7.79839) -- (15.7747,7.81375);
\draw [c,line width=1.8] (15.7747,7.81375) -- (15.7747,7.8289);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.7747,7.81375)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.9396,7.75222) -- (15.9396,7.76797);
\draw [c,line width=1.8] (15.9396,7.76797) -- (15.9396,7.78348);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.9396,7.76797)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.1044,7.74582) -- (16.1044,7.76163);
\draw [c,line width=1.8] (16.1044,7.76163) -- (16.1044,7.77719);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.1044,7.76163)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.2692,7.67598) -- (16.2692,7.69229);
\draw [c,line width=1.8] (16.2692,7.69229) -- (16.2692,7.70836);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.2692,7.69229)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.4341,7.62816) -- (16.4341,7.64485);
\draw [c,line width=1.8] (16.4341,7.64485) -- (16.4341,7.66127);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.4341,7.64485)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.5989,7.50004) -- (16.5989,7.51774);
\draw [c,line width=1.8] (16.5989,7.51774) -- (16.5989,7.53514);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5989,7.51774)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.7637,7.41706) -- (16.7637,7.43549);
\draw [c,line width=1.8] (16.7637,7.43549) -- (16.7637,7.45361);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.7637,7.43549)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.9286,7.35139) -- (16.9286,7.37044);
\draw [c,line width=1.8] (16.9286,7.37044) -- (16.9286,7.38914);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9286,7.37044)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.0934,7.26489) -- (17.0934,7.28471);
\draw [c,line width=1.8] (17.0934,7.28471) -- (17.0934,7.30416);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.0934,7.28471)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.2582,7.22501) -- (17.2582,7.24528);
\draw [c,line width=1.8] (17.2582,7.24528) -- (17.2582,7.26516);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.2582,7.24528)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.4231,7.12397) -- (17.4231,7.14521);
\draw [c,line width=1.8] (17.4231,7.14521) -- (17.4231,7.16602);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.4231,7.14521)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.5879,7.02457) -- (17.5879,7.04682);
\draw [c,line width=1.8] (17.5879,7.04682) -- (17.5879,7.06861);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.5879,7.04682)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.7527,6.76393) -- (17.7527,6.78916);
\draw [c,line width=1.8] (17.7527,6.78916) -- (17.7527,6.8138);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.7527,6.78916)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.9176,6.26238) -- (17.9176,6.29443);
\draw [c,line width=1.8] (17.9176,6.29443) -- (17.9176,6.32553);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.9176,6.29443)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3,1.79903) -- (3.32967,1.79903) -- (3.32967,4.22183) -- (4.23626,4.22183) -- (4.23626,4.61207) -- (4.64835,4.61207) -- (4.64835,4.71588) -- (5.06044,4.71588) -- (5.06044,4.71683) -- (5.47253,4.71683) -- (5.47253,4.85908) --
 (5.88462,4.85908) -- (5.88462,4.97913) -- (6.2967,4.97913) -- (6.2967,5.02916) -- (6.62637,5.02916) -- (6.62637,5.10712) -- (6.95604,5.10712) -- (6.95604,5.19209) -- (7.28571,5.19209) -- (7.28571,5.25484) -- (7.61538,5.25484) -- (7.61538,5.40984) --
 (7.94506,5.40984) -- (7.94506,5.51199) -- (8.27472,5.51199) -- (8.27472,5.59618) -- (8.6044,5.59618) -- (8.6044,5.75484) -- (8.93407,5.75484) -- (8.93407,5.84743) -- (9.26374,5.84743) -- (9.26374,5.99094) -- (9.59341,5.99094) -- (9.59341,6.12299) --
 (9.79945,6.12299) -- (9.79945,6.23881) -- (10.0055,6.23881) -- (10.0055,6.33024) -- (10.2115,6.33024) -- (10.2115,6.41885) -- (10.4176,6.41885) -- (10.4176,6.5758) -- (10.6236,6.5758) -- (10.6236,6.62132) -- (10.8297,6.62132) -- (10.8297,6.7324) --
 (11.0357,6.7324) -- (11.0357,6.85325) -- (11.2418,6.85325) -- (11.2418,6.91014) -- (11.4066,6.91014) -- (11.4066,7.00823) -- (11.5714,7.00823) -- (11.5714,7.0501) -- (11.7363,7.0501) -- (11.7363,7.21696) -- (11.9011,7.21696) -- (11.9011,7.28877) --
 (12.0659,7.28877) -- (12.0659,7.35277) -- (12.2308,7.35277) -- (12.2308,7.43896) -- (12.3956,7.43896) -- (12.3956,7.56994) -- (12.5604,7.56994) -- (12.5604,7.59098) -- (12.7253,7.59098) -- (12.7253,7.69865) -- (12.8901,7.69865) -- (12.8901,7.79581)
 -- (13.0549,7.79581) -- (13.0549,7.87138) -- (13.2198,7.87138) -- (13.2198,7.90982) -- (13.3846,7.90982) -- (13.3846,7.94431) -- (13.5495,7.94431) -- (13.5495,7.99749) -- (13.7143,7.99749) -- (13.7143,8.01957) -- (13.8791,8.01957) --
 (13.8791,8.03196) -- (14.044,8.03196) -- (14.044,8.06272) -- (14.2088,8.06272) -- (14.2088,8.10875) -- (14.3736,8.10875) -- (14.3736,8.10798) -- (14.5385,8.10798) -- (14.5385,8.11204) -- (14.7033,8.11204) -- (14.7033,8.04874) -- (14.8681,8.04874) --
 (14.8681,8.04989) -- (15.033,8.04989) -- (15.033,7.9965) -- (15.1978,7.9965) -- (15.1978,7.9419) -- (15.3626,7.9419) -- (15.3626,7.88656) -- (15.5275,7.88656) -- (15.5275,7.87477) -- (15.6923,7.87477) -- (15.6923,7.81375) -- (15.8571,7.81375) --
 (15.8571,7.76797) -- (16.022,7.76797) -- (16.022,7.76163) -- (16.1868,7.76163) -- (16.1868,7.69229) -- (16.3516,7.69229) -- (16.3516,7.64485) -- (16.5165,7.64485) -- (16.5165,7.51774) -- (16.6813,7.51774) -- (16.6813,7.43549) -- (16.8462,7.43549) --
 (16.8462,7.37044) -- (17.011,7.37044) -- (17.011,7.28471) -- (17.1758,7.28471) -- (17.1758,7.24528) -- (17.3407,7.24528) -- (17.3407,7.14521) -- (17.5055,7.14521) -- (17.5055,7.04682) -- (17.6703,7.04682) -- (17.6703,6.78916) -- (17.8352,6.78916) --
 (17.8352,6.29443) -- (18,6.29443);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.16484,1.82877) -- (3.16484,1.86256);
\draw [c,line width=1.8] (3.16484,1.86256) -- (3.16484,1.89529);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.16484,1.86256)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.78297,4.24917) -- (3.78297,4.25555);
\draw [c,line width=1.8] (3.78297,4.25555) -- (3.78297,4.2619);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.78297,4.25555)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.44231,4.65277) -- (4.44231,4.66056);
\draw [c,line width=1.8] (4.44231,4.66056) -- (4.44231,4.66829);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.44231,4.66056)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.8544,4.72224) -- (4.8544,4.72976);
\draw [c,line width=1.8] (4.8544,4.72976) -- (4.8544,4.73723);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.8544,4.72976)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.26648,4.73713) -- (5.26648,4.74462);
\draw [c,line width=1.8] (5.26648,4.74462) -- (5.26648,4.75206);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.26648,4.74462)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.67857,4.81331) -- (5.67857,4.82052);
\draw [c,line width=1.8] (5.67857,4.82052) -- (5.67857,4.82769);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.67857,4.82052)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.09066,4.91868) -- (6.09066,4.92554);
\draw [c,line width=1.8] (6.09066,4.92554) -- (6.09066,4.93236);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09066,4.92554)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.46154,5.01072) -- (6.46154,5.01805);
\draw [c,line width=1.8] (6.46154,5.01805) -- (6.46154,5.02534);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.46154,5.01805)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.79121,5.08142) -- (6.79121,5.08851);
\draw [c,line width=1.8] (6.79121,5.08851) -- (6.79121,5.09555);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.79121,5.08851)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.12088,5.16014) -- (7.12088,5.16696);
\draw [c,line width=1.8] (7.12088,5.16696) -- (7.12088,5.17374);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.12088,5.16696)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.45055,5.27637) -- (7.45055,5.28283);
\draw [c,line width=1.8] (7.45055,5.28283) -- (7.45055,5.28925);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.45055,5.28283)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.78022,5.38295) -- (7.78022,5.38908);
\draw [c,line width=1.8] (7.78022,5.38908) -- (7.78022,5.39518);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.78022,5.38908)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.10989,5.48668) -- (8.10989,5.49253);
\draw [c,line width=1.8] (8.10989,5.49253) -- (8.10989,5.49834);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.10989,5.49253)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.43956,5.59134) -- (8.43956,5.59689);
\draw [c,line width=1.8] (8.43956,5.59689) -- (8.43956,5.60241);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.43956,5.59689)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.76923,5.7032) -- (8.76923,5.70847);
\draw [c,line width=1.8] (8.76923,5.70847) -- (8.76923,5.71371);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.76923,5.70847)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.0989,5.82018) -- (9.0989,5.82516);
\draw [c,line width=1.8] (9.0989,5.82516) -- (9.0989,5.83012);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.0989,5.82516)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.42857,5.94694) -- (9.42857,5.95162);
\draw [c,line width=1.8] (9.42857,5.95162) -- (9.42857,5.95628);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.42857,5.95162)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.69643,6.05372) -- (9.69643,6.05935);
\draw [c,line width=1.8] (9.69643,6.05935) -- (9.69643,6.06494);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.69643,6.05935)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.90247,6.14146) -- (9.90247,6.14685);
\draw [c,line width=1.8] (9.90247,6.14685) -- (9.90247,6.15222);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.90247,6.14685)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.1085,6.22902) -- (10.1085,6.2342);
\draw [c,line width=1.8] (10.1085,6.2342) -- (10.1085,6.23935);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.1085,6.2342)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.3146,6.31451) -- (10.3146,6.31947);
\draw [c,line width=1.8] (10.3146,6.31947) -- (10.3146,6.32442);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.3146,6.31947)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.5206,6.40452) -- (10.5206,6.40928);
\draw [c,line width=1.8] (10.5206,6.40928) -- (10.5206,6.41402);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5206,6.40928)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.7266,6.494) -- (10.7266,6.49856);
\draw [c,line width=1.8] (10.7266,6.49856) -- (10.7266,6.50309);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7266,6.49856)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.9327,6.56201) -- (10.9327,6.56642);
\draw [c,line width=1.8] (10.9327,6.56642) -- (10.9327,6.57081);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9327,6.56642)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.1387,6.66299) -- (11.1387,6.66719);
\draw [c,line width=1.8] (11.1387,6.66719) -- (11.1387,6.67137);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.1387,6.66719)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.3242,6.74242) -- (11.3242,6.74694);
\draw [c,line width=1.8] (11.3242,6.74694) -- (11.3242,6.75144);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3242,6.74694)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.489,6.80687) -- (11.489,6.81126);
\draw [c,line width=1.8] (11.489,6.81126) -- (11.489,6.81563);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.489,6.81126)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.6538,6.878) -- (11.6538,6.88224);
\draw [c,line width=1.8] (11.6538,6.88224) -- (11.6538,6.88646);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.6538,6.88224)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.8187,6.95247) -- (11.8187,6.95656);
\draw [c,line width=1.8] (11.8187,6.95656) -- (11.8187,6.96063);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.8187,6.95656)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.9835,7.02575) -- (11.9835,7.02969);
\draw [c,line width=1.8] (11.9835,7.02969) -- (11.9835,7.03362);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9835,7.02969)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.1484,7.08702) -- (12.1484,7.09086);
\draw [c,line width=1.8] (12.1484,7.09086) -- (12.1484,7.09467);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1484,7.09086)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.3132,7.15821) -- (12.3132,7.16191);
\draw [c,line width=1.8] (12.3132,7.16191) -- (12.3132,7.1656);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.3132,7.16191)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.478,7.23371) -- (12.478,7.23728);
\draw [c,line width=1.8] (12.478,7.23728) -- (12.478,7.24084);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.478,7.23728)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.6429,7.2934) -- (12.6429,7.29687);
\draw [c,line width=1.8] (12.6429,7.29687) -- (12.6429,7.30033);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6429,7.29687)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.8077,7.35088) -- (12.8077,7.35426);
\draw [c,line width=1.8] (12.8077,7.35426) -- (12.8077,7.35762);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8077,7.35426)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.9725,7.40456) -- (12.9725,7.40785);
\draw [c,line width=1.8] (12.9725,7.40785) -- (12.9725,7.41113);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.9725,7.40785)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.1374,7.45407) -- (13.1374,7.45729);
\draw [c,line width=1.8] (13.1374,7.45729) -- (13.1374,7.46049);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.1374,7.45729)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.3022,7.49449) -- (13.3022,7.49764);
\draw [c,line width=1.8] (13.3022,7.49764) -- (13.3022,7.50078);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.3022,7.49764)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.467,7.53511) -- (13.467,7.5382);
\draw [c,line width=1.8] (13.467,7.5382) -- (13.467,7.54128);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.467,7.5382)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.6319,7.55257) -- (13.6319,7.55563);
\draw [c,line width=1.8] (13.6319,7.55563) -- (13.6319,7.55869);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.6319,7.55563)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.7967,7.5746) -- (13.7967,7.57764);
\draw [c,line width=1.8] (13.7967,7.57764) -- (13.7967,7.58067);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7967,7.57764)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.9615,7.59165) -- (13.9615,7.59466);
\draw [c,line width=1.8] (13.9615,7.59466) -- (13.9615,7.59766);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.9615,7.59466)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.1264,7.61485) -- (14.1264,7.61783);
\draw [c,line width=1.8] (14.1264,7.61783) -- (14.1264,7.62079);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1264,7.61783)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.2912,7.6224) -- (14.2912,7.62537);
\draw [c,line width=1.8] (14.2912,7.62537) -- (14.2912,7.62832);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.2912,7.62537)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.456,7.63603) -- (14.456,7.63897);
\draw [c,line width=1.8] (14.456,7.63897) -- (14.456,7.64191);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.456,7.63897)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.6209,7.62311) -- (14.6209,7.62608);
\draw [c,line width=1.8] (14.6209,7.62608) -- (14.6209,7.62903);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.6209,7.62608)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.7857,7.59855) -- (14.7857,7.60155);
\draw [c,line width=1.8] (14.7857,7.60155) -- (14.7857,7.60454);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.7857,7.60155)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.9505,7.58231) -- (14.9505,7.58533);
\draw [c,line width=1.8] (14.9505,7.58533) -- (14.9505,7.58835);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9505,7.58533)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.1154,7.54683) -- (15.1154,7.54991);
\draw [c,line width=1.8] (15.1154,7.54991) -- (15.1154,7.55297);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.1154,7.54991)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.2802,7.50955) -- (15.2802,7.51267);
\draw [c,line width=1.8] (15.2802,7.51267) -- (15.2802,7.51579);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2802,7.51267)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.4451,7.47257) -- (15.4451,7.47575);
\draw [c,line width=1.8] (15.4451,7.47575) -- (15.4451,7.47893);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.4451,7.47575)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.6099,7.43135) -- (15.6099,7.4346);
\draw [c,line width=1.8] (15.6099,7.4346) -- (15.6099,7.43784);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.6099,7.4346)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.7747,7.40062) -- (15.7747,7.40392);
\draw [c,line width=1.8] (15.7747,7.40392) -- (15.7747,7.4072);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.7747,7.40392)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.9396,7.37572) -- (15.9396,7.37906);
\draw [c,line width=1.8] (15.9396,7.37906) -- (15.9396,7.38239);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.9396,7.37906)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.1044,7.33543) -- (16.1044,7.33883);
\draw [c,line width=1.8] (16.1044,7.33883) -- (16.1044,7.34223);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.1044,7.33883)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.2692,7.3092) -- (16.2692,7.31264);
\draw [c,line width=1.8] (16.2692,7.31264) -- (16.2692,7.31608);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.2692,7.31264)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.4341,7.25772) -- (16.4341,7.26125);
\draw [c,line width=1.8] (16.4341,7.26125) -- (16.4341,7.26476);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.4341,7.26125)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.5989,7.19911) -- (16.5989,7.20275);
\draw [c,line width=1.8] (16.5989,7.20275) -- (16.5989,7.20636);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5989,7.20275)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.7637,7.13887) -- (16.7637,7.14261);
\draw [c,line width=1.8] (16.7637,7.14261) -- (16.7637,7.14633);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.7637,7.14261)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.9286,7.07808) -- (16.9286,7.08193);
\draw [c,line width=1.8] (16.9286,7.08193) -- (16.9286,7.08577);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9286,7.08193)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.0934,7.02043) -- (17.0934,7.02439);
\draw [c,line width=1.8] (17.0934,7.02439) -- (17.0934,7.02833);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.0934,7.02439)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.2582,6.97099) -- (17.2582,6.97504);
\draw [c,line width=1.8] (17.2582,6.97504) -- (17.2582,6.97907);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.2582,6.97504)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.4231,6.89146) -- (17.4231,6.89567);
\draw [c,line width=1.8] (17.4231,6.89567) -- (17.4231,6.89986);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.4231,6.89567)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.5879,6.78175) -- (17.5879,6.78619);
\draw [c,line width=1.8] (17.5879,6.78619) -- (17.5879,6.79061);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.5879,6.78619)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.7527,6.53891) -- (17.7527,6.54389);
\draw [c,line width=1.8] (17.7527,6.54389) -- (17.7527,6.54886);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.7527,6.54389)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.9176,6.02279) -- (17.9176,6.02917);
\draw [c,line width=1.8] (17.9176,6.02917) -- (17.9176,6.0355);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.9176,6.02917)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3,1.86256) -- (3.32967,1.86256) -- (3.32967,4.25555) -- (4.23626,4.25555) -- (4.23626,4.66056) -- (4.64835,4.66056) -- (4.64835,4.72976) -- (5.06044,4.72976) -- (5.06044,4.74462) -- (5.47253,4.74462) -- (5.47253,4.82052) --
 (5.88462,4.82052) -- (5.88462,4.92554) -- (6.2967,4.92554) -- (6.2967,5.01805) -- (6.62637,5.01805) -- (6.62637,5.08851) -- (6.95604,5.08851) -- (6.95604,5.16696) -- (7.28571,5.16696) -- (7.28571,5.28283) -- (7.61538,5.28283) -- (7.61538,5.38908) --
 (7.94506,5.38908) -- (7.94506,5.49253) -- (8.27472,5.49253) -- (8.27472,5.59689) -- (8.6044,5.59689) -- (8.6044,5.70847) -- (8.93407,5.70847) -- (8.93407,5.82516) -- (9.26374,5.82516) -- (9.26374,5.95162) -- (9.59341,5.95162) -- (9.59341,6.05935) --
 (9.79945,6.05935) -- (9.79945,6.14685) -- (10.0055,6.14685) -- (10.0055,6.2342) -- (10.2115,6.2342) -- (10.2115,6.31947) -- (10.4176,6.31947) -- (10.4176,6.40928) -- (10.6236,6.40928) -- (10.6236,6.49856) -- (10.8297,6.49856) -- (10.8297,6.56642) --
 (11.0357,6.56642) -- (11.0357,6.66719) -- (11.2418,6.66719) -- (11.2418,6.74694) -- (11.4066,6.74694) -- (11.4066,6.81126) -- (11.5714,6.81126) -- (11.5714,6.88224) -- (11.7363,6.88224) -- (11.7363,6.95656) -- (11.9011,6.95656) -- (11.9011,7.02969)
 -- (12.0659,7.02969) -- (12.0659,7.09086) -- (12.2308,7.09086) -- (12.2308,7.16191) -- (12.3956,7.16191) -- (12.3956,7.23728) -- (12.5604,7.23728) -- (12.5604,7.29687) -- (12.7253,7.29687) -- (12.7253,7.35426) -- (12.8901,7.35426) --
 (12.8901,7.40785) -- (13.0549,7.40785) -- (13.0549,7.45729) -- (13.2198,7.45729) -- (13.2198,7.49764) -- (13.3846,7.49764) -- (13.3846,7.5382) -- (13.5495,7.5382) -- (13.5495,7.55563) -- (13.7143,7.55563) -- (13.7143,7.57764) -- (13.8791,7.57764) --
 (13.8791,7.59466) -- (14.044,7.59466) -- (14.044,7.61783) -- (14.2088,7.61783) -- (14.2088,7.62537) -- (14.3736,7.62537) -- (14.3736,7.63897) -- (14.5385,7.63897) -- (14.5385,7.62608) -- (14.7033,7.62608) -- (14.7033,7.60155) -- (14.8681,7.60155) --
 (14.8681,7.58533) -- (15.033,7.58533) -- (15.033,7.54991) -- (15.1978,7.54991) -- (15.1978,7.51267) -- (15.3626,7.51267) -- (15.3626,7.47575) -- (15.5275,7.47575) -- (15.5275,7.4346) -- (15.6923,7.4346) -- (15.6923,7.40392) -- (15.8571,7.40392) --
 (15.8571,7.37906) -- (16.022,7.37906) -- (16.022,7.33883) -- (16.1868,7.33883) -- (16.1868,7.31264) -- (16.3516,7.31264) -- (16.3516,7.26125) -- (16.5165,7.26125) -- (16.5165,7.20275) -- (16.6813,7.20275) -- (16.6813,7.14261) -- (16.8462,7.14261) --
 (16.8462,7.08193) -- (17.011,7.08193) -- (17.011,7.02439) -- (17.1758,7.02439) -- (17.1758,6.97504) -- (17.3407,6.97504) -- (17.3407,6.89567) -- (17.5055,6.89567) -- (17.5055,6.78619) -- (17.6703,6.78619) -- (17.6703,6.54389) -- (17.8352,6.54389) --
 (17.8352,6.02917) -- (18,6.02917);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,2.05809) -- (3,1.75444);
\draw [c,line width=0.9] (3.32967,1.90627) -- (3.32967,1.75444);
\draw [c,line width=0.9] (3.65934,1.90627) -- (3.65934,1.75444);
\draw [c,line width=0.9] (3.98901,1.90627) -- (3.98901,1.75444);
\draw [c,line width=0.9] (4.31868,1.90627) -- (4.31868,1.75444);
\draw [c,line width=0.9] (4.64835,2.05809) -- (4.64835,1.75444);
\draw [c,line width=0.9] (4.97802,1.90627) -- (4.97802,1.75444);
\draw [c,line width=0.9] (5.30769,1.90627) -- (5.30769,1.75444);
\draw [c,line width=0.9] (5.63736,1.90627) -- (5.63736,1.75444);
\draw [c,line width=0.9] (5.96703,1.90627) -- (5.96703,1.75444);
\draw [c,line width=0.9] (6.2967,2.05809) -- (6.2967,1.75444);
\draw [c,line width=0.9] (6.62637,1.90627) -- (6.62637,1.75444);
\draw [c,line width=0.9] (6.95604,1.90627) -- (6.95604,1.75444);
\draw [c,line width=0.9] (7.28571,1.90627) -- (7.28571,1.75444);
\draw [c,line width=0.9] (7.61538,1.90627) -- (7.61538,1.75444);
\draw [c,line width=0.9] (7.94506,2.05809) -- (7.94506,1.75444);
\draw [c,line width=0.9] (8.27472,1.90627) -- (8.27472,1.75444);
\draw [c,line width=0.9] (8.6044,1.90627) -- (8.6044,1.75444);
\draw [c,line width=0.9] (8.93407,1.90627) -- (8.93407,1.75444);
\draw [c,line width=0.9] (9.26374,1.90627) -- (9.26374,1.75444);
\draw [c,line width=0.9] (9.59341,2.05809) -- (9.59341,1.75444);
\draw [c,line width=0.9] (9.92308,1.90627) -- (9.92308,1.75444);
\draw [c,line width=0.9] (10.2527,1.90627) -- (10.2527,1.75444);
\draw [c,line width=0.9] (10.5824,1.90627) -- (10.5824,1.75444);
\draw [c,line width=0.9] (10.9121,1.90627) -- (10.9121,1.75444);
\draw [c,line width=0.9] (11.2418,2.05809) -- (11.2418,1.75444);
\draw [c,line width=0.9] (11.5714,1.90627) -- (11.5714,1.75444);
\draw [c,line width=0.9] (11.9011,1.90627) -- (11.9011,1.75444);
\draw [c,line width=0.9] (12.2308,1.90627) -- (12.2308,1.75444);
\draw [c,line width=0.9] (12.5604,1.90627) -- (12.5604,1.75444);
\draw [c,line width=0.9] (12.8901,2.05809) -- (12.8901,1.75444);
\draw [c,line width=0.9] (13.2198,1.90627) -- (13.2198,1.75444);
\draw [c,line width=0.9] (13.5495,1.90627) -- (13.5495,1.75444);
\draw [c,line width=0.9] (13.8791,1.90627) -- (13.8791,1.75444);
\draw [c,line width=0.9] (14.2088,1.90627) -- (14.2088,1.75444);
\draw [c,line width=0.9] (14.5385,2.05809) -- (14.5385,1.75444);
\draw [c,line width=0.9] (14.8681,1.90627) -- (14.8681,1.75444);
\draw [c,line width=0.9] (15.1978,1.90627) -- (15.1978,1.75444);
\draw [c,line width=0.9] (15.5275,1.90627) -- (15.5275,1.75444);
\draw [c,line width=0.9] (15.8571,1.90627) -- (15.8571,1.75444);
\draw [c,line width=0.9] (16.1868,2.05809) -- (16.1868,1.75444);
\draw [c,line width=0.9] (16.5165,1.90627) -- (16.5165,1.75444);
\draw [c,line width=0.9] (16.8462,1.90627) -- (16.8462,1.75444);
\draw [c,line width=0.9] (17.1758,1.90627) -- (17.1758,1.75444);
\draw [c,line width=0.9] (17.5055,1.90627) -- (17.5055,1.75444);
\draw [c,line width=0.9] (17.8352,2.05809) -- (17.8352,1.75444);
\draw [c,line width=0.9] (17.8352,2.05809) -- (17.8352,1.75444);
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3,11.8425) -- (3,12.1461);
\draw [c,line width=0.9] (3.32967,11.9943) -- (3.32967,12.1461);
\draw [c,line width=0.9] (3.65934,11.9943) -- (3.65934,12.1461);
\draw [c,line width=0.9] (3.98901,11.9943) -- (3.98901,12.1461);
\draw [c,line width=0.9] (4.31868,11.9943) -- (4.31868,12.1461);
\draw [c,line width=0.9] (4.64835,11.8425) -- (4.64835,12.1461);
\draw [c,line width=0.9] (4.97802,11.9943) -- (4.97802,12.1461);
\draw [c,line width=0.9] (5.30769,11.9943) -- (5.30769,12.1461);
\draw [c,line width=0.9] (5.63736,11.9943) -- (5.63736,12.1461);
\draw [c,line width=0.9] (5.96703,11.9943) -- (5.96703,12.1461);
\draw [c,line width=0.9] (6.2967,11.8425) -- (6.2967,12.1461);
\draw [c,line width=0.9] (6.62637,11.9943) -- (6.62637,12.1461);
\draw [c,line width=0.9] (6.95604,11.9943) -- (6.95604,12.1461);
\draw [c,line width=0.9] (7.28571,11.9943) -- (7.28571,12.1461);
\draw [c,line width=0.9] (7.61538,11.9943) -- (7.61538,12.1461);
\draw [c,line width=0.9] (7.94506,11.8425) -- (7.94506,12.1461);
\draw [c,line width=0.9] (8.27472,11.9943) -- (8.27472,12.1461);
\draw [c,line width=0.9] (8.6044,11.9943) -- (8.6044,12.1461);
\draw [c,line width=0.9] (8.93407,11.9943) -- (8.93407,12.1461);
\draw [c,line width=0.9] (9.26374,11.9943) -- (9.26374,12.1461);
\draw [c,line width=0.9] (9.59341,11.8425) -- (9.59341,12.1461);
\draw [c,line width=0.9] (9.92308,11.9943) -- (9.92308,12.1461);
\draw [c,line width=0.9] (10.2527,11.9943) -- (10.2527,12.1461);
\draw [c,line width=0.9] (10.5824,11.9943) -- (10.5824,12.1461);
\draw [c,line width=0.9] (10.9121,11.9943) -- (10.9121,12.1461);
\draw [c,line width=0.9] (11.2418,11.8425) -- (11.2418,12.1461);
\draw [c,line width=0.9] (11.5714,11.9943) -- (11.5714,12.1461);
\draw [c,line width=0.9] (11.9011,11.9943) -- (11.9011,12.1461);
\draw [c,line width=0.9] (12.2308,11.9943) -- (12.2308,12.1461);
\draw [c,line width=0.9] (12.5604,11.9943) -- (12.5604,12.1461);
\draw [c,line width=0.9] (12.8901,11.8425) -- (12.8901,12.1461);
\draw [c,line width=0.9] (13.2198,11.9943) -- (13.2198,12.1461);
\draw [c,line width=0.9] (13.5495,11.9943) -- (13.5495,12.1461);
\draw [c,line width=0.9] (13.8791,11.9943) -- (13.8791,12.1461);
\draw [c,line width=0.9] (14.2088,11.9943) -- (14.2088,12.1461);
\draw [c,line width=0.9] (14.5385,11.8425) -- (14.5385,12.1461);
\draw [c,line width=0.9] (14.8681,11.9943) -- (14.8681,12.1461);
\draw [c,line width=0.9] (15.1978,11.9943) -- (15.1978,12.1461);
\draw [c,line width=0.9] (15.5275,11.9943) -- (15.5275,12.1461);
\draw [c,line width=0.9] (15.8571,11.9943) -- (15.8571,12.1461);
\draw [c,line width=0.9] (16.1868,11.8425) -- (16.1868,12.1461);
\draw [c,line width=0.9] (16.5165,11.9943) -- (16.5165,12.1461);
\draw [c,line width=0.9] (16.8462,11.9943) -- (16.8462,12.1461);
\draw [c,line width=0.9] (17.1758,11.9943) -- (17.1758,12.1461);
\draw [c,line width=0.9] (17.5055,11.9943) -- (17.5055,12.1461);
\draw [c,line width=0.9] (17.8352,11.8425) -- (17.8352,12.1461);
\draw [c,line width=0.9] (17.8352,11.8425) -- (17.8352,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.231,1.8348) -- (3,1.8348);
\draw [c,line width=0.9] (3.462,1.94468) -- (3,1.94468);
\draw [c,line width=0.9] (3.231,2.66754) -- (3,2.66754);
\draw [c,line width=0.9] (3.231,3.09039) -- (3,3.09039);
\draw [c,line width=0.9] (3.231,3.39041) -- (3,3.39041);
\draw [c,line width=0.9] (3.231,3.62312) -- (3,3.62312);
\draw [c,line width=0.9] (3.231,3.81326) -- (3,3.81326);
\draw [c,line width=0.9] (3.231,3.97402) -- (3,3.97402);
\draw [c,line width=0.9] (3.231,4.11328) -- (3,4.11328);
\draw [c,line width=0.9] (3.231,4.23611) -- (3,4.23611);
\draw [c,line width=0.9] (3.462,4.34599) -- (3,4.34599);
\draw [c,line width=0.9] (3.231,5.06885) -- (3,5.06885);
\draw [c,line width=0.9] (3.231,5.4917) -- (3,5.4917);
\draw [c,line width=0.9] (3.231,5.79172) -- (3,5.79172);
\draw [c,line width=0.9] (3.231,6.02443) -- (3,6.02443);
\draw [c,line width=0.9] (3.231,6.21457) -- (3,6.21457);
\draw [c,line width=0.9] (3.231,6.37533) -- (3,6.37533);
\draw [c,line width=0.9] (3.231,6.51459) -- (3,6.51459);
\draw [c,line width=0.9] (3.231,6.63742) -- (3,6.63742);
\draw [c,line width=0.9] (3.462,6.7473) -- (3,6.7473);
\draw [c,line width=0.9] (3.231,7.47016) -- (3,7.47016);
\draw [c,line width=0.9] (3.231,7.89301) -- (3,7.89301);
\draw [c,line width=0.9] (3.231,8.19303) -- (3,8.19303);
\draw [c,line width=0.9] (3.231,8.42574) -- (3,8.42574);
\draw [c,line width=0.9] (3.231,8.61588) -- (3,8.61588);
\draw [c,line width=0.9] (3.231,8.77664) -- (3,8.77664);
\draw [c,line width=0.9] (3.231,8.9159) -- (3,8.9159);
\draw [c,line width=0.9] (3.231,9.03873) -- (3,9.03873);
\draw [c,line width=0.9] (3.462,9.14861) -- (3,9.14861);
\draw [c,line width=0.9] (3.231,9.87148) -- (3,9.87148);
\draw [c,line width=0.9] (3.231,10.2943) -- (3,10.2943);
\draw [c,line width=0.9] (3.231,10.5943) -- (3,10.5943);
\draw [c,line width=0.9] (3.231,10.8271) -- (3,10.8271);
\draw [c,line width=0.9] (3.231,11.0172) -- (3,11.0172);
\draw [c,line width=0.9] (3.231,11.178) -- (3,11.178);
\draw [c,line width=0.9] (3.231,11.3172) -- (3,11.3172);
\draw [c,line width=0.9] (3.231,11.44) -- (3,11.44);
\draw [c,line width=0.9] (3.462,11.5499) -- (3,11.5499);
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.769,1.8348) -- (18,1.8348);
\draw [c,line width=0.9] (17.538,1.94468) -- (18,1.94468);
\draw [c,line width=0.9] (17.769,2.66754) -- (18,2.66754);
\draw [c,line width=0.9] (17.769,3.09039) -- (18,3.09039);
\draw [c,line width=0.9] (17.769,3.39041) -- (18,3.39041);
\draw [c,line width=0.9] (17.769,3.62312) -- (18,3.62312);
\draw [c,line width=0.9] (17.769,3.81326) -- (18,3.81326);
\draw [c,line width=0.9] (17.769,3.97402) -- (18,3.97402);
\draw [c,line width=0.9] (17.769,4.11328) -- (18,4.11328);
\draw [c,line width=0.9] (17.769,4.23611) -- (18,4.23611);
\draw [c,line width=0.9] (17.538,4.34599) -- (18,4.34599);
\draw [c,line width=0.9] (17.769,5.06885) -- (18,5.06885);
\draw [c,line width=0.9] (17.769,5.4917) -- (18,5.4917);
\draw [c,line width=0.9] (17.769,5.79172) -- (18,5.79172);
\draw [c,line width=0.9] (17.769,6.02443) -- (18,6.02443);
\draw [c,line width=0.9] (17.769,6.21457) -- (18,6.21457);
\draw [c,line width=0.9] (17.769,6.37533) -- (18,6.37533);
\draw [c,line width=0.9] (17.769,6.51459) -- (18,6.51459);
\draw [c,line width=0.9] (17.769,6.63742) -- (18,6.63742);
\draw [c,line width=0.9] (17.538,6.7473) -- (18,6.7473);
\draw [c,line width=0.9] (17.769,7.47016) -- (18,7.47016);
\draw [c,line width=0.9] (17.769,7.89301) -- (18,7.89301);
\draw [c,line width=0.9] (17.769,8.19303) -- (18,8.19303);
\draw [c,line width=0.9] (17.769,8.42574) -- (18,8.42574);
\draw [c,line width=0.9] (17.769,8.61588) -- (18,8.61588);
\draw [c,line width=0.9] (17.769,8.77664) -- (18,8.77664);
\draw [c,line width=0.9] (17.769,8.9159) -- (18,8.9159);
\draw [c,line width=0.9] (17.769,9.03873) -- (18,9.03873);
\draw [c,line width=0.9] (17.538,9.14861) -- (18,9.14861);
\draw [c,line width=0.9] (17.769,9.87148) -- (18,9.87148);
\draw [c,line width=0.9] (17.769,10.2943) -- (18,10.2943);
\draw [c,line width=0.9] (17.769,10.5943) -- (18,10.5943);
\draw [c,line width=0.9] (17.769,10.8271) -- (18,10.8271);
\draw [c,line width=0.9] (17.769,11.0172) -- (18,11.0172);
\draw [c,line width=0.9] (17.769,11.178) -- (18,11.178);
\draw [c,line width=0.9] (17.769,11.3172) -- (18,11.3172);
\draw [c,line width=0.9] (17.769,11.44) -- (18,11.44);
\draw [c,line width=0.9] (17.538,11.5499) -- (18,11.5499);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.686) rectangle (18,13.4282);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,13.0571) node[scale=1.40004, color=c, rotate=0]{$\mathit{S1} \cap \mathit{S3}$ angular distribution of MIP hits};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.55301,7.76504) rectangle (12.5215,11.8052);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.55301,7.76504) -- (12.5215,7.76504);
\draw [c,line width=0.9] (12.5215,7.76504) -- (12.5215,11.8052);
\draw [c,line width=0.9] (12.5215,11.8052) -- (3.55301,11.8052);
\draw [c,line width=0.9] (3.55301,11.8052) -- (3.55301,7.76504);
\draw [anchor=base west] (5.79513,11.2193) node[scale=1.34549, color=c, rotate=0]{0 blocks - $12530 \pm 20$ per spill};
\draw [c,line width=1.8] (3.88933,11.4011) -- (5.45881,11.4011);
\draw [c,line width=1.8] (4.67407,11.1587) -- (4.67407,11.6436);
\draw [anchor=base west] (5.79513,10.4113) node[scale=1.34549, color=c, rotate=0]{1 block - $13260 \pm 20$ per spill};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.88933,10.5931) -- (5.45881,10.5931);
\draw [c,line width=1.8] (4.67407,10.3507) -- (4.67407,10.8355);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.79513,9.6033) node[scale=1.34549, color=c, rotate=0]{2 blocks - $12560 \pm 20$ per spill};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.88933,9.7851) -- (5.45881,9.7851);
\draw [c,line width=1.8] (4.67407,9.54269) -- (4.67407,10.0275);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.79513,8.79527) node[scale=1.34549, color=c, rotate=0]{3 blocks - $11680 \pm 30$ per spill};
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.88933,8.97708) -- (5.45881,8.97708);
\draw [c,line width=1.8] (4.67407,8.73467) -- (4.67407,9.21948);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.79513,7.98725) node[scale=1.34549, color=c, rotate=0]{4 blocks - $8513 \pm 3$ per spill};
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.88933,8.16905) -- (5.45881,8.16905);
\draw [c,line width=1.8] (4.67407,7.92665) -- (4.67407,8.41146);
\end{tikzpicture}


==> files/Figures/thetaS1pro.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (3.32967,1.75444) -- (3.32967,1.75444) -- (4.23626,1.75444) -- (4.23626,1.75444) -- (4.64835,1.75444) -- (4.64835,1.75444) -- (5.06044,1.75444) -- (5.06044,1.75444) -- (5.47253,1.75444) -- (5.47253,1.75444) --
 (5.88462,1.75444) -- (5.88462,1.75444) -- (6.2967,1.75444) -- (6.2967,1.75444) -- (6.62637,1.75444) -- (6.62637,1.75444) -- (6.95604,1.75444) -- (6.95604,1.75444) -- (7.28571,1.75444) -- (7.28571,1.75444) -- (7.61538,1.75444) -- (7.61538,1.75444) --
 (7.94506,1.75444) -- (7.94506,1.75444) -- (8.27472,1.75444) -- (8.27472,1.75444) -- (8.6044,1.75444) -- (8.6044,1.75444) -- (8.93407,1.75444) -- (8.93407,1.75444) -- (9.26374,1.75444) -- (9.26374,1.75444) -- (9.59341,1.75444) -- (9.59341,1.75444) --
 (9.79945,1.75444) -- (9.79945,1.75444) -- (10.0055,1.75444) -- (10.0055,1.75444) -- (10.2115,1.75444) -- (10.2115,1.75444) -- (10.4176,1.75444) -- (10.4176,1.75444) -- (10.6236,1.75444) -- (10.6236,1.75444) -- (10.8297,1.75444) -- (10.8297,1.75444)
 -- (11.0357,1.75444) -- (11.0357,1.75444) -- (11.2418,1.75444) -- (11.2418,1.75444) -- (11.4066,1.75444) -- (11.4066,1.75444) -- (11.5714,1.75444) -- (11.5714,1.75444) -- (11.7363,1.75444) -- (11.7363,1.75444) -- (11.9011,1.75444) --
 (11.9011,1.75444) -- (12.0659,1.75444) -- (12.0659,1.75444) -- (12.2308,1.75444) -- (12.2308,1.75444) -- (12.3956,1.75444) -- (12.3956,1.75444) -- (12.5604,1.75444) -- (12.5604,1.75444) -- (12.7253,1.75444) -- (12.7253,1.75444) -- (12.8901,1.75444)
 -- (12.8901,1.75444) -- (13.0549,1.75444) -- (13.0549,1.75444) -- (13.2198,1.75444) -- (13.2198,1.75444) -- (13.3846,1.75444) -- (13.3846,1.75444) -- (13.5495,1.75444) -- (13.5495,1.75444) -- (13.7143,1.75444) -- (13.7143,1.75444) --
 (13.8791,1.75444) -- (13.8791,1.75444) -- (14.044,1.75444) -- (14.044,1.75444) -- (14.2088,1.75444) -- (14.2088,1.75444) -- (14.3736,1.75444) -- (14.3736,1.75444) -- (14.5385,1.75444) -- (14.5385,1.75444) -- (14.7033,1.75444) -- (14.7033,1.75444) --
 (14.8681,1.75444) -- (14.8681,1.75444) -- (15.033,1.75444) -- (15.033,1.75444) -- (15.1978,1.75444) -- (15.1978,1.75444) -- (15.3626,1.75444) -- (15.3626,1.75444) -- (15.5275,1.75444) -- (15.5275,1.75444) -- (15.6923,1.75444) -- (15.6923,1.75444) --
 (15.8571,1.75444) -- (15.8571,1.75444) -- (16.022,1.75444) -- (16.022,1.75444) -- (16.1868,1.75444) -- (16.1868,1.75444) -- (16.3516,1.75444) -- (16.3516,1.75444) -- (16.5165,1.75444) -- (16.5165,1.75444) -- (16.6813,1.75444) -- (16.6813,1.75444) --
 (16.8462,1.75444) -- (16.8462,1.75444) -- (17.011,1.75444) -- (17.011,1.75444) -- (17.1758,1.75444) -- (17.1758,1.75444) -- (17.3407,1.75444) -- (17.3407,1.75444) -- (17.5055,1.75444) -- (17.5055,1.75444) -- (17.6703,1.75444) -- (17.6703,1.75444) --
 (17.8352,1.75444) -- (17.8352,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,2.05809) -- (3,1.75444);
\draw [c,line width=0.9] (3.32967,1.90627) -- (3.32967,1.75444);
\draw [c,line width=0.9] (3.65934,1.90627) -- (3.65934,1.75444);
\draw [c,line width=0.9] (3.98901,1.90627) -- (3.98901,1.75444);
\draw [c,line width=0.9] (4.31868,1.90627) -- (4.31868,1.75444);
\draw [c,line width=0.9] (4.64835,2.05809) -- (4.64835,1.75444);
\draw [c,line width=0.9] (4.97802,1.90627) -- (4.97802,1.75444);
\draw [c,line width=0.9] (5.30769,1.90627) -- (5.30769,1.75444);
\draw [c,line width=0.9] (5.63736,1.90627) -- (5.63736,1.75444);
\draw [c,line width=0.9] (5.96703,1.90627) -- (5.96703,1.75444);
\draw [c,line width=0.9] (6.2967,2.05809) -- (6.2967,1.75444);
\draw [c,line width=0.9] (6.62637,1.90627) -- (6.62637,1.75444);
\draw [c,line width=0.9] (6.95604,1.90627) -- (6.95604,1.75444);
\draw [c,line width=0.9] (7.28571,1.90627) -- (7.28571,1.75444);
\draw [c,line width=0.9] (7.61538,1.90627) -- (7.61538,1.75444);
\draw [c,line width=0.9] (7.94506,2.05809) -- (7.94506,1.75444);
\draw [c,line width=0.9] (8.27472,1.90627) -- (8.27472,1.75444);
\draw [c,line width=0.9] (8.6044,1.90627) -- (8.6044,1.75444);
\draw [c,line width=0.9] (8.93407,1.90627) -- (8.93407,1.75444);
\draw [c,line width=0.9] (9.26374,1.90627) -- (9.26374,1.75444);
\draw [c,line width=0.9] (9.59341,2.05809) -- (9.59341,1.75444);
\draw [c,line width=0.9] (9.92308,1.90627) -- (9.92308,1.75444);
\draw [c,line width=0.9] (10.2527,1.90627) -- (10.2527,1.75444);
\draw [c,line width=0.9] (10.5824,1.90627) -- (10.5824,1.75444);
\draw [c,line width=0.9] (10.9121,1.90627) -- (10.9121,1.75444);
\draw [c,line width=0.9] (11.2418,2.05809) -- (11.2418,1.75444);
\draw [c,line width=0.9] (11.5714,1.90627) -- (11.5714,1.75444);
\draw [c,line width=0.9] (11.9011,1.90627) -- (11.9011,1.75444);
\draw [c,line width=0.9] (12.2308,1.90627) -- (12.2308,1.75444);
\draw [c,line width=0.9] (12.5604,1.90627) -- (12.5604,1.75444);
\draw [c,line width=0.9] (12.8901,2.05809) -- (12.8901,1.75444);
\draw [c,line width=0.9] (13.2198,1.90627) -- (13.2198,1.75444);
\draw [c,line width=0.9] (13.5495,1.90627) -- (13.5495,1.75444);
\draw [c,line width=0.9] (13.8791,1.90627) -- (13.8791,1.75444);
\draw [c,line width=0.9] (14.2088,1.90627) -- (14.2088,1.75444);
\draw [c,line width=0.9] (14.5385,2.05809) -- (14.5385,1.75444);
\draw [c,line width=0.9] (14.8681,1.90627) -- (14.8681,1.75444);
\draw [c,line width=0.9] (15.1978,1.90627) -- (15.1978,1.75444);
\draw [c,line width=0.9] (15.5275,1.90627) -- (15.5275,1.75444);
\draw [c,line width=0.9] (15.8571,1.90627) -- (15.8571,1.75444);
\draw [c,line width=0.9] (16.1868,2.05809) -- (16.1868,1.75444);
\draw [c,line width=0.9] (16.5165,1.90627) -- (16.5165,1.75444);
\draw [c,line width=0.9] (16.8462,1.90627) -- (16.8462,1.75444);
\draw [c,line width=0.9] (17.1758,1.90627) -- (17.1758,1.75444);
\draw [c,line width=0.9] (17.5055,1.90627) -- (17.5055,1.75444);
\draw [c,line width=0.9] (17.8352,2.05809) -- (17.8352,1.75444);
\draw [c,line width=0.9] (17.8352,2.05809) -- (17.8352,1.75444);
\draw [anchor=base] (3,1.14713) node[scale=1.52731, color=c, rotate=0]{-6};
\draw [anchor=base] (4.64835,1.14713) node[scale=1.52731, color=c, rotate=0]{-5};
\draw [anchor=base] (6.2967,1.14713) node[scale=1.52731, color=c, rotate=0]{-4};
\draw [anchor=base] (7.94506,1.14713) node[scale=1.52731, color=c, rotate=0]{-3};
\draw [anchor=base] (9.59341,1.14713) node[scale=1.52731, color=c, rotate=0]{-2};
\draw [anchor=base] (11.2418,1.14713) node[scale=1.52731, color=c, rotate=0]{-1};
\draw [anchor=base] (12.8901,1.14713) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor=base] (14.5385,1.14713) node[scale=1.52731, color=c, rotate=0]{1};
\draw [anchor=base] (16.1868,1.14713) node[scale=1.52731, color=c, rotate=0]{2};
\draw [anchor=base] (17.8352,1.14713) node[scale=1.52731, color=c, rotate=0]{3};
\draw [anchor= east] (18,0.566819) node[scale=1.52731, color=c, rotate=0]{$\theta$ [degrees]};
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3,11.8425) -- (3,12.1461);
\draw [c,line width=0.9] (3.32967,11.9943) -- (3.32967,12.1461);
\draw [c,line width=0.9] (3.65934,11.9943) -- (3.65934,12.1461);
\draw [c,line width=0.9] (3.98901,11.9943) -- (3.98901,12.1461);
\draw [c,line width=0.9] (4.31868,11.9943) -- (4.31868,12.1461);
\draw [c,line width=0.9] (4.64835,11.8425) -- (4.64835,12.1461);
\draw [c,line width=0.9] (4.97802,11.9943) -- (4.97802,12.1461);
\draw [c,line width=0.9] (5.30769,11.9943) -- (5.30769,12.1461);
\draw [c,line width=0.9] (5.63736,11.9943) -- (5.63736,12.1461);
\draw [c,line width=0.9] (5.96703,11.9943) -- (5.96703,12.1461);
\draw [c,line width=0.9] (6.2967,11.8425) -- (6.2967,12.1461);
\draw [c,line width=0.9] (6.62637,11.9943) -- (6.62637,12.1461);
\draw [c,line width=0.9] (6.95604,11.9943) -- (6.95604,12.1461);
\draw [c,line width=0.9] (7.28571,11.9943) -- (7.28571,12.1461);
\draw [c,line width=0.9] (7.61538,11.9943) -- (7.61538,12.1461);
\draw [c,line width=0.9] (7.94506,11.8425) -- (7.94506,12.1461);
\draw [c,line width=0.9] (8.27472,11.9943) -- (8.27472,12.1461);
\draw [c,line width=0.9] (8.6044,11.9943) -- (8.6044,12.1461);
\draw [c,line width=0.9] (8.93407,11.9943) -- (8.93407,12.1461);
\draw [c,line width=0.9] (9.26374,11.9943) -- (9.26374,12.1461);
\draw [c,line width=0.9] (9.59341,11.8425) -- (9.59341,12.1461);
\draw [c,line width=0.9] (9.92308,11.9943) -- (9.92308,12.1461);
\draw [c,line width=0.9] (10.2527,11.9943) -- (10.2527,12.1461);
\draw [c,line width=0.9] (10.5824,11.9943) -- (10.5824,12.1461);
\draw [c,line width=0.9] (10.9121,11.9943) -- (10.9121,12.1461);
\draw [c,line width=0.9] (11.2418,11.8425) -- (11.2418,12.1461);
\draw [c,line width=0.9] (11.5714,11.9943) -- (11.5714,12.1461);
\draw [c,line width=0.9] (11.9011,11.9943) -- (11.9011,12.1461);
\draw [c,line width=0.9] (12.2308,11.9943) -- (12.2308,12.1461);
\draw [c,line width=0.9] (12.5604,11.9943) -- (12.5604,12.1461);
\draw [c,line width=0.9] (12.8901,11.8425) -- (12.8901,12.1461);
\draw [c,line width=0.9] (13.2198,11.9943) -- (13.2198,12.1461);
\draw [c,line width=0.9] (13.5495,11.9943) -- (13.5495,12.1461);
\draw [c,line width=0.9] (13.8791,11.9943) -- (13.8791,12.1461);
\draw [c,line width=0.9] (14.2088,11.9943) -- (14.2088,12.1461);
\draw [c,line width=0.9] (14.5385,11.8425) -- (14.5385,12.1461);
\draw [c,line width=0.9] (14.8681,11.9943) -- (14.8681,12.1461);
\draw [c,line width=0.9] (15.1978,11.9943) -- (15.1978,12.1461);
\draw [c,line width=0.9] (15.5275,11.9943) -- (15.5275,12.1461);
\draw [c,line width=0.9] (15.8571,11.9943) -- (15.8571,12.1461);
\draw [c,line width=0.9] (16.1868,11.8425) -- (16.1868,12.1461);
\draw [c,line width=0.9] (16.5165,11.9943) -- (16.5165,12.1461);
\draw [c,line width=0.9] (16.8462,11.9943) -- (16.8462,12.1461);
\draw [c,line width=0.9] (17.1758,11.9943) -- (17.1758,12.1461);
\draw [c,line width=0.9] (17.5055,11.9943) -- (17.5055,12.1461);
\draw [c,line width=0.9] (17.8352,11.8425) -- (17.8352,12.1461);
\draw [c,line width=0.9] (17.8352,11.8425) -- (17.8352,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.231,1.84584) -- (3,1.84584);
\draw [c,line width=0.9] (3.231,1.95081) -- (3,1.95081);
\draw [c,line width=0.9] (3.462,2.04471) -- (3,2.04471);
\draw [anchor= east] (2.82,2.04471) node[scale=1.52731, color=c, rotate=0]{1};
\draw [c,line width=0.9] (3.231,2.66245) -- (3,2.66245);
\draw [c,line width=0.9] (3.231,3.02381) -- (3,3.02381);
\draw [c,line width=0.9] (3.231,3.28019) -- (3,3.28019);
\draw [c,line width=0.9] (3.231,3.47906) -- (3,3.47906);
\draw [c,line width=0.9] (3.231,3.64155) -- (3,3.64155);
\draw [c,line width=0.9] (3.231,3.77893) -- (3,3.77893);
\draw [c,line width=0.9] (3.231,3.89794) -- (3,3.89794);
\draw [c,line width=0.9] (3.231,4.00291) -- (3,4.00291);
\draw [c,line width=0.9] (3.462,4.0968) -- (3,4.0968);
\draw [anchor= east] (2.82,4.0968) node[scale=1.52731, color=c, rotate=0]{10};
\draw [c,line width=0.9] (3.231,4.71455) -- (3,4.71455);
\draw [c,line width=0.9] (3.231,5.0759) -- (3,5.0759);
\draw [c,line width=0.9] (3.231,5.33229) -- (3,5.33229);
\draw [c,line width=0.9] (3.231,5.53116) -- (3,5.53116);
\draw [c,line width=0.9] (3.231,5.69365) -- (3,5.69365);
\draw [c,line width=0.9] (3.231,5.83103) -- (3,5.83103);
\draw [c,line width=0.9] (3.231,5.95003) -- (3,5.95003);
\draw [c,line width=0.9] (3.231,6.055) -- (3,6.055);
\draw [c,line width=0.9] (3.462,6.1489) -- (3,6.1489);
\draw [anchor= east] (2.82,6.1489) node[scale=1.52731, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (3.231,6.76664) -- (3,6.76664);
\draw [c,line width=0.9] (3.231,7.128) -- (3,7.128);
\draw [c,line width=0.9] (3.231,7.38439) -- (3,7.38439);
\draw [c,line width=0.9] (3.231,7.58326) -- (3,7.58326);
\draw [c,line width=0.9] (3.231,7.74574) -- (3,7.74574);
\draw [c,line width=0.9] (3.231,7.88313) -- (3,7.88313);
\draw [c,line width=0.9] (3.231,8.00213) -- (3,8.00213);
\draw [c,line width=0.9] (3.231,8.1071) -- (3,8.1071);
\draw [c,line width=0.9] (3.462,8.201) -- (3,8.201);
\draw [anchor= east] (2.82,8.201) node[scale=1.52731, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (3.231,8.81874) -- (3,8.81874);
\draw [c,line width=0.9] (3.231,9.1801) -- (3,9.1801);
\draw [c,line width=0.9] (3.231,9.43649) -- (3,9.43649);
\draw [c,line width=0.9] (3.231,9.63535) -- (3,9.63535);
\draw [c,line width=0.9] (3.231,9.79784) -- (3,9.79784);
\draw [c,line width=0.9] (3.231,9.93522) -- (3,9.93522);
\draw [c,line width=0.9] (3.231,10.0542) -- (3,10.0542);
\draw [c,line width=0.9] (3.231,10.1592) -- (3,10.1592);
\draw [c,line width=0.9] (3.462,10.2531) -- (3,10.2531);
\draw [anchor= east] (2.82,10.2531) node[scale=1.52731, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (3.231,10.8708) -- (3,10.8708);
\draw [c,line width=0.9] (3.231,11.2322) -- (3,11.2322);
\draw [c,line width=0.9] (3.231,11.4886) -- (3,11.4886);
\draw [c,line width=0.9] (3.231,11.6875) -- (3,11.6875);
\draw [c,line width=0.9] (3.231,11.8499) -- (3,11.8499);
\draw [c,line width=0.9] (3.231,11.9873) -- (3,11.9873);
\draw [c,line width=0.9] (3.231,12.1063) -- (3,12.1063);
\draw [anchor= east] (1.24,12.1461) node[scale=1.52731, color=c, rotate=90]{ Protons / spill / degree};
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.769,1.84584) -- (18,1.84584);
\draw [c,line width=0.9] (17.769,1.95081) -- (18,1.95081);
\draw [c,line width=0.9] (17.538,2.04471) -- (18,2.04471);
\draw [c,line width=0.9] (17.769,2.66245) -- (18,2.66245);
\draw [c,line width=0.9] (17.769,3.02381) -- (18,3.02381);
\draw [c,line width=0.9] (17.769,3.28019) -- (18,3.28019);
\draw [c,line width=0.9] (17.769,3.47906) -- (18,3.47906);
\draw [c,line width=0.9] (17.769,3.64155) -- (18,3.64155);
\draw [c,line width=0.9] (17.769,3.77893) -- (18,3.77893);
\draw [c,line width=0.9] (17.769,3.89794) -- (18,3.89794);
\draw [c,line width=0.9] (17.769,4.00291) -- (18,4.00291);
\draw [c,line width=0.9] (17.538,4.0968) -- (18,4.0968);
\draw [c,line width=0.9] (17.769,4.71455) -- (18,4.71455);
\draw [c,line width=0.9] (17.769,5.0759) -- (18,5.0759);
\draw [c,line width=0.9] (17.769,5.33229) -- (18,5.33229);
\draw [c,line width=0.9] (17.769,5.53116) -- (18,5.53116);
\draw [c,line width=0.9] (17.769,5.69365) -- (18,5.69365);
\draw [c,line width=0.9] (17.769,5.83103) -- (18,5.83103);
\draw [c,line width=0.9] (17.769,5.95003) -- (18,5.95003);
\draw [c,line width=0.9] (17.769,6.055) -- (18,6.055);
\draw [c,line width=0.9] (17.538,6.1489) -- (18,6.1489);
\draw [c,line width=0.9] (17.769,6.76664) -- (18,6.76664);
\draw [c,line width=0.9] (17.769,7.128) -- (18,7.128);
\draw [c,line width=0.9] (17.769,7.38439) -- (18,7.38439);
\draw [c,line width=0.9] (17.769,7.58326) -- (18,7.58326);
\draw [c,line width=0.9] (17.769,7.74574) -- (18,7.74574);
\draw [c,line width=0.9] (17.769,7.88313) -- (18,7.88313);
\draw [c,line width=0.9] (17.769,8.00213) -- (18,8.00213);
\draw [c,line width=0.9] (17.769,8.1071) -- (18,8.1071);
\draw [c,line width=0.9] (17.538,8.201) -- (18,8.201);
\draw [c,line width=0.9] (17.769,8.81874) -- (18,8.81874);
\draw [c,line width=0.9] (17.769,9.1801) -- (18,9.1801);
\draw [c,line width=0.9] (17.769,9.43649) -- (18,9.43649);
\draw [c,line width=0.9] (17.769,9.63535) -- (18,9.63535);
\draw [c,line width=0.9] (17.769,9.79784) -- (18,9.79784);
\draw [c,line width=0.9] (17.769,9.93522) -- (18,9.93522);
\draw [c,line width=0.9] (17.769,10.0542) -- (18,10.0542);
\draw [c,line width=0.9] (17.769,10.1592) -- (18,10.1592);
\draw [c,line width=0.9] (17.538,10.2531) -- (18,10.2531);
\draw [c,line width=0.9] (17.769,10.8708) -- (18,10.8708);
\draw [c,line width=0.9] (17.769,11.2322) -- (18,11.2322);
\draw [c,line width=0.9] (17.769,11.4886) -- (18,11.4886);
\draw [c,line width=0.9] (17.769,11.6875) -- (18,11.6875);
\draw [c,line width=0.9] (17.769,11.8499) -- (18,11.8499);
\draw [c,line width=0.9] (17.769,11.9873) -- (18,11.9873);
\draw [c,line width=0.9] (17.769,12.1063) -- (18,12.1063);
\draw [c,line width=1.8] (3.78297,2.35239) -- (3.78297,2.56611);
\draw [c,line width=1.8] (3.78297,2.56611) -- (3.78297,2.73835);
\foreach \P in {(3.78297,2.56611)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.44231,2.11082) -- (4.44231,2.47221);
\draw [c,line width=1.8] (4.44231,2.47221) -- (4.44231,2.72861);
\foreach \P in {(4.44231,2.47221)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.8544,1.9784) -- (4.8544,2.36724);
\draw [c,line width=1.8] (4.8544,2.36724) -- (4.8544,2.63705);
\foreach \P in {(4.8544,2.36724)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.26648,1.75444) -- (5.26648,2.11085);
\draw [c,line width=1.8] (5.26648,2.11085) -- (5.26648,2.41597);
\foreach \P in {(5.26648,2.11085)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.67857,2.11082) -- (5.67857,2.47221);
\draw [c,line width=1.8] (5.67857,2.47221) -- (5.67857,2.72861);
\foreach \P in {(5.67857,2.47221)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.09066,2.425) -- (6.09066,2.72859);
\draw [c,line width=1.8] (6.09066,2.72859) -- (6.09066,2.95463);
\foreach \P in {(6.09066,2.72859)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.46154,2.30969) -- (6.46154,2.67108);
\draw [c,line width=1.8] (6.46154,2.67108) -- (6.46154,2.92748);
\foreach \P in {(6.46154,2.67108)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.79121,2.53009) -- (6.79121,2.84992);
\draw [c,line width=1.8] (6.79121,2.84992) -- (6.79121,3.08479);
\foreach \P in {(6.79121,2.84992)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.12088,2.86013) -- (7.12088,3.12633);
\draw [c,line width=1.8] (7.12088,3.12633) -- (7.12088,3.33104);
\foreach \P in {(7.12088,3.12633)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.45055,2.86013) -- (7.45055,3.12633);
\draw [c,line width=1.8] (7.45055,3.12633) -- (7.45055,3.33104);
\foreach \P in {(7.45055,3.12633)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.78022,2.9903) -- (7.78022,3.23788);
\draw [c,line width=1.8] (7.78022,3.23788) -- (7.78022,3.43142);
\foreach \P in {(7.78022,3.23788)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.10989,3.15714) -- (8.10989,3.38272);
\draw [c,line width=1.8] (8.10989,3.38272) -- (8.10989,3.56258);
\foreach \P in {(8.10989,3.38272)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.43956,3.20679) -- (8.43956,3.4262);
\draw [c,line width=1.8] (8.43956,3.4262) -- (8.43956,3.60213);
\foreach \P in {(8.43956,3.4262)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.76923,3.3827) -- (8.76923,3.58159);
\draw [c,line width=1.8] (8.76923,3.58159) -- (8.76923,3.74408);
\foreach \P in {(8.76923,3.58159)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.0989,3.7709) -- (9.0989,3.93098);
\draw [c,line width=1.8] (9.0989,3.93098) -- (9.0989,4.06664);
\foreach \P in {(9.0989,3.93098)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.42857,3.68794) -- (9.42857,3.85562);
\draw [c,line width=1.8] (9.42857,3.85562) -- (9.42857,3.9967);
\foreach \P in {(9.42857,3.85562)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.69643,4.18978) -- (9.69643,4.34985);
\draw [c,line width=1.8] (9.69643,4.34985) -- (9.69643,4.48551);
\foreach \P in {(9.69643,4.34985)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.90247,4.40172) -- (9.90247,4.54389);
\draw [c,line width=1.8] (9.90247,4.54389) -- (9.90247,4.66647);
\foreach \P in {(9.90247,4.54389)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.1085,4.81812) -- (10.1085,4.93071);
\draw [c,line width=1.8] (10.1085,4.93071) -- (10.1085,5.03067);
\foreach \P in {(10.1085,4.93071)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.3146,4.734) -- (10.3146,4.85203);
\draw [c,line width=1.8] (10.3146,4.85203) -- (10.3146,4.95624);
\foreach \P in {(10.3146,4.85203)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.5206,4.97759) -- (10.5206,5.08056);
\draw [c,line width=1.8] (10.5206,5.08056) -- (10.5206,5.17286);
\foreach \P in {(10.5206,5.08056)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.7266,5.16984) -- (10.7266,5.26229);
\draw [c,line width=1.8] (10.7266,5.26229) -- (10.7266,5.34605);
\foreach \P in {(10.7266,5.26229)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.9327,5.40926) -- (10.9327,5.4901);
\draw [c,line width=1.8] (10.9327,5.4901) -- (10.9327,5.56422);
\foreach \P in {(10.9327,5.4901)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.1387,5.45043) -- (11.1387,5.52943);
\draw [c,line width=1.8] (11.1387,5.52943) -- (11.1387,5.60199);
\foreach \P in {(11.1387,5.52943)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.3242,5.73869) -- (11.3242,5.81382);
\draw [c,line width=1.8] (11.3242,5.81382) -- (11.3242,5.88311);
\foreach \P in {(11.3242,5.81382)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.489,6.01453) -- (11.489,6.0789);
\draw [c,line width=1.8] (11.489,6.0789) -- (11.489,6.13893);
\foreach \P in {(11.489,6.0789)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.6538,5.98256) -- (11.6538,6.04809);
\draw [c,line width=1.8] (11.6538,6.04809) -- (11.6538,6.10913);
\foreach \P in {(11.6538,6.04809)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.8187,6.15941) -- (11.8187,6.21875);
\draw [c,line width=1.8] (11.8187,6.21875) -- (11.8187,6.27439);
\foreach \P in {(11.8187,6.21875)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.9835,6.25032) -- (11.9835,6.30671);
\draw [c,line width=1.8] (11.9835,6.30671) -- (11.9835,6.35975);
\foreach \P in {(11.9835,6.30671)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.1484,6.42303) -- (12.1484,6.47421);
\draw [c,line width=1.8] (12.1484,6.47421) -- (12.1484,6.52262);
\foreach \P in {(12.1484,6.47421)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.3132,6.68001) -- (12.3132,6.72433);
\draw [c,line width=1.8] (12.3132,6.72433) -- (12.3132,6.76655);
\foreach \P in {(12.3132,6.72433)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.478,6.86766) -- (12.478,6.90755);
\draw [c,line width=1.8] (12.478,6.90755) -- (12.478,6.94573);
\foreach \P in {(12.478,6.90755)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.6429,7.05181) -- (12.6429,7.08778);
\draw [c,line width=1.8] (12.6429,7.08778) -- (12.6429,7.12236);
\foreach \P in {(12.6429,7.08778)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.8077,7.28279) -- (12.8077,7.31439);
\draw [c,line width=1.8] (12.8077,7.31439) -- (12.8077,7.34491);
\foreach \P in {(12.8077,7.31439)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.9725,7.35165) -- (12.9725,7.38205);
\draw [c,line width=1.8] (12.9725,7.38205) -- (12.9725,7.41146);
\foreach \P in {(12.9725,7.38205)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.1374,7.56812) -- (13.1374,7.59505);
\draw [c,line width=1.8] (13.1374,7.59505) -- (13.1374,7.62118);
\foreach \P in {(13.1374,7.59505)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.3022,7.77926) -- (13.3022,7.80318);
\draw [c,line width=1.8] (13.3022,7.80318) -- (13.3022,7.82648);
\foreach \P in {(13.3022,7.80318)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.467,7.97993) -- (13.467,8.0013);
\draw [c,line width=1.8] (13.467,8.0013) -- (13.467,8.02217);
\foreach \P in {(13.467,8.0013)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.6319,8.16793) -- (13.6319,8.18716);
\draw [c,line width=1.8] (13.6319,8.18716) -- (13.6319,8.20599);
\foreach \P in {(13.6319,8.18716)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.7967,8.33286) -- (13.7967,8.3504);
\draw [c,line width=1.8] (13.7967,8.3504) -- (13.7967,8.36759);
\foreach \P in {(13.7967,8.3504)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.9615,8.44538) -- (13.9615,8.46184);
\draw [c,line width=1.8] (13.9615,8.46184) -- (13.9615,8.47801);
\foreach \P in {(13.9615,8.46184)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.1264,8.59) -- (14.1264,8.60518);
\draw [c,line width=1.8] (14.1264,8.60518) -- (14.1264,8.6201);
\foreach \P in {(14.1264,8.60518)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.2912,8.66894) -- (14.2912,8.68346);
\draw [c,line width=1.8] (14.2912,8.68346) -- (14.2912,8.69775);
\foreach \P in {(14.2912,8.68346)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.456,8.71424) -- (14.456,8.72839);
\draw [c,line width=1.8] (14.456,8.72839) -- (14.456,8.74233);
\foreach \P in {(14.456,8.72839)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.6209,8.71491) -- (14.6209,8.72906);
\draw [c,line width=1.8] (14.6209,8.72906) -- (14.6209,8.74299);
\foreach \P in {(14.6209,8.72906)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.7857,8.62518) -- (14.7857,8.64006);
\draw [c,line width=1.8] (14.7857,8.64006) -- (14.7857,8.6547);
\foreach \P in {(14.7857,8.64006)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.9505,8.48889) -- (14.9505,8.50496);
\draw [c,line width=1.8] (14.9505,8.50496) -- (14.9505,8.52074);
\foreach \P in {(14.9505,8.50496)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.1154,8.31527) -- (15.1154,8.33298);
\draw [c,line width=1.8] (15.1154,8.33298) -- (15.1154,8.35034);
\foreach \P in {(15.1154,8.33298)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.2802,8.1421) -- (15.2802,8.16162);
\draw [c,line width=1.8] (15.2802,8.16162) -- (15.2802,8.18071);
\foreach \P in {(15.2802,8.16162)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.4451,7.95006) -- (15.4451,7.97179);
\draw [c,line width=1.8] (15.4451,7.97179) -- (15.4451,7.99301);
\foreach \P in {(15.4451,7.97179)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.6099,7.73777) -- (15.6099,7.76226);
\draw [c,line width=1.8] (15.6099,7.76226) -- (15.6099,7.78609);
\foreach \P in {(15.6099,7.76226)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.7747,7.62178) -- (15.7747,7.64791);
\draw [c,line width=1.8] (15.7747,7.64791) -- (15.7747,7.6733);
\foreach \P in {(15.7747,7.64791)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.9396,7.38764) -- (15.9396,7.41743);
\draw [c,line width=1.8] (15.9396,7.41743) -- (15.9396,7.44627);
\foreach \P in {(15.9396,7.41743)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.1044,7.17779) -- (16.1044,7.21131);
\draw [c,line width=1.8] (16.1044,7.21131) -- (16.1044,7.24361);
\foreach \P in {(16.1044,7.21131)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.2692,7.02435) -- (16.2692,7.06088);
\draw [c,line width=1.8] (16.2692,7.06088) -- (16.2692,7.09597);
\foreach \P in {(16.2692,7.06088)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.4341,6.91693) -- (16.4341,6.95573);
\draw [c,line width=1.8] (16.4341,6.95573) -- (16.4341,6.99291);
\foreach \P in {(16.4341,6.95573)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.5989,6.81368) -- (16.5989,6.8548);
\draw [c,line width=1.8] (16.5989,6.8548) -- (16.5989,6.8941);
\foreach \P in {(16.5989,6.8548)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.7637,6.74032) -- (16.7637,6.78316);
\draw [c,line width=1.8] (16.7637,6.78316) -- (16.7637,6.82404);
\foreach \P in {(16.7637,6.78316)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.9286,6.5256) -- (16.9286,6.57392);
\draw [c,line width=1.8] (16.9286,6.57392) -- (16.9286,6.61976);
\foreach \P in {(16.9286,6.57392)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.0934,6.48649) -- (17.0934,6.53589);
\draw [c,line width=1.8] (17.0934,6.53589) -- (17.0934,6.58269);
\foreach \P in {(17.0934,6.53589)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.2582,6.22577) -- (17.2582,6.28295);
\draw [c,line width=1.8] (17.2582,6.28295) -- (17.2582,6.33668);
\foreach \P in {(17.2582,6.28295)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.4231,6.14786) -- (17.4231,6.20759);
\draw [c,line width=1.8] (17.4231,6.20759) -- (17.4231,6.26357);
\foreach \P in {(17.4231,6.20759)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.5879,5.86878) -- (17.5879,5.93863);
\draw [c,line width=1.8] (17.5879,5.93863) -- (17.5879,6.0034);
\foreach \P in {(17.5879,5.93863)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.7527,5.82007) -- (17.7527,5.89185);
\draw [c,line width=1.8] (17.7527,5.89185) -- (17.7527,5.95828);
\foreach \P in {(17.7527,5.89185)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.9176,5.52745) -- (17.9176,5.61203);
\draw [c,line width=1.8] (17.9176,5.61203) -- (17.9176,5.68928);
\foreach \P in {(17.9176,5.61203)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3,1.75444) -- (3.32967,1.75444) -- (3.32967,2.56611) -- (4.23626,2.56611) -- (4.23626,2.47221) -- (4.64835,2.47221) -- (4.64835,2.36724) -- (5.06044,2.36724) -- (5.06044,2.11085) -- (5.47253,2.11085) -- (5.47253,2.47221) --
 (5.88462,2.47221) -- (5.88462,2.72859) -- (6.2967,2.72859) -- (6.2967,2.67108) -- (6.62637,2.67108) -- (6.62637,2.84992) -- (6.95604,2.84992) -- (6.95604,3.12633) -- (7.28571,3.12633) -- (7.28571,3.12633) -- (7.61538,3.12633) -- (7.61538,3.23788) --
 (7.94506,3.23788) -- (7.94506,3.38272) -- (8.27472,3.38272) -- (8.27472,3.4262) -- (8.6044,3.4262) -- (8.6044,3.58159) -- (8.93407,3.58159) -- (8.93407,3.93098) -- (9.26374,3.93098) -- (9.26374,3.85562) -- (9.59341,3.85562) -- (9.59341,4.34985) --
 (9.79945,4.34985) -- (9.79945,4.54389) -- (10.0055,4.54389) -- (10.0055,4.93071) -- (10.2115,4.93071) -- (10.2115,4.85203) -- (10.4176,4.85203) -- (10.4176,5.08056) -- (10.6236,5.08056) -- (10.6236,5.26229) -- (10.8297,5.26229) -- (10.8297,5.4901)
 -- (11.0357,5.4901) -- (11.0357,5.52943) -- (11.2418,5.52943) -- (11.2418,5.81382) -- (11.4066,5.81382) -- (11.4066,6.0789) -- (11.5714,6.0789) -- (11.5714,6.04809) -- (11.7363,6.04809) -- (11.7363,6.21875) -- (11.9011,6.21875) -- (11.9011,6.30671)
 -- (12.0659,6.30671) -- (12.0659,6.47421) -- (12.2308,6.47421) -- (12.2308,6.72433) -- (12.3956,6.72433) -- (12.3956,6.90755) -- (12.5604,6.90755) -- (12.5604,7.08778) -- (12.7253,7.08778) -- (12.7253,7.31439) -- (12.8901,7.31439) --
 (12.8901,7.38205) -- (13.0549,7.38205) -- (13.0549,7.59505) -- (13.2198,7.59505) -- (13.2198,7.80318) -- (13.3846,7.80318) -- (13.3846,8.0013) -- (13.5495,8.0013) -- (13.5495,8.18716) -- (13.7143,8.18716) -- (13.7143,8.3504) -- (13.8791,8.3504) --
 (13.8791,8.46184) -- (14.044,8.46184) -- (14.044,8.60518) -- (14.2088,8.60518) -- (14.2088,8.68346) -- (14.3736,8.68346) -- (14.3736,8.72839) -- (14.5385,8.72839) -- (14.5385,8.72906) -- (14.7033,8.72906) -- (14.7033,8.64006) -- (14.8681,8.64006) --
 (14.8681,8.50496) -- (15.033,8.50496) -- (15.033,8.33298) -- (15.1978,8.33298) -- (15.1978,8.16162) -- (15.3626,8.16162) -- (15.3626,7.97179) -- (15.5275,7.97179) -- (15.5275,7.76226) -- (15.6923,7.76226) -- (15.6923,7.64791) -- (15.8571,7.64791) --
 (15.8571,7.41743) -- (16.022,7.41743) -- (16.022,7.21131) -- (16.1868,7.21131) -- (16.1868,7.06088) -- (16.3516,7.06088) -- (16.3516,6.95573) -- (16.5165,6.95573) -- (16.5165,6.8548) -- (16.6813,6.8548) -- (16.6813,6.78316) -- (16.8462,6.78316) --
 (16.8462,6.57392) -- (17.011,6.57392) -- (17.011,6.53589) -- (17.1758,6.53589) -- (17.1758,6.28295) -- (17.3407,6.28295) -- (17.3407,6.20759) -- (17.5055,6.20759) -- (17.5055,5.93863) -- (17.6703,5.93863) -- (17.6703,5.89185) -- (17.8352,5.89185) --
 (17.8352,5.61203) -- (18,5.61203);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.78297,3.02735) -- (3.78297,3.15555);
\draw [c,line width=1.8] (3.78297,3.15555) -- (3.78297,3.2676);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.78297,3.15555)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.44231,3.16026) -- (4.44231,3.3266);
\draw [c,line width=1.8] (4.44231,3.3266) -- (4.44231,3.46672);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.44231,3.3266)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.8544,2.7369) -- (4.8544,2.9538);
\draw [c,line width=1.8] (4.8544,2.9538) -- (4.8544,3.12811);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.8544,2.9538)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.26648,2.8849) -- (5.26648,3.08753);
\draw [c,line width=1.8] (5.26648,3.08753) -- (5.26648,3.25251);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.26648,3.08753)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.67857,3.15039) -- (5.67857,3.32525);
\draw [c,line width=1.8] (5.67857,3.32525) -- (5.67857,3.47137);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.67857,3.32525)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.09066,3.14633) -- (6.09066,3.32576);
\draw [c,line width=1.8] (6.09066,3.32576) -- (6.09066,3.47505);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09066,3.32576)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.46154,3.45581) -- (6.46154,3.61827);
\draw [c,line width=1.8] (6.46154,3.61827) -- (6.46154,3.75563);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.46154,3.61827)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.79121,3.22835) -- (6.79121,3.40966);
\draw [c,line width=1.8] (6.79121,3.40966) -- (6.79121,3.56024);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.79121,3.40966)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.12088,3.59664) -- (7.12088,3.75049);
\draw [c,line width=1.8] (7.12088,3.75049) -- (7.12088,3.88165);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.12088,3.75049)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.45055,3.21658) -- (7.45055,3.39668);
\draw [c,line width=1.8] (7.45055,3.39668) -- (7.45055,3.54643);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.45055,3.39668)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.78022,3.77696) -- (7.78022,3.91242);
\draw [c,line width=1.8] (7.78022,3.91242) -- (7.78022,4.02997);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.78022,3.91242)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.10989,4.10405) -- (8.10989,4.21824);
\draw [c,line width=1.8] (8.10989,4.21824) -- (8.10989,4.31945);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.10989,4.21824)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.43956,4.23013) -- (8.43956,4.33522);
\draw [c,line width=1.8] (8.43956,4.33522) -- (8.43956,4.42921);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.43956,4.33522)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.76923,4.52029) -- (8.76923,4.61108);
\draw [c,line width=1.8] (8.76923,4.61108) -- (8.76923,4.69347);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.76923,4.61108)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.0989,4.69937) -- (9.0989,4.78114);
\draw [c,line width=1.8] (9.0989,4.78114) -- (9.0989,4.85603);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.0989,4.78114)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.42857,4.89876) -- (9.42857,4.97039);
\draw [c,line width=1.8] (9.42857,4.97039) -- (9.42857,5.03669);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.42857,4.97039)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.69643,5.12689) -- (9.69643,5.20824);
\draw [c,line width=1.8] (9.69643,5.20824) -- (9.69643,5.28277);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.69643,5.20824)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.90247,5.46549) -- (9.90247,5.53328);
\draw [c,line width=1.8] (9.90247,5.53328) -- (9.90247,5.59627);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.90247,5.53328)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.1085,5.47806) -- (10.1085,5.54488);
\draw [c,line width=1.8] (10.1085,5.54488) -- (10.1085,5.60704);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.1085,5.54488)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.3146,5.67779) -- (10.3146,5.7374);
\draw [c,line width=1.8] (10.3146,5.7374) -- (10.3146,5.79327);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.3146,5.7374)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.5206,5.90153) -- (10.5206,5.95464);
\draw [c,line width=1.8] (10.5206,5.95464) -- (10.5206,6.00477);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5206,5.95464)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.7266,5.99968) -- (10.7266,6.04916);
\draw [c,line width=1.8] (10.7266,6.04916) -- (10.7266,6.09604);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7266,6.04916)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.9327,6.1711) -- (10.9327,6.21666);
\draw [c,line width=1.8] (10.9327,6.21666) -- (10.9327,6.26);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9327,6.21666)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.1387,6.37384) -- (11.1387,6.41446);
\draw [c,line width=1.8] (11.1387,6.41446) -- (11.1387,6.45331);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.1387,6.41446)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.3242,6.4862) -- (11.3242,6.52896);
\draw [c,line width=1.8] (11.3242,6.52896) -- (11.3242,6.56976);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3242,6.52896)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.489,6.54379) -- (11.489,6.58513);
\draw [c,line width=1.8] (11.489,6.58513) -- (11.489,6.62464);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.489,6.58513)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.6538,6.78055) -- (11.6538,6.81661);
\draw [c,line width=1.8] (11.6538,6.81661) -- (11.6538,6.85127);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.6538,6.81661)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.8187,6.84025) -- (11.8187,6.87502);
\draw [c,line width=1.8] (11.8187,6.87502) -- (11.8187,6.90848);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.8187,6.87502)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.9835,6.97779) -- (11.9835,7.01);
\draw [c,line width=1.8] (11.9835,7.01) -- (11.9835,7.04109);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9835,7.01)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.1484,7.09843) -- (12.1484,7.12832);
\draw [c,line width=1.8] (12.1484,7.12832) -- (12.1484,7.15724);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1484,7.12832)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.3132,7.1882) -- (12.3132,7.21688);
\draw [c,line width=1.8] (12.3132,7.21688) -- (12.3132,7.24467);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.3132,7.21688)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.478,7.32458) -- (12.478,7.35112);
\draw [c,line width=1.8] (12.478,7.35112) -- (12.478,7.37689);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.478,7.35112)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.6429,7.44583) -- (12.6429,7.47073);
\draw [c,line width=1.8] (12.6429,7.47073) -- (12.6429,7.49495);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6429,7.47073)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.8077,7.56628) -- (12.8077,7.58942);
\draw [c,line width=1.8] (12.8077,7.58942) -- (12.8077,7.61198);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8077,7.58942)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.9725,7.66118) -- (12.9725,7.6833);
\draw [c,line width=1.8] (12.9725,7.6833) -- (12.9725,7.70487);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.9725,7.6833)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.1374,7.71497) -- (13.1374,7.7363);
\draw [c,line width=1.8] (13.1374,7.7363) -- (13.1374,7.75712);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.1374,7.7363)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.3022,7.82212) -- (13.3022,7.84222);
\draw [c,line width=1.8] (13.3022,7.84222) -- (13.3022,7.86188);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.3022,7.84222)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.467,7.83736) -- (13.467,7.85734);
\draw [c,line width=1.8] (13.467,7.85734) -- (13.467,7.87688);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.467,7.85734)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.6319,7.84601) -- (13.6319,7.86574);
\draw [c,line width=1.8] (13.6319,7.86574) -- (13.6319,7.88505);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.6319,7.86574)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.7967,7.95103) -- (13.7967,7.96979);
\draw [c,line width=1.8] (13.7967,7.96979) -- (13.7967,7.98816);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7967,7.96979)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.9615,7.95415) -- (13.9615,7.97276);
\draw [c,line width=1.8] (13.9615,7.97276) -- (13.9615,7.99098);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.9615,7.97276)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.1264,7.98068) -- (14.1264,7.99903);
\draw [c,line width=1.8] (14.1264,7.99903) -- (14.1264,8.01702);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1264,7.99903)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.2912,7.95368) -- (14.2912,7.97232);
\draw [c,line width=1.8] (14.2912,7.97232) -- (14.2912,7.99058);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.2912,7.97232)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.456,7.97301) -- (14.456,7.99144);
\draw [c,line width=1.8] (14.456,7.99144) -- (14.456,8.0095);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.456,7.99144)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.6209,7.97836) -- (14.6209,7.99685);
\draw [c,line width=1.8] (14.6209,7.99685) -- (14.6209,8.01496);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.6209,7.99685)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.7857,7.9756) -- (14.7857,7.99398);
\draw [c,line width=1.8] (14.7857,7.99398) -- (14.7857,8.012);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.7857,7.99398)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.9505,7.94369) -- (14.9505,7.96244);
\draw [c,line width=1.8] (14.9505,7.96244) -- (14.9505,7.98081);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9505,7.96244)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.1154,7.88697) -- (15.1154,7.90637);
\draw [c,line width=1.8] (15.1154,7.90637) -- (15.1154,7.92536);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.1154,7.90637)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.2802,7.85942) -- (15.2802,7.87905);
\draw [c,line width=1.8] (15.2802,7.87905) -- (15.2802,7.89826);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2802,7.87905)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.4451,7.80259) -- (15.4451,7.82285);
\draw [c,line width=1.8] (15.4451,7.82285) -- (15.4451,7.84265);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.4451,7.82285)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.6099,7.76971) -- (15.6099,7.79039);
\draw [c,line width=1.8] (15.6099,7.79039) -- (15.6099,7.8106);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.6099,7.79039)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.7747,7.67816) -- (15.7747,7.69985);
\draw [c,line width=1.8] (15.7747,7.69985) -- (15.7747,7.72103);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.7747,7.69985)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.9396,7.61503) -- (15.9396,7.6376);
\draw [c,line width=1.8] (15.9396,7.6376) -- (15.9396,7.65961);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.9396,7.6376)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.1044,7.55264) -- (16.1044,7.57596);
\draw [c,line width=1.8] (16.1044,7.57596) -- (16.1044,7.59869);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.1044,7.57596)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.2692,7.4135) -- (16.2692,7.43873);
\draw [c,line width=1.8] (16.2692,7.43873) -- (16.2692,7.46326);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.2692,7.43873)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.4341,7.30952) -- (16.4341,7.33639);
\draw [c,line width=1.8] (16.4341,7.33639) -- (16.4341,7.36246);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.4341,7.33639)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.5989,7.20356) -- (16.5989,7.2322);
\draw [c,line width=1.8] (16.5989,7.2322) -- (16.5989,7.25994);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5989,7.2322)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.7637,7.1445) -- (16.7637,7.17385);
\draw [c,line width=1.8] (16.7637,7.17385) -- (16.7637,7.20227);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.7637,7.17385)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.9286,7.06211) -- (16.9286,7.09295);
\draw [c,line width=1.8] (16.9286,7.09295) -- (16.9286,7.12276);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9286,7.09295)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.0934,6.92634) -- (17.0934,6.95936);
\draw [c,line width=1.8] (17.0934,6.95936) -- (17.0934,6.9912);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.0934,6.95936)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.2582,6.88086) -- (17.2582,6.9147);
\draw [c,line width=1.8] (17.2582,6.9147) -- (17.2582,6.9473);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.2582,6.9147)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.4231,6.67905) -- (17.4231,6.71731);
\draw [c,line width=1.8] (17.4231,6.71731) -- (17.4231,6.754);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.4231,6.71731)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.5879,6.51608) -- (17.5879,6.55779);
\draw [c,line width=1.8] (17.5879,6.55779) -- (17.5879,6.59763);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.5879,6.55779)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.7527,6.30659) -- (17.7527,6.35388);
\draw [c,line width=1.8] (17.7527,6.35388) -- (17.7527,6.39878);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.7527,6.35388)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.9176,5.94384) -- (17.9176,6.00153);
\draw [c,line width=1.8] (17.9176,6.00153) -- (17.9176,6.05571);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.9176,6.00153)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3,1.75444) -- (3.32967,1.75444) -- (3.32967,3.15555) -- (4.23626,3.15555) -- (4.23626,3.3266) -- (4.64835,3.3266) -- (4.64835,2.9538) -- (5.06044,2.9538) -- (5.06044,3.08753) -- (5.47253,3.08753) -- (5.47253,3.32525) --
 (5.88462,3.32525) -- (5.88462,3.32576) -- (6.2967,3.32576) -- (6.2967,3.61827) -- (6.62637,3.61827) -- (6.62637,3.40966) -- (6.95604,3.40966) -- (6.95604,3.75049) -- (7.28571,3.75049) -- (7.28571,3.39668) -- (7.61538,3.39668) -- (7.61538,3.91242) --
 (7.94506,3.91242) -- (7.94506,4.21824) -- (8.27472,4.21824) -- (8.27472,4.33522) -- (8.6044,4.33522) -- (8.6044,4.61108) -- (8.93407,4.61108) -- (8.93407,4.78114) -- (9.26374,4.78114) -- (9.26374,4.97039) -- (9.59341,4.97039) -- (9.59341,5.20824) --
 (9.79945,5.20824) -- (9.79945,5.53328) -- (10.0055,5.53328) -- (10.0055,5.54488) -- (10.2115,5.54488) -- (10.2115,5.7374) -- (10.4176,5.7374) -- (10.4176,5.95464) -- (10.6236,5.95464) -- (10.6236,6.04916) -- (10.8297,6.04916) -- (10.8297,6.21666) --
 (11.0357,6.21666) -- (11.0357,6.41446) -- (11.2418,6.41446) -- (11.2418,6.52896) -- (11.4066,6.52896) -- (11.4066,6.58513) -- (11.5714,6.58513) -- (11.5714,6.81661) -- (11.7363,6.81661) -- (11.7363,6.87502) -- (11.9011,6.87502) -- (11.9011,7.01) --
 (12.0659,7.01) -- (12.0659,7.12832) -- (12.2308,7.12832) -- (12.2308,7.21688) -- (12.3956,7.21688) -- (12.3956,7.35112) -- (12.5604,7.35112) -- (12.5604,7.47073) -- (12.7253,7.47073) -- (12.7253,7.58942) -- (12.8901,7.58942) -- (12.8901,7.6833) --
 (13.0549,7.6833) -- (13.0549,7.7363) -- (13.2198,7.7363) -- (13.2198,7.84222) -- (13.3846,7.84222) -- (13.3846,7.85734) -- (13.5495,7.85734) -- (13.5495,7.86574) -- (13.7143,7.86574) -- (13.7143,7.96979) -- (13.8791,7.96979) -- (13.8791,7.97276) --
 (14.044,7.97276) -- (14.044,7.99903) -- (14.2088,7.99903) -- (14.2088,7.97232) -- (14.3736,7.97232) -- (14.3736,7.99144) -- (14.5385,7.99144) -- (14.5385,7.99685) -- (14.7033,7.99685) -- (14.7033,7.99398) -- (14.8681,7.99398) -- (14.8681,7.96244) --
 (15.033,7.96244) -- (15.033,7.90637) -- (15.1978,7.90637) -- (15.1978,7.87905) -- (15.3626,7.87905) -- (15.3626,7.82285) -- (15.5275,7.82285) -- (15.5275,7.79039) -- (15.6923,7.79039) -- (15.6923,7.69985) -- (15.8571,7.69985) -- (15.8571,7.6376) --
 (16.022,7.6376) -- (16.022,7.57596) -- (16.1868,7.57596) -- (16.1868,7.43873) -- (16.3516,7.43873) -- (16.3516,7.33639) -- (16.5165,7.33639) -- (16.5165,7.2322) -- (16.6813,7.2322) -- (16.6813,7.17385) -- (16.8462,7.17385) -- (16.8462,7.09295) --
 (17.011,7.09295) -- (17.011,6.95936) -- (17.1758,6.95936) -- (17.1758,6.9147) -- (17.3407,6.9147) -- (17.3407,6.71731) -- (17.5055,6.71731) -- (17.5055,6.55779) -- (17.6703,6.55779) -- (17.6703,6.35388) -- (17.8352,6.35388) -- (17.8352,6.00153) --
 (18,6.00153);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.16484,1.75444) -- (3.16484,1.80899);
\draw [c,line width=1.8] (3.16484,1.80899) -- (3.16484,2.14933);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.16484,1.80899)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.78297,3.22219) -- (3.78297,3.32384);
\draw [c,line width=1.8] (3.78297,3.32384) -- (3.78297,3.41508);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.78297,3.32384)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.44231,3.62485) -- (4.44231,3.74916);
\draw [c,line width=1.8] (4.44231,3.74916) -- (4.44231,3.85823);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.44231,3.74916)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.8544,3.30486) -- (4.8544,3.44923);
\draw [c,line width=1.8] (4.8544,3.44923) -- (4.8544,3.57344);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.8544,3.44923)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.26648,3.7041) -- (5.26648,3.82138);
\draw [c,line width=1.8] (5.26648,3.82138) -- (5.26648,3.92501);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.26648,3.82138)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.67857,3.74538) -- (5.67857,3.86144);
\draw [c,line width=1.8] (5.67857,3.86144) -- (5.67857,3.96411);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.67857,3.86144)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.09066,3.70308) -- (6.09066,3.82437);
\draw [c,line width=1.8] (6.09066,3.82437) -- (6.09066,3.93111);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09066,3.82437)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.46154,3.91476) -- (6.46154,4.03018);
\draw [c,line width=1.8] (6.46154,4.03018) -- (6.46154,4.13235);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.46154,4.03018)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.79121,4.07836) -- (6.79121,4.18501);
\draw [c,line width=1.8] (6.79121,4.18501) -- (6.79121,4.28026);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.79121,4.18501)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.12088,4.22793) -- (7.12088,4.32447);
\draw [c,line width=1.8] (7.12088,4.32447) -- (7.12088,4.41157);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.12088,4.32447)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.45055,4.44645) -- (7.45055,4.53458);
\draw [c,line width=1.8] (7.45055,4.53458) -- (7.45055,4.61477);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.45055,4.53458)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.78022,4.68151) -- (7.78022,4.75858);
\draw [c,line width=1.8] (7.78022,4.75858) -- (7.78022,4.82952);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.78022,4.75858)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.10989,4.7256) -- (8.10989,4.80035);
\draw [c,line width=1.8] (8.10989,4.80035) -- (8.10989,4.86932);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.10989,4.80035)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.43956,4.94954) -- (8.43956,5.01368);
\draw [c,line width=1.8] (8.43956,5.01368) -- (8.43956,5.07352);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.43956,5.01368)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.76923,5.17265) -- (8.76923,5.22998);
\draw [c,line width=1.8] (8.76923,5.22998) -- (8.76923,5.28385);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.76923,5.22998)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.0989,5.40695) -- (9.0989,5.45694);
\draw [c,line width=1.8] (9.0989,5.45694) -- (9.0989,5.50427);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.0989,5.45694)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.42857,5.62512) -- (9.42857,5.67019);
\draw [c,line width=1.8] (9.42857,5.67019) -- (9.42857,5.71309);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.42857,5.67019)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.69643,5.65256) -- (9.69643,5.70793);
\draw [c,line width=1.8] (9.69643,5.70793) -- (9.69643,5.76006);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.69643,5.70793)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.90247,5.96556) -- (9.90247,6.01218);
\draw [c,line width=1.8] (9.90247,6.01218) -- (9.90247,6.05648);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.90247,6.01218)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.1085,5.9772) -- (10.1085,6.02405);
\draw [c,line width=1.8] (10.1085,6.02405) -- (10.1085,6.06856);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.1085,6.02405)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.3146,6.18718) -- (10.3146,6.229);
\draw [c,line width=1.8] (10.3146,6.229) -- (10.3146,6.26895);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.3146,6.229)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.5206,6.28992) -- (10.5206,6.32889);
\draw [c,line width=1.8] (10.5206,6.32889) -- (10.5206,6.36622);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5206,6.32889)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.7266,6.38057) -- (10.7266,6.41797);
\draw [c,line width=1.8] (10.7266,6.41797) -- (10.7266,6.45386);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7266,6.41797)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.9327,6.48916) -- (10.9327,6.52432);
\draw [c,line width=1.8] (10.9327,6.52432) -- (10.9327,6.55814);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9327,6.52432)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.1387,6.5512) -- (11.1387,6.58491);
\draw [c,line width=1.8] (11.1387,6.58491) -- (11.1387,6.61739);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.1387,6.58491)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.3242,6.65453) -- (11.3242,6.69027);
\draw [c,line width=1.8] (11.3242,6.69027) -- (11.3242,6.72464);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3242,6.69027)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.489,6.67982) -- (11.489,6.71485);
\draw [c,line width=1.8] (11.489,6.71485) -- (11.489,6.74856);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.489,6.71485)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.6538,6.81619) -- (11.6538,6.84867);
\draw [c,line width=1.8] (11.6538,6.84867) -- (11.6538,6.88001);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.6538,6.84867)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.8187,6.91559) -- (11.8187,6.94612);
\draw [c,line width=1.8] (11.8187,6.94612) -- (11.8187,6.97563);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.8187,6.94612)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.9835,6.96036) -- (11.9835,6.99038);
\draw [c,line width=1.8] (11.9835,6.99038) -- (11.9835,7.01943);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9835,6.99038)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.1484,6.97814) -- (12.1484,7.00797);
\draw [c,line width=1.8] (12.1484,7.00797) -- (12.1484,7.03684);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1484,7.00797)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.3132,7.13211) -- (12.3132,7.15942);
\draw [c,line width=1.8] (12.3132,7.15942) -- (12.3132,7.18592);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.3132,7.15942)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.478,7.16402) -- (12.478,7.19087);
\draw [c,line width=1.8] (12.478,7.19087) -- (12.478,7.21694);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.478,7.19087)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.6429,7.2653) -- (12.6429,7.29063);
\draw [c,line width=1.8] (12.6429,7.29063) -- (12.6429,7.31525);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6429,7.29063)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.8077,7.29899) -- (12.8077,7.32396);
\draw [c,line width=1.8] (12.8077,7.32396) -- (12.8077,7.34826);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8077,7.32396)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.9725,7.41716) -- (12.9725,7.4405);
\draw [c,line width=1.8] (12.9725,7.4405) -- (12.9725,7.46323);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.9725,7.4405)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.1374,7.43209) -- (13.1374,7.45506);
\draw [c,line width=1.8] (13.1374,7.45506) -- (13.1374,7.47747);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.1374,7.45506)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.3022,7.44571) -- (13.3022,7.46853);
\draw [c,line width=1.8] (13.3022,7.46853) -- (13.3022,7.49079);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.3022,7.46853)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.467,7.4523) -- (13.467,7.47503);
\draw [c,line width=1.8] (13.467,7.47503) -- (13.467,7.49721);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.467,7.47503)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.6319,7.49266) -- (13.6319,7.51494);
\draw [c,line width=1.8] (13.6319,7.51494) -- (13.6319,7.53667);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.6319,7.51494)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.7967,7.46742) -- (13.7967,7.49009);
\draw [c,line width=1.8] (13.7967,7.49009) -- (13.7967,7.5122);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7967,7.49009)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.9615,7.49591) -- (13.9615,7.51797);
\draw [c,line width=1.8] (13.9615,7.51797) -- (13.9615,7.5395);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.9615,7.51797)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.1264,7.51317) -- (14.1264,7.53513);
\draw [c,line width=1.8] (14.1264,7.53513) -- (14.1264,7.55656);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1264,7.53513)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.2912,7.51133) -- (14.2912,7.53332);
\draw [c,line width=1.8] (14.2912,7.53332) -- (14.2912,7.55478);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.2912,7.53332)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.456,7.52688) -- (14.456,7.54869);
\draw [c,line width=1.8] (14.456,7.54869) -- (14.456,7.56998);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.456,7.54869)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.6209,7.52369) -- (14.6209,7.54555);
\draw [c,line width=1.8] (14.6209,7.54555) -- (14.6209,7.56688);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.6209,7.54555)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.7857,7.48877) -- (14.7857,7.51115);
\draw [c,line width=1.8] (14.7857,7.51115) -- (14.7857,7.53299);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.7857,7.51115)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.9505,7.50416) -- (14.9505,7.52632);
\draw [c,line width=1.8] (14.9505,7.52632) -- (14.9505,7.54794);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9505,7.52632)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.1154,7.45383) -- (15.1154,7.47652);
\draw [c,line width=1.8] (15.1154,7.47652) -- (15.1154,7.49864);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.1154,7.47652)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.2802,7.43975) -- (15.2802,7.46263);
\draw [c,line width=1.8] (15.2802,7.46263) -- (15.2802,7.48493);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2802,7.46263)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.4451,7.38291) -- (15.4451,7.4066);
\draw [c,line width=1.8] (15.4451,7.4066) -- (15.4451,7.42968);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.4451,7.4066)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.6099,7.39359) -- (15.6099,7.41708);
\draw [c,line width=1.8] (15.6099,7.41708) -- (15.6099,7.43998);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.6099,7.41708)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.7747,7.35873) -- (15.7747,7.38276);
\draw [c,line width=1.8] (15.7747,7.38276) -- (15.7747,7.40616);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.7747,7.38276)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.9396,7.33615) -- (15.9396,7.36027);
\draw [c,line width=1.8] (15.9396,7.36027) -- (15.9396,7.38375);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.9396,7.36027)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.1044,7.27326) -- (16.1044,7.29856);
\draw [c,line width=1.8] (16.1044,7.29856) -- (16.1044,7.32317);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.1044,7.29856)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.2692,7.25903) -- (16.2692,7.28438);
\draw [c,line width=1.8] (16.2692,7.28438) -- (16.2692,7.30903);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.2692,7.28438)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.4341,7.1289) -- (16.4341,7.15599);
\draw [c,line width=1.8] (16.4341,7.15599) -- (16.4341,7.18228);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.4341,7.15599)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.5989,7.15286) -- (16.5989,7.17984);
\draw [c,line width=1.8] (16.5989,7.17984) -- (16.5989,7.20603);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5989,7.17984)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.7637,7.07373) -- (16.7637,7.10196);
\draw [c,line width=1.8] (16.7637,7.10196) -- (16.7637,7.12933);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.7637,7.10196)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.9286,7.0323) -- (16.9286,7.06115);
\draw [c,line width=1.8] (16.9286,7.06115) -- (16.9286,7.08909);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9286,7.06115)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.0934,7.02918) -- (17.0934,7.05809);
\draw [c,line width=1.8] (17.0934,7.05809) -- (17.0934,7.08609);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.0934,7.05809)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.2582,6.89408) -- (17.2582,6.92519);
\draw [c,line width=1.8] (17.2582,6.92519) -- (17.2582,6.95525);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.2582,6.92519)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.4231,6.8388) -- (17.4231,6.8709);
\draw [c,line width=1.8] (17.4231,6.8709) -- (17.4231,6.90188);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.4231,6.8709)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.5879,6.76462) -- (17.5879,6.79824);
\draw [c,line width=1.8] (17.5879,6.79824) -- (17.5879,6.83064);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.5879,6.79824)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.7527,6.54395) -- (17.7527,6.58205);
\draw [c,line width=1.8] (17.7527,6.58205) -- (17.7527,6.61858);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.7527,6.58205)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.9176,6.15101) -- (17.9176,6.19861);
\draw [c,line width=1.8] (17.9176,6.19861) -- (17.9176,6.2438);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.9176,6.19861)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3,1.80899) -- (3.32967,1.80899) -- (3.32967,3.32384) -- (4.23626,3.32384) -- (4.23626,3.74916) -- (4.64835,3.74916) -- (4.64835,3.44923) -- (5.06044,3.44923) -- (5.06044,3.82138) -- (5.47253,3.82138) -- (5.47253,3.86144) --
 (5.88462,3.86144) -- (5.88462,3.82437) -- (6.2967,3.82437) -- (6.2967,4.03018) -- (6.62637,4.03018) -- (6.62637,4.18501) -- (6.95604,4.18501) -- (6.95604,4.32447) -- (7.28571,4.32447) -- (7.28571,4.53458) -- (7.61538,4.53458) -- (7.61538,4.75858) --
 (7.94506,4.75858) -- (7.94506,4.80035) -- (8.27472,4.80035) -- (8.27472,5.01368) -- (8.6044,5.01368) -- (8.6044,5.22998) -- (8.93407,5.22998) -- (8.93407,5.45694) -- (9.26374,5.45694) -- (9.26374,5.67019) -- (9.59341,5.67019) -- (9.59341,5.70793) --
 (9.79945,5.70793) -- (9.79945,6.01218) -- (10.0055,6.01218) -- (10.0055,6.02405) -- (10.2115,6.02405) -- (10.2115,6.229) -- (10.4176,6.229) -- (10.4176,6.32889) -- (10.6236,6.32889) -- (10.6236,6.41797) -- (10.8297,6.41797) -- (10.8297,6.52432) --
 (11.0357,6.52432) -- (11.0357,6.58491) -- (11.2418,6.58491) -- (11.2418,6.69027) -- (11.4066,6.69027) -- (11.4066,6.71485) -- (11.5714,6.71485) -- (11.5714,6.84867) -- (11.7363,6.84867) -- (11.7363,6.94612) -- (11.9011,6.94612) -- (11.9011,6.99038)
 -- (12.0659,6.99038) -- (12.0659,7.00797) -- (12.2308,7.00797) -- (12.2308,7.15942) -- (12.3956,7.15942) -- (12.3956,7.19087) -- (12.5604,7.19087) -- (12.5604,7.29063) -- (12.7253,7.29063) -- (12.7253,7.32396) -- (12.8901,7.32396) --
 (12.8901,7.4405) -- (13.0549,7.4405) -- (13.0549,7.45506) -- (13.2198,7.45506) -- (13.2198,7.46853) -- (13.3846,7.46853) -- (13.3846,7.47503) -- (13.5495,7.47503) -- (13.5495,7.51494) -- (13.7143,7.51494) -- (13.7143,7.49009) -- (13.8791,7.49009) --
 (13.8791,7.51797) -- (14.044,7.51797) -- (14.044,7.53513) -- (14.2088,7.53513) -- (14.2088,7.53332) -- (14.3736,7.53332) -- (14.3736,7.54869) -- (14.5385,7.54869) -- (14.5385,7.54555) -- (14.7033,7.54555) -- (14.7033,7.51115) -- (14.8681,7.51115) --
 (14.8681,7.52632) -- (15.033,7.52632) -- (15.033,7.47652) -- (15.1978,7.47652) -- (15.1978,7.46263) -- (15.3626,7.46263) -- (15.3626,7.4066) -- (15.5275,7.4066) -- (15.5275,7.41708) -- (15.6923,7.41708) -- (15.6923,7.38276) -- (15.8571,7.38276) --
 (15.8571,7.36027) -- (16.022,7.36027) -- (16.022,7.29856) -- (16.1868,7.29856) -- (16.1868,7.28438) -- (16.3516,7.28438) -- (16.3516,7.15599) -- (16.5165,7.15599) -- (16.5165,7.17984) -- (16.6813,7.17984) -- (16.6813,7.10196) -- (16.8462,7.10196) --
 (16.8462,7.06115) -- (17.011,7.06115) -- (17.011,7.05809) -- (17.1758,7.05809) -- (17.1758,6.92519) -- (17.3407,6.92519) -- (17.3407,6.8709) -- (17.5055,6.8709) -- (17.5055,6.79824) -- (17.6703,6.79824) -- (17.6703,6.58205) -- (17.8352,6.58205) --
 (17.8352,6.19861) -- (18,6.19861);
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.78297,3.27235) -- (3.78297,3.42045);
\draw [c,line width=1.8] (3.78297,3.42045) -- (3.78297,3.54741);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.78297,3.42045)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.44231,3.86002) -- (4.44231,4.01857);
\draw [c,line width=1.8] (4.44231,4.01857) -- (4.44231,4.15312);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.44231,4.01857)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.8544,3.9715) -- (4.8544,4.11492);
\draw [c,line width=1.8] (4.8544,4.11492) -- (4.8544,4.23843);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.8544,4.11492)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.26648,3.88045) -- (5.26648,4.03721);
\draw [c,line width=1.8] (5.26648,4.03721) -- (5.26648,4.17047);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.26648,4.03721)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.67857,3.7542) -- (5.67857,3.91651);
\draw [c,line width=1.8] (5.67857,3.91651) -- (5.67857,4.05376);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.67857,3.91651)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.09066,3.95192) -- (6.09066,4.09652);
\draw [c,line width=1.8] (6.09066,4.09652) -- (6.09066,4.2209);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09066,4.09652)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.46154,4.35779) -- (6.46154,4.49006);
\draw [c,line width=1.8] (6.46154,4.49006) -- (6.46154,4.60521);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.46154,4.49006)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.79121,4.37852) -- (6.79121,4.51148);
\draw [c,line width=1.8] (6.79121,4.51148) -- (6.79121,4.62715);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.79121,4.51148)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.12088,4.7301) -- (7.12088,4.83948);
\draw [c,line width=1.8] (7.12088,4.83948) -- (7.12088,4.93689);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.12088,4.83948)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.45055,4.79607) -- (7.45055,4.89985);
\draw [c,line width=1.8] (7.45055,4.89985) -- (7.45055,4.99279);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.45055,4.89985)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.78022,5.02596) -- (7.78022,5.11725);
\draw [c,line width=1.8] (7.78022,5.11725) -- (7.78022,5.20004);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.78022,5.11725)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.10989,5.02806) -- (8.10989,5.11921);
\draw [c,line width=1.8] (8.10989,5.11921) -- (8.10989,5.2019);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.10989,5.11921)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.43956,5.17641) -- (8.43956,5.261);
\draw [c,line width=1.8] (8.43956,5.261) -- (8.43956,5.33825);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.43956,5.261)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.76923,5.36754) -- (8.76923,5.44258);
\draw [c,line width=1.8] (8.76923,5.44258) -- (8.76923,5.5118);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.76923,5.44258)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.0989,5.66524) -- (9.0989,5.72902);
\draw [c,line width=1.8] (9.0989,5.72902) -- (9.0989,5.78853);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.0989,5.72902)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.42857,5.79789) -- (9.42857,5.85717);
\draw [c,line width=1.8] (9.42857,5.85717) -- (9.42857,5.91276);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.42857,5.85717)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.69643,5.83145) -- (9.69643,5.90519);
\draw [c,line width=1.8] (9.69643,5.90519) -- (9.69643,5.9733);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.69643,5.90519)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.90247,5.92552) -- (9.90247,5.99536);
\draw [c,line width=1.8] (9.90247,5.99536) -- (9.90247,6.06012);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.90247,5.99536)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.1085,6.06659) -- (10.1085,6.13047);
\draw [c,line width=1.8] (10.1085,6.13047) -- (10.1085,6.19008);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.1085,6.13047)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.3146,6.1269) -- (10.3146,6.18886);
\draw [c,line width=1.8] (10.3146,6.18886) -- (10.3146,6.2468);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.3146,6.18886)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.5206,6.21644) -- (10.5206,6.27502);
\draw [c,line width=1.8] (10.5206,6.27502) -- (10.5206,6.32999);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5206,6.27502)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.7266,6.22705) -- (10.7266,6.28568);
\draw [c,line width=1.8] (10.7266,6.28568) -- (10.7266,6.34069);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7266,6.28568)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.9327,6.25202) -- (10.9327,6.30976);
\draw [c,line width=1.8] (10.9327,6.30976) -- (10.9327,6.364);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9327,6.30976)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.1387,6.45673) -- (11.1387,6.5085);
\draw [c,line width=1.8] (11.1387,6.5085) -- (11.1387,6.55743);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.1387,6.5085)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.3242,6.45591) -- (11.3242,6.51348);
\draw [c,line width=1.8] (11.3242,6.51348) -- (11.3242,6.56754);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3242,6.51348)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.489,6.42214) -- (11.489,6.48071);
\draw [c,line width=1.8] (11.489,6.48071) -- (11.489,6.53567);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.489,6.48071)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.6538,6.52683) -- (11.6538,6.58268);
\draw [c,line width=1.8] (11.6538,6.58268) -- (11.6538,6.63522);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.6538,6.58268)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.8187,6.4747) -- (11.8187,6.53212);
\draw [c,line width=1.8] (11.8187,6.53212) -- (11.8187,6.58606);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.8187,6.53212)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.9835,6.59268) -- (11.9835,6.64663);
\draw [c,line width=1.8] (11.9835,6.64663) -- (11.9835,6.69749);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9835,6.64663)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.1484,6.63867) -- (12.1484,6.6909);
\draw [c,line width=1.8] (12.1484,6.6909) -- (12.1484,6.74024);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1484,6.6909)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.3132,6.58919) -- (12.3132,6.64266);
\draw [c,line width=1.8] (12.3132,6.64266) -- (12.3132,6.69311);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.3132,6.64266)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.478,6.66363) -- (12.478,6.71509);
\draw [c,line width=1.8] (12.478,6.71509) -- (12.478,6.76375);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.478,6.71509)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.6429,6.85854) -- (12.6429,6.90453);
\draw [c,line width=1.8] (12.6429,6.90453) -- (12.6429,6.94827);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6429,6.90453)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.8077,6.8606) -- (12.8077,6.90654);
\draw [c,line width=1.8] (12.8077,6.90654) -- (12.8077,6.95022);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8077,6.90654)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.9725,6.83052) -- (12.9725,6.87718);
\draw [c,line width=1.8] (12.9725,6.87718) -- (12.9725,6.92151);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.9725,6.87718)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.1374,7.03732) -- (13.1374,7.07902);
\draw [c,line width=1.8] (13.1374,7.07902) -- (13.1374,7.11885);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.1374,7.07902)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.3022,7.02679) -- (13.3022,7.06898);
\draw [c,line width=1.8] (13.3022,7.06898) -- (13.3022,7.10925);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.3022,7.06898)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.467,6.94376) -- (13.467,6.98766);
\draw [c,line width=1.8] (13.467,6.98766) -- (13.467,7.0295);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.467,6.98766)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.6319,6.96788) -- (13.6319,7.01145);
\draw [c,line width=1.8] (13.6319,7.01145) -- (13.6319,7.05298);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.6319,7.01145)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.7967,6.96956) -- (13.7967,7.01296);
\draw [c,line width=1.8] (13.7967,7.01296) -- (13.7967,7.05435);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7967,7.01296)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.9615,6.99677) -- (13.9615,7.03954);
\draw [c,line width=1.8] (13.9615,7.03954) -- (13.9615,7.08035);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.9615,7.03954)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.1264,7.00945) -- (14.1264,7.0518);
\draw [c,line width=1.8] (14.1264,7.0518) -- (14.1264,7.09223);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1264,7.0518)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.2912,6.94961) -- (14.2912,6.99351);
\draw [c,line width=1.8] (14.2912,6.99351) -- (14.2912,7.03535);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.2912,6.99351)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.456,6.94756) -- (14.456,6.99162);
\draw [c,line width=1.8] (14.456,6.99162) -- (14.456,7.0336);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.456,6.99162)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.6209,7.03602) -- (14.6209,7.07799);
\draw [c,line width=1.8] (14.6209,7.07799) -- (14.6209,7.11808);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.6209,7.07799)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.7857,6.95391) -- (14.7857,6.99763);
\draw [c,line width=1.8] (14.7857,6.99763) -- (14.7857,7.03932);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.7857,6.99763)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.9505,6.86254) -- (14.9505,6.90852);
\draw [c,line width=1.8] (14.9505,6.90852) -- (14.9505,6.95225);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9505,6.90852)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.1154,6.96582) -- (15.1154,7.00936);
\draw [c,line width=1.8] (15.1154,7.00936) -- (15.1154,7.05087);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.1154,7.00936)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.2802,6.9042) -- (15.2802,6.94895);
\draw [c,line width=1.8] (15.2802,6.94895) -- (15.2802,6.99156);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2802,6.94895)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.4451,6.91642) -- (15.4451,6.96114);
\draw [c,line width=1.8] (15.4451,6.96114) -- (15.4451,7.00371);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.4451,6.96114)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.6099,6.81089) -- (15.6099,6.85851);
\draw [c,line width=1.8] (15.6099,6.85851) -- (15.6099,6.90372);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.6099,6.85851)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.7747,6.89886) -- (15.7747,6.94391);
\draw [c,line width=1.8] (15.7747,6.94391) -- (15.7747,6.98679);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.7747,6.94391)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.9396,6.81644) -- (15.9396,6.86376);
\draw [c,line width=1.8] (15.9396,6.86376) -- (15.9396,6.90869);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.9396,6.86376)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.1044,6.80052) -- (16.1044,6.84825);
\draw [c,line width=1.8] (16.1044,6.84825) -- (16.1044,6.89355);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.1044,6.84825)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.2692,6.72912) -- (16.2692,6.7785);
\draw [c,line width=1.8] (16.2692,6.7785) -- (16.2692,6.82529);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.2692,6.7785)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.4341,6.80324) -- (16.4341,6.85087);
\draw [c,line width=1.8] (16.4341,6.85087) -- (16.4341,6.89608);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.4341,6.85087)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.5989,6.72684) -- (16.5989,6.77644);
\draw [c,line width=1.8] (16.5989,6.77644) -- (16.5989,6.82343);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5989,6.77644)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.7637,6.65299) -- (16.7637,6.70476);
\draw [c,line width=1.8] (16.7637,6.70476) -- (16.7637,6.75368);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.7637,6.70476)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.9286,6.6784) -- (16.9286,6.72939);
\draw [c,line width=1.8] (16.9286,6.72939) -- (16.9286,6.77763);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9286,6.72939)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.0934,6.61445) -- (17.0934,6.667);
\draw [c,line width=1.8] (17.0934,6.667) -- (17.0934,6.71663);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.0934,6.667)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.2582,6.62762) -- (17.2582,6.68024);
\draw [c,line width=1.8] (17.2582,6.68024) -- (17.2582,6.72992);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.2582,6.68024)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.4231,6.534) -- (17.4231,6.5899);
\draw [c,line width=1.8] (17.4231,6.5899) -- (17.4231,6.64251);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.4231,6.5899)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.5879,6.49551) -- (17.5879,6.55194);
\draw [c,line width=1.8] (17.5879,6.55194) -- (17.5879,6.60501);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.5879,6.55194)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.7527,6.25956) -- (17.7527,6.32432);
\draw [c,line width=1.8] (17.7527,6.32432) -- (17.7527,6.38468);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.7527,6.32432)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.9176,5.69814) -- (17.9176,5.78619);
\draw [c,line width=1.8] (17.9176,5.78619) -- (17.9176,5.86632);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.9176,5.78619)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3,1.75444) -- (3.32967,1.75444) -- (3.32967,3.42045) -- (4.23626,3.42045) -- (4.23626,4.01857) -- (4.64835,4.01857) -- (4.64835,4.11492) -- (5.06044,4.11492) -- (5.06044,4.03721) -- (5.47253,4.03721) -- (5.47253,3.91651) --
 (5.88462,3.91651) -- (5.88462,4.09652) -- (6.2967,4.09652) -- (6.2967,4.49006) -- (6.62637,4.49006) -- (6.62637,4.51148) -- (6.95604,4.51148) -- (6.95604,4.83948) -- (7.28571,4.83948) -- (7.28571,4.89985) -- (7.61538,4.89985) -- (7.61538,5.11725) --
 (7.94506,5.11725) -- (7.94506,5.11921) -- (8.27472,5.11921) -- (8.27472,5.261) -- (8.6044,5.261) -- (8.6044,5.44258) -- (8.93407,5.44258) -- (8.93407,5.72902) -- (9.26374,5.72902) -- (9.26374,5.85717) -- (9.59341,5.85717) -- (9.59341,5.90519) --
 (9.79945,5.90519) -- (9.79945,5.99536) -- (10.0055,5.99536) -- (10.0055,6.13047) -- (10.2115,6.13047) -- (10.2115,6.18886) -- (10.4176,6.18886) -- (10.4176,6.27502) -- (10.6236,6.27502) -- (10.6236,6.28568) -- (10.8297,6.28568) -- (10.8297,6.30976)
 -- (11.0357,6.30976) -- (11.0357,6.5085) -- (11.2418,6.5085) -- (11.2418,6.51348) -- (11.4066,6.51348) -- (11.4066,6.48071) -- (11.5714,6.48071) -- (11.5714,6.58268) -- (11.7363,6.58268) -- (11.7363,6.53212) -- (11.9011,6.53212) -- (11.9011,6.64663)
 -- (12.0659,6.64663) -- (12.0659,6.6909) -- (12.2308,6.6909) -- (12.2308,6.64266) -- (12.3956,6.64266) -- (12.3956,6.71509) -- (12.5604,6.71509) -- (12.5604,6.90453) -- (12.7253,6.90453) -- (12.7253,6.90654) -- (12.8901,6.90654) -- (12.8901,6.87718)
 -- (13.0549,6.87718) -- (13.0549,7.07902) -- (13.2198,7.07902) -- (13.2198,7.06898) -- (13.3846,7.06898) -- (13.3846,6.98766) -- (13.5495,6.98766) -- (13.5495,7.01145) -- (13.7143,7.01145) -- (13.7143,7.01296) -- (13.8791,7.01296) --
 (13.8791,7.03954) -- (14.044,7.03954) -- (14.044,7.0518) -- (14.2088,7.0518) -- (14.2088,6.99351) -- (14.3736,6.99351) -- (14.3736,6.99162) -- (14.5385,6.99162) -- (14.5385,7.07799) -- (14.7033,7.07799) -- (14.7033,6.99763) -- (14.8681,6.99763) --
 (14.8681,6.90852) -- (15.033,6.90852) -- (15.033,7.00936) -- (15.1978,7.00936) -- (15.1978,6.94895) -- (15.3626,6.94895) -- (15.3626,6.96114) -- (15.5275,6.96114) -- (15.5275,6.85851) -- (15.6923,6.85851) -- (15.6923,6.94391) -- (15.8571,6.94391) --
 (15.8571,6.86376) -- (16.022,6.86376) -- (16.022,6.84825) -- (16.1868,6.84825) -- (16.1868,6.7785) -- (16.3516,6.7785) -- (16.3516,6.85087) -- (16.5165,6.85087) -- (16.5165,6.77644) -- (16.6813,6.77644) -- (16.6813,6.70476) -- (16.8462,6.70476) --
 (16.8462,6.72939) -- (17.011,6.72939) -- (17.011,6.667) -- (17.1758,6.667) -- (17.1758,6.68024) -- (17.3407,6.68024) -- (17.3407,6.5899) -- (17.5055,6.5899) -- (17.5055,6.55194) -- (17.6703,6.55194) -- (17.6703,6.32432) -- (17.8352,6.32432) --
 (17.8352,5.78619) -- (18,5.78619);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.78297,2.79257) -- (3.78297,2.82658);
\draw [c,line width=1.8] (3.78297,2.82658) -- (3.78297,2.85935);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.78297,2.82658)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.44231,3.17525) -- (4.44231,3.21641);
\draw [c,line width=1.8] (4.44231,3.21641) -- (4.44231,3.25575);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.44231,3.21641)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.8544,3.25833) -- (4.8544,3.29733);
\draw [c,line width=1.8] (4.8544,3.29733) -- (4.8544,3.33469);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.8544,3.29733)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.26648,3.25127) -- (5.26648,3.2905);
\draw [c,line width=1.8] (5.26648,3.2905) -- (5.26648,3.32806);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.26648,3.2905)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.67857,3.37199) -- (5.67857,3.40888);
\draw [c,line width=1.8] (5.67857,3.40888) -- (5.67857,3.4443);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.67857,3.40888)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.09066,3.41809) -- (6.09066,3.45376);
\draw [c,line width=1.8] (6.09066,3.45376) -- (6.09066,3.48807);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09066,3.45376)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.46154,3.58658) -- (6.46154,3.6228);
\draw [c,line width=1.8] (6.46154,3.6228) -- (6.46154,3.6576);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.46154,3.6228)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.79121,3.63848) -- (6.79121,3.67389);
\draw [c,line width=1.8] (6.79121,3.67389) -- (6.79121,3.70795);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.79121,3.67389)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.12088,3.74699) -- (7.12088,3.78034);
\draw [c,line width=1.8] (7.12088,3.78034) -- (7.12088,3.81249);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.12088,3.78034)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.45055,3.72328) -- (7.45055,3.75682);
\draw [c,line width=1.8] (7.45055,3.75682) -- (7.45055,3.78915);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.45055,3.75682)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.78022,3.88203) -- (7.78022,3.91273);
\draw [c,line width=1.8] (7.78022,3.91273) -- (7.78022,3.94241);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.78022,3.91273)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.10989,3.97953) -- (8.10989,4.0087);
\draw [c,line width=1.8] (8.10989,4.0087) -- (8.10989,4.03694);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.10989,4.0087)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.43956,4.0609) -- (8.43956,4.08882);
\draw [c,line width=1.8] (8.43956,4.08882) -- (8.43956,4.1159);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.43956,4.08882)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.76923,4.15931) -- (8.76923,4.18564);
\draw [c,line width=1.8] (8.76923,4.18564) -- (8.76923,4.21121);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.76923,4.18564)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.0989,4.20349) -- (9.0989,4.22908);
\draw [c,line width=1.8] (9.0989,4.22908) -- (9.0989,4.25396);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.0989,4.22908)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.42857,4.25933) -- (9.42857,4.28428);
\draw [c,line width=1.8] (9.42857,4.28428) -- (9.42857,4.30855);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.42857,4.28428)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.69643,4.33147) -- (9.69643,4.36176);
\draw [c,line width=1.8] (9.69643,4.36176) -- (9.69643,4.39106);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.69643,4.36176)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.90247,4.37218) -- (9.90247,4.40164);
\draw [c,line width=1.8] (9.90247,4.40164) -- (9.90247,4.43015);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.90247,4.40164)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.1085,4.41031) -- (10.1085,4.4392);
\draw [c,line width=1.8] (10.1085,4.4392) -- (10.1085,4.46719);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.1085,4.4392)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.3146,4.35575) -- (10.3146,4.38555);
\draw [c,line width=1.8] (10.3146,4.38555) -- (10.3146,4.41438);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.3146,4.38555)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.5206,4.53296) -- (10.5206,4.55994);
\draw [c,line width=1.8] (10.5206,4.55994) -- (10.5206,4.58612);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5206,4.55994)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.7266,4.50429) -- (10.7266,4.53174);
\draw [c,line width=1.8] (10.7266,4.53174) -- (10.7266,4.55838);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7266,4.53174)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.9327,4.54432) -- (10.9327,4.57112);
\draw [c,line width=1.8] (10.9327,4.57112) -- (10.9327,4.59714);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9327,4.57112)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.1387,4.58503) -- (11.1387,4.6113);
\draw [c,line width=1.8] (11.1387,4.6113) -- (11.1387,4.63681);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.1387,4.6113)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.3242,4.69323) -- (11.3242,4.72092);
\draw [c,line width=1.8] (11.3242,4.72092) -- (11.3242,4.74777);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3242,4.72092)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.489,4.70013) -- (11.489,4.72774);
\draw [c,line width=1.8] (11.489,4.72774) -- (11.489,4.75452);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.489,4.72774)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.6538,4.70273) -- (11.6538,4.73023);
\draw [c,line width=1.8] (11.6538,4.73023) -- (11.6538,4.75691);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.6538,4.73023)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.8187,4.77773) -- (11.8187,4.80404);
\draw [c,line width=1.8] (11.8187,4.80404) -- (11.8187,4.8296);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.8187,4.80404)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.9835,4.8765) -- (11.9835,4.90147);
\draw [c,line width=1.8] (11.9835,4.90147) -- (11.9835,4.92575);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9835,4.90147)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.1484,4.86918) -- (12.1484,4.89409);
\draw [c,line width=1.8] (12.1484,4.89409) -- (12.1484,4.91831);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1484,4.89409)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.3132,4.95696) -- (12.3132,4.98069);
\draw [c,line width=1.8] (12.3132,4.98069) -- (12.3132,5.00381);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.3132,4.98069)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.478,5.00982) -- (12.478,5.03283);
\draw [c,line width=1.8] (12.478,5.03283) -- (12.478,5.05526);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.478,5.03283)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.6429,5.08052) -- (12.6429,5.10255);
\draw [c,line width=1.8] (12.6429,5.10255) -- (12.6429,5.12405);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6429,5.10255)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.8077,5.10867) -- (12.8077,5.13055);
\draw [c,line width=1.8] (12.8077,5.13055) -- (12.8077,5.1519);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8077,5.13055)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.9725,5.10995) -- (12.9725,5.1317);
\draw [c,line width=1.8] (12.9725,5.1317) -- (12.9725,5.15292);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.9725,5.1317)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.1374,5.19008) -- (13.1374,5.21105);
\draw [c,line width=1.8] (13.1374,5.21105) -- (13.1374,5.23153);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.1374,5.21105)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.3022,5.19349) -- (13.3022,5.21434);
\draw [c,line width=1.8] (13.3022,5.21434) -- (13.3022,5.23471);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.3022,5.21434)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.467,5.22577) -- (13.467,5.24627);
\draw [c,line width=1.8] (13.467,5.24627) -- (13.467,5.26631);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.467,5.24627)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.6319,5.20248) -- (13.6319,5.22326);
\draw [c,line width=1.8] (13.6319,5.22326) -- (13.6319,5.24357);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.6319,5.22326)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.7967,5.20612) -- (13.7967,5.2268);
\draw [c,line width=1.8] (13.7967,5.2268) -- (13.7967,5.24701);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7967,5.2268)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.9615,5.23217) -- (13.9615,5.25258);
\draw [c,line width=1.8] (13.9615,5.25258) -- (13.9615,5.27253);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.9615,5.25258)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.1264,5.23578) -- (14.1264,5.2561);
\draw [c,line width=1.8] (14.1264,5.2561) -- (14.1264,5.27598);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1264,5.2561)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.2912,5.23109) -- (14.2912,5.25146);
\draw [c,line width=1.8] (14.2912,5.25146) -- (14.2912,5.27138);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.2912,5.25146)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.456,5.22619) -- (14.456,5.24668);
\draw [c,line width=1.8] (14.456,5.24668) -- (14.456,5.2667);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.456,5.24668)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.6209,5.24559) -- (14.6209,5.26584);
\draw [c,line width=1.8] (14.6209,5.26584) -- (14.6209,5.28563);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.6209,5.26584)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.7857,5.19313) -- (14.7857,5.21411);
\draw [c,line width=1.8] (14.7857,5.21411) -- (14.7857,5.2346);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.7857,5.21411)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.9505,5.25019) -- (14.9505,5.2703);
\draw [c,line width=1.8] (14.9505,5.2703) -- (14.9505,5.28997);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9505,5.2703)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.1154,5.21088) -- (15.1154,5.23155);
\draw [c,line width=1.8] (15.1154,5.23155) -- (15.1154,5.25175);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.1154,5.23155)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.2802,5.2336) -- (15.2802,5.25403);
\draw [c,line width=1.8] (15.2802,5.25403) -- (15.2802,5.274);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2802,5.25403)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.4451,5.22835) -- (15.4451,5.24884);
\draw [c,line width=1.8] (15.4451,5.24884) -- (15.4451,5.26888);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.4451,5.24884)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.6099,5.20082) -- (15.6099,5.22158);
\draw [c,line width=1.8] (15.6099,5.22158) -- (15.6099,5.24187);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.6099,5.22158)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.7747,5.1863) -- (15.7747,5.20721);
\draw [c,line width=1.8] (15.7747,5.20721) -- (15.7747,5.22765);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.7747,5.20721)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.9396,5.19929) -- (15.9396,5.22002);
\draw [c,line width=1.8] (15.9396,5.22002) -- (15.9396,5.24027);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.9396,5.22002)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.1044,5.18523) -- (16.1044,5.20621);
\draw [c,line width=1.8] (16.1044,5.20621) -- (16.1044,5.2267);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.1044,5.20621)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.2692,5.14573) -- (16.2692,5.1671);
\draw [c,line width=1.8] (16.2692,5.1671) -- (16.2692,5.18796);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.2692,5.1671)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.4341,5.1934) -- (16.4341,5.21433);
\draw [c,line width=1.8] (16.4341,5.21433) -- (16.4341,5.23478);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.4341,5.21433)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.5989,5.13022) -- (16.5989,5.15181);
\draw [c,line width=1.8] (16.5989,5.15181) -- (16.5989,5.17289);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5989,5.15181)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.7637,5.08071) -- (16.7637,5.1029);
\draw [c,line width=1.8] (16.7637,5.1029) -- (16.7637,5.12455);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.7637,5.1029)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.9286,5.11433) -- (16.9286,5.13612);
\draw [c,line width=1.8] (16.9286,5.13612) -- (16.9286,5.15739);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9286,5.13612)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.0934,5.07033) -- (17.0934,5.0926);
\draw [c,line width=1.8] (17.0934,5.0926) -- (17.0934,5.11433);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.0934,5.0926)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.2582,5.02792) -- (17.2582,5.05077);
\draw [c,line width=1.8] (17.2582,5.05077) -- (17.2582,5.07304);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.2582,5.05077)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.4231,5.01639) -- (17.4231,5.03932);
\draw [c,line width=1.8] (17.4231,5.03932) -- (17.4231,5.06168);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.4231,5.03932)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.5879,4.90411) -- (17.5879,4.92869);
\draw [c,line width=1.8] (17.5879,4.92869) -- (17.5879,4.95261);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.5879,4.92869)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.7527,4.56422) -- (17.7527,4.59393);
\draw [c,line width=1.8] (17.7527,4.59393) -- (17.7527,4.62268);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.7527,4.59393)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.9176,3.8051) -- (17.9176,3.85054);
\draw [c,line width=1.8] (17.9176,3.85054) -- (17.9176,3.89378);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.9176,3.85054)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3,1.75444) -- (3.32967,1.75444) -- (3.32967,2.82658) -- (4.23626,2.82658) -- (4.23626,3.21641) -- (4.64835,3.21641) -- (4.64835,3.29733) -- (5.06044,3.29733) -- (5.06044,3.2905) -- (5.47253,3.2905) -- (5.47253,3.40888) --
 (5.88462,3.40888) -- (5.88462,3.45376) -- (6.2967,3.45376) -- (6.2967,3.6228) -- (6.62637,3.6228) -- (6.62637,3.67389) -- (6.95604,3.67389) -- (6.95604,3.78034) -- (7.28571,3.78034) -- (7.28571,3.75682) -- (7.61538,3.75682) -- (7.61538,3.91273) --
 (7.94506,3.91273) -- (7.94506,4.0087) -- (8.27472,4.0087) -- (8.27472,4.08882) -- (8.6044,4.08882) -- (8.6044,4.18564) -- (8.93407,4.18564) -- (8.93407,4.22908) -- (9.26374,4.22908) -- (9.26374,4.28428) -- (9.59341,4.28428) -- (9.59341,4.36176) --
 (9.79945,4.36176) -- (9.79945,4.40164) -- (10.0055,4.40164) -- (10.0055,4.4392) -- (10.2115,4.4392) -- (10.2115,4.38555) -- (10.4176,4.38555) -- (10.4176,4.55994) -- (10.6236,4.55994) -- (10.6236,4.53174) -- (10.8297,4.53174) -- (10.8297,4.57112) --
 (11.0357,4.57112) -- (11.0357,4.6113) -- (11.2418,4.6113) -- (11.2418,4.72092) -- (11.4066,4.72092) -- (11.4066,4.72774) -- (11.5714,4.72774) -- (11.5714,4.73023) -- (11.7363,4.73023) -- (11.7363,4.80404) -- (11.9011,4.80404) -- (11.9011,4.90147) --
 (12.0659,4.90147) -- (12.0659,4.89409) -- (12.2308,4.89409) -- (12.2308,4.98069) -- (12.3956,4.98069) -- (12.3956,5.03283) -- (12.5604,5.03283) -- (12.5604,5.10255) -- (12.7253,5.10255) -- (12.7253,5.13055) -- (12.8901,5.13055) -- (12.8901,5.1317)
 -- (13.0549,5.1317) -- (13.0549,5.21105) -- (13.2198,5.21105) -- (13.2198,5.21434) -- (13.3846,5.21434) -- (13.3846,5.24627) -- (13.5495,5.24627) -- (13.5495,5.22326) -- (13.7143,5.22326) -- (13.7143,5.2268) -- (13.8791,5.2268) -- (13.8791,5.25258)
 -- (14.044,5.25258) -- (14.044,5.2561) -- (14.2088,5.2561) -- (14.2088,5.25146) -- (14.3736,5.25146) -- (14.3736,5.24668) -- (14.5385,5.24668) -- (14.5385,5.26584) -- (14.7033,5.26584) -- (14.7033,5.21411) -- (14.8681,5.21411) -- (14.8681,5.2703) --
 (15.033,5.2703) -- (15.033,5.23155) -- (15.1978,5.23155) -- (15.1978,5.25403) -- (15.3626,5.25403) -- (15.3626,5.24884) -- (15.5275,5.24884) -- (15.5275,5.22158) -- (15.6923,5.22158) -- (15.6923,5.20721) -- (15.8571,5.20721) -- (15.8571,5.22002) --
 (16.022,5.22002) -- (16.022,5.20621) -- (16.1868,5.20621) -- (16.1868,5.1671) -- (16.3516,5.1671) -- (16.3516,5.21433) -- (16.5165,5.21433) -- (16.5165,5.15181) -- (16.6813,5.15181) -- (16.6813,5.1029) -- (16.8462,5.1029) -- (16.8462,5.13612) --
 (17.011,5.13612) -- (17.011,5.0926) -- (17.1758,5.0926) -- (17.1758,5.05077) -- (17.3407,5.05077) -- (17.3407,5.03932) -- (17.5055,5.03932) -- (17.5055,4.92869) -- (17.6703,4.92869) -- (17.6703,4.59393) -- (17.8352,4.59393) -- (17.8352,3.85054) --
 (18,3.85054);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,2.05809) -- (3,1.75444);
\draw [c,line width=0.9] (3.32967,1.90627) -- (3.32967,1.75444);
\draw [c,line width=0.9] (3.65934,1.90627) -- (3.65934,1.75444);
\draw [c,line width=0.9] (3.98901,1.90627) -- (3.98901,1.75444);
\draw [c,line width=0.9] (4.31868,1.90627) -- (4.31868,1.75444);
\draw [c,line width=0.9] (4.64835,2.05809) -- (4.64835,1.75444);
\draw [c,line width=0.9] (4.97802,1.90627) -- (4.97802,1.75444);
\draw [c,line width=0.9] (5.30769,1.90627) -- (5.30769,1.75444);
\draw [c,line width=0.9] (5.63736,1.90627) -- (5.63736,1.75444);
\draw [c,line width=0.9] (5.96703,1.90627) -- (5.96703,1.75444);
\draw [c,line width=0.9] (6.2967,2.05809) -- (6.2967,1.75444);
\draw [c,line width=0.9] (6.62637,1.90627) -- (6.62637,1.75444);
\draw [c,line width=0.9] (6.95604,1.90627) -- (6.95604,1.75444);
\draw [c,line width=0.9] (7.28571,1.90627) -- (7.28571,1.75444);
\draw [c,line width=0.9] (7.61538,1.90627) -- (7.61538,1.75444);
\draw [c,line width=0.9] (7.94506,2.05809) -- (7.94506,1.75444);
\draw [c,line width=0.9] (8.27472,1.90627) -- (8.27472,1.75444);
\draw [c,line width=0.9] (8.6044,1.90627) -- (8.6044,1.75444);
\draw [c,line width=0.9] (8.93407,1.90627) -- (8.93407,1.75444);
\draw [c,line width=0.9] (9.26374,1.90627) -- (9.26374,1.75444);
\draw [c,line width=0.9] (9.59341,2.05809) -- (9.59341,1.75444);
\draw [c,line width=0.9] (9.92308,1.90627) -- (9.92308,1.75444);
\draw [c,line width=0.9] (10.2527,1.90627) -- (10.2527,1.75444);
\draw [c,line width=0.9] (10.5824,1.90627) -- (10.5824,1.75444);
\draw [c,line width=0.9] (10.9121,1.90627) -- (10.9121,1.75444);
\draw [c,line width=0.9] (11.2418,2.05809) -- (11.2418,1.75444);
\draw [c,line width=0.9] (11.5714,1.90627) -- (11.5714,1.75444);
\draw [c,line width=0.9] (11.9011,1.90627) -- (11.9011,1.75444);
\draw [c,line width=0.9] (12.2308,1.90627) -- (12.2308,1.75444);
\draw [c,line width=0.9] (12.5604,1.90627) -- (12.5604,1.75444);
\draw [c,line width=0.9] (12.8901,2.05809) -- (12.8901,1.75444);
\draw [c,line width=0.9] (13.2198,1.90627) -- (13.2198,1.75444);
\draw [c,line width=0.9] (13.5495,1.90627) -- (13.5495,1.75444);
\draw [c,line width=0.9] (13.8791,1.90627) -- (13.8791,1.75444);
\draw [c,line width=0.9] (14.2088,1.90627) -- (14.2088,1.75444);
\draw [c,line width=0.9] (14.5385,2.05809) -- (14.5385,1.75444);
\draw [c,line width=0.9] (14.8681,1.90627) -- (14.8681,1.75444);
\draw [c,line width=0.9] (15.1978,1.90627) -- (15.1978,1.75444);
\draw [c,line width=0.9] (15.5275,1.90627) -- (15.5275,1.75444);
\draw [c,line width=0.9] (15.8571,1.90627) -- (15.8571,1.75444);
\draw [c,line width=0.9] (16.1868,2.05809) -- (16.1868,1.75444);
\draw [c,line width=0.9] (16.5165,1.90627) -- (16.5165,1.75444);
\draw [c,line width=0.9] (16.8462,1.90627) -- (16.8462,1.75444);
\draw [c,line width=0.9] (17.1758,1.90627) -- (17.1758,1.75444);
\draw [c,line width=0.9] (17.5055,1.90627) -- (17.5055,1.75444);
\draw [c,line width=0.9] (17.8352,2.05809) -- (17.8352,1.75444);
\draw [c,line width=0.9] (17.8352,2.05809) -- (17.8352,1.75444);
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3,11.8425) -- (3,12.1461);
\draw [c,line width=0.9] (3.32967,11.9943) -- (3.32967,12.1461);
\draw [c,line width=0.9] (3.65934,11.9943) -- (3.65934,12.1461);
\draw [c,line width=0.9] (3.98901,11.9943) -- (3.98901,12.1461);
\draw [c,line width=0.9] (4.31868,11.9943) -- (4.31868,12.1461);
\draw [c,line width=0.9] (4.64835,11.8425) -- (4.64835,12.1461);
\draw [c,line width=0.9] (4.97802,11.9943) -- (4.97802,12.1461);
\draw [c,line width=0.9] (5.30769,11.9943) -- (5.30769,12.1461);
\draw [c,line width=0.9] (5.63736,11.9943) -- (5.63736,12.1461);
\draw [c,line width=0.9] (5.96703,11.9943) -- (5.96703,12.1461);
\draw [c,line width=0.9] (6.2967,11.8425) -- (6.2967,12.1461);
\draw [c,line width=0.9] (6.62637,11.9943) -- (6.62637,12.1461);
\draw [c,line width=0.9] (6.95604,11.9943) -- (6.95604,12.1461);
\draw [c,line width=0.9] (7.28571,11.9943) -- (7.28571,12.1461);
\draw [c,line width=0.9] (7.61538,11.9943) -- (7.61538,12.1461);
\draw [c,line width=0.9] (7.94506,11.8425) -- (7.94506,12.1461);
\draw [c,line width=0.9] (8.27472,11.9943) -- (8.27472,12.1461);
\draw [c,line width=0.9] (8.6044,11.9943) -- (8.6044,12.1461);
\draw [c,line width=0.9] (8.93407,11.9943) -- (8.93407,12.1461);
\draw [c,line width=0.9] (9.26374,11.9943) -- (9.26374,12.1461);
\draw [c,line width=0.9] (9.59341,11.8425) -- (9.59341,12.1461);
\draw [c,line width=0.9] (9.92308,11.9943) -- (9.92308,12.1461);
\draw [c,line width=0.9] (10.2527,11.9943) -- (10.2527,12.1461);
\draw [c,line width=0.9] (10.5824,11.9943) -- (10.5824,12.1461);
\draw [c,line width=0.9] (10.9121,11.9943) -- (10.9121,12.1461);
\draw [c,line width=0.9] (11.2418,11.8425) -- (11.2418,12.1461);
\draw [c,line width=0.9] (11.5714,11.9943) -- (11.5714,12.1461);
\draw [c,line width=0.9] (11.9011,11.9943) -- (11.9011,12.1461);
\draw [c,line width=0.9] (12.2308,11.9943) -- (12.2308,12.1461);
\draw [c,line width=0.9] (12.5604,11.9943) -- (12.5604,12.1461);
\draw [c,line width=0.9] (12.8901,11.8425) -- (12.8901,12.1461);
\draw [c,line width=0.9] (13.2198,11.9943) -- (13.2198,12.1461);
\draw [c,line width=0.9] (13.5495,11.9943) -- (13.5495,12.1461);
\draw [c,line width=0.9] (13.8791,11.9943) -- (13.8791,12.1461);
\draw [c,line width=0.9] (14.2088,11.9943) -- (14.2088,12.1461);
\draw [c,line width=0.9] (14.5385,11.8425) -- (14.5385,12.1461);
\draw [c,line width=0.9] (14.8681,11.9943) -- (14.8681,12.1461);
\draw [c,line width=0.9] (15.1978,11.9943) -- (15.1978,12.1461);
\draw [c,line width=0.9] (15.5275,11.9943) -- (15.5275,12.1461);
\draw [c,line width=0.9] (15.8571,11.9943) -- (15.8571,12.1461);
\draw [c,line width=0.9] (16.1868,11.8425) -- (16.1868,12.1461);
\draw [c,line width=0.9] (16.5165,11.9943) -- (16.5165,12.1461);
\draw [c,line width=0.9] (16.8462,11.9943) -- (16.8462,12.1461);
\draw [c,line width=0.9] (17.1758,11.9943) -- (17.1758,12.1461);
\draw [c,line width=0.9] (17.5055,11.9943) -- (17.5055,12.1461);
\draw [c,line width=0.9] (17.8352,11.8425) -- (17.8352,12.1461);
\draw [c,line width=0.9] (17.8352,11.8425) -- (17.8352,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.231,1.84584) -- (3,1.84584);
\draw [c,line width=0.9] (3.231,1.95081) -- (3,1.95081);
\draw [c,line width=0.9] (3.462,2.04471) -- (3,2.04471);
\draw [c,line width=0.9] (3.231,2.66245) -- (3,2.66245);
\draw [c,line width=0.9] (3.231,3.02381) -- (3,3.02381);
\draw [c,line width=0.9] (3.231,3.28019) -- (3,3.28019);
\draw [c,line width=0.9] (3.231,3.47906) -- (3,3.47906);
\draw [c,line width=0.9] (3.231,3.64155) -- (3,3.64155);
\draw [c,line width=0.9] (3.231,3.77893) -- (3,3.77893);
\draw [c,line width=0.9] (3.231,3.89794) -- (3,3.89794);
\draw [c,line width=0.9] (3.231,4.00291) -- (3,4.00291);
\draw [c,line width=0.9] (3.462,4.0968) -- (3,4.0968);
\draw [c,line width=0.9] (3.231,4.71455) -- (3,4.71455);
\draw [c,line width=0.9] (3.231,5.0759) -- (3,5.0759);
\draw [c,line width=0.9] (3.231,5.33229) -- (3,5.33229);
\draw [c,line width=0.9] (3.231,5.53116) -- (3,5.53116);
\draw [c,line width=0.9] (3.231,5.69365) -- (3,5.69365);
\draw [c,line width=0.9] (3.231,5.83103) -- (3,5.83103);
\draw [c,line width=0.9] (3.231,5.95003) -- (3,5.95003);
\draw [c,line width=0.9] (3.231,6.055) -- (3,6.055);
\draw [c,line width=0.9] (3.462,6.1489) -- (3,6.1489);
\draw [c,line width=0.9] (3.231,6.76664) -- (3,6.76664);
\draw [c,line width=0.9] (3.231,7.128) -- (3,7.128);
\draw [c,line width=0.9] (3.231,7.38439) -- (3,7.38439);
\draw [c,line width=0.9] (3.231,7.58326) -- (3,7.58326);
\draw [c,line width=0.9] (3.231,7.74574) -- (3,7.74574);
\draw [c,line width=0.9] (3.231,7.88313) -- (3,7.88313);
\draw [c,line width=0.9] (3.231,8.00213) -- (3,8.00213);
\draw [c,line width=0.9] (3.231,8.1071) -- (3,8.1071);
\draw [c,line width=0.9] (3.462,8.201) -- (3,8.201);
\draw [c,line width=0.9] (3.231,8.81874) -- (3,8.81874);
\draw [c,line width=0.9] (3.231,9.1801) -- (3,9.1801);
\draw [c,line width=0.9] (3.231,9.43649) -- (3,9.43649);
\draw [c,line width=0.9] (3.231,9.63535) -- (3,9.63535);
\draw [c,line width=0.9] (3.231,9.79784) -- (3,9.79784);
\draw [c,line width=0.9] (3.231,9.93522) -- (3,9.93522);
\draw [c,line width=0.9] (3.231,10.0542) -- (3,10.0542);
\draw [c,line width=0.9] (3.231,10.1592) -- (3,10.1592);
\draw [c,line width=0.9] (3.462,10.2531) -- (3,10.2531);
\draw [c,line width=0.9] (3.231,10.8708) -- (3,10.8708);
\draw [c,line width=0.9] (3.231,11.2322) -- (3,11.2322);
\draw [c,line width=0.9] (3.231,11.4886) -- (3,11.4886);
\draw [c,line width=0.9] (3.231,11.6875) -- (3,11.6875);
\draw [c,line width=0.9] (3.231,11.8499) -- (3,11.8499);
\draw [c,line width=0.9] (3.231,11.9873) -- (3,11.9873);
\draw [c,line width=0.9] (3.231,12.1063) -- (3,12.1063);
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.769,1.84584) -- (18,1.84584);
\draw [c,line width=0.9] (17.769,1.95081) -- (18,1.95081);
\draw [c,line width=0.9] (17.538,2.04471) -- (18,2.04471);
\draw [c,line width=0.9] (17.769,2.66245) -- (18,2.66245);
\draw [c,line width=0.9] (17.769,3.02381) -- (18,3.02381);
\draw [c,line width=0.9] (17.769,3.28019) -- (18,3.28019);
\draw [c,line width=0.9] (17.769,3.47906) -- (18,3.47906);
\draw [c,line width=0.9] (17.769,3.64155) -- (18,3.64155);
\draw [c,line width=0.9] (17.769,3.77893) -- (18,3.77893);
\draw [c,line width=0.9] (17.769,3.89794) -- (18,3.89794);
\draw [c,line width=0.9] (17.769,4.00291) -- (18,4.00291);
\draw [c,line width=0.9] (17.538,4.0968) -- (18,4.0968);
\draw [c,line width=0.9] (17.769,4.71455) -- (18,4.71455);
\draw [c,line width=0.9] (17.769,5.0759) -- (18,5.0759);
\draw [c,line width=0.9] (17.769,5.33229) -- (18,5.33229);
\draw [c,line width=0.9] (17.769,5.53116) -- (18,5.53116);
\draw [c,line width=0.9] (17.769,5.69365) -- (18,5.69365);
\draw [c,line width=0.9] (17.769,5.83103) -- (18,5.83103);
\draw [c,line width=0.9] (17.769,5.95003) -- (18,5.95003);
\draw [c,line width=0.9] (17.769,6.055) -- (18,6.055);
\draw [c,line width=0.9] (17.538,6.1489) -- (18,6.1489);
\draw [c,line width=0.9] (17.769,6.76664) -- (18,6.76664);
\draw [c,line width=0.9] (17.769,7.128) -- (18,7.128);
\draw [c,line width=0.9] (17.769,7.38439) -- (18,7.38439);
\draw [c,line width=0.9] (17.769,7.58326) -- (18,7.58326);
\draw [c,line width=0.9] (17.769,7.74574) -- (18,7.74574);
\draw [c,line width=0.9] (17.769,7.88313) -- (18,7.88313);
\draw [c,line width=0.9] (17.769,8.00213) -- (18,8.00213);
\draw [c,line width=0.9] (17.769,8.1071) -- (18,8.1071);
\draw [c,line width=0.9] (17.538,8.201) -- (18,8.201);
\draw [c,line width=0.9] (17.769,8.81874) -- (18,8.81874);
\draw [c,line width=0.9] (17.769,9.1801) -- (18,9.1801);
\draw [c,line width=0.9] (17.769,9.43649) -- (18,9.43649);
\draw [c,line width=0.9] (17.769,9.63535) -- (18,9.63535);
\draw [c,line width=0.9] (17.769,9.79784) -- (18,9.79784);
\draw [c,line width=0.9] (17.769,9.93522) -- (18,9.93522);
\draw [c,line width=0.9] (17.769,10.0542) -- (18,10.0542);
\draw [c,line width=0.9] (17.769,10.1592) -- (18,10.1592);
\draw [c,line width=0.9] (17.538,10.2531) -- (18,10.2531);
\draw [c,line width=0.9] (17.769,10.8708) -- (18,10.8708);
\draw [c,line width=0.9] (17.769,11.2322) -- (18,11.2322);
\draw [c,line width=0.9] (17.769,11.4886) -- (18,11.4886);
\draw [c,line width=0.9] (17.769,11.6875) -- (18,11.6875);
\draw [c,line width=0.9] (17.769,11.8499) -- (18,11.8499);
\draw [c,line width=0.9] (17.769,11.9873) -- (18,11.9873);
\draw [c,line width=0.9] (17.769,12.1063) -- (18,12.1063);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.686) rectangle (18,13.4282);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,13.0571) node[scale=1.40004, color=c, rotate=0]{$\mathit{S1} \cap \mathit{S3}$ angular distribution of proton hits};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3.4957,7.62178) rectangle (12.7507,11.9198);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3.4957,7.62178) -- (12.7507,7.62178);
\draw [c,line width=0.9] (12.7507,7.62178) -- (12.7507,11.9198);
\draw [c,line width=0.9] (12.7507,11.9198) -- (3.4957,11.9198);
\draw [c,line width=0.9] (3.4957,11.9198) -- (3.4957,7.62178);
\draw [anchor=base west] (5.80946,11.2966) node[scale=1.34549, color=c, rotate=0]{0 blocks - $2440 \pm 10$ per spill};
\draw [c,line width=1.8] (3.84277,11.49) -- (5.46239,11.49);
\draw [c,line width=1.8] (4.65258,11.2321) -- (4.65258,11.7479);
\draw [anchor=base west] (5.80946,10.437) node[scale=1.34549, color=c, rotate=0]{1 block - $2058 \pm 8$ per spill};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.84277,10.6304) -- (5.46239,10.6304);
\draw [c,line width=1.8] (4.65258,10.3725) -- (4.65258,10.8883);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.80946,9.57736) node[scale=1.34549, color=c, rotate=0]{2 blocks - $1608 \pm 7$ per spill};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.84277,9.77077) -- (5.46239,9.77077);
\draw [c,line width=1.8] (4.65258,9.51289) -- (4.65258,10.0287);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.80946,8.71776) node[scale=1.34549, color=c, rotate=0]{3 blocks - $1069 \pm 8$ per spill};
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.84277,8.91117) -- (5.46239,8.91117);
\draw [c,line width=1.8] (4.65258,8.65329) -- (4.65258,9.16905);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.80946,7.85817) node[scale=1.34549, color=c, rotate=0]{4 blocks - $166.5 \pm 0.6$ per spill};
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.84277,8.05158) -- (5.46239,8.05158);
\draw [c,line width=1.8] (4.65258,7.7937) -- (4.65258,8.30946);
\end{tikzpicture}


==> files/Figures/thetaS1ratio.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (3.32967,1.75444) -- (3.32967,1.75444) -- (4.23626,1.75444) -- (4.23626,1.75444) -- (4.64835,1.75444) -- (4.64835,1.75444) -- (5.06044,1.75444) -- (5.06044,1.75444) -- (5.47253,1.75444) -- (5.47253,1.75444) --
 (5.88462,1.75444) -- (5.88462,1.75444) -- (6.2967,1.75444) -- (6.2967,1.75444) -- (6.62637,1.75444) -- (6.62637,1.75444) -- (6.95604,1.75444) -- (6.95604,1.75444) -- (7.28571,1.75444) -- (7.28571,1.75444) -- (7.61538,1.75444) -- (7.61538,1.75444) --
 (7.94506,1.75444) -- (7.94506,1.75444) -- (8.27472,1.75444) -- (8.27472,1.75444) -- (8.6044,1.75444) -- (8.6044,1.75444) -- (8.93407,1.75444) -- (8.93407,1.75444) -- (9.26374,1.75444) -- (9.26374,1.75444) -- (9.59341,1.75444) -- (9.59341,1.75444) --
 (9.79945,1.75444) -- (9.79945,1.75444) -- (10.0055,1.75444) -- (10.0055,1.75444) -- (10.2115,1.75444) -- (10.2115,1.75444) -- (10.4176,1.75444) -- (10.4176,1.75444) -- (10.6236,1.75444) -- (10.6236,1.75444) -- (10.8297,1.75444) -- (10.8297,1.75444)
 -- (11.0357,1.75444) -- (11.0357,1.75444) -- (11.2418,1.75444) -- (11.2418,1.75444) -- (11.4066,1.75444) -- (11.4066,1.75444) -- (11.5714,1.75444) -- (11.5714,1.75444) -- (11.7363,1.75444) -- (11.7363,1.75444) -- (11.9011,1.75444) --
 (11.9011,1.75444) -- (12.0659,1.75444) -- (12.0659,1.75444) -- (12.2308,1.75444) -- (12.2308,1.75444) -- (12.3956,1.75444) -- (12.3956,1.75444) -- (12.5604,1.75444) -- (12.5604,1.75444) -- (12.7253,1.75444) -- (12.7253,1.75444) -- (12.8901,1.75444)
 -- (12.8901,1.75444) -- (13.0549,1.75444) -- (13.0549,1.75444) -- (13.2198,1.75444) -- (13.2198,1.75444) -- (13.3846,1.75444) -- (13.3846,1.75444) -- (13.5495,1.75444) -- (13.5495,1.75444) -- (13.7143,1.75444) -- (13.7143,1.75444) --
 (13.8791,1.75444) -- (13.8791,1.75444) -- (14.044,1.75444) -- (14.044,1.75444) -- (14.2088,1.75444) -- (14.2088,1.75444) -- (14.3736,1.75444) -- (14.3736,1.75444) -- (14.5385,1.75444) -- (14.5385,1.75444) -- (14.7033,1.75444) -- (14.7033,1.75444) --
 (14.8681,1.75444) -- (14.8681,1.75444) -- (15.033,1.75444) -- (15.033,1.75444) -- (15.1978,1.75444) -- (15.1978,1.75444) -- (15.3626,1.75444) -- (15.3626,1.75444) -- (15.5275,1.75444) -- (15.5275,1.75444) -- (15.6923,1.75444) -- (15.6923,1.75444) --
 (15.8571,1.75444) -- (15.8571,1.75444) -- (16.022,1.75444) -- (16.022,1.75444) -- (16.1868,1.75444) -- (16.1868,1.75444) -- (16.3516,1.75444) -- (16.3516,1.75444) -- (16.5165,1.75444) -- (16.5165,1.75444) -- (16.6813,1.75444) -- (16.6813,1.75444) --
 (16.8462,1.75444) -- (16.8462,1.75444) -- (17.011,1.75444) -- (17.011,1.75444) -- (17.1758,1.75444) -- (17.1758,1.75444) -- (17.3407,1.75444) -- (17.3407,1.75444) -- (17.5055,1.75444) -- (17.5055,1.75444) -- (17.6703,1.75444) -- (17.6703,1.75444) --
 (17.8352,1.75444) -- (17.8352,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,2.05809) -- (3,1.75444);
\draw [c,line width=0.9] (3.32967,1.90627) -- (3.32967,1.75444);
\draw [c,line width=0.9] (3.65934,1.90627) -- (3.65934,1.75444);
\draw [c,line width=0.9] (3.98901,1.90627) -- (3.98901,1.75444);
\draw [c,line width=0.9] (4.31868,1.90627) -- (4.31868,1.75444);
\draw [c,line width=0.9] (4.64835,2.05809) -- (4.64835,1.75444);
\draw [c,line width=0.9] (4.97802,1.90627) -- (4.97802,1.75444);
\draw [c,line width=0.9] (5.30769,1.90627) -- (5.30769,1.75444);
\draw [c,line width=0.9] (5.63736,1.90627) -- (5.63736,1.75444);
\draw [c,line width=0.9] (5.96703,1.90627) -- (5.96703,1.75444);
\draw [c,line width=0.9] (6.2967,2.05809) -- (6.2967,1.75444);
\draw [c,line width=0.9] (6.62637,1.90627) -- (6.62637,1.75444);
\draw [c,line width=0.9] (6.95604,1.90627) -- (6.95604,1.75444);
\draw [c,line width=0.9] (7.28571,1.90627) -- (7.28571,1.75444);
\draw [c,line width=0.9] (7.61538,1.90627) -- (7.61538,1.75444);
\draw [c,line width=0.9] (7.94506,2.05809) -- (7.94506,1.75444);
\draw [c,line width=0.9] (8.27472,1.90627) -- (8.27472,1.75444);
\draw [c,line width=0.9] (8.6044,1.90627) -- (8.6044,1.75444);
\draw [c,line width=0.9] (8.93407,1.90627) -- (8.93407,1.75444);
\draw [c,line width=0.9] (9.26374,1.90627) -- (9.26374,1.75444);
\draw [c,line width=0.9] (9.59341,2.05809) -- (9.59341,1.75444);
\draw [c,line width=0.9] (9.92308,1.90627) -- (9.92308,1.75444);
\draw [c,line width=0.9] (10.2527,1.90627) -- (10.2527,1.75444);
\draw [c,line width=0.9] (10.5824,1.90627) -- (10.5824,1.75444);
\draw [c,line width=0.9] (10.9121,1.90627) -- (10.9121,1.75444);
\draw [c,line width=0.9] (11.2418,2.05809) -- (11.2418,1.75444);
\draw [c,line width=0.9] (11.5714,1.90627) -- (11.5714,1.75444);
\draw [c,line width=0.9] (11.9011,1.90627) -- (11.9011,1.75444);
\draw [c,line width=0.9] (12.2308,1.90627) -- (12.2308,1.75444);
\draw [c,line width=0.9] (12.5604,1.90627) -- (12.5604,1.75444);
\draw [c,line width=0.9] (12.8901,2.05809) -- (12.8901,1.75444);
\draw [c,line width=0.9] (13.2198,1.90627) -- (13.2198,1.75444);
\draw [c,line width=0.9] (13.5495,1.90627) -- (13.5495,1.75444);
\draw [c,line width=0.9] (13.8791,1.90627) -- (13.8791,1.75444);
\draw [c,line width=0.9] (14.2088,1.90627) -- (14.2088,1.75444);
\draw [c,line width=0.9] (14.5385,2.05809) -- (14.5385,1.75444);
\draw [c,line width=0.9] (14.8681,1.90627) -- (14.8681,1.75444);
\draw [c,line width=0.9] (15.1978,1.90627) -- (15.1978,1.75444);
\draw [c,line width=0.9] (15.5275,1.90627) -- (15.5275,1.75444);
\draw [c,line width=0.9] (15.8571,1.90627) -- (15.8571,1.75444);
\draw [c,line width=0.9] (16.1868,2.05809) -- (16.1868,1.75444);
\draw [c,line width=0.9] (16.5165,1.90627) -- (16.5165,1.75444);
\draw [c,line width=0.9] (16.8462,1.90627) -- (16.8462,1.75444);
\draw [c,line width=0.9] (17.1758,1.90627) -- (17.1758,1.75444);
\draw [c,line width=0.9] (17.5055,1.90627) -- (17.5055,1.75444);
\draw [c,line width=0.9] (17.8352,2.05809) -- (17.8352,1.75444);
\draw [c,line width=0.9] (17.8352,2.05809) -- (17.8352,1.75444);
\draw [anchor=base] (3,1.14713) node[scale=1.52731, color=c, rotate=0]{-6};
\draw [anchor=base] (4.64835,1.14713) node[scale=1.52731, color=c, rotate=0]{-5};
\draw [anchor=base] (6.2967,1.14713) node[scale=1.52731, color=c, rotate=0]{-4};
\draw [anchor=base] (7.94506,1.14713) node[scale=1.52731, color=c, rotate=0]{-3};
\draw [anchor=base] (9.59341,1.14713) node[scale=1.52731, color=c, rotate=0]{-2};
\draw [anchor=base] (11.2418,1.14713) node[scale=1.52731, color=c, rotate=0]{-1};
\draw [anchor=base] (12.8901,1.14713) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor=base] (14.5385,1.14713) node[scale=1.52731, color=c, rotate=0]{1};
\draw [anchor=base] (16.1868,1.14713) node[scale=1.52731, color=c, rotate=0]{2};
\draw [anchor=base] (17.8352,1.14713) node[scale=1.52731, color=c, rotate=0]{3};
\draw [anchor= east] (18,0.566819) node[scale=1.52731, color=c, rotate=0]{$\theta$ [degrees]};
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3,11.8425) -- (3,12.1461);
\draw [c,line width=0.9] (3.32967,11.9943) -- (3.32967,12.1461);
\draw [c,line width=0.9] (3.65934,11.9943) -- (3.65934,12.1461);
\draw [c,line width=0.9] (3.98901,11.9943) -- (3.98901,12.1461);
\draw [c,line width=0.9] (4.31868,11.9943) -- (4.31868,12.1461);
\draw [c,line width=0.9] (4.64835,11.8425) -- (4.64835,12.1461);
\draw [c,line width=0.9] (4.97802,11.9943) -- (4.97802,12.1461);
\draw [c,line width=0.9] (5.30769,11.9943) -- (5.30769,12.1461);
\draw [c,line width=0.9] (5.63736,11.9943) -- (5.63736,12.1461);
\draw [c,line width=0.9] (5.96703,11.9943) -- (5.96703,12.1461);
\draw [c,line width=0.9] (6.2967,11.8425) -- (6.2967,12.1461);
\draw [c,line width=0.9] (6.62637,11.9943) -- (6.62637,12.1461);
\draw [c,line width=0.9] (6.95604,11.9943) -- (6.95604,12.1461);
\draw [c,line width=0.9] (7.28571,11.9943) -- (7.28571,12.1461);
\draw [c,line width=0.9] (7.61538,11.9943) -- (7.61538,12.1461);
\draw [c,line width=0.9] (7.94506,11.8425) -- (7.94506,12.1461);
\draw [c,line width=0.9] (8.27472,11.9943) -- (8.27472,12.1461);
\draw [c,line width=0.9] (8.6044,11.9943) -- (8.6044,12.1461);
\draw [c,line width=0.9] (8.93407,11.9943) -- (8.93407,12.1461);
\draw [c,line width=0.9] (9.26374,11.9943) -- (9.26374,12.1461);
\draw [c,line width=0.9] (9.59341,11.8425) -- (9.59341,12.1461);
\draw [c,line width=0.9] (9.92308,11.9943) -- (9.92308,12.1461);
\draw [c,line width=0.9] (10.2527,11.9943) -- (10.2527,12.1461);
\draw [c,line width=0.9] (10.5824,11.9943) -- (10.5824,12.1461);
\draw [c,line width=0.9] (10.9121,11.9943) -- (10.9121,12.1461);
\draw [c,line width=0.9] (11.2418,11.8425) -- (11.2418,12.1461);
\draw [c,line width=0.9] (11.5714,11.9943) -- (11.5714,12.1461);
\draw [c,line width=0.9] (11.9011,11.9943) -- (11.9011,12.1461);
\draw [c,line width=0.9] (12.2308,11.9943) -- (12.2308,12.1461);
\draw [c,line width=0.9] (12.5604,11.9943) -- (12.5604,12.1461);
\draw [c,line width=0.9] (12.8901,11.8425) -- (12.8901,12.1461);
\draw [c,line width=0.9] (13.2198,11.9943) -- (13.2198,12.1461);
\draw [c,line width=0.9] (13.5495,11.9943) -- (13.5495,12.1461);
\draw [c,line width=0.9] (13.8791,11.9943) -- (13.8791,12.1461);
\draw [c,line width=0.9] (14.2088,11.9943) -- (14.2088,12.1461);
\draw [c,line width=0.9] (14.5385,11.8425) -- (14.5385,12.1461);
\draw [c,line width=0.9] (14.8681,11.9943) -- (14.8681,12.1461);
\draw [c,line width=0.9] (15.1978,11.9943) -- (15.1978,12.1461);
\draw [c,line width=0.9] (15.5275,11.9943) -- (15.5275,12.1461);
\draw [c,line width=0.9] (15.8571,11.9943) -- (15.8571,12.1461);
\draw [c,line width=0.9] (16.1868,11.8425) -- (16.1868,12.1461);
\draw [c,line width=0.9] (16.5165,11.9943) -- (16.5165,12.1461);
\draw [c,line width=0.9] (16.8462,11.9943) -- (16.8462,12.1461);
\draw [c,line width=0.9] (17.1758,11.9943) -- (17.1758,12.1461);
\draw [c,line width=0.9] (17.5055,11.9943) -- (17.5055,12.1461);
\draw [c,line width=0.9] (17.8352,11.8425) -- (17.8352,12.1461);
\draw [c,line width=0.9] (17.8352,11.8425) -- (17.8352,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.462,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3.231,2.01423) -- (3,2.01423);
\draw [c,line width=0.9] (3.231,2.27403) -- (3,2.27403);
\draw [c,line width=0.9] (3.231,2.53382) -- (3,2.53382);
\draw [c,line width=0.9] (3.231,2.79361) -- (3,2.79361);
\draw [c,line width=0.9] (3.462,3.0534) -- (3,3.0534);
\draw [c,line width=0.9] (3.231,3.31319) -- (3,3.31319);
\draw [c,line width=0.9] (3.231,3.57299) -- (3,3.57299);
\draw [c,line width=0.9] (3.231,3.83278) -- (3,3.83278);
\draw [c,line width=0.9] (3.231,4.09257) -- (3,4.09257);
\draw [c,line width=0.9] (3.462,4.35236) -- (3,4.35236);
\draw [c,line width=0.9] (3.231,4.61216) -- (3,4.61216);
\draw [c,line width=0.9] (3.231,4.87195) -- (3,4.87195);
\draw [c,line width=0.9] (3.231,5.13174) -- (3,5.13174);
\draw [c,line width=0.9] (3.231,5.39153) -- (3,5.39153);
\draw [c,line width=0.9] (3.462,5.65133) -- (3,5.65133);
\draw [c,line width=0.9] (3.231,5.91112) -- (3,5.91112);
\draw [c,line width=0.9] (3.231,6.17091) -- (3,6.17091);
\draw [c,line width=0.9] (3.231,6.4307) -- (3,6.4307);
\draw [c,line width=0.9] (3.231,6.69049) -- (3,6.69049);
\draw [c,line width=0.9] (3.462,6.95029) -- (3,6.95029);
\draw [c,line width=0.9] (3.231,7.21008) -- (3,7.21008);
\draw [c,line width=0.9] (3.231,7.46987) -- (3,7.46987);
\draw [c,line width=0.9] (3.231,7.72966) -- (3,7.72966);
\draw [c,line width=0.9] (3.231,7.98946) -- (3,7.98946);
\draw [c,line width=0.9] (3.462,8.24925) -- (3,8.24925);
\draw [c,line width=0.9] (3.231,8.50904) -- (3,8.50904);
\draw [c,line width=0.9] (3.231,8.76883) -- (3,8.76883);
\draw [c,line width=0.9] (3.231,9.02862) -- (3,9.02862);
\draw [c,line width=0.9] (3.231,9.28842) -- (3,9.28842);
\draw [c,line width=0.9] (3.462,9.54821) -- (3,9.54821);
\draw [c,line width=0.9] (3.231,9.808) -- (3,9.808);
\draw [c,line width=0.9] (3.231,10.0678) -- (3,10.0678);
\draw [c,line width=0.9] (3.231,10.3276) -- (3,10.3276);
\draw [c,line width=0.9] (3.231,10.5874) -- (3,10.5874);
\draw [c,line width=0.9] (3.462,10.8472) -- (3,10.8472);
\draw [c,line width=0.9] (3.231,11.107) -- (3,11.107);
\draw [c,line width=0.9] (3.231,11.3668) -- (3,11.3668);
\draw [c,line width=0.9] (3.231,11.6265) -- (3,11.6265);
\draw [c,line width=0.9] (3.231,11.8863) -- (3,11.8863);
\draw [c,line width=0.9] (3.462,12.1461) -- (3,12.1461);
\draw [anchor= east] (2.9,1.75444) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor= east] (2.9,3.0534) node[scale=1.52731, color=c, rotate=0]{0.05};
\draw [anchor= east] (2.9,4.35236) node[scale=1.52731, color=c, rotate=0]{0.1};
\draw [anchor= east] (2.9,5.65133) node[scale=1.52731, color=c, rotate=0]{0.15};
\draw [anchor= east] (2.9,6.95029) node[scale=1.52731, color=c, rotate=0]{0.2};
\draw [anchor= east] (2.9,8.24925) node[scale=1.52731, color=c, rotate=0]{0.25};
\draw [anchor= east] (2.9,9.54821) node[scale=1.52731, color=c, rotate=0]{0.3};
\draw [anchor= east] (2.9,10.8472) node[scale=1.52731, color=c, rotate=0]{0.35};
\draw [anchor= east] (2.9,12.1461) node[scale=1.52731, color=c, rotate=0]{0.4};
\draw [anchor= east] (1.24,12.1461) node[scale=1.52731, color=c, rotate=90]{  Protons/MIPs};
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.538,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (17.769,2.01423) -- (18,2.01423);
\draw [c,line width=0.9] (17.769,2.27403) -- (18,2.27403);
\draw [c,line width=0.9] (17.769,2.53382) -- (18,2.53382);
\draw [c,line width=0.9] (17.769,2.79361) -- (18,2.79361);
\draw [c,line width=0.9] (17.538,3.0534) -- (18,3.0534);
\draw [c,line width=0.9] (17.769,3.31319) -- (18,3.31319);
\draw [c,line width=0.9] (17.769,3.57299) -- (18,3.57299);
\draw [c,line width=0.9] (17.769,3.83278) -- (18,3.83278);
\draw [c,line width=0.9] (17.769,4.09257) -- (18,4.09257);
\draw [c,line width=0.9] (17.538,4.35236) -- (18,4.35236);
\draw [c,line width=0.9] (17.769,4.61216) -- (18,4.61216);
\draw [c,line width=0.9] (17.769,4.87195) -- (18,4.87195);
\draw [c,line width=0.9] (17.769,5.13174) -- (18,5.13174);
\draw [c,line width=0.9] (17.769,5.39153) -- (18,5.39153);
\draw [c,line width=0.9] (17.538,5.65133) -- (18,5.65133);
\draw [c,line width=0.9] (17.769,5.91112) -- (18,5.91112);
\draw [c,line width=0.9] (17.769,6.17091) -- (18,6.17091);
\draw [c,line width=0.9] (17.769,6.4307) -- (18,6.4307);
\draw [c,line width=0.9] (17.769,6.69049) -- (18,6.69049);
\draw [c,line width=0.9] (17.538,6.95029) -- (18,6.95029);
\draw [c,line width=0.9] (17.769,7.21008) -- (18,7.21008);
\draw [c,line width=0.9] (17.769,7.46987) -- (18,7.46987);
\draw [c,line width=0.9] (17.769,7.72966) -- (18,7.72966);
\draw [c,line width=0.9] (17.769,7.98946) -- (18,7.98946);
\draw [c,line width=0.9] (17.538,8.24925) -- (18,8.24925);
\draw [c,line width=0.9] (17.769,8.50904) -- (18,8.50904);
\draw [c,line width=0.9] (17.769,8.76883) -- (18,8.76883);
\draw [c,line width=0.9] (17.769,9.02862) -- (18,9.02862);
\draw [c,line width=0.9] (17.769,9.28842) -- (18,9.28842);
\draw [c,line width=0.9] (17.538,9.54821) -- (18,9.54821);
\draw [c,line width=0.9] (17.769,9.808) -- (18,9.808);
\draw [c,line width=0.9] (17.769,10.0678) -- (18,10.0678);
\draw [c,line width=0.9] (17.769,10.3276) -- (18,10.3276);
\draw [c,line width=0.9] (17.769,10.5874) -- (18,10.5874);
\draw [c,line width=0.9] (17.538,10.8472) -- (18,10.8472);
\draw [c,line width=0.9] (17.769,11.107) -- (18,11.107);
\draw [c,line width=0.9] (17.769,11.3668) -- (18,11.3668);
\draw [c,line width=0.9] (17.769,11.6265) -- (18,11.6265);
\draw [c,line width=0.9] (17.769,11.8863) -- (18,11.8863);
\draw [c,line width=0.9] (17.538,12.1461) -- (18,12.1461);
\draw [c,line width=1.8] (3.16484,1.79998) -- (3.16484,3.28263);
\draw [c,line width=1.8] (3.16484,3.28263) -- (3.16484,4.76529);
\foreach \P in {(3.16484,3.28263)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.78297,4.73315) -- (3.78297,5.46576);
\draw [c,line width=1.8] (3.78297,5.46576) -- (3.78297,6.19837);
\foreach \P in {(3.78297,5.46576)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.44231,3.36553) -- (4.44231,4.11619);
\draw [c,line width=1.8] (4.44231,4.11619) -- (4.44231,4.86685);
\foreach \P in {(4.44231,4.11619)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.8544,2.96681) -- (4.8544,3.59368);
\draw [c,line width=1.8] (4.8544,3.59368) -- (4.8544,4.22055);
\foreach \P in {(4.8544,3.59368)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.26648,2.40888) -- (5.26648,2.84448);
\draw [c,line width=1.8] (5.26648,2.84448) -- (5.26648,3.28008);
\foreach \P in {(5.26648,2.84448)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.67857,3.12474) -- (5.67857,3.77007);
\draw [c,line width=1.8] (5.67857,3.77007) -- (5.67857,4.4154);
\foreach \P in {(5.67857,3.77007)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.09066,3.39033) -- (6.09066,4.0135);
\draw [c,line width=1.8] (6.09066,4.0135) -- (6.09066,4.63668);
\foreach \P in {(6.09066,4.0135)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.46154,2.9842) -- (6.46154,3.56695);
\draw [c,line width=1.8] (6.46154,3.56695) -- (6.46154,4.14969);
\foreach \P in {(6.46154,3.56695)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.79121,3.29437) -- (6.79121,3.91938);
\draw [c,line width=1.8] (6.79121,3.91938) -- (6.79121,4.54438);
\foreach \P in {(6.79121,3.91938)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.12088,3.61495) -- (7.12088,4.22082);
\draw [c,line width=1.8] (7.12088,4.22082) -- (7.12088,4.8267);
\foreach \P in {(7.12088,4.22082)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.45055,3.61495) -- (7.45055,4.22082);
\draw [c,line width=1.8] (7.45055,4.22082) -- (7.45055,4.8267);
\foreach \P in {(7.45055,4.22082)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.78022,3.53142) -- (7.78022,4.06673);
\draw [c,line width=1.8] (7.78022,4.06673) -- (7.78022,4.60204);
\foreach \P in {(7.78022,4.06673)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.10989,3.83287) -- (8.10989,4.39193);
\draw [c,line width=1.8] (8.10989,4.39193) -- (8.10989,4.95098);
\foreach \P in {(8.10989,4.39193)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.43956,3.40091) -- (8.43956,3.83675);
\draw [c,line width=1.8] (8.43956,3.83675) -- (8.43956,4.27258);
\foreach \P in {(8.43956,3.83675)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.76923,3.70161) -- (8.76923,4.15992);
\draw [c,line width=1.8] (8.76923,4.15992) -- (8.76923,4.61824);
\foreach \P in {(8.76923,4.15992)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.0989,4.17156) -- (9.0989,4.61525);
\draw [c,line width=1.8] (9.0989,4.61525) -- (9.0989,5.05894);
\foreach \P in {(9.0989,4.61525)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.42857,4.05989) -- (9.42857,4.50613);
\draw [c,line width=1.8] (9.42857,4.50613) -- (9.42857,4.95238);
\foreach \P in {(9.42857,4.50613)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.69643,5.24259) -- (9.69643,5.86227);
\draw [c,line width=1.8] (9.69643,5.86227) -- (9.69643,6.48194);
\foreach \P in {(9.69643,5.86227)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.90247,5.58609) -- (9.90247,6.18053);
\draw [c,line width=1.8] (9.90247,6.18053) -- (9.90247,6.77498);
\foreach \P in {(9.90247,6.18053)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.1085,7.82116) -- (10.1085,8.51094);
\draw [c,line width=1.8] (10.1085,8.51094) -- (10.1085,9.20073);
\foreach \P in {(10.1085,8.51094)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.3146,5.62417) -- (10.3146,6.11788);
\draw [c,line width=1.8] (10.3146,6.11788) -- (10.3146,6.61159);
\foreach \P in {(10.3146,6.11788)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.5206,6.53549) -- (10.5206,7.05118);
\draw [c,line width=1.8] (10.5206,7.05118) -- (10.5206,7.56686);
\foreach \P in {(10.5206,7.05118)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.7266,6.9297) -- (10.7266,7.42364);
\draw [c,line width=1.8] (10.7266,7.42364) -- (10.7266,7.91757);
\foreach \P in {(10.7266,7.42364)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.9327,7.78447) -- (10.9327,8.27376);
\draw [c,line width=1.8] (10.9327,8.27376) -- (10.9327,8.76304);
\foreach \P in {(10.9327,8.27376)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.1387,6.94057) -- (11.1387,7.36176);
\draw [c,line width=1.8] (11.1387,7.36176) -- (11.1387,7.78295);
\foreach \P in {(11.1387,7.36176)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.3242,8.066) -- (11.3242,8.53741);
\draw [c,line width=1.8] (11.3242,8.53741) -- (11.3242,9.00882);
\foreach \P in {(11.3242,8.53741)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.489,10.0441) -- (11.489,10.5422);
\draw [c,line width=1.8] (11.489,10.5422) -- (11.489,11.0403);
\foreach \P in {(11.489,10.5422)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.6538,8.38985) -- (11.6538,8.8171);
\draw [c,line width=1.8] (11.6538,8.8171) -- (11.6538,9.24434);
\foreach \P in {(11.6538,8.8171)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.8187,8.55679) -- (11.8187,8.95098);
\draw [c,line width=1.8] (11.8187,8.95098) -- (11.8187,9.34518);
\foreach \P in {(11.8187,8.95098)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.9835,8.52058) -- (11.9835,8.89336);
\draw [c,line width=1.8] (11.9835,8.89336) -- (11.9835,9.26614);
\foreach \P in {(11.9835,8.89336)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.1484,8.95969) -- (12.1484,9.31503);
\draw [c,line width=1.8] (12.1484,9.31503) -- (12.1484,9.67037);
\foreach \P in {(12.1484,9.31503)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.3132,9.56961) -- (12.3132,9.8969);
\draw [c,line width=1.8] (12.3132,9.8969) -- (12.3132,10.2242);
\foreach \P in {(12.3132,9.8969)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.478,9.74918) -- (12.478,10.0487);
\draw [c,line width=1.8] (12.478,10.0487) -- (12.478,10.3483);
\foreach \P in {(12.478,10.0487)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.6429,9.70379) -- (12.6429,9.97262);
\draw [c,line width=1.8] (12.6429,9.97262) -- (12.6429,10.2414);
\foreach \P in {(12.6429,9.97262)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.8077,9.73842) -- (12.8077,9.97521);
\draw [c,line width=1.8] (12.8077,9.97521) -- (12.8077,10.212);
\foreach \P in {(12.8077,9.97521)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.9725,8.84405) -- (12.9725,9.05161);
\draw [c,line width=1.8] (12.9725,9.05161) -- (12.9725,9.25916);
\foreach \P in {(12.9725,9.05161)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.1374,8.60112) -- (13.1374,8.77972);
\draw [c,line width=1.8] (13.1374,8.77972) -- (13.1374,8.95832);
\foreach \P in {(13.1374,8.77972)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.3022,8.0035) -- (13.3022,8.15057);
\draw [c,line width=1.8] (13.3022,8.15057) -- (13.3022,8.29764);
\foreach \P in {(13.3022,8.15057)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.467,7.63243) -- (13.467,7.75717);
\draw [c,line width=1.8] (13.467,7.75717) -- (13.467,7.8819);
\foreach \P in {(13.467,7.75717)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.6319,7.24708) -- (13.6319,7.35295);
\draw [c,line width=1.8] (13.6319,7.35295) -- (13.6319,7.45882);
\foreach \P in {(13.6319,7.35295)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.7967,6.97451) -- (13.7967,7.06682);
\draw [c,line width=1.8] (13.7967,7.06682) -- (13.7967,7.15913);
\foreach \P in {(13.7967,7.06682)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.9615,6.58235) -- (13.9615,6.66325);
\draw [c,line width=1.8] (13.9615,6.66325) -- (13.9615,6.74416);
\foreach \P in {(13.9615,6.66325)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.1264,6.38331) -- (14.1264,6.45515);
\draw [c,line width=1.8] (14.1264,6.45515) -- (14.1264,6.52699);
\foreach \P in {(14.1264,6.45515)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.2912,6.11451) -- (14.2912,6.17966);
\draw [c,line width=1.8] (14.2912,6.17966) -- (14.2912,6.2448);
\foreach \P in {(14.2912,6.17966)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.456,6.05374) -- (14.456,6.11645);
\draw [c,line width=1.8] (14.456,6.11645) -- (14.456,6.17915);
\foreach \P in {(14.456,6.11645)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.6209,6.11561) -- (14.6209,6.1791);
\draw [c,line width=1.8] (14.6209,6.1791) -- (14.6209,6.24259);
\foreach \P in {(14.6209,6.1791)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.7857,6.09677) -- (14.7857,6.16329);
\draw [c,line width=1.8] (14.7857,6.16329) -- (14.7857,6.22982);
\foreach \P in {(14.7857,6.16329)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.9505,6.12021) -- (14.9505,6.19241);
\draw [c,line width=1.8] (14.9505,6.19241) -- (14.9505,6.2646);
\foreach \P in {(14.9505,6.19241)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.1154,6.28028) -- (15.1154,6.36251);
\draw [c,line width=1.8] (15.1154,6.36251) -- (15.1154,6.44473);
\foreach \P in {(15.1154,6.36251)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.2802,6.6725) -- (15.2802,6.77008);
\draw [c,line width=1.8] (15.2802,6.77008) -- (15.2802,6.86767);
\foreach \P in {(15.2802,6.77008)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.4451,6.85852) -- (15.4451,6.97087);
\draw [c,line width=1.8] (15.4451,6.97087) -- (15.4451,7.08323);
\foreach \P in {(15.4451,6.97087)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.6099,6.92333) -- (15.6099,7.0514);
\draw [c,line width=1.8] (15.6099,7.0514) -- (15.6099,7.17947);
\foreach \P in {(15.6099,7.0514)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.7747,7.31731) -- (15.7747,7.46301);
\draw [c,line width=1.8] (15.7747,7.46301) -- (15.7747,7.60871);
\foreach \P in {(15.7747,7.46301)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.9396,6.9497) -- (15.9396,7.10651);
\draw [c,line width=1.8] (15.9396,7.10651) -- (15.9396,7.26332);
\foreach \P in {(15.9396,7.10651)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.1044,6.55164) -- (16.1044,6.71639);
\draw [c,line width=1.8] (16.1044,6.71639) -- (16.1044,6.88113);
\foreach \P in {(16.1044,6.71639)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.2692,6.71063) -- (16.2692,6.89556);
\draw [c,line width=1.8] (16.2692,6.89556) -- (16.2692,7.08049);
\foreach \P in {(16.2692,6.89556)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.4341,6.78348) -- (16.4341,6.98255);
\draw [c,line width=1.8] (16.4341,6.98255) -- (16.4341,7.18162);
\foreach \P in {(16.4341,6.98255)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.5989,7.25556) -- (16.5989,7.48361);
\draw [c,line width=1.8] (16.5989,7.48361) -- (16.5989,7.71167);
\foreach \P in {(16.5989,7.48361)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.7637,7.77815) -- (16.7637,8.03483);
\draw [c,line width=1.8] (16.7637,8.03483) -- (16.7637,8.29151);
\foreach \P in {(16.7637,8.03483)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.9286,7.39782) -- (16.9286,7.6723);
\draw [c,line width=1.8] (16.9286,7.6723) -- (16.9286,7.94678);
\foreach \P in {(16.9286,7.6723)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.0934,7.98707) -- (17.0934,8.29201);
\draw [c,line width=1.8] (17.0934,8.29201) -- (17.0934,8.59695);
\foreach \P in {(17.0934,8.29201)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.2582,7.21831) -- (17.2582,7.53504);
\draw [c,line width=1.8] (17.2582,7.53504) -- (17.2582,7.85178);
\foreach \P in {(17.2582,7.53504)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.4231,7.61126) -- (17.4231,7.96233);
\draw [c,line width=1.8] (17.4231,7.96233) -- (17.4231,8.31339);
\foreach \P in {(17.4231,7.96233)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.5879,7.06923) -- (17.5879,7.44852);
\draw [c,line width=1.8] (17.5879,7.44852) -- (17.5879,7.82781);
\foreach \P in {(17.5879,7.44852)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.7527,8.05251) -- (17.7527,8.50177);
\draw [c,line width=1.8] (17.7527,8.50177) -- (17.7527,8.95103);
\foreach \P in {(17.7527,8.50177)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.9176,8.40331) -- (17.9176,8.95777);
\draw [c,line width=1.8] (17.9176,8.95777) -- (17.9176,9.51223);
\foreach \P in {(17.9176,8.95777)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3,3.28263) -- (3.32967,3.28263) -- (3.32967,5.46576) -- (4.23626,5.46576) -- (4.23626,4.11619) -- (4.64835,4.11619) -- (4.64835,3.59368) -- (5.06044,3.59368) -- (5.06044,2.84448) -- (5.47253,2.84448) -- (5.47253,3.77007) --
 (5.88462,3.77007) -- (5.88462,4.0135) -- (6.2967,4.0135) -- (6.2967,3.56695) -- (6.62637,3.56695) -- (6.62637,3.91938) -- (6.95604,3.91938) -- (6.95604,4.22082) -- (7.28571,4.22082) -- (7.28571,4.22082) -- (7.61538,4.22082) -- (7.61538,4.06673) --
 (7.94506,4.06673) -- (7.94506,4.39193) -- (8.27472,4.39193) -- (8.27472,3.83675) -- (8.6044,3.83675) -- (8.6044,4.15992) -- (8.93407,4.15992) -- (8.93407,4.61525) -- (9.26374,4.61525) -- (9.26374,4.50613) -- (9.59341,4.50613) -- (9.59341,5.86227) --
 (9.79945,5.86227) -- (9.79945,6.18053) -- (10.0055,6.18053) -- (10.0055,8.51094) -- (10.2115,8.51094) -- (10.2115,6.11788) -- (10.4176,6.11788) -- (10.4176,7.05118) -- (10.6236,7.05118) -- (10.6236,7.42364) -- (10.8297,7.42364) -- (10.8297,8.27376)
 -- (11.0357,8.27376) -- (11.0357,7.36176) -- (11.2418,7.36176) -- (11.2418,8.53741) -- (11.4066,8.53741) -- (11.4066,10.5422) -- (11.5714,10.5422) -- (11.5714,8.8171) -- (11.7363,8.8171) -- (11.7363,8.95098) -- (11.9011,8.95098) -- (11.9011,8.89336)
 -- (12.0659,8.89336) -- (12.0659,9.31503) -- (12.2308,9.31503) -- (12.2308,9.8969) -- (12.3956,9.8969) -- (12.3956,10.0487) -- (12.5604,10.0487) -- (12.5604,9.97262) -- (12.7253,9.97262) -- (12.7253,9.97521) -- (12.8901,9.97521) -- (12.8901,9.05161)
 -- (13.0549,9.05161) -- (13.0549,8.77972) -- (13.2198,8.77972) -- (13.2198,8.15057) -- (13.3846,8.15057) -- (13.3846,7.75717) -- (13.5495,7.75717) -- (13.5495,7.35295) -- (13.7143,7.35295) -- (13.7143,7.06682) -- (13.8791,7.06682) --
 (13.8791,6.66325) -- (14.044,6.66325) -- (14.044,6.45515) -- (14.2088,6.45515) -- (14.2088,6.17966) -- (14.3736,6.17966) -- (14.3736,6.11645) -- (14.5385,6.11645) -- (14.5385,6.1791) -- (14.7033,6.1791) -- (14.7033,6.16329) -- (14.8681,6.16329) --
 (14.8681,6.19241) -- (15.033,6.19241) -- (15.033,6.36251) -- (15.1978,6.36251) -- (15.1978,6.77008) -- (15.3626,6.77008) -- (15.3626,6.97087) -- (15.5275,6.97087) -- (15.5275,7.0514) -- (15.6923,7.0514) -- (15.6923,7.46301) -- (15.8571,7.46301) --
 (15.8571,7.10651) -- (16.022,7.10651) -- (16.022,6.71639) -- (16.1868,6.71639) -- (16.1868,6.89556) -- (16.3516,6.89556) -- (16.3516,6.98255) -- (16.5165,6.98255) -- (16.5165,7.48361) -- (16.6813,7.48361) -- (16.6813,8.03483) -- (16.8462,8.03483) --
 (16.8462,7.6723) -- (17.011,7.6723) -- (17.011,8.29201) -- (17.1758,8.29201) -- (17.1758,7.53504) -- (17.3407,7.53504) -- (17.3407,7.96233) -- (17.5055,7.96233) -- (17.5055,7.44852) -- (17.6703,7.44852) -- (17.6703,8.50177) -- (17.8352,8.50177) --
 (17.8352,8.95777) -- (18,8.95777);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.16484,2.91114) -- (3.16484,4.46749);
\draw [c,line width=1.8] (3.16484,4.46749) -- (3.16484,6.02383);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.16484,4.46749)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.78297,3.96678) -- (3.78297,4.28921);
\draw [c,line width=1.8] (3.78297,4.28921) -- (3.78297,4.61163);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.78297,4.28921)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.44231,3.42198) -- (4.44231,3.74968);
\draw [c,line width=1.8] (4.44231,3.74968) -- (4.44231,4.07738);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.44231,3.74968)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.8544,2.72345) -- (4.8544,2.9825);
\draw [c,line width=1.8] (4.8544,2.9825) -- (4.8544,3.24156);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.8544,2.9825)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.26648,2.97175) -- (5.26648,3.27088);
\draw [c,line width=1.8] (5.26648,3.27088) -- (5.26648,3.57002);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.26648,3.27088)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.67857,3.18161) -- (5.67857,3.47851);
\draw [c,line width=1.8] (5.67857,3.47851) -- (5.67857,3.77541);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.67857,3.47851)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.09066,3.20609) -- (6.09066,3.51571);
\draw [c,line width=1.8] (6.09066,3.51571) -- (6.09066,3.82533);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09066,3.51571)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.46154,3.37613) -- (6.46154,3.68603);
\draw [c,line width=1.8] (6.46154,3.68603) -- (6.46154,3.99593);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.46154,3.68603)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.79121,2.99329) -- (6.79121,3.26353);
\draw [c,line width=1.8] (6.79121,3.26353) -- (6.79121,3.53376);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.79121,3.26353)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.12088,3.30954) -- (7.12088,3.58981);
\draw [c,line width=1.8] (7.12088,3.58981) -- (7.12088,3.87007);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.12088,3.58981)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.45055,2.77452) -- (7.45055,2.99684);
\draw [c,line width=1.8] (7.45055,2.99684) -- (7.45055,3.21916);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.45055,2.99684)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.78022,3.47276) -- (7.78022,3.74252);
\draw [c,line width=1.8] (7.78022,3.74252) -- (7.78022,4.01227);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.78022,3.74252)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.10989,3.93048) -- (8.10989,4.21158);
\draw [c,line width=1.8] (8.10989,4.21158) -- (8.10989,4.49267);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.10989,4.21158)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.43956,4.0523) -- (8.43956,4.32403);
\draw [c,line width=1.8] (8.43956,4.32403) -- (8.43956,4.59575);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.43956,4.32403)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.76923,4.62815) -- (8.76923,4.9151);
\draw [c,line width=1.8] (8.76923,4.9151) -- (8.76923,5.20206);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.76923,4.9151)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.0989,4.80992) -- (9.0989,5.08256);
\draw [c,line width=1.8] (9.0989,5.08256) -- (9.0989,5.3552);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.0989,5.08256)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.42857,4.82587) -- (9.42857,5.06543);
\draw [c,line width=1.8] (9.42857,5.06543) -- (9.42857,5.30498);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.42857,5.06543)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.69643,5.16316) -- (9.69643,5.46273);
\draw [c,line width=1.8] (9.69643,5.46273) -- (9.69643,5.76231);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.69643,5.46273)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.90247,6.26208) -- (9.90247,6.58064);
\draw [c,line width=1.8] (9.90247,6.58064) -- (9.90247,6.89921);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.90247,6.58064)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.1085,5.90844) -- (10.1085,6.20078);
\draw [c,line width=1.8] (10.1085,6.20078) -- (10.1085,6.49311);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.1085,6.20078)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.3146,6.65422) -- (10.3146,6.9553);
\draw [c,line width=1.8] (10.3146,6.9553) -- (10.3146,7.25637);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.3146,6.9553)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.5206,6.88918) -- (10.5206,7.16769);
\draw [c,line width=1.8] (10.5206,7.16769) -- (10.5206,7.4462);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5206,7.16769)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.7266,6.89741) -- (10.7266,7.15811);
\draw [c,line width=1.8] (10.7266,7.15811) -- (10.7266,7.4188);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7266,7.15811)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.9327,7.36185) -- (10.9327,7.61886);
\draw [c,line width=1.8] (10.9327,7.61886) -- (10.9327,7.87587);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9327,7.61886)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.1387,7.5832) -- (11.1387,7.81943);
\draw [c,line width=1.8] (11.1387,7.81943) -- (11.1387,8.05566);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.1387,7.81943)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.3242,7.61279) -- (11.3242,7.86247);
\draw [c,line width=1.8] (11.3242,7.86247) -- (11.3242,8.11215);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3242,7.86247)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.489,7.32213) -- (11.489,7.55398);
\draw [c,line width=1.8] (11.489,7.55398) -- (11.489,7.78583);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.489,7.55398)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.6538,8.35086) -- (11.6538,8.58307);
\draw [c,line width=1.8] (11.6538,8.58307) -- (11.6538,8.81528);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.6538,8.58307)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.8187,7.81212) -- (11.8187,8.02092);
\draw [c,line width=1.8] (11.8187,8.02092) -- (11.8187,8.22972);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.8187,8.02092)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.9835,7.63326) -- (11.9835,7.82215);
\draw [c,line width=1.8] (11.9835,7.82215) -- (11.9835,8.01104);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9835,7.82215)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.1484,7.4666) -- (12.1484,7.63757);
\draw [c,line width=1.8] (12.1484,7.63757) -- (12.1484,7.80853);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1484,7.63757)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.3132,7.2047) -- (12.3132,7.36184);
\draw [c,line width=1.8] (12.3132,7.36184) -- (12.3132,7.51897);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.3132,7.36184)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.478,7.15694) -- (12.478,7.30129);
\draw [c,line width=1.8] (12.478,7.30129) -- (12.478,7.44564);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.478,7.30129)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.6429,6.86567) -- (12.6429,6.99448);
\draw [c,line width=1.8] (12.6429,6.99448) -- (12.6429,7.1233);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6429,6.99448)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.8077,6.67309) -- (12.8077,6.78905);
\draw [c,line width=1.8] (12.8077,6.78905) -- (12.8077,6.905);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8077,6.78905)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.9725,6.47003) -- (12.9725,6.57656);
\draw [c,line width=1.8] (12.9725,6.57656) -- (12.9725,6.6831);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.9725,6.57656)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.1374,6.07093) -- (13.1374,6.16597);
\draw [c,line width=1.8] (13.1374,6.16597) -- (13.1374,6.26101);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.1374,6.16597)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.3022,6.03108) -- (13.3022,6.11985);
\draw [c,line width=1.8] (13.3022,6.11985) -- (13.3022,6.20862);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.3022,6.11985)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.467,5.58602) -- (13.467,5.66586);
\draw [c,line width=1.8] (13.467,5.66586) -- (13.467,5.74571);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.467,5.66586)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.6319,5.22199) -- (13.6319,5.29407);
\draw [c,line width=1.8] (13.6319,5.29407) -- (13.6319,5.36616);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.6319,5.29407)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.7967,5.35052) -- (13.7967,5.42123);
\draw [c,line width=1.8] (13.7967,5.42123) -- (13.7967,5.49194);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7967,5.42123)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.9615,5.11348) -- (13.9615,5.17943);
\draw [c,line width=1.8] (13.9615,5.17943) -- (13.9615,5.24538);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.9615,5.17943)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.1264,4.98649) -- (14.1264,5.04927);
\draw [c,line width=1.8] (14.1264,5.04927) -- (14.1264,5.11205);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1264,5.04927)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.2912,4.76957) -- (14.2912,4.82935);
\draw [c,line width=1.8] (14.2912,4.82935) -- (14.2912,4.88913);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.2912,4.82935)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.456,4.75207) -- (14.456,4.81085);
\draw [c,line width=1.8] (14.456,4.81085) -- (14.456,4.86964);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.456,4.81085)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.6209,4.85157) -- (14.6209,4.9123);
\draw [c,line width=1.8] (14.6209,4.9123) -- (14.6209,4.97303);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.6209,4.9123)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.7857,4.9542) -- (14.7857,5.01649);
\draw [c,line width=1.8] (14.7857,5.01649) -- (14.7857,5.07879);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.7857,5.01649)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.9505,5.04549) -- (14.9505,5.11071);
\draw [c,line width=1.8] (14.9505,5.11071) -- (14.9505,5.17593);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9505,5.11071)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.1154,5.05872) -- (15.1154,5.12643);
\draw [c,line width=1.8] (15.1154,5.12643) -- (15.1154,5.19415);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.1154,5.12643)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.2802,5.30147) -- (15.2802,5.37465);
\draw [c,line width=1.8] (15.2802,5.37465) -- (15.2802,5.44783);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2802,5.37465)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.4451,5.47203) -- (15.4451,5.55089);
\draw [c,line width=1.8] (15.4451,5.55089) -- (15.4451,5.62974);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.4451,5.55089)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.6099,5.76942) -- (15.6099,5.85576);
\draw [c,line width=1.8] (15.6099,5.85576) -- (15.6099,5.94209);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.6099,5.85576)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.7747,5.82542) -- (15.7747,5.91722);
\draw [c,line width=1.8] (15.7747,5.91722) -- (15.7747,6.00903);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.7747,5.91722)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.9396,6.05958) -- (15.9396,6.15994);
\draw [c,line width=1.8] (15.9396,6.15994) -- (15.9396,6.2603);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.9396,6.15994)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.1044,6.32984) -- (16.1044,6.43941);
\draw [c,line width=1.8] (16.1044,6.43941) -- (16.1044,6.54898);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.1044,6.43941)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.2692,6.25451) -- (16.2692,6.37135);
\draw [c,line width=1.8] (16.2692,6.37135) -- (16.2692,6.48819);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.2692,6.37135)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.4341,6.47809) -- (16.4341,6.60804);
\draw [c,line width=1.8] (16.4341,6.60804) -- (16.4341,6.73799);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.4341,6.60804)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.5989,6.51576) -- (16.5989,6.65515);
\draw [c,line width=1.8] (16.5989,6.65515) -- (16.5989,6.79453);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5989,6.65515)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.7637,7.06278) -- (16.7637,7.22023);
\draw [c,line width=1.8] (16.7637,7.22023) -- (16.7637,7.37768);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.7637,7.22023)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (16.9286,7.3988) -- (16.9286,7.5732);
\draw [c,line width=1.8] (16.9286,7.5732) -- (16.9286,7.74759);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9286,7.5732)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.0934,7.24286) -- (17.0934,7.42552);
\draw [c,line width=1.8] (17.0934,7.42552) -- (17.0934,7.60818);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.0934,7.42552)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.2582,7.8766) -- (17.2582,8.08184);
\draw [c,line width=1.8] (17.2582,8.08184) -- (17.2582,8.28707);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.2582,8.08184)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.4231,7.18192) -- (17.4231,7.39134);
\draw [c,line width=1.8] (17.4231,7.39134) -- (17.4231,7.60076);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.4231,7.39134)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.5879,7.23576) -- (17.5879,7.46663);
\draw [c,line width=1.8] (17.5879,7.46663) -- (17.5879,7.69751);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.5879,7.46663)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.7527,7.46003) -- (17.7527,7.73049);
\draw [c,line width=1.8] (17.7527,7.73049) -- (17.7527,8.00096);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.7527,7.73049)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (17.9176,7.79943) -- (17.9176,8.14781);
\draw [c,line width=1.8] (17.9176,8.14781) -- (17.9176,8.49618);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.9176,8.14781)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3,4.46749) -- (3.32967,4.46749) -- (3.32967,4.28921) -- (4.23626,4.28921) -- (4.23626,3.74968) -- (4.64835,3.74968) -- (4.64835,2.9825) -- (5.06044,2.9825) -- (5.06044,3.27088) -- (5.47253,3.27088) -- (5.47253,3.47851) --
 (5.88462,3.47851) -- (5.88462,3.51571) -- (6.2967,3.51571) -- (6.2967,3.68603) -- (6.62637,3.68603) -- (6.62637,3.26353) -- (6.95604,3.26353) -- (6.95604,3.58981) -- (7.28571,3.58981) -- (7.28571,2.99684) -- (7.61538,2.99684) -- (7.61538,3.74252) --
 (7.94506,3.74252) -- (7.94506,4.21158) -- (8.27472,4.21158) -- (8.27472,4.32403) -- (8.6044,4.32403) -- (8.6044,4.9151) -- (8.93407,4.9151) -- (8.93407,5.08256) -- (9.26374,5.08256) -- (9.26374,5.06543) -- (9.59341,5.06543) -- (9.59341,5.46273) --
 (9.79945,5.46273) -- (9.79945,6.58064) -- (10.0055,6.58064) -- (10.0055,6.20078) -- (10.2115,6.20078) -- (10.2115,6.9553) -- (10.4176,6.9553) -- (10.4176,7.16769) -- (10.6236,7.16769) -- (10.6236,7.15811) -- (10.8297,7.15811) -- (10.8297,7.61886) --
 (11.0357,7.61886) -- (11.0357,7.81943) -- (11.2418,7.81943) -- (11.2418,7.86247) -- (11.4066,7.86247) -- (11.4066,7.55398) -- (11.5714,7.55398) -- (11.5714,8.58307) -- (11.7363,8.58307) -- (11.7363,8.02092) -- (11.9011,8.02092) -- (11.9011,7.82215)
 -- (12.0659,7.82215) -- (12.0659,7.63757) -- (12.2308,7.63757) -- (12.2308,7.36184) -- (12.3956,7.36184) -- (12.3956,7.30129) -- (12.5604,7.30129) -- (12.5604,6.99448) -- (12.7253,6.99448) -- (12.7253,6.78905) -- (12.8901,6.78905) --
 (12.8901,6.57656) -- (13.0549,6.57656) -- (13.0549,6.16597) -- (13.2198,6.16597) -- (13.2198,6.11985) -- (13.3846,6.11985) -- (13.3846,5.66586) -- (13.5495,5.66586) -- (13.5495,5.29407) -- (13.7143,5.29407) -- (13.7143,5.42123) -- (13.8791,5.42123)
 -- (13.8791,5.17943) -- (14.044,5.17943) -- (14.044,5.04927) -- (14.2088,5.04927) -- (14.2088,4.82935) -- (14.3736,4.82935) -- (14.3736,4.81085) -- (14.5385,4.81085) -- (14.5385,4.9123) -- (14.7033,4.9123) -- (14.7033,5.01649) -- (14.8681,5.01649)
 -- (14.8681,5.11071) -- (15.033,5.11071) -- (15.033,5.12643) -- (15.1978,5.12643) -- (15.1978,5.37465) -- (15.3626,5.37465) -- (15.3626,5.55089) -- (15.5275,5.55089) -- (15.5275,5.85576) -- (15.6923,5.85576) -- (15.6923,5.91722) -- (15.8571,5.91722)
 -- (15.8571,6.15994) -- (16.022,6.15994) -- (16.022,6.43941) -- (16.1868,6.43941) -- (16.1868,6.37135) -- (16.3516,6.37135) -- (16.3516,6.60804) -- (16.5165,6.60804) -- (16.5165,6.65515) -- (16.6813,6.65515) -- (16.6813,7.22023) -- (16.8462,7.22023)
 -- (16.8462,7.5732) -- (17.011,7.5732) -- (17.011,7.42552) -- (17.1758,7.42552) -- (17.1758,8.08184) -- (17.3407,8.08184) -- (17.3407,7.39134) -- (17.5055,7.39134) -- (17.5055,7.46663) -- (17.6703,7.46663) -- (17.6703,7.73049) -- (17.8352,7.73049)
 -- (17.8352,8.14781) -- (18,8.14781);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.16484,4.23896) -- (3.16484,6.02729);
\draw [c,line width=1.8] (3.16484,6.02729) -- (3.16484,7.81562);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.16484,6.02729)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.78297,3.3306) -- (3.78297,3.51412);
\draw [c,line width=1.8] (3.78297,3.51412) -- (3.78297,3.69763);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.78297,3.51412)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.44231,3.56343) -- (4.44231,3.82126);
\draw [c,line width=1.8] (4.44231,3.82126) -- (4.44231,4.0791);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.44231,3.82126)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.8544,2.88169) -- (4.8544,3.07416);
\draw [c,line width=1.8] (4.8544,3.07416) -- (4.8544,3.26663);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.8544,3.07416)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.26648,3.49822) -- (5.26648,3.73294);
\draw [c,line width=1.8] (5.26648,3.73294) -- (5.26648,3.96765);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.26648,3.73294)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.67857,3.42285) -- (5.67857,3.64505);
\draw [c,line width=1.8] (5.67857,3.64505) -- (5.67857,3.86725);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.67857,3.64505)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.09066,3.13974) -- (6.09066,3.33426);
\draw [c,line width=1.8] (6.09066,3.33426) -- (6.09066,3.52878);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09066,3.33426)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.46154,3.32761) -- (6.46154,3.53677);
\draw [c,line width=1.8] (6.46154,3.53677) -- (6.46154,3.74593);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.46154,3.53677)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.79121,3.49138) -- (6.79121,3.70263);
\draw [c,line width=1.8] (6.79121,3.70263) -- (6.79121,3.91387);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.79121,3.70263)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.12088,3.65757) -- (7.12088,3.86567);
\draw [c,line width=1.8] (7.12088,3.86567) -- (7.12088,4.07376);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.12088,3.86567)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.45055,4.00272) -- (7.45055,4.22363);
\draw [c,line width=1.8] (7.45055,4.22363) -- (7.45055,4.44455);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.45055,4.22363)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.78022,4.51278) -- (7.78022,4.74538);
\draw [c,line width=1.8] (7.78022,4.74538) -- (7.78022,4.97798);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.78022,4.74538)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.10989,4.15214) -- (8.10989,4.35019);
\draw [c,line width=1.8] (8.10989,4.35019) -- (8.10989,4.54824);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.10989,4.35019)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.43956,4.5587) -- (8.43956,4.75529);
\draw [c,line width=1.8] (8.43956,4.75529) -- (8.43956,4.95187);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.43956,4.75529)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.76923,4.92806) -- (8.76923,5.12414);
\draw [c,line width=1.8] (8.76923,5.12414) -- (8.76923,5.32023);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.76923,5.12414)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.0989,5.50193) -- (9.0989,5.70054);
\draw [c,line width=1.8] (9.0989,5.70054) -- (9.0989,5.89914);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.0989,5.70054)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.42857,5.81481) -- (9.42857,6.00644);
\draw [c,line width=1.8] (9.42857,6.00644) -- (9.42857,6.19808);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.42857,6.00644)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.69643,5.3752) -- (9.69643,5.58879);
\draw [c,line width=1.8] (9.69643,5.58879) -- (9.69643,5.80238);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.69643,5.58879)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.90247,6.52179) -- (9.90247,6.75102);
\draw [c,line width=1.8] (9.90247,6.75102) -- (9.90247,6.98026);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.90247,6.75102)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.1085,6.19385) -- (10.1085,6.40951);
\draw [c,line width=1.8] (10.1085,6.40951) -- (10.1085,6.62516);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.1085,6.40951)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.3146,6.67588) -- (10.3146,6.88602);
\draw [c,line width=1.8] (10.3146,6.88602) -- (10.3146,7.09617);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.3146,6.88602)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.5206,6.79355) -- (10.5206,6.99408);
\draw [c,line width=1.8] (10.5206,6.99408) -- (10.5206,7.19461);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5206,6.99408)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.7266,6.59858) -- (10.7266,6.78398);
\draw [c,line width=1.8] (10.7266,6.78398) -- (10.7266,6.96939);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7266,6.78398)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.9327,6.46936) -- (10.9327,6.63925);
\draw [c,line width=1.8] (10.9327,6.63925) -- (10.9327,6.80913);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9327,6.63925)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.1387,6.34118) -- (11.1387,6.50044);
\draw [c,line width=1.8] (11.1387,6.50044) -- (11.1387,6.65971);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.1387,6.50044)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.3242,6.26018) -- (11.3242,6.42646);
\draw [c,line width=1.8] (11.3242,6.42646) -- (11.3242,6.59275);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3242,6.42646)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.489,5.83767) -- (11.489,5.98703);
\draw [c,line width=1.8] (11.489,5.98703) -- (11.489,6.13638);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.489,5.98703)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.6538,6.17655) -- (11.6538,6.32511);
\draw [c,line width=1.8] (11.6538,6.32511) -- (11.6538,6.47367);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.6538,6.32511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.8187,6.21995) -- (11.8187,6.36086);
\draw [c,line width=1.8] (11.8187,6.36086) -- (11.8187,6.50178);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.8187,6.36086)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.9835,5.95989) -- (11.9835,6.09099);
\draw [c,line width=1.8] (11.9835,6.09099) -- (11.9835,6.2221);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9835,6.09099)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.1484,5.54782) -- (12.1484,5.66646);
\draw [c,line width=1.8] (12.1484,5.66646) -- (12.1484,5.78509);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1484,5.66646)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.3132,5.77115) -- (12.3132,5.88546);
\draw [c,line width=1.8] (12.3132,5.88546) -- (12.3132,5.99977);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.3132,5.88546)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.478,5.52061) -- (12.478,5.62662);
\draw [c,line width=1.8] (12.478,5.62662) -- (12.478,5.73263);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.478,5.62662)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.6429,5.42772) -- (12.6429,5.52538);
\draw [c,line width=1.8] (12.6429,5.52538) -- (12.6429,5.62304);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6429,5.52538)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.8077,5.15231) -- (12.8077,5.24189);
\draw [c,line width=1.8] (12.8077,5.24189) -- (12.8077,5.33146);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8077,5.24189)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.9725,5.33481) -- (12.9725,5.42256);
\draw [c,line width=1.8] (12.9725,5.42256) -- (12.9725,5.51032);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.9725,5.42256)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.1374,5.02901) -- (13.1374,5.10868);
\draw [c,line width=1.8] (13.1374,5.10868) -- (13.1374,5.18835);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.1374,5.10868)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.3022,4.86995) -- (13.3022,4.94553);
\draw [c,line width=1.8] (13.3022,4.94553) -- (13.3022,5.02112);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.3022,4.94553)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.467,4.63836) -- (13.467,4.70843);
\draw [c,line width=1.8] (13.467,4.70843) -- (13.467,4.7785);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.467,4.70843)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.6319,4.69903) -- (13.6319,4.76899);
\draw [c,line width=1.8] (13.6319,4.76899) -- (13.6319,4.83894);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.6319,4.76899)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.7967,4.48177) -- (13.7967,4.54802);
\draw [c,line width=1.8] (13.7967,4.54802) -- (13.7967,4.61427);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7967,4.54802)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.9615,4.44888) -- (13.9615,4.51271);
\draw [c,line width=1.8] (13.9615,4.51271) -- (13.9615,4.57653);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.9615,4.51271)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.1264,4.36337) -- (14.1264,4.42495);
\draw [c,line width=1.8] (14.1264,4.42495) -- (14.1264,4.48653);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1264,4.42495)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.2912,4.37278) -- (14.2912,4.43465);
\draw [c,line width=1.8] (14.2912,4.43465) -- (14.2912,4.49651);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.2912,4.43465)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.456,4.37806) -- (14.456,4.43953);
\draw [c,line width=1.8] (14.456,4.43953) -- (14.456,4.501);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.456,4.43953)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.6209,4.33604) -- (14.6209,4.39672);
\draw [c,line width=1.8] (14.6209,4.39672) -- (14.6209,4.4574);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.6209,4.39672)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.7857,4.31585) -- (14.7857,4.37753);
\draw [c,line width=1.8] (14.7857,4.37753) -- (14.7857,4.43921);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.7857,4.37753)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.9505,4.46635) -- (14.9505,4.53077);
\draw [c,line width=1.8] (14.9505,4.53077) -- (14.9505,4.59519);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9505,4.53077)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.1154,4.42561) -- (15.1154,4.49069);
\draw [c,line width=1.8] (15.1154,4.49069) -- (15.1154,4.55577);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.1154,4.49069)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.2802,4.54644) -- (15.2802,4.61486);
\draw [c,line width=1.8] (15.2802,4.61486) -- (15.2802,4.68327);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2802,4.61486)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.4451,4.58507) -- (15.4451,4.65683);
\draw [c,line width=1.8] (15.4451,4.65683) -- (15.4451,4.72859);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.4451,4.65683)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.6099,4.75088) -- (15.6099,4.82598);
\draw [c,line width=1.8] (15.6099,4.82598) -- (15.6099,4.90108);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.6099,4.82598)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.7747,4.89995) -- (15.7747,4.98025);
\draw [c,line width=1.8] (15.7747,4.98025) -- (15.7747,5.06055);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.7747,4.98025)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.9396,4.99888) -- (15.9396,5.08193);
\draw [c,line width=1.8] (15.9396,5.08193) -- (15.9396,5.16499);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.9396,5.08193)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.1044,5.02167) -- (16.1044,5.10926);
\draw [c,line width=1.8] (16.1044,5.10926) -- (16.1044,5.19685);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.1044,5.10926)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.2692,5.17343) -- (16.2692,5.26503);
\draw [c,line width=1.8] (16.2692,5.26503) -- (16.2692,5.35663);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.2692,5.26503)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.4341,5.01404) -- (16.4341,5.10786);
\draw [c,line width=1.8] (16.4341,5.10786) -- (16.4341,5.20167);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.4341,5.10786)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.5989,5.52964) -- (16.5989,5.63636);
\draw [c,line width=1.8] (16.5989,5.63636) -- (16.5989,5.74308);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5989,5.63636)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.7637,5.63112) -- (16.7637,5.74554);
\draw [c,line width=1.8] (16.7637,5.74554) -- (16.7637,5.85997);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.7637,5.74554)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (16.9286,5.77171) -- (16.9286,5.89259);
\draw [c,line width=1.8] (16.9286,5.89259) -- (16.9286,6.01347);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9286,5.89259)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.0934,6.12626) -- (17.0934,6.25698);
\draw [c,line width=1.8] (17.0934,6.25698) -- (17.0934,6.3877);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.0934,6.25698)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.2582,5.90864) -- (17.2582,6.04305);
\draw [c,line width=1.8] (17.2582,6.04305) -- (17.2582,6.17746);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.2582,6.04305)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.4231,6.20259) -- (17.4231,6.35006);
\draw [c,line width=1.8] (17.4231,6.35006) -- (17.4231,6.49753);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.4231,6.35006)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.5879,6.33269) -- (17.5879,6.49106);
\draw [c,line width=1.8] (17.5879,6.49106) -- (17.5879,6.64942);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.5879,6.49106)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.7527,6.44946) -- (17.7527,6.63312);
\draw [c,line width=1.8] (17.7527,6.63312) -- (17.7527,6.81678);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.7527,6.63312)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (17.9176,6.48435) -- (17.9176,6.71622);
\draw [c,line width=1.8] (17.9176,6.71622) -- (17.9176,6.94809);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.9176,6.71622)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3,6.02729) -- (3.32967,6.02729) -- (3.32967,3.51412) -- (4.23626,3.51412) -- (4.23626,3.82126) -- (4.64835,3.82126) -- (4.64835,3.07416) -- (5.06044,3.07416) -- (5.06044,3.73294) -- (5.47253,3.73294) -- (5.47253,3.64505) --
 (5.88462,3.64505) -- (5.88462,3.33426) -- (6.2967,3.33426) -- (6.2967,3.53677) -- (6.62637,3.53677) -- (6.62637,3.70263) -- (6.95604,3.70263) -- (6.95604,3.86567) -- (7.28571,3.86567) -- (7.28571,4.22363) -- (7.61538,4.22363) -- (7.61538,4.74538) --
 (7.94506,4.74538) -- (7.94506,4.35019) -- (8.27472,4.35019) -- (8.27472,4.75529) -- (8.6044,4.75529) -- (8.6044,5.12414) -- (8.93407,5.12414) -- (8.93407,5.70054) -- (9.26374,5.70054) -- (9.26374,6.00644) -- (9.59341,6.00644) -- (9.59341,5.58879) --
 (9.79945,5.58879) -- (9.79945,6.75102) -- (10.0055,6.75102) -- (10.0055,6.40951) -- (10.2115,6.40951) -- (10.2115,6.88602) -- (10.4176,6.88602) -- (10.4176,6.99408) -- (10.6236,6.99408) -- (10.6236,6.78398) -- (10.8297,6.78398) -- (10.8297,6.63925)
 -- (11.0357,6.63925) -- (11.0357,6.50044) -- (11.2418,6.50044) -- (11.2418,6.42646) -- (11.4066,6.42646) -- (11.4066,5.98703) -- (11.5714,5.98703) -- (11.5714,6.32511) -- (11.7363,6.32511) -- (11.7363,6.36086) -- (11.9011,6.36086) --
 (11.9011,6.09099) -- (12.0659,6.09099) -- (12.0659,5.66646) -- (12.2308,5.66646) -- (12.2308,5.88546) -- (12.3956,5.88546) -- (12.3956,5.62662) -- (12.5604,5.62662) -- (12.5604,5.52538) -- (12.7253,5.52538) -- (12.7253,5.24189) -- (12.8901,5.24189)
 -- (12.8901,5.42256) -- (13.0549,5.42256) -- (13.0549,5.10868) -- (13.2198,5.10868) -- (13.2198,4.94553) -- (13.3846,4.94553) -- (13.3846,4.70843) -- (13.5495,4.70843) -- (13.5495,4.76899) -- (13.7143,4.76899) -- (13.7143,4.54802) --
 (13.8791,4.54802) -- (13.8791,4.51271) -- (14.044,4.51271) -- (14.044,4.42495) -- (14.2088,4.42495) -- (14.2088,4.43465) -- (14.3736,4.43465) -- (14.3736,4.43953) -- (14.5385,4.43953) -- (14.5385,4.39672) -- (14.7033,4.39672) -- (14.7033,4.37753) --
 (14.8681,4.37753) -- (14.8681,4.53077) -- (15.033,4.53077) -- (15.033,4.49069) -- (15.1978,4.49069) -- (15.1978,4.61486) -- (15.3626,4.61486) -- (15.3626,4.65683) -- (15.5275,4.65683) -- (15.5275,4.82598) -- (15.6923,4.82598) -- (15.6923,4.98025) --
 (15.8571,4.98025) -- (15.8571,5.08193) -- (16.022,5.08193) -- (16.022,5.10926) -- (16.1868,5.10926) -- (16.1868,5.26503) -- (16.3516,5.26503) -- (16.3516,5.10786) -- (16.5165,5.10786) -- (16.5165,5.63636) -- (16.6813,5.63636) -- (16.6813,5.74554) --
 (16.8462,5.74554) -- (16.8462,5.89259) -- (17.011,5.89259) -- (17.011,6.25698) -- (17.1758,6.25698) -- (17.1758,6.04305) -- (17.3407,6.04305) -- (17.3407,6.35006) -- (17.5055,6.35006) -- (17.5055,6.49106) -- (17.6703,6.49106) -- (17.6703,6.63312) --
 (17.8352,6.63312) -- (17.8352,6.71622) -- (18,6.71622);
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.78297,2.92043) -- (3.78297,3.1245);
\draw [c,line width=1.8] (3.78297,3.1245) -- (3.78297,3.32857);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.78297,3.1245)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.44231,3.30882) -- (4.44231,3.59817);
\draw [c,line width=1.8] (4.44231,3.59817) -- (4.44231,3.88751);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.44231,3.59817)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.8544,3.34729) -- (4.8544,3.61403);
\draw [c,line width=1.8] (4.8544,3.61403) -- (4.8544,3.88078);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.8544,3.61403)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.26648,3.1919) -- (5.26648,3.45719);
\draw [c,line width=1.8] (5.26648,3.45719) -- (5.26648,3.72248);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.26648,3.45719)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.67857,2.84104) -- (5.67857,3.0519);
\draw [c,line width=1.8] (5.67857,3.0519) -- (5.67857,3.26277);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.67857,3.0519)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.09066,2.96315) -- (6.09066,3.16966);
\draw [c,line width=1.8] (6.09066,3.16966) -- (6.09066,3.37617);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09066,3.16966)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.46154,3.57474) -- (6.46154,3.85223);
\draw [c,line width=1.8] (6.46154,3.85223) -- (6.46154,4.12972);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.46154,3.85223)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.79121,3.48327) -- (6.79121,3.74848);
\draw [c,line width=1.8] (6.79121,3.74848) -- (6.79121,4.01369);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.79121,3.74848)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.12088,4.12005) -- (7.12088,4.41018);
\draw [c,line width=1.8] (7.12088,4.41018) -- (7.12088,4.70031);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.12088,4.41018)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.45055,4.15164) -- (7.45055,4.43037);
\draw [c,line width=1.8] (7.45055,4.43037) -- (7.45055,4.7091);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.45055,4.43037)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.78022,4.42802) -- (7.78022,4.69794);
\draw [c,line width=1.8] (7.78022,4.69794) -- (7.78022,4.96787);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.78022,4.69794)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.10989,4.18296) -- (8.10989,4.4292);
\draw [c,line width=1.8] (8.10989,4.4292) -- (8.10989,4.67544);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.10989,4.4292)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.43956,4.40045) -- (8.43956,4.64724);
\draw [c,line width=1.8] (8.43956,4.64724) -- (8.43956,4.89403);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.43956,4.64724)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.76923,4.56913) -- (8.76923,4.80047);
\draw [c,line width=1.8] (8.76923,4.80047) -- (8.76923,5.03182);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.76923,4.80047)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.0989,5.3531) -- (9.0989,5.5982);
\draw [c,line width=1.8] (9.0989,5.5982) -- (9.0989,5.84329);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.0989,5.5982)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.42857,5.39252) -- (9.42857,5.62206);
\draw [c,line width=1.8] (9.42857,5.62206) -- (9.42857,5.85159);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.42857,5.62206)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.69643,5.08589) -- (9.69643,5.3507);
\draw [c,line width=1.8] (9.69643,5.3507) -- (9.69643,5.61551);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.69643,5.3507)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.90247,5.06616) -- (9.90247,5.31534);
\draw [c,line width=1.8] (9.90247,5.31534) -- (9.90247,5.56451);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.90247,5.31534)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.1085,5.30738) -- (10.1085,5.55043);
\draw [c,line width=1.8] (10.1085,5.55043) -- (10.1085,5.79349);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.1085,5.55043)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.3146,5.24573) -- (10.3146,5.47732);
\draw [c,line width=1.8] (10.3146,5.47732) -- (10.3146,5.7089);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.3146,5.47732)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.5206,5.07324) -- (10.5206,5.28227);
\draw [c,line width=1.8] (10.5206,5.28227) -- (10.5206,5.49131);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5206,5.28227)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.7266,4.96917) -- (10.7266,5.17223);
\draw [c,line width=1.8] (10.7266,5.17223) -- (10.7266,5.37529);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7266,5.17223)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.9327,4.72523) -- (10.9327,4.91104);
\draw [c,line width=1.8] (10.9327,4.91104) -- (10.9327,5.09686);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9327,4.91104)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.1387,5.08357) -- (11.1387,5.26796);
\draw [c,line width=1.8] (11.1387,5.26796) -- (11.1387,5.45234);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.1387,5.26796)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.3242,4.90449) -- (11.3242,5.10003);
\draw [c,line width=1.8] (11.3242,5.10003) -- (11.3242,5.29556);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3242,5.10003)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.489,4.51374) -- (11.489,4.68979);
\draw [c,line width=1.8] (11.489,4.68979) -- (11.489,4.86585);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.489,4.68979)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.6538,4.73623) -- (11.6538,4.91606);
\draw [c,line width=1.8] (11.6538,4.91606) -- (11.6538,5.09589);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.6538,4.91606)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.8187,4.14922) -- (11.8187,4.30003);
\draw [c,line width=1.8] (11.8187,4.30003) -- (11.8187,4.45084);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.8187,4.30003)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.9835,4.30628) -- (11.9835,4.45642);
\draw [c,line width=1.8] (11.9835,4.45642) -- (11.9835,4.60656);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9835,4.45642)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.1484,4.28102) -- (12.1484,4.42502);
\draw [c,line width=1.8] (12.1484,4.42502) -- (12.1484,4.56903);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1484,4.42502)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.3132,3.95418) -- (12.3132,4.08363);
\draw [c,line width=1.8] (12.3132,4.08363) -- (12.3132,4.21308);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.3132,4.08363)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.478,3.86312) -- (12.478,3.98265);
\draw [c,line width=1.8] (12.478,3.98265) -- (12.478,4.10218);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.478,3.98265)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.6429,4.32671) -- (12.6429,4.45534);
\draw [c,line width=1.8] (12.6429,4.45534) -- (12.6429,4.58398);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6429,4.45534)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.8077,4.07908) -- (12.8077,4.19589);
\draw [c,line width=1.8] (12.8077,4.19589) -- (12.8077,4.31269);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8077,4.19589)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.9725,3.80145) -- (12.9725,3.90663);
\draw [c,line width=1.8] (12.9725,3.90663) -- (12.9725,4.01181);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.9725,3.90663)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.1374,4.15587) -- (13.1374,4.26497);
\draw [c,line width=1.8] (13.1374,4.26497) -- (13.1374,4.37408);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.1374,4.26497)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.3022,4.04168) -- (13.3022,4.14701);
\draw [c,line width=1.8] (13.3022,4.14701) -- (13.3022,4.25235);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.3022,4.14701)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.467,3.76998) -- (13.467,3.86734);
\draw [c,line width=1.8] (13.467,3.86734) -- (13.467,3.9647);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.467,3.86734)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.6319,3.72222) -- (13.6319,3.8166);
\draw [c,line width=1.8] (13.6319,3.8166) -- (13.6319,3.91097);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.6319,3.8166)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.7967,3.68451) -- (13.7967,3.77684);
\draw [c,line width=1.8] (13.7967,3.77684) -- (13.7967,3.86916);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7967,3.77684)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.9615,3.72087) -- (13.9615,3.81344);
\draw [c,line width=1.8] (13.9615,3.81344) -- (13.9615,3.90601);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.9615,3.81344)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.1264,3.69094) -- (14.1264,3.78128);
\draw [c,line width=1.8] (14.1264,3.78128) -- (14.1264,3.87163);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1264,3.78128)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.2912,3.48679) -- (14.2912,3.57099);
\draw [c,line width=1.8] (14.2912,3.57099) -- (14.2912,3.65518);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.2912,3.57099)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.456,3.48412) -- (14.456,3.56849);
\draw [c,line width=1.8] (14.456,3.56849) -- (14.456,3.65287);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.456,3.56849)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.6209,3.65734) -- (14.6209,3.74534);
\draw [c,line width=1.8] (14.6209,3.74534) -- (14.6209,3.83333);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.6209,3.74534)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.7857,3.59846) -- (14.7857,3.68752);
\draw [c,line width=1.8] (14.7857,3.68752) -- (14.7857,3.77657);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.7857,3.68752)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.9505,3.41677) -- (14.9505,3.50165);
\draw [c,line width=1.8] (14.9505,3.50165) -- (14.9505,3.58653);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9505,3.50165)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.1154,3.71951) -- (15.1154,3.81371);
\draw [c,line width=1.8] (15.1154,3.81371) -- (15.1154,3.90791);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.1154,3.81371)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.2802,3.6868) -- (15.2802,3.78221);
\draw [c,line width=1.8] (15.2802,3.78221) -- (15.2802,3.87762);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2802,3.78221)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.4451,3.8206) -- (15.4451,3.92215);
\draw [c,line width=1.8] (15.4451,3.92215) -- (15.4451,4.0237);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.4451,3.92215)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.6099,3.61059) -- (15.6099,3.70834);
\draw [c,line width=1.8] (15.6099,3.70834) -- (15.6099,3.80609);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.6099,3.70834)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.7747,3.92705) -- (15.7747,4.0344);
\draw [c,line width=1.8] (15.7747,4.0344) -- (15.7747,4.14175);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.7747,4.0344)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.9396,3.82405) -- (15.9396,3.93182);
\draw [c,line width=1.8] (15.9396,3.93182) -- (15.9396,4.0396);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.9396,3.93182)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.1044,3.79979) -- (16.1044,3.90731);
\draw [c,line width=1.8] (16.1044,3.90731) -- (16.1044,4.01483);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.1044,3.90731)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.2692,3.77214) -- (16.2692,3.8821);
\draw [c,line width=1.8] (16.2692,3.8821) -- (16.2692,3.99206);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.2692,3.8821)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.4341,4.04979) -- (16.4341,4.16948);
\draw [c,line width=1.8] (16.4341,4.16948) -- (16.4341,4.28917);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.4341,4.16948)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.5989,4.13483) -- (16.5989,4.26395);
\draw [c,line width=1.8] (16.5989,4.26395) -- (16.5989,4.39308);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5989,4.26395)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.7637,4.12562) -- (16.7637,4.26002);
\draw [c,line width=1.8] (16.7637,4.26002) -- (16.7637,4.39442);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.7637,4.26002)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.9286,4.35182) -- (16.9286,4.49605);
\draw [c,line width=1.8] (16.9286,4.49605) -- (16.9286,4.64027);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9286,4.49605)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.0934,4.37939) -- (17.0934,4.52969);
\draw [c,line width=1.8] (17.0934,4.52969) -- (17.0934,4.68);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.0934,4.52969)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.2582,4.52176) -- (17.2582,4.67975);
\draw [c,line width=1.8] (17.2582,4.67975) -- (17.2582,4.83774);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.2582,4.67975)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.4231,4.49747) -- (17.4231,4.66398);
\draw [c,line width=1.8] (17.4231,4.66398) -- (17.4231,4.83049);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.4231,4.66398)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.5879,4.64188) -- (17.5879,4.81849);
\draw [c,line width=1.8] (17.5879,4.81849) -- (17.5879,4.9951);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.5879,4.81849)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.7527,4.593) -- (17.7527,4.79304);
\draw [c,line width=1.8] (17.7527,4.79304) -- (17.7527,4.99308);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.7527,4.79304)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (17.9176,4.18617) -- (17.9176,4.42418);
\draw [c,line width=1.8] (17.9176,4.42418) -- (17.9176,4.66218);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.9176,4.42418)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3,1.75444) -- (3.32967,1.75444) -- (3.32967,3.1245) -- (4.23626,3.1245) -- (4.23626,3.59817) -- (4.64835,3.59817) -- (4.64835,3.61403) -- (5.06044,3.61403) -- (5.06044,3.45719) -- (5.47253,3.45719) -- (5.47253,3.0519) --
 (5.88462,3.0519) -- (5.88462,3.16966) -- (6.2967,3.16966) -- (6.2967,3.85223) -- (6.62637,3.85223) -- (6.62637,3.74848) -- (6.95604,3.74848) -- (6.95604,4.41018) -- (7.28571,4.41018) -- (7.28571,4.43037) -- (7.61538,4.43037) -- (7.61538,4.69794) --
 (7.94506,4.69794) -- (7.94506,4.4292) -- (8.27472,4.4292) -- (8.27472,4.64724) -- (8.6044,4.64724) -- (8.6044,4.80047) -- (8.93407,4.80047) -- (8.93407,5.5982) -- (9.26374,5.5982) -- (9.26374,5.62206) -- (9.59341,5.62206) -- (9.59341,5.3507) --
 (9.79945,5.3507) -- (9.79945,5.31534) -- (10.0055,5.31534) -- (10.0055,5.55043) -- (10.2115,5.55043) -- (10.2115,5.47732) -- (10.4176,5.47732) -- (10.4176,5.28227) -- (10.6236,5.28227) -- (10.6236,5.17223) -- (10.8297,5.17223) -- (10.8297,4.91104)
 -- (11.0357,4.91104) -- (11.0357,5.26796) -- (11.2418,5.26796) -- (11.2418,5.10003) -- (11.4066,5.10003) -- (11.4066,4.68979) -- (11.5714,4.68979) -- (11.5714,4.91606) -- (11.7363,4.91606) -- (11.7363,4.30003) -- (11.9011,4.30003) --
 (11.9011,4.45642) -- (12.0659,4.45642) -- (12.0659,4.42502) -- (12.2308,4.42502) -- (12.2308,4.08363) -- (12.3956,4.08363) -- (12.3956,3.98265) -- (12.5604,3.98265) -- (12.5604,4.45534) -- (12.7253,4.45534) -- (12.7253,4.19589) -- (12.8901,4.19589)
 -- (12.8901,3.90663) -- (13.0549,3.90663) -- (13.0549,4.26497) -- (13.2198,4.26497) -- (13.2198,4.14701) -- (13.3846,4.14701) -- (13.3846,3.86734) -- (13.5495,3.86734) -- (13.5495,3.8166) -- (13.7143,3.8166) -- (13.7143,3.77684) -- (13.8791,3.77684)
 -- (13.8791,3.81344) -- (14.044,3.81344) -- (14.044,3.78128) -- (14.2088,3.78128) -- (14.2088,3.57099) -- (14.3736,3.57099) -- (14.3736,3.56849) -- (14.5385,3.56849) -- (14.5385,3.74534) -- (14.7033,3.74534) -- (14.7033,3.68752) -- (14.8681,3.68752)
 -- (14.8681,3.50165) -- (15.033,3.50165) -- (15.033,3.81371) -- (15.1978,3.81371) -- (15.1978,3.78221) -- (15.3626,3.78221) -- (15.3626,3.92215) -- (15.5275,3.92215) -- (15.5275,3.70834) -- (15.6923,3.70834) -- (15.6923,4.0344) -- (15.8571,4.0344)
 -- (15.8571,3.93182) -- (16.022,3.93182) -- (16.022,3.90731) -- (16.1868,3.90731) -- (16.1868,3.8821) -- (16.3516,3.8821) -- (16.3516,4.16948) -- (16.5165,4.16948) -- (16.5165,4.26395) -- (16.6813,4.26395) -- (16.6813,4.26002) -- (16.8462,4.26002)
 -- (16.8462,4.49605) -- (17.011,4.49605) -- (17.011,4.52969) -- (17.1758,4.52969) -- (17.1758,4.67975) -- (17.3407,4.67975) -- (17.3407,4.66398) -- (17.5055,4.66398) -- (17.5055,4.81849) -- (17.6703,4.81849) -- (17.6703,4.79304) -- (17.8352,4.79304)
 -- (17.8352,4.42418) -- (18,4.42418);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.16484,2.32495) -- (3.16484,2.45859);
\draw [c,line width=1.8] (3.16484,2.45859) -- (3.16484,2.59223);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.16484,2.45859)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.78297,2.41051) -- (3.78297,2.43568);
\draw [c,line width=1.8] (3.78297,2.43568) -- (3.78297,2.46086);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.78297,2.43568)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.44231,2.4381) -- (4.44231,2.46994);
\draw [c,line width=1.8] (4.44231,2.46994) -- (4.44231,2.50178);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.44231,2.46994)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.8544,2.45669) -- (4.8544,2.48764);
\draw [c,line width=1.8] (4.8544,2.48764) -- (4.8544,2.51858);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.8544,2.48764)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.26648,2.44129) -- (5.26648,2.47174);
\draw [c,line width=1.8] (5.26648,2.47174) -- (5.26648,2.5022);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.26648,2.47174)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.67857,2.48572) -- (5.67857,2.51614);
\draw [c,line width=1.8] (5.67857,2.51614) -- (5.67857,2.54656);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.67857,2.51614)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.09066,2.45072) -- (6.09066,2.47874);
\draw [c,line width=1.8] (6.09066,2.47874) -- (6.09066,2.50677);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09066,2.47874)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.46154,2.52427) -- (6.46154,2.55569);
\draw [c,line width=1.8] (6.46154,2.55569) -- (6.46154,2.5871);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.46154,2.55569)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.79121,2.51712) -- (6.79121,2.54753);
\draw [c,line width=1.8] (6.79121,2.54753) -- (6.79121,2.57795);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.79121,2.54753)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.12088,2.55344) -- (7.12088,2.58339);
\draw [c,line width=1.8] (7.12088,2.58339) -- (7.12088,2.61334);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.12088,2.58339)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.45055,2.45059) -- (7.45055,2.4769);
\draw [c,line width=1.8] (7.45055,2.4769) -- (7.45055,2.50322);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.45055,2.4769)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.78022,2.50573) -- (7.78022,2.53166);
\draw [c,line width=1.8] (7.78022,2.53166) -- (7.78022,2.55758);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.78022,2.53166)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.10989,2.51343) -- (8.10989,2.53828);
\draw [c,line width=1.8] (8.10989,2.53828) -- (8.10989,2.56314);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.10989,2.53828)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.43956,2.50678) -- (8.43956,2.53035);
\draw [c,line width=1.8] (8.43956,2.53035) -- (8.43956,2.55393);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.43956,2.53035)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.76923,2.50935) -- (8.76923,2.53163);
\draw [c,line width=1.8] (8.76923,2.53163) -- (8.76923,2.55391);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.76923,2.53163)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.0989,2.4637) -- (9.0989,2.48407);
\draw [c,line width=1.8] (9.0989,2.48407) -- (9.0989,2.50443);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.0989,2.48407)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.42857,2.42332) -- (9.42857,2.44204);
\draw [c,line width=1.8] (9.42857,2.44204) -- (9.42857,2.46077);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.42857,2.44204)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.69643,2.40858) -- (9.69643,2.43089);
\draw [c,line width=1.8] (9.69643,2.43089) -- (9.69643,2.45319);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.69643,2.43089)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.90247,2.38402) -- (9.90247,2.4049);
\draw [c,line width=1.8] (9.90247,2.4049) -- (9.90247,2.42579);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.90247,2.4049)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.1085,2.35873) -- (10.1085,2.3784);
\draw [c,line width=1.8] (10.1085,2.3784) -- (10.1085,2.39806);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.1085,2.3784)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.3146,2.2782) -- (10.3146,2.29581);
\draw [c,line width=1.8] (10.3146,2.29581) -- (10.3146,2.31343);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.3146,2.29581)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.5206,2.3407) -- (10.5206,2.3585);
\draw [c,line width=1.8] (10.5206,2.3585) -- (10.5206,2.3763);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.5206,2.3585)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.7266,2.27555) -- (10.7266,2.29167);
\draw [c,line width=1.8] (10.7266,2.29167) -- (10.7266,2.3078);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.7266,2.29167)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.9327,2.26514) -- (10.9327,2.28057);
\draw [c,line width=1.8] (10.9327,2.28057) -- (10.9327,2.296);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.9327,2.28057)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.1387,2.23976) -- (11.1387,2.25414);
\draw [c,line width=1.8] (11.1387,2.25414) -- (11.1387,2.26851);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.1387,2.25414)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.3242,2.26209) -- (11.3242,2.27793);
\draw [c,line width=1.8] (11.3242,2.27793) -- (11.3242,2.29378);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.3242,2.27793)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.489,2.23542) -- (11.489,2.2504);
\draw [c,line width=1.8] (11.489,2.2504) -- (11.489,2.26539);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.489,2.2504)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.6538,2.20508) -- (11.6538,2.21907);
\draw [c,line width=1.8] (11.6538,2.21907) -- (11.6538,2.23306);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.6538,2.21907)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.8187,2.21092) -- (11.8187,2.22447);
\draw [c,line width=1.8] (11.8187,2.22447) -- (11.8187,2.23802);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.8187,2.22447)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.9835,2.22988) -- (11.9835,2.24326);
\draw [c,line width=1.8] (11.9835,2.24326) -- (11.9835,2.25663);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9835,2.24326)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.1484,2.19912) -- (12.1484,2.21161);
\draw [c,line width=1.8] (12.1484,2.21161) -- (12.1484,2.2241);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1484,2.21161)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.3132,2.21283) -- (12.3132,2.22509);
\draw [c,line width=1.8] (12.3132,2.22509) -- (12.3132,2.23734);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.3132,2.22509)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.478,2.20692) -- (12.478,2.21864);
\draw [c,line width=1.8] (12.478,2.21864) -- (12.478,2.23037);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.478,2.21864)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.6429,2.21707) -- (12.6429,2.22854);
\draw [c,line width=1.8] (12.6429,2.22854) -- (12.6429,2.24001);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.6429,2.22854)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.8077,2.20635) -- (12.8077,2.21748);
\draw [c,line width=1.8] (12.8077,2.21748) -- (12.8077,2.2286);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8077,2.21748)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.9725,2.18433) -- (12.9725,2.19485);
\draw [c,line width=1.8] (12.9725,2.19485) -- (12.9725,2.20538);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.9725,2.19485)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.1374,2.20299) -- (13.1374,2.21357);
\draw [c,line width=1.8] (13.1374,2.21357) -- (13.1374,2.22415);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.1374,2.21357)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.3022,2.18762) -- (13.3022,2.19778);
\draw [c,line width=1.8] (13.3022,2.19778) -- (13.3022,2.20794);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.3022,2.19778)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.467,2.18646) -- (13.467,2.19643);
\draw [c,line width=1.8] (13.467,2.19643) -- (13.467,2.20639);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.467,2.19643)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.6319,2.16834) -- (13.6319,2.17802);
\draw [c,line width=1.8] (13.6319,2.17802) -- (13.6319,2.1877);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.6319,2.17802)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.7967,2.16135) -- (13.7967,2.17083);
\draw [c,line width=1.8] (13.7967,2.17083) -- (13.7967,2.1803);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.7967,2.17083)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.9615,2.16664) -- (13.9615,2.17611);
\draw [c,line width=1.8] (13.9615,2.17611) -- (13.9615,2.18557);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.9615,2.17611)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.1264,2.15922) -- (14.1264,2.16848);
\draw [c,line width=1.8] (14.1264,2.16848) -- (14.1264,2.17774);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.1264,2.16848)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.2912,2.15419) -- (14.2912,2.16336);
\draw [c,line width=1.8] (14.2912,2.16336) -- (14.2912,2.17253);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.2912,2.16336)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.456,2.14685) -- (14.456,2.1559);
\draw [c,line width=1.8] (14.456,2.1559) -- (14.456,2.16495);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.456,2.1559)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.6209,2.16048) -- (14.6209,2.16973);
\draw [c,line width=1.8] (14.6209,2.16973) -- (14.6209,2.17898);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.6209,2.16973)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.7857,2.14637) -- (14.7857,2.15563);
\draw [c,line width=1.8] (14.7857,2.15563) -- (14.7857,2.16489);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.7857,2.15563)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.9505,2.17884) -- (14.9505,2.18844);
\draw [c,line width=1.8] (14.9505,2.18844) -- (14.9505,2.19804);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.9505,2.18844)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.1154,2.17456) -- (15.1154,2.18433);
\draw [c,line width=1.8] (15.1154,2.18433) -- (15.1154,2.19411);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.1154,2.18433)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.2802,2.20107) -- (15.2802,2.21134);
\draw [c,line width=1.8] (15.2802,2.21134) -- (15.2802,2.2216);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.2802,2.21134)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.4451,2.21446) -- (15.4451,2.22506);
\draw [c,line width=1.8] (15.4451,2.22506) -- (15.4451,2.23566);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.4451,2.22506)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.6099,2.21841) -- (15.6099,2.22925);
\draw [c,line width=1.8] (15.6099,2.22925) -- (15.6099,2.24008);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.6099,2.22925)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.7747,2.22455) -- (15.7747,2.23561);
\draw [c,line width=1.8] (15.7747,2.23561) -- (15.7747,2.24666);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.7747,2.23561)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.9396,2.24296) -- (15.9396,2.25434);
\draw [c,line width=1.8] (15.9396,2.25434) -- (15.9396,2.26572);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.9396,2.25434)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.1044,2.25423) -- (16.1044,2.26602);
\draw [c,line width=1.8] (16.1044,2.26602) -- (16.1044,2.2778);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.1044,2.26602)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.2692,2.24472) -- (16.2692,2.2565);
\draw [c,line width=1.8] (16.2692,2.2565) -- (16.2692,2.26828);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.2692,2.2565)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.4341,2.2978) -- (16.4341,2.31057);
\draw [c,line width=1.8] (16.4341,2.31057) -- (16.4341,2.32334);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.4341,2.31057)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.5989,2.28982) -- (16.5989,2.30281);
\draw [c,line width=1.8] (16.5989,2.30281) -- (16.5989,2.3158);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.5989,2.30281)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.7637,2.29096) -- (16.7637,2.30434);
\draw [c,line width=1.8] (16.7637,2.30434) -- (16.7637,2.31772);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.7637,2.30434)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.9286,2.34497) -- (16.9286,2.35941);
\draw [c,line width=1.8] (16.9286,2.35941) -- (16.9286,2.37385);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.9286,2.35941)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.0934,2.34842) -- (17.0934,2.36327);
\draw [c,line width=1.8] (17.0934,2.36327) -- (17.0934,2.37812);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.0934,2.36327)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.2582,2.34826) -- (17.2582,2.3635);
\draw [c,line width=1.8] (17.2582,2.3635) -- (17.2582,2.37873);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.2582,2.3635)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.4231,2.387) -- (17.4231,2.40328);
\draw [c,line width=1.8] (17.4231,2.40328) -- (17.4231,2.41955);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.4231,2.40328)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.5879,2.37386) -- (17.5879,2.39097);
\draw [c,line width=1.8] (17.5879,2.39097) -- (17.5879,2.40807);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.5879,2.39097)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.7527,2.2881) -- (17.7527,2.30599);
\draw [c,line width=1.8] (17.7527,2.30599) -- (17.7527,2.32388);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.7527,2.30599)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (17.9176,2.12744) -- (17.9176,2.1468);
\draw [c,line width=1.8] (17.9176,2.1468) -- (17.9176,2.16615);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(17.9176,2.1468)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3,2.45859) -- (3.32967,2.45859) -- (3.32967,2.43568) -- (4.23626,2.43568) -- (4.23626,2.46994) -- (4.64835,2.46994) -- (4.64835,2.48764) -- (5.06044,2.48764) -- (5.06044,2.47174) -- (5.47253,2.47174) -- (5.47253,2.51614) --
 (5.88462,2.51614) -- (5.88462,2.47874) -- (6.2967,2.47874) -- (6.2967,2.55569) -- (6.62637,2.55569) -- (6.62637,2.54753) -- (6.95604,2.54753) -- (6.95604,2.58339) -- (7.28571,2.58339) -- (7.28571,2.4769) -- (7.61538,2.4769) -- (7.61538,2.53166) --
 (7.94506,2.53166) -- (7.94506,2.53828) -- (8.27472,2.53828) -- (8.27472,2.53035) -- (8.6044,2.53035) -- (8.6044,2.53163) -- (8.93407,2.53163) -- (8.93407,2.48407) -- (9.26374,2.48407) -- (9.26374,2.44204) -- (9.59341,2.44204) -- (9.59341,2.43089) --
 (9.79945,2.43089) -- (9.79945,2.4049) -- (10.0055,2.4049) -- (10.0055,2.3784) -- (10.2115,2.3784) -- (10.2115,2.29581) -- (10.4176,2.29581) -- (10.4176,2.3585) -- (10.6236,2.3585) -- (10.6236,2.29167) -- (10.8297,2.29167) -- (10.8297,2.28057) --
 (11.0357,2.28057) -- (11.0357,2.25414) -- (11.2418,2.25414) -- (11.2418,2.27793) -- (11.4066,2.27793) -- (11.4066,2.2504) -- (11.5714,2.2504) -- (11.5714,2.21907) -- (11.7363,2.21907) -- (11.7363,2.22447) -- (11.9011,2.22447) -- (11.9011,2.24326) --
 (12.0659,2.24326) -- (12.0659,2.21161) -- (12.2308,2.21161) -- (12.2308,2.22509) -- (12.3956,2.22509) -- (12.3956,2.21864) -- (12.5604,2.21864) -- (12.5604,2.22854) -- (12.7253,2.22854) -- (12.7253,2.21748) -- (12.8901,2.21748) -- (12.8901,2.19485)
 -- (13.0549,2.19485) -- (13.0549,2.21357) -- (13.2198,2.21357) -- (13.2198,2.19778) -- (13.3846,2.19778) -- (13.3846,2.19643) -- (13.5495,2.19643) -- (13.5495,2.17802) -- (13.7143,2.17802) -- (13.7143,2.17083) -- (13.8791,2.17083) --
 (13.8791,2.17611) -- (14.044,2.17611) -- (14.044,2.16848) -- (14.2088,2.16848) -- (14.2088,2.16336) -- (14.3736,2.16336) -- (14.3736,2.1559) -- (14.5385,2.1559) -- (14.5385,2.16973) -- (14.7033,2.16973) -- (14.7033,2.15563) -- (14.8681,2.15563) --
 (14.8681,2.18844) -- (15.033,2.18844) -- (15.033,2.18433) -- (15.1978,2.18433) -- (15.1978,2.21134) -- (15.3626,2.21134) -- (15.3626,2.22506) -- (15.5275,2.22506) -- (15.5275,2.22925) -- (15.6923,2.22925) -- (15.6923,2.23561) -- (15.8571,2.23561) --
 (15.8571,2.25434) -- (16.022,2.25434) -- (16.022,2.26602) -- (16.1868,2.26602) -- (16.1868,2.2565) -- (16.3516,2.2565) -- (16.3516,2.31057) -- (16.5165,2.31057) -- (16.5165,2.30281) -- (16.6813,2.30281) -- (16.6813,2.30434) -- (16.8462,2.30434) --
 (16.8462,2.35941) -- (17.011,2.35941) -- (17.011,2.36327) -- (17.1758,2.36327) -- (17.1758,2.3635) -- (17.3407,2.3635) -- (17.3407,2.40328) -- (17.5055,2.40328) -- (17.5055,2.39097) -- (17.6703,2.39097) -- (17.6703,2.30599) -- (17.8352,2.30599) --
 (17.8352,2.1468) -- (18,2.1468);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,2.05809) -- (3,1.75444);
\draw [c,line width=0.9] (3.32967,1.90627) -- (3.32967,1.75444);
\draw [c,line width=0.9] (3.65934,1.90627) -- (3.65934,1.75444);
\draw [c,line width=0.9] (3.98901,1.90627) -- (3.98901,1.75444);
\draw [c,line width=0.9] (4.31868,1.90627) -- (4.31868,1.75444);
\draw [c,line width=0.9] (4.64835,2.05809) -- (4.64835,1.75444);
\draw [c,line width=0.9] (4.97802,1.90627) -- (4.97802,1.75444);
\draw [c,line width=0.9] (5.30769,1.90627) -- (5.30769,1.75444);
\draw [c,line width=0.9] (5.63736,1.90627) -- (5.63736,1.75444);
\draw [c,line width=0.9] (5.96703,1.90627) -- (5.96703,1.75444);
\draw [c,line width=0.9] (6.2967,2.05809) -- (6.2967,1.75444);
\draw [c,line width=0.9] (6.62637,1.90627) -- (6.62637,1.75444);
\draw [c,line width=0.9] (6.95604,1.90627) -- (6.95604,1.75444);
\draw [c,line width=0.9] (7.28571,1.90627) -- (7.28571,1.75444);
\draw [c,line width=0.9] (7.61538,1.90627) -- (7.61538,1.75444);
\draw [c,line width=0.9] (7.94506,2.05809) -- (7.94506,1.75444);
\draw [c,line width=0.9] (8.27472,1.90627) -- (8.27472,1.75444);
\draw [c,line width=0.9] (8.6044,1.90627) -- (8.6044,1.75444);
\draw [c,line width=0.9] (8.93407,1.90627) -- (8.93407,1.75444);
\draw [c,line width=0.9] (9.26374,1.90627) -- (9.26374,1.75444);
\draw [c,line width=0.9] (9.59341,2.05809) -- (9.59341,1.75444);
\draw [c,line width=0.9] (9.92308,1.90627) -- (9.92308,1.75444);
\draw [c,line width=0.9] (10.2527,1.90627) -- (10.2527,1.75444);
\draw [c,line width=0.9] (10.5824,1.90627) -- (10.5824,1.75444);
\draw [c,line width=0.9] (10.9121,1.90627) -- (10.9121,1.75444);
\draw [c,line width=0.9] (11.2418,2.05809) -- (11.2418,1.75444);
\draw [c,line width=0.9] (11.5714,1.90627) -- (11.5714,1.75444);
\draw [c,line width=0.9] (11.9011,1.90627) -- (11.9011,1.75444);
\draw [c,line width=0.9] (12.2308,1.90627) -- (12.2308,1.75444);
\draw [c,line width=0.9] (12.5604,1.90627) -- (12.5604,1.75444);
\draw [c,line width=0.9] (12.8901,2.05809) -- (12.8901,1.75444);
\draw [c,line width=0.9] (13.2198,1.90627) -- (13.2198,1.75444);
\draw [c,line width=0.9] (13.5495,1.90627) -- (13.5495,1.75444);
\draw [c,line width=0.9] (13.8791,1.90627) -- (13.8791,1.75444);
\draw [c,line width=0.9] (14.2088,1.90627) -- (14.2088,1.75444);
\draw [c,line width=0.9] (14.5385,2.05809) -- (14.5385,1.75444);
\draw [c,line width=0.9] (14.8681,1.90627) -- (14.8681,1.75444);
\draw [c,line width=0.9] (15.1978,1.90627) -- (15.1978,1.75444);
\draw [c,line width=0.9] (15.5275,1.90627) -- (15.5275,1.75444);
\draw [c,line width=0.9] (15.8571,1.90627) -- (15.8571,1.75444);
\draw [c,line width=0.9] (16.1868,2.05809) -- (16.1868,1.75444);
\draw [c,line width=0.9] (16.5165,1.90627) -- (16.5165,1.75444);
\draw [c,line width=0.9] (16.8462,1.90627) -- (16.8462,1.75444);
\draw [c,line width=0.9] (17.1758,1.90627) -- (17.1758,1.75444);
\draw [c,line width=0.9] (17.5055,1.90627) -- (17.5055,1.75444);
\draw [c,line width=0.9] (17.8352,2.05809) -- (17.8352,1.75444);
\draw [c,line width=0.9] (17.8352,2.05809) -- (17.8352,1.75444);
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3,11.8425) -- (3,12.1461);
\draw [c,line width=0.9] (3.32967,11.9943) -- (3.32967,12.1461);
\draw [c,line width=0.9] (3.65934,11.9943) -- (3.65934,12.1461);
\draw [c,line width=0.9] (3.98901,11.9943) -- (3.98901,12.1461);
\draw [c,line width=0.9] (4.31868,11.9943) -- (4.31868,12.1461);
\draw [c,line width=0.9] (4.64835,11.8425) -- (4.64835,12.1461);
\draw [c,line width=0.9] (4.97802,11.9943) -- (4.97802,12.1461);
\draw [c,line width=0.9] (5.30769,11.9943) -- (5.30769,12.1461);
\draw [c,line width=0.9] (5.63736,11.9943) -- (5.63736,12.1461);
\draw [c,line width=0.9] (5.96703,11.9943) -- (5.96703,12.1461);
\draw [c,line width=0.9] (6.2967,11.8425) -- (6.2967,12.1461);
\draw [c,line width=0.9] (6.62637,11.9943) -- (6.62637,12.1461);
\draw [c,line width=0.9] (6.95604,11.9943) -- (6.95604,12.1461);
\draw [c,line width=0.9] (7.28571,11.9943) -- (7.28571,12.1461);
\draw [c,line width=0.9] (7.61538,11.9943) -- (7.61538,12.1461);
\draw [c,line width=0.9] (7.94506,11.8425) -- (7.94506,12.1461);
\draw [c,line width=0.9] (8.27472,11.9943) -- (8.27472,12.1461);
\draw [c,line width=0.9] (8.6044,11.9943) -- (8.6044,12.1461);
\draw [c,line width=0.9] (8.93407,11.9943) -- (8.93407,12.1461);
\draw [c,line width=0.9] (9.26374,11.9943) -- (9.26374,12.1461);
\draw [c,line width=0.9] (9.59341,11.8425) -- (9.59341,12.1461);
\draw [c,line width=0.9] (9.92308,11.9943) -- (9.92308,12.1461);
\draw [c,line width=0.9] (10.2527,11.9943) -- (10.2527,12.1461);
\draw [c,line width=0.9] (10.5824,11.9943) -- (10.5824,12.1461);
\draw [c,line width=0.9] (10.9121,11.9943) -- (10.9121,12.1461);
\draw [c,line width=0.9] (11.2418,11.8425) -- (11.2418,12.1461);
\draw [c,line width=0.9] (11.5714,11.9943) -- (11.5714,12.1461);
\draw [c,line width=0.9] (11.9011,11.9943) -- (11.9011,12.1461);
\draw [c,line width=0.9] (12.2308,11.9943) -- (12.2308,12.1461);
\draw [c,line width=0.9] (12.5604,11.9943) -- (12.5604,12.1461);
\draw [c,line width=0.9] (12.8901,11.8425) -- (12.8901,12.1461);
\draw [c,line width=0.9] (13.2198,11.9943) -- (13.2198,12.1461);
\draw [c,line width=0.9] (13.5495,11.9943) -- (13.5495,12.1461);
\draw [c,line width=0.9] (13.8791,11.9943) -- (13.8791,12.1461);
\draw [c,line width=0.9] (14.2088,11.9943) -- (14.2088,12.1461);
\draw [c,line width=0.9] (14.5385,11.8425) -- (14.5385,12.1461);
\draw [c,line width=0.9] (14.8681,11.9943) -- (14.8681,12.1461);
\draw [c,line width=0.9] (15.1978,11.9943) -- (15.1978,12.1461);
\draw [c,line width=0.9] (15.5275,11.9943) -- (15.5275,12.1461);
\draw [c,line width=0.9] (15.8571,11.9943) -- (15.8571,12.1461);
\draw [c,line width=0.9] (16.1868,11.8425) -- (16.1868,12.1461);
\draw [c,line width=0.9] (16.5165,11.9943) -- (16.5165,12.1461);
\draw [c,line width=0.9] (16.8462,11.9943) -- (16.8462,12.1461);
\draw [c,line width=0.9] (17.1758,11.9943) -- (17.1758,12.1461);
\draw [c,line width=0.9] (17.5055,11.9943) -- (17.5055,12.1461);
\draw [c,line width=0.9] (17.8352,11.8425) -- (17.8352,12.1461);
\draw [c,line width=0.9] (17.8352,11.8425) -- (17.8352,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.462,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3.231,2.01423) -- (3,2.01423);
\draw [c,line width=0.9] (3.231,2.27403) -- (3,2.27403);
\draw [c,line width=0.9] (3.231,2.53382) -- (3,2.53382);
\draw [c,line width=0.9] (3.231,2.79361) -- (3,2.79361);
\draw [c,line width=0.9] (3.462,3.0534) -- (3,3.0534);
\draw [c,line width=0.9] (3.231,3.31319) -- (3,3.31319);
\draw [c,line width=0.9] (3.231,3.57299) -- (3,3.57299);
\draw [c,line width=0.9] (3.231,3.83278) -- (3,3.83278);
\draw [c,line width=0.9] (3.231,4.09257) -- (3,4.09257);
\draw [c,line width=0.9] (3.462,4.35236) -- (3,4.35236);
\draw [c,line width=0.9] (3.231,4.61216) -- (3,4.61216);
\draw [c,line width=0.9] (3.231,4.87195) -- (3,4.87195);
\draw [c,line width=0.9] (3.231,5.13174) -- (3,5.13174);
\draw [c,line width=0.9] (3.231,5.39153) -- (3,5.39153);
\draw [c,line width=0.9] (3.462,5.65133) -- (3,5.65133);
\draw [c,line width=0.9] (3.231,5.91112) -- (3,5.91112);
\draw [c,line width=0.9] (3.231,6.17091) -- (3,6.17091);
\draw [c,line width=0.9] (3.231,6.4307) -- (3,6.4307);
\draw [c,line width=0.9] (3.231,6.69049) -- (3,6.69049);
\draw [c,line width=0.9] (3.462,6.95029) -- (3,6.95029);
\draw [c,line width=0.9] (3.231,7.21008) -- (3,7.21008);
\draw [c,line width=0.9] (3.231,7.46987) -- (3,7.46987);
\draw [c,line width=0.9] (3.231,7.72966) -- (3,7.72966);
\draw [c,line width=0.9] (3.231,7.98946) -- (3,7.98946);
\draw [c,line width=0.9] (3.462,8.24925) -- (3,8.24925);
\draw [c,line width=0.9] (3.231,8.50904) -- (3,8.50904);
\draw [c,line width=0.9] (3.231,8.76883) -- (3,8.76883);
\draw [c,line width=0.9] (3.231,9.02862) -- (3,9.02862);
\draw [c,line width=0.9] (3.231,9.28842) -- (3,9.28842);
\draw [c,line width=0.9] (3.462,9.54821) -- (3,9.54821);
\draw [c,line width=0.9] (3.231,9.808) -- (3,9.808);
\draw [c,line width=0.9] (3.231,10.0678) -- (3,10.0678);
\draw [c,line width=0.9] (3.231,10.3276) -- (3,10.3276);
\draw [c,line width=0.9] (3.231,10.5874) -- (3,10.5874);
\draw [c,line width=0.9] (3.462,10.8472) -- (3,10.8472);
\draw [c,line width=0.9] (3.231,11.107) -- (3,11.107);
\draw [c,line width=0.9] (3.231,11.3668) -- (3,11.3668);
\draw [c,line width=0.9] (3.231,11.6265) -- (3,11.6265);
\draw [c,line width=0.9] (3.231,11.8863) -- (3,11.8863);
\draw [c,line width=0.9] (3.462,12.1461) -- (3,12.1461);
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.538,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (17.769,2.01423) -- (18,2.01423);
\draw [c,line width=0.9] (17.769,2.27403) -- (18,2.27403);
\draw [c,line width=0.9] (17.769,2.53382) -- (18,2.53382);
\draw [c,line width=0.9] (17.769,2.79361) -- (18,2.79361);
\draw [c,line width=0.9] (17.538,3.0534) -- (18,3.0534);
\draw [c,line width=0.9] (17.769,3.31319) -- (18,3.31319);
\draw [c,line width=0.9] (17.769,3.57299) -- (18,3.57299);
\draw [c,line width=0.9] (17.769,3.83278) -- (18,3.83278);
\draw [c,line width=0.9] (17.769,4.09257) -- (18,4.09257);
\draw [c,line width=0.9] (17.538,4.35236) -- (18,4.35236);
\draw [c,line width=0.9] (17.769,4.61216) -- (18,4.61216);
\draw [c,line width=0.9] (17.769,4.87195) -- (18,4.87195);
\draw [c,line width=0.9] (17.769,5.13174) -- (18,5.13174);
\draw [c,line width=0.9] (17.769,5.39153) -- (18,5.39153);
\draw [c,line width=0.9] (17.538,5.65133) -- (18,5.65133);
\draw [c,line width=0.9] (17.769,5.91112) -- (18,5.91112);
\draw [c,line width=0.9] (17.769,6.17091) -- (18,6.17091);
\draw [c,line width=0.9] (17.769,6.4307) -- (18,6.4307);
\draw [c,line width=0.9] (17.769,6.69049) -- (18,6.69049);
\draw [c,line width=0.9] (17.538,6.95029) -- (18,6.95029);
\draw [c,line width=0.9] (17.769,7.21008) -- (18,7.21008);
\draw [c,line width=0.9] (17.769,7.46987) -- (18,7.46987);
\draw [c,line width=0.9] (17.769,7.72966) -- (18,7.72966);
\draw [c,line width=0.9] (17.769,7.98946) -- (18,7.98946);
\draw [c,line width=0.9] (17.538,8.24925) -- (18,8.24925);
\draw [c,line width=0.9] (17.769,8.50904) -- (18,8.50904);
\draw [c,line width=0.9] (17.769,8.76883) -- (18,8.76883);
\draw [c,line width=0.9] (17.769,9.02862) -- (18,9.02862);
\draw [c,line width=0.9] (17.769,9.28842) -- (18,9.28842);
\draw [c,line width=0.9] (17.538,9.54821) -- (18,9.54821);
\draw [c,line width=0.9] (17.769,9.808) -- (18,9.808);
\draw [c,line width=0.9] (17.769,10.0678) -- (18,10.0678);
\draw [c,line width=0.9] (17.769,10.3276) -- (18,10.3276);
\draw [c,line width=0.9] (17.769,10.5874) -- (18,10.5874);
\draw [c,line width=0.9] (17.538,10.8472) -- (18,10.8472);
\draw [c,line width=0.9] (17.769,11.107) -- (18,11.107);
\draw [c,line width=0.9] (17.769,11.3668) -- (18,11.3668);
\draw [c,line width=0.9] (17.769,11.6265) -- (18,11.6265);
\draw [c,line width=0.9] (17.769,11.8863) -- (18,11.8863);
\draw [c,line width=0.9] (17.538,12.1461) -- (18,12.1461);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.686) rectangle (18,13.4282);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,13.0571) node[scale=1.40004, color=c, rotate=0]{$\mathit{S1} \cap \mathit{S3}$ angular distribution of proton/MIP ratio};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (4.26934,6.41834) rectangle (8.56734,11.7479);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (4.26934,6.41834) -- (8.56734,6.41834);
\draw [c,line width=0.9] (8.56734,6.41834) -- (8.56734,11.7479);
\draw [c,line width=0.9] (8.56734,11.7479) -- (4.26934,11.7479);
\draw [c,line width=0.9] (4.26934,11.7479) -- (4.26934,6.41834);
\draw [anchor=base west] (5.34384,10.9751) node[scale=1.52731, color=c, rotate=0]{0 blocks};
\draw [c,line width=1.8] (4.43052,11.2149) -- (5.18266,11.2149);
\draw [c,line width=1.8] (4.80659,10.8951) -- (4.80659,11.5347);
\draw [anchor=base west] (5.34384,9.90917) node[scale=1.52731, color=c, rotate=0]{1 block};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.43052,10.149) -- (5.18266,10.149);
\draw [c,line width=1.8] (4.80659,9.82923) -- (4.80659,10.4688);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.34384,8.84327) node[scale=1.52731, color=c, rotate=0]{2 blocks};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.43052,9.08309) -- (5.18266,9.08309);
\draw [c,line width=1.8] (4.80659,8.76332) -- (4.80659,9.40287);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.34384,7.77736) node[scale=1.52731, color=c, rotate=0]{3 blocks};
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.43052,8.01719) -- (5.18266,8.01719);
\draw [c,line width=1.8] (4.80659,7.69742) -- (4.80659,8.33696);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5.34384,6.71146) node[scale=1.52731, color=c, rotate=0]{4 blocks};
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.43052,6.95129) -- (5.18266,6.95129);
\draw [c,line width=1.8] (4.80659,6.63152) -- (4.80659,7.27106);
\end{tikzpicture}


==> files/Figures/tofS4Sim.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\draw [c,line width=1.8] (3,1.83114) -- (3.04843,1.83114);
\draw [c,line width=1.8] (3.27766,1.83114) -- (3.32609,1.83114);
\foreach \P in {(3.16304,1.83114)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (3.32609,1.82516) -- (3.37452,1.82516);
\draw [c,line width=1.8] (3.60374,1.82516) -- (3.65217,1.82516);
\foreach \P in {(3.48913,1.82516)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (3.65217,1.84454) -- (3.7006,1.84454);
\draw [c,line width=1.8] (3.92983,1.84454) -- (3.97826,1.84454);
\foreach \P in {(3.81522,1.84454)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (3.97826,2.12085) -- (4.02669,2.12085);
\draw [c,line width=1.8] (4.25592,2.12085) -- (4.30435,2.12085);
\foreach \P in {(4.1413,2.12085)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (4.46739,2.55475) -- (4.46739,2.57465);
\draw [c,line width=1.8] (4.46739,2.80387) -- (4.46739,2.82376);
\draw [c,line width=1.8] (4.30435,2.68926) -- (4.35278,2.68926);
\draw [c,line width=1.8] (4.582,2.68926) -- (4.63043,2.68926);
\foreach \P in {(4.46739,2.68926)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (4.79348,4.67286) -- (4.79348,4.75114);
\draw [c,line width=1.8] (4.79348,4.98037) -- (4.79348,5.05865);
\draw [c,line width=1.8] (4.63043,4.86575) -- (4.67886,4.86575);
\draw [c,line width=1.8] (4.90809,4.86575) -- (4.95652,4.86575);
\foreach \P in {(4.79348,4.86575)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (5.11957,7.64548) -- (5.11957,7.78469);
\draw [c,line width=1.8] (5.11957,8.01391) -- (5.11957,8.15312);
\draw [c,line width=1.8] (4.95652,7.8993) -- (5.00495,7.8993);
\draw [c,line width=1.8] (5.23418,7.8993) -- (5.28261,7.8993);
\foreach \P in {(5.11957,7.8993)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (5.44565,11.0614) -- (5.44565,11.2417);
\draw [c,line width=1.8] (5.44565,11.4709) -- (5.44565,11.6513);
\draw [c,line width=1.8] (5.28261,11.3563) -- (5.33104,11.3563);
\draw [c,line width=1.8] (5.56027,11.3563) -- (5.6087,11.3563);
\foreach \P in {(5.44565,11.3563)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (5.77174,8.694) -- (5.77174,8.81308);
\draw [c,line width=1.8] (5.77174,9.04231) -- (5.77174,9.1614);
\draw [c,line width=1.8] (5.6087,8.9277) -- (5.65713,8.9277);
\draw [c,line width=1.8] (5.88635,8.9277) -- (5.93478,8.9277);
\foreach \P in {(5.77174,8.9277)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (6.09783,4.55419) -- (6.09783,4.59147);
\draw [c,line width=1.8] (6.09783,4.8207) -- (6.09783,4.85798);
\draw [c,line width=1.8] (5.93478,4.70608) -- (5.98321,4.70608);
\draw [c,line width=1.8] (6.21244,4.70608) -- (6.26087,4.70608);
\foreach \P in {(6.09783,4.70608)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (6.42391,2.73278) -- (6.42391,2.74337);
\draw [c,line width=1.8] (6.42391,2.9726) -- (6.42391,2.98319);
\draw [c,line width=1.8] (6.26087,2.85799) -- (6.3093,2.85799);
\draw [c,line width=1.8] (6.53853,2.85799) -- (6.58696,2.85799);
\foreach \P in {(6.42391,2.85799)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (6.58696,2.22344) -- (6.63539,2.22344);
\draw [c,line width=1.8] (6.86461,2.22344) -- (6.91304,2.22344);
\foreach \P in {(6.75,2.22344)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (6.91304,2.00306) -- (6.96147,2.00306);
\draw [c,line width=1.8] (7.1907,2.00306) -- (7.23913,2.00306);
\foreach \P in {(7.07609,2.00306)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (7.23913,1.98414) -- (7.28756,1.98414);
\draw [c,line width=1.8] (7.51679,1.98414) -- (7.56522,1.98414);
\foreach \P in {(7.40217,1.98414)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (7.56522,1.90433) -- (7.61365,1.90433);
\draw [c,line width=1.8] (7.84287,1.90433) -- (7.8913,1.90433);
\foreach \P in {(7.72826,1.90433)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (7.8913,2.00177) -- (7.93973,2.00177);
\draw [c,line width=1.8] (8.16896,2.00177) -- (8.21739,2.00177);
\foreach \P in {(8.05435,2.00177)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (8.21739,1.87216) -- (8.26582,1.87216);
\draw [c,line width=1.8] (8.49505,1.87216) -- (8.54348,1.87216);
\foreach \P in {(8.38043,1.87216)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (8.54348,1.81906) -- (8.59191,1.81906);
\draw [c,line width=1.8] (8.82113,1.81906) -- (8.86957,1.81906);
\foreach \P in {(8.70652,1.81906)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (8.86957,1.80095) -- (8.918,1.80095);
\draw [c,line width=1.8] (9.14722,1.80095) -- (9.19565,1.80095);
\foreach \P in {(9.03261,1.80095)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (9.19565,1.77486) -- (9.24408,1.77486);
\draw [c,line width=1.8] (9.47331,1.77486) -- (9.52174,1.77486);
\foreach \P in {(9.3587,1.77486)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (9.52174,1.78306) -- (9.57017,1.78306);
\draw [c,line width=1.8] (9.7994,1.78306) -- (9.84783,1.78306);
\foreach \P in {(9.68478,1.78306)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (9.84783,1.78487) -- (9.89626,1.78487);
\draw [c,line width=1.8] (10.1255,1.78487) -- (10.1739,1.78487);
\foreach \P in {(10.0109,1.78487)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (10.1739,1.76533) -- (10.2223,1.76533);
\draw [c,line width=1.8] (10.4516,1.76533) -- (10.5,1.76533);
\foreach \P in {(10.337,1.76533)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (10.5,1.7786) -- (10.5484,1.7786);
\draw [c,line width=1.8] (10.7777,1.7786) -- (10.8261,1.7786);
\foreach \P in {(10.663,1.7786)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (10.8261,1.78124) -- (10.8745,1.78124);
\draw [c,line width=1.8] (11.1037,1.78124) -- (11.1522,1.78124);
\foreach \P in {(10.9891,1.78124)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (11.1522,1.767) -- (11.2006,1.767);
\draw [c,line width=1.8] (11.4298,1.767) -- (11.4783,1.767);
\foreach \P in {(11.3152,1.767)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (11.4783,1.77006) -- (11.5267,1.77006);
\draw [c,line width=1.8] (11.7559,1.77006) -- (11.8043,1.77006);
\foreach \P in {(11.6413,1.77006)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (11.8043,1.76448) -- (11.8528,1.76448);
\draw [c,line width=1.8] (12.082,1.76448) -- (12.1304,1.76448);
\foreach \P in {(11.9674,1.76448)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (12.1304,1.76013) -- (12.3419,1.76013);
\draw [c,line width=1.8] (12.5711,1.76013) -- (12.7826,1.76013);
\foreach \P in {(12.4565,1.76013)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (12.7826,1.75877) -- (12.9941,1.75877);
\draw [c,line width=1.8] (13.2233,1.75877) -- (13.4348,1.75877);
\foreach \P in {(13.1087,1.75877)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (13.4348,1.7716) -- (13.6463,1.7716);
\draw [c,line width=1.8] (13.8755,1.7716) -- (14.087,1.7716);
\foreach \P in {(13.7609,1.7716)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (14.087,1.77325) -- (14.2984,1.77325);
\draw [c,line width=1.8] (14.5277,1.77325) -- (14.7391,1.77325);
\foreach \P in {(14.413,1.77325)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (14.7391,1.76012) -- (14.9506,1.76012);
\draw [c,line width=1.8] (15.1798,1.76012) -- (15.3913,1.76012);
\foreach \P in {(15.0652,1.76012)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (15.3913,1.77863) -- (15.9289,1.77863);
\draw [c,line width=1.8] (16.1581,1.77863) -- (16.6957,1.77863);
\foreach \P in {(16.0435,1.77863)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (16.6957,1.80192) -- (17.2332,1.80192);
\draw [c,line width=1.8] (17.4624,1.80192) -- (18,1.80192);
\foreach \P in {(17.3478,1.80192)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (5.14286,2.05809) -- (5.14286,1.75444);
\draw [c,line width=0.9] (5.6087,1.90627) -- (5.6087,1.75444);
\draw [c,line width=0.9] (6.07453,1.90627) -- (6.07453,1.75444);
\draw [c,line width=0.9] (6.54037,1.90627) -- (6.54037,1.75444);
\draw [c,line width=0.9] (7.00621,1.90627) -- (7.00621,1.75444);
\draw [c,line width=0.9] (7.47205,2.05809) -- (7.47205,1.75444);
\draw [c,line width=0.9] (7.93789,1.90627) -- (7.93789,1.75444);
\draw [c,line width=0.9] (8.40373,1.90627) -- (8.40373,1.75444);
\draw [c,line width=0.9] (8.86957,1.90627) -- (8.86957,1.75444);
\draw [c,line width=0.9] (9.3354,1.90627) -- (9.3354,1.75444);
\draw [c,line width=0.9] (9.80124,2.05809) -- (9.80124,1.75444);
\draw [c,line width=0.9] (10.2671,1.90627) -- (10.2671,1.75444);
\draw [c,line width=0.9] (10.7329,1.90627) -- (10.7329,1.75444);
\draw [c,line width=0.9] (11.1988,1.90627) -- (11.1988,1.75444);
\draw [c,line width=0.9] (11.6646,1.90627) -- (11.6646,1.75444);
\draw [c,line width=0.9] (12.1304,2.05809) -- (12.1304,1.75444);
\draw [c,line width=0.9] (12.5963,1.90627) -- (12.5963,1.75444);
\draw [c,line width=0.9] (13.0621,1.90627) -- (13.0621,1.75444);
\draw [c,line width=0.9] (13.528,1.90627) -- (13.528,1.75444);
\draw [c,line width=0.9] (13.9938,1.90627) -- (13.9938,1.75444);
\draw [c,line width=0.9] (14.4596,2.05809) -- (14.4596,1.75444);
\draw [c,line width=0.9] (14.9255,1.90627) -- (14.9255,1.75444);
\draw [c,line width=0.9] (15.3913,1.90627) -- (15.3913,1.75444);
\draw [c,line width=0.9] (15.8571,1.90627) -- (15.8571,1.75444);
\draw [c,line width=0.9] (16.323,1.90627) -- (16.323,1.75444);
\draw [c,line width=0.9] (16.7888,2.05809) -- (16.7888,1.75444);
\draw [c,line width=0.9] (5.14286,2.05809) -- (5.14286,1.75444);
\draw [c,line width=0.9] (4.67702,1.90627) -- (4.67702,1.75444);
\draw [c,line width=0.9] (4.21118,1.90627) -- (4.21118,1.75444);
\draw [c,line width=0.9] (3.74534,1.90627) -- (3.74534,1.75444);
\draw [c,line width=0.9] (3.2795,1.90627) -- (3.2795,1.75444);
\draw [c,line width=0.9] (16.7888,2.05809) -- (16.7888,1.75444);
\draw [c,line width=0.9] (17.2547,1.90627) -- (17.2547,1.75444);
\draw [c,line width=0.9] (17.7205,1.90627) -- (17.7205,1.75444);
\draw [anchor=base] (5.14286,1.14713) node[scale=1.52731, color=c, rotate=0]{70};
\draw [anchor=base] (7.47205,1.14713) node[scale=1.52731, color=c, rotate=0]{80};
\draw [anchor=base] (9.80124,1.14713) node[scale=1.52731, color=c, rotate=0]{90};
\draw [anchor=base] (12.1304,1.14713) node[scale=1.52731, color=c, rotate=0]{100};
\draw [anchor=base] (14.4596,1.14713) node[scale=1.52731, color=c, rotate=0]{110};
\draw [anchor=base] (16.7888,1.14713) node[scale=1.52731, color=c, rotate=0]{120};
\draw [anchor= east] (18,0.674785) node[scale=1.52731, color=c, rotate=0]{$t_{\mathit{S4}} - t_{\mathit{S2}}$ [ns]};
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (5.14286,11.8425) -- (5.14286,12.1461);
\draw [c,line width=0.9] (5.6087,11.9943) -- (5.6087,12.1461);
\draw [c,line width=0.9] (6.07453,11.9943) -- (6.07453,12.1461);
\draw [c,line width=0.9] (6.54037,11.9943) -- (6.54037,12.1461);
\draw [c,line width=0.9] (7.00621,11.9943) -- (7.00621,12.1461);
\draw [c,line width=0.9] (7.47205,11.8425) -- (7.47205,12.1461);
\draw [c,line width=0.9] (7.93789,11.9943) -- (7.93789,12.1461);
\draw [c,line width=0.9] (8.40373,11.9943) -- (8.40373,12.1461);
\draw [c,line width=0.9] (8.86957,11.9943) -- (8.86957,12.1461);
\draw [c,line width=0.9] (9.3354,11.9943) -- (9.3354,12.1461);
\draw [c,line width=0.9] (9.80124,11.8425) -- (9.80124,12.1461);
\draw [c,line width=0.9] (10.2671,11.9943) -- (10.2671,12.1461);
\draw [c,line width=0.9] (10.7329,11.9943) -- (10.7329,12.1461);
\draw [c,line width=0.9] (11.1988,11.9943) -- (11.1988,12.1461);
\draw [c,line width=0.9] (11.6646,11.9943) -- (11.6646,12.1461);
\draw [c,line width=0.9] (12.1304,11.8425) -- (12.1304,12.1461);
\draw [c,line width=0.9] (12.5963,11.9943) -- (12.5963,12.1461);
\draw [c,line width=0.9] (13.0621,11.9943) -- (13.0621,12.1461);
\draw [c,line width=0.9] (13.528,11.9943) -- (13.528,12.1461);
\draw [c,line width=0.9] (13.9938,11.9943) -- (13.9938,12.1461);
\draw [c,line width=0.9] (14.4596,11.8425) -- (14.4596,12.1461);
\draw [c,line width=0.9] (14.9255,11.9943) -- (14.9255,12.1461);
\draw [c,line width=0.9] (15.3913,11.9943) -- (15.3913,12.1461);
\draw [c,line width=0.9] (15.8571,11.9943) -- (15.8571,12.1461);
\draw [c,line width=0.9] (16.323,11.9943) -- (16.323,12.1461);
\draw [c,line width=0.9] (16.7888,11.8425) -- (16.7888,12.1461);
\draw [c,line width=0.9] (5.14286,11.8425) -- (5.14286,12.1461);
\draw [c,line width=0.9] (4.67702,11.9943) -- (4.67702,12.1461);
\draw [c,line width=0.9] (4.21118,11.9943) -- (4.21118,12.1461);
\draw [c,line width=0.9] (3.74534,11.9943) -- (3.74534,12.1461);
\draw [c,line width=0.9] (3.2795,11.9943) -- (3.2795,12.1461);
\draw [c,line width=0.9] (16.7888,11.8425) -- (16.7888,12.1461);
\draw [c,line width=0.9] (17.2547,11.9943) -- (17.2547,12.1461);
\draw [c,line width=0.9] (17.7205,11.9943) -- (17.7205,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.462,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3.231,1.99082) -- (3,1.99082);
\draw [c,line width=0.9] (3.231,2.2272) -- (3,2.2272);
\draw [c,line width=0.9] (3.231,2.46357) -- (3,2.46357);
\draw [c,line width=0.9] (3.462,2.69995) -- (3,2.69995);
\draw [c,line width=0.9] (3.231,2.93633) -- (3,2.93633);
\draw [c,line width=0.9] (3.231,3.1727) -- (3,3.1727);
\draw [c,line width=0.9] (3.231,3.40908) -- (3,3.40908);
\draw [c,line width=0.9] (3.462,3.64546) -- (3,3.64546);
\draw [c,line width=0.9] (3.231,3.88184) -- (3,3.88184);
\draw [c,line width=0.9] (3.231,4.11821) -- (3,4.11821);
\draw [c,line width=0.9] (3.231,4.35459) -- (3,4.35459);
\draw [c,line width=0.9] (3.462,4.59097) -- (3,4.59097);
\draw [c,line width=0.9] (3.231,4.82734) -- (3,4.82734);
\draw [c,line width=0.9] (3.231,5.06372) -- (3,5.06372);
\draw [c,line width=0.9] (3.231,5.3001) -- (3,5.3001);
\draw [c,line width=0.9] (3.462,5.53648) -- (3,5.53648);
\draw [c,line width=0.9] (3.231,5.77285) -- (3,5.77285);
\draw [c,line width=0.9] (3.231,6.00923) -- (3,6.00923);
\draw [c,line width=0.9] (3.231,6.24561) -- (3,6.24561);
\draw [c,line width=0.9] (3.462,6.48199) -- (3,6.48199);
\draw [c,line width=0.9] (3.231,6.71836) -- (3,6.71836);
\draw [c,line width=0.9] (3.231,6.95474) -- (3,6.95474);
\draw [c,line width=0.9] (3.231,7.19112) -- (3,7.19112);
\draw [c,line width=0.9] (3.462,7.42749) -- (3,7.42749);
\draw [c,line width=0.9] (3.231,7.66387) -- (3,7.66387);
\draw [c,line width=0.9] (3.231,7.90025) -- (3,7.90025);
\draw [c,line width=0.9] (3.231,8.13663) -- (3,8.13663);
\draw [c,line width=0.9] (3.462,8.373) -- (3,8.373);
\draw [c,line width=0.9] (3.231,8.60938) -- (3,8.60938);
\draw [c,line width=0.9] (3.231,8.84576) -- (3,8.84576);
\draw [c,line width=0.9] (3.231,9.08213) -- (3,9.08213);
\draw [c,line width=0.9] (3.462,9.31851) -- (3,9.31851);
\draw [c,line width=0.9] (3.231,9.55489) -- (3,9.55489);
\draw [c,line width=0.9] (3.231,9.79127) -- (3,9.79127);
\draw [c,line width=0.9] (3.231,10.0276) -- (3,10.0276);
\draw [c,line width=0.9] (3.462,10.264) -- (3,10.264);
\draw [c,line width=0.9] (3.231,10.5004) -- (3,10.5004);
\draw [c,line width=0.9] (3.231,10.7368) -- (3,10.7368);
\draw [c,line width=0.9] (3.231,10.9732) -- (3,10.9732);
\draw [c,line width=0.9] (3.462,11.2095) -- (3,11.2095);
\draw [c,line width=0.9] (3.462,11.2095) -- (3,11.2095);
\draw [c,line width=0.9] (3.231,11.4459) -- (3,11.4459);
\draw [c,line width=0.9] (3.231,11.6823) -- (3,11.6823);
\draw [c,line width=0.9] (3.231,11.9187) -- (3,11.9187);
\draw [anchor= east] (2.9,1.75444) node[scale=1.52731, color=c, rotate=0]{0};
\draw [anchor= east] (2.9,2.69995) node[scale=1.52731, color=c, rotate=0]{0.02};
\draw [anchor= east] (2.9,3.64546) node[scale=1.52731, color=c, rotate=0]{0.04};
\draw [anchor= east] (2.9,4.59097) node[scale=1.52731, color=c, rotate=0]{0.06};
\draw [anchor= east] (2.9,5.53648) node[scale=1.52731, color=c, rotate=0]{0.08};
\draw [anchor= east] (2.9,6.48199) node[scale=1.52731, color=c, rotate=0]{0.1};
\draw [anchor= east] (2.9,7.42749) node[scale=1.52731, color=c, rotate=0]{0.12};
\draw [anchor= east] (2.9,8.373) node[scale=1.52731, color=c, rotate=0]{0.14};
\draw [anchor= east] (2.9,9.31851) node[scale=1.52731, color=c, rotate=0]{0.16};
\draw [anchor= east] (2.9,10.264) node[scale=1.52731, color=c, rotate=0]{0.18};
\draw [anchor= east] (2.9,11.2095) node[scale=1.52731, color=c, rotate=0]{0.2};
\draw [anchor= east] (1.24,12.1461) node[scale=1.52731, color=c, rotate=90]{Normalised units};
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.538,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (17.769,1.99082) -- (18,1.99082);
\draw [c,line width=0.9] (17.769,2.2272) -- (18,2.2272);
\draw [c,line width=0.9] (17.769,2.46357) -- (18,2.46357);
\draw [c,line width=0.9] (17.538,2.69995) -- (18,2.69995);
\draw [c,line width=0.9] (17.769,2.93633) -- (18,2.93633);
\draw [c,line width=0.9] (17.769,3.1727) -- (18,3.1727);
\draw [c,line width=0.9] (17.769,3.40908) -- (18,3.40908);
\draw [c,line width=0.9] (17.538,3.64546) -- (18,3.64546);
\draw [c,line width=0.9] (17.769,3.88184) -- (18,3.88184);
\draw [c,line width=0.9] (17.769,4.11821) -- (18,4.11821);
\draw [c,line width=0.9] (17.769,4.35459) -- (18,4.35459);
\draw [c,line width=0.9] (17.538,4.59097) -- (18,4.59097);
\draw [c,line width=0.9] (17.769,4.82734) -- (18,4.82734);
\draw [c,line width=0.9] (17.769,5.06372) -- (18,5.06372);
\draw [c,line width=0.9] (17.769,5.3001) -- (18,5.3001);
\draw [c,line width=0.9] (17.538,5.53648) -- (18,5.53648);
\draw [c,line width=0.9] (17.769,5.77285) -- (18,5.77285);
\draw [c,line width=0.9] (17.769,6.00923) -- (18,6.00923);
\draw [c,line width=0.9] (17.769,6.24561) -- (18,6.24561);
\draw [c,line width=0.9] (17.538,6.48199) -- (18,6.48199);
\draw [c,line width=0.9] (17.769,6.71836) -- (18,6.71836);
\draw [c,line width=0.9] (17.769,6.95474) -- (18,6.95474);
\draw [c,line width=0.9] (17.769,7.19112) -- (18,7.19112);
\draw [c,line width=0.9] (17.538,7.42749) -- (18,7.42749);
\draw [c,line width=0.9] (17.769,7.66387) -- (18,7.66387);
\draw [c,line width=0.9] (17.769,7.90025) -- (18,7.90025);
\draw [c,line width=0.9] (17.769,8.13663) -- (18,8.13663);
\draw [c,line width=0.9] (17.538,8.373) -- (18,8.373);
\draw [c,line width=0.9] (17.769,8.60938) -- (18,8.60938);
\draw [c,line width=0.9] (17.769,8.84576) -- (18,8.84576);
\draw [c,line width=0.9] (17.769,9.08213) -- (18,9.08213);
\draw [c,line width=0.9] (17.538,9.31851) -- (18,9.31851);
\draw [c,line width=0.9] (17.769,9.55489) -- (18,9.55489);
\draw [c,line width=0.9] (17.769,9.79127) -- (18,9.79127);
\draw [c,line width=0.9] (17.769,10.0276) -- (18,10.0276);
\draw [c,line width=0.9] (17.538,10.264) -- (18,10.264);
\draw [c,line width=0.9] (17.769,10.5004) -- (18,10.5004);
\draw [c,line width=0.9] (17.769,10.7368) -- (18,10.7368);
\draw [c,line width=0.9] (17.769,10.9732) -- (18,10.9732);
\draw [c,line width=0.9] (17.538,11.2095) -- (18,11.2095);
\draw [c,line width=0.9] (17.538,11.2095) -- (18,11.2095);
\draw [c,line width=0.9] (17.769,11.4459) -- (18,11.4459);
\draw [c,line width=0.9] (17.769,11.6823) -- (18,11.6823);
\draw [c,line width=0.9] (17.769,11.9187) -- (18,11.9187);
\draw [c,line width=1.8] (3.16304,1.75444) -- (3.48913,1.75444) -- (3.81522,1.91963) -- (4.1413,3.2586) -- (4.46739,6.21923) -- (4.79348,9.93097) -- (5.11957,10.9903) -- (5.44565,7.5521) -- (5.77174,2.91629) -- (6.09783,2.46021) -- (6.42391,2.16031)
 -- (6.75,2.15888) -- (7.07609,2.1576) -- (7.40217,1.96821) -- (7.72826,1.91351) -- (8.05435,1.91827) -- (8.38043,2.02123) -- (8.70652,1.84056) -- (9.03261,1.88256) -- (9.3587,1.83017) -- (9.68478,1.92059) -- (10.0109,1.83781) -- (10.337,1.75444) --
 (10.663,1.75444) -- (10.9891,1.75444) -- (11.3152,1.75444) -- (11.6413,1.75444) -- (11.9674,1.75444) -- (12.4565,1.75444) -- (13.1087,1.75444) -- (13.7609,1.75444) -- (14.413,1.75444) -- (15.0652,1.75444) -- (16.0435,1.75444) -- (17.3478,1.75444);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3,1.81211) -- (3.04843,1.81211);
\draw [c,line width=1.8] (3.27766,1.81211) -- (3.32609,1.81211);
\foreach \P in {(3.16304,1.81211)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (3.32609,1.78648) -- (3.37452,1.78648);
\draw [c,line width=1.8] (3.60374,1.78648) -- (3.65217,1.78648);
\foreach \P in {(3.48913,1.78648)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (3.65217,1.86159) -- (3.7006,1.86159);
\draw [c,line width=1.8] (3.92983,1.86159) -- (3.97826,1.86159);
\foreach \P in {(3.81522,1.86159)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (3.97826,1.86397) -- (4.02669,1.86397);
\draw [c,line width=1.8] (4.25592,1.86397) -- (4.30435,1.86397);
\foreach \P in {(4.1413,1.86397)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (4.30435,1.95008) -- (4.35278,1.95008);
\draw [c,line width=1.8] (4.582,1.95008) -- (4.63043,1.95008);
\foreach \P in {(4.46739,1.95008)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (4.63043,2.55497) -- (4.67886,2.55497);
\draw [c,line width=1.8] (4.90809,2.55497) -- (4.95652,2.55497);
\foreach \P in {(4.79348,2.55497)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (5.11957,5.44535) -- (5.11957,5.53144);
\draw [c,line width=1.8] (5.11957,5.76067) -- (5.11957,5.84676);
\draw [c,line width=1.8] (4.95652,5.64606) -- (5.00495,5.64606);
\draw [c,line width=1.8] (5.23418,5.64606) -- (5.28261,5.64606);
\foreach \P in {(5.11957,5.64606)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (5.44565,8.18679) -- (5.44565,8.25649);
\draw [c,line width=1.8] (5.44565,8.48571) -- (5.44565,8.55541);
\draw [c,line width=1.8] (5.28261,8.3711) -- (5.33104,8.3711);
\draw [c,line width=1.8] (5.56027,8.3711) -- (5.6087,8.3711);
\foreach \P in {(5.44565,8.3711)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (5.77174,6.99625) -- (5.77174,7.04232);
\draw [c,line width=1.8] (5.77174,7.27155) -- (5.77174,7.31762);
\draw [c,line width=1.8] (5.6087,7.15694) -- (5.65713,7.15694);
\draw [c,line width=1.8] (5.88635,7.15694) -- (5.93478,7.15694);
\foreach \P in {(5.77174,7.15694)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (6.09783,6.51144) -- (6.09783,6.54373);
\draw [c,line width=1.8] (6.09783,6.77295) -- (6.09783,6.80523);
\draw [c,line width=1.8] (5.93478,6.65834) -- (5.98321,6.65834);
\draw [c,line width=1.8] (6.21244,6.65834) -- (6.26087,6.65834);
\foreach \P in {(6.09783,6.65834)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (6.42391,6.19165) -- (6.42391,6.21023);
\draw [c,line width=1.8] (6.42391,6.43946) -- (6.42391,6.45803);
\draw [c,line width=1.8] (6.26087,6.32484) -- (6.3093,6.32484);
\draw [c,line width=1.8] (6.53853,6.32484) -- (6.58696,6.32484);
\foreach \P in {(6.42391,6.32484)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (6.58696,4.78522) -- (6.63539,4.78522);
\draw [c,line width=1.8] (6.86461,4.78522) -- (6.91304,4.78522);
\foreach \P in {(6.75,4.78522)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (6.91304,3.47547) -- (6.96147,3.47547);
\draw [c,line width=1.8] (7.1907,3.47547) -- (7.23913,3.47547);
\foreach \P in {(7.07609,3.47547)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (7.23913,2.61559) -- (7.28756,2.61559);
\draw [c,line width=1.8] (7.51679,2.61559) -- (7.56522,2.61559);
\foreach \P in {(7.40217,2.61559)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (7.56522,2.14104) -- (7.61365,2.14104);
\draw [c,line width=1.8] (7.84287,2.14104) -- (7.8913,2.14104);
\foreach \P in {(7.72826,2.14104)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (7.8913,1.91483) -- (7.93973,1.91483);
\draw [c,line width=1.8] (8.16896,1.91483) -- (8.21739,1.91483);
\foreach \P in {(8.05435,1.91483)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (8.21739,1.90786) -- (8.26582,1.90786);
\draw [c,line width=1.8] (8.49505,1.90786) -- (8.54348,1.90786);
\foreach \P in {(8.38043,1.90786)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (8.54348,1.82528) -- (8.59191,1.82528);
\draw [c,line width=1.8] (8.82113,1.82528) -- (8.86957,1.82528);
\foreach \P in {(8.70652,1.82528)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (8.86957,1.81201) -- (8.918,1.81201);
\draw [c,line width=1.8] (9.14722,1.81201) -- (9.19565,1.81201);
\foreach \P in {(9.03261,1.81201)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (9.19565,1.79221) -- (9.24408,1.79221);
\draw [c,line width=1.8] (9.47331,1.79221) -- (9.52174,1.79221);
\foreach \P in {(9.3587,1.79221)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (9.52174,1.91331) -- (9.57017,1.91331);
\draw [c,line width=1.8] (9.7994,1.91331) -- (9.84783,1.91331);
\foreach \P in {(9.68478,1.91331)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (9.84783,1.80433) -- (9.89626,1.80433);
\draw [c,line width=1.8] (10.1255,1.80433) -- (10.1739,1.80433);
\foreach \P in {(10.0109,1.80433)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (10.1739,1.76343) -- (10.2223,1.76343);
\draw [c,line width=1.8] (10.4516,1.76343) -- (10.5,1.76343);
\foreach \P in {(10.337,1.76343)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (10.5,1.76754) -- (10.5484,1.76754);
\draw [c,line width=1.8] (10.7777,1.76754) -- (10.8261,1.76754);
\foreach \P in {(10.663,1.76754)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (10.8261,1.77221) -- (10.8745,1.77221);
\draw [c,line width=1.8] (11.1037,1.77221) -- (11.1522,1.77221);
\foreach \P in {(10.9891,1.77221)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (11.1522,1.785) -- (11.2006,1.785);
\draw [c,line width=1.8] (11.4298,1.785) -- (11.4783,1.785);
\foreach \P in {(11.3152,1.785)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (11.4783,1.77279) -- (11.5267,1.77279);
\draw [c,line width=1.8] (11.7559,1.77279) -- (11.8043,1.77279);
\foreach \P in {(11.6413,1.77279)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (11.8043,1.76728) -- (11.8528,1.76728);
\draw [c,line width=1.8] (12.082,1.76728) -- (12.1304,1.76728);
\foreach \P in {(11.9674,1.76728)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (12.1304,1.7819) -- (12.3419,1.7819);
\draw [c,line width=1.8] (12.5711,1.7819) -- (12.7826,1.7819);
\foreach \P in {(12.4565,1.7819)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (12.7826,1.76786) -- (12.9941,1.76786);
\draw [c,line width=1.8] (13.2233,1.76786) -- (13.4348,1.76786);
\foreach \P in {(13.1087,1.76786)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (13.4348,1.76158) -- (13.6463,1.76158);
\draw [c,line width=1.8] (13.8755,1.76158) -- (14.087,1.76158);
\foreach \P in {(13.7609,1.76158)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (14.087,1.77305) -- (14.2984,1.77305);
\draw [c,line width=1.8] (14.5277,1.77305) -- (14.7391,1.77305);
\foreach \P in {(14.413,1.77305)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (14.7391,1.77051) -- (14.9506,1.77051);
\draw [c,line width=1.8] (15.1798,1.77051) -- (15.3913,1.77051);
\foreach \P in {(15.0652,1.77051)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (15.3913,1.76731) -- (15.9289,1.76731);
\draw [c,line width=1.8] (16.1581,1.76731) -- (16.6957,1.76731);
\foreach \P in {(16.0435,1.76731)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (16.6957,1.77289) -- (17.2332,1.77289);
\draw [c,line width=1.8] (17.4624,1.77289) -- (18,1.77289);
\foreach \P in {(17.3478,1.77289)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (3.16304,1.75444) -- (3.48913,1.78544) -- (3.81522,1.79914) -- (4.1413,1.80957) -- (4.46739,2.04422) -- (4.79348,6.03159) -- (5.11957,7.65407) -- (5.44565,6.65773) -- (5.77174,6.39961) -- (6.09783,6.61606) --
 (6.42391,5.65677) -- (6.75,4.15407) -- (7.07609,2.94562) -- (7.40217,2.19736) -- (7.72826,2.0213) -- (8.05435,1.89342) -- (8.38043,1.84477) -- (8.70652,1.87479) -- (9.03261,1.80696) -- (9.3587,1.79074) -- (9.68478,1.79576) -- (10.0109,1.77547) --
 (10.337,1.76332) -- (10.663,1.76492) -- (10.9891,1.77752) -- (11.3152,1.76899) -- (11.6413,1.75444) -- (11.9674,1.75444) -- (12.4565,1.75444) -- (13.1087,1.75444) -- (13.7609,1.75444) -- (14.413,1.75444) -- (15.0652,1.75444) -- (16.0435,1.75444) --
 (17.3478,1.75444);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3,1.8478) -- (3.04843,1.8478);
\draw [c,line width=1.8] (3.27766,1.8478) -- (3.32609,1.8478);
\foreach \P in {(3.16304,1.8478)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (3.32609,1.86213) -- (3.37452,1.86213);
\draw [c,line width=1.8] (3.60374,1.86213) -- (3.65217,1.86213);
\foreach \P in {(3.48913,1.86213)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (3.65217,1.95125) -- (3.7006,1.95125);
\draw [c,line width=1.8] (3.92983,1.95125) -- (3.97826,1.95125);
\foreach \P in {(3.81522,1.95125)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (3.97826,1.969) -- (4.02669,1.969);
\draw [c,line width=1.8] (4.25592,1.969) -- (4.30435,1.969);
\foreach \P in {(4.1413,1.969)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (4.30435,1.96916) -- (4.35278,1.96916);
\draw [c,line width=1.8] (4.582,1.96916) -- (4.63043,1.96916);
\foreach \P in {(4.46739,1.96916)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (4.63043,1.90663) -- (4.67886,1.90663);
\draw [c,line width=1.8] (4.90809,1.90663) -- (4.95652,1.90663);
\foreach \P in {(4.79348,1.90663)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (4.95652,1.872) -- (5.00495,1.872);
\draw [c,line width=1.8] (5.23418,1.872) -- (5.28261,1.872);
\foreach \P in {(5.11957,1.872)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (5.28261,1.89287) -- (5.33104,1.89287);
\draw [c,line width=1.8] (5.56027,1.89287) -- (5.6087,1.89287);
\foreach \P in {(5.44565,1.89287)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (5.6087,2.11977) -- (5.65713,2.11977);
\draw [c,line width=1.8] (5.88635,2.11977) -- (5.93478,2.11977);
\foreach \P in {(5.77174,2.11977)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (5.93478,3.70281) -- (5.98321,3.70281);
\draw [c,line width=1.8] (6.21244,3.70281) -- (6.26087,3.70281);
\foreach \P in {(6.09783,3.70281)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (6.42391,7.49274) -- (6.42391,7.53335);
\draw [c,line width=1.8] (6.42391,7.76258) -- (6.42391,7.80318);
\draw [c,line width=1.8] (6.26087,7.64796) -- (6.3093,7.64796);
\draw [c,line width=1.8] (6.53853,7.64796) -- (6.58696,7.64796);
\foreach \P in {(6.42391,7.64796)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (6.75,8.33596) -- (6.75,8.37558);
\draw [c,line width=1.8] (6.75,8.6048) -- (6.75,8.64442);
\draw [c,line width=1.8] (6.58696,8.49019) -- (6.63539,8.49019);
\draw [c,line width=1.8] (6.86461,8.49019) -- (6.91304,8.49019);
\foreach \P in {(6.75,8.49019)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (7.07609,6.36945) -- (7.07609,6.37624);
\draw [c,line width=1.8] (7.07609,6.60546) -- (7.07609,6.61224);
\draw [c,line width=1.8] (6.91304,6.49085) -- (6.96147,6.49085);
\draw [c,line width=1.8] (7.1907,6.49085) -- (7.23913,6.49085);
\foreach \P in {(7.07609,6.49085)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (7.23913,4.60902) -- (7.28756,4.60902);
\draw [c,line width=1.8] (7.51679,4.60902) -- (7.56522,4.60902);
\foreach \P in {(7.40217,4.60902)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (7.56522,3.79828) -- (7.61365,3.79828);
\draw [c,line width=1.8] (7.84287,3.79828) -- (7.8913,3.79828);
\foreach \P in {(7.72826,3.79828)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (7.8913,3.59022) -- (7.93973,3.59022);
\draw [c,line width=1.8] (8.16896,3.59022) -- (8.21739,3.59022);
\foreach \P in {(8.05435,3.59022)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (8.21739,3.23198) -- (8.26582,3.23198);
\draw [c,line width=1.8] (8.49505,3.23198) -- (8.54348,3.23198);
\foreach \P in {(8.38043,3.23198)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (8.54348,2.89212) -- (8.59191,2.89212);
\draw [c,line width=1.8] (8.82113,2.89212) -- (8.86957,2.89212);
\foreach \P in {(8.70652,2.89212)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (8.86957,2.63581) -- (8.918,2.63581);
\draw [c,line width=1.8] (9.14722,2.63581) -- (9.19565,2.63581);
\foreach \P in {(9.03261,2.63581)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (9.19565,2.36642) -- (9.24408,2.36642);
\draw [c,line width=1.8] (9.47331,2.36642) -- (9.52174,2.36642);
\foreach \P in {(9.3587,2.36642)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (9.52174,2.1125) -- (9.57017,2.1125);
\draw [c,line width=1.8] (9.7994,2.1125) -- (9.84783,2.1125);
\foreach \P in {(9.68478,2.1125)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (9.84783,2.00994) -- (9.89626,2.00994);
\draw [c,line width=1.8] (10.1255,2.00994) -- (10.1739,2.00994);
\foreach \P in {(10.0109,2.00994)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (10.1739,1.95316) -- (10.2223,1.95316);
\draw [c,line width=1.8] (10.4516,1.95316) -- (10.5,1.95316);
\foreach \P in {(10.337,1.95316)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (10.5,1.90083) -- (10.5484,1.90083);
\draw [c,line width=1.8] (10.7777,1.90083) -- (10.8261,1.90083);
\foreach \P in {(10.663,1.90083)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (10.9891,1.83674) -- (10.9891,1.83744);
\draw [c,line width=1.8] (10.9891,2.06666) -- (10.9891,2.06736);
\draw [c,line width=1.8] (10.8261,1.95205) -- (10.8745,1.95205);
\draw [c,line width=1.8] (11.1037,1.95205) -- (11.1522,1.95205);
\foreach \P in {(10.9891,1.95205)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (11.1522,1.8342) -- (11.2006,1.8342);
\draw [c,line width=1.8] (11.4298,1.8342) -- (11.4783,1.8342);
\foreach \P in {(11.3152,1.8342)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (11.4783,1.81544) -- (11.5267,1.81544);
\draw [c,line width=1.8] (11.7559,1.81544) -- (11.8043,1.81544);
\foreach \P in {(11.6413,1.81544)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (11.8043,1.79728) -- (11.8528,1.79728);
\draw [c,line width=1.8] (12.082,1.79728) -- (12.1304,1.79728);
\foreach \P in {(11.9674,1.79728)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (12.1304,1.79647) -- (12.3419,1.79647);
\draw [c,line width=1.8] (12.5711,1.79647) -- (12.7826,1.79647);
\foreach \P in {(12.4565,1.79647)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (12.7826,1.78491) -- (12.9941,1.78491);
\draw [c,line width=1.8] (13.2233,1.78491) -- (13.4348,1.78491);
\foreach \P in {(13.1087,1.78491)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (13.4348,1.80178) -- (13.6463,1.80178);
\draw [c,line width=1.8] (13.8755,1.80178) -- (14.087,1.80178);
\foreach \P in {(13.7609,1.80178)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (14.087,1.81619) -- (14.2984,1.81619);
\draw [c,line width=1.8] (14.5277,1.81619) -- (14.7391,1.81619);
\foreach \P in {(14.413,1.81619)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (14.7391,1.78527) -- (14.9506,1.78527);
\draw [c,line width=1.8] (15.1798,1.78527) -- (15.3913,1.78527);
\foreach \P in {(15.0652,1.78527)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (15.3913,1.77305) -- (15.9289,1.77305);
\draw [c,line width=1.8] (16.1581,1.77305) -- (16.6957,1.77305);
\foreach \P in {(16.0435,1.77305)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (16.6957,1.79734) -- (17.2332,1.79734);
\draw [c,line width=1.8] (17.4624,1.79734) -- (18,1.79734);
\foreach \P in {(17.3478,1.79734)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (3.16304,1.75444) -- (3.48913,1.80585) -- (3.81522,1.77305) -- (4.1413,1.8013) -- (4.46739,1.78334) -- (4.79348,1.81354) -- (5.11957,1.77739) -- (5.44565,1.78148) -- (5.77174,2.56181) -- (6.09783,6.24229) -- (6.42391,7.48541)
 -- (6.75,6.22779) -- (7.07609,4.70841) -- (7.40217,3.9954) -- (7.72826,3.93513) -- (8.05435,3.64841) -- (8.38043,3.38114) -- (8.70652,3.26634) -- (9.03261,3.10473) -- (9.3587,2.83411) -- (9.68478,2.5874) -- (10.0109,2.62838) -- (10.337,2.30041) --
 (10.663,2.15715) -- (10.9891,1.9643) -- (11.3152,1.8818) -- (11.6413,1.79413) -- (11.9674,1.81227) -- (12.4565,1.79709) -- (13.1087,1.75444) -- (13.7609,1.75444) -- (14.413,1.75444) -- (15.0652,1.75444) -- (16.0435,1.75444) -- (17.3478,1.75444);
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3,2.09277) -- (3.04843,2.09277);
\draw [c,line width=1.8] (3.27766,2.09277) -- (3.32609,2.09277);
\foreach \P in {(3.16304,2.09277)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (3.32609,2.00686) -- (3.37452,2.00686);
\draw [c,line width=1.8] (3.60374,2.00686) -- (3.65217,2.00686);
\foreach \P in {(3.48913,2.00686)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (3.81522,2.13958) -- (3.81522,2.19128);
\draw [c,line width=1.8] (3.81522,2.4205) -- (3.81522,2.4722);
\draw [c,line width=1.8] (3.65217,2.30589) -- (3.7006,2.30589);
\draw [c,line width=1.8] (3.92983,2.30589) -- (3.97826,2.30589);
\foreach \P in {(3.81522,2.30589)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (4.1413,2.15228) -- (4.1413,2.35746);
\draw [c,line width=1.8] (4.1413,2.58668) -- (4.1413,2.79186);
\draw [c,line width=1.8] (3.97826,2.47207) -- (4.02669,2.47207);
\draw [c,line width=1.8] (4.25592,2.47207) -- (4.30435,2.47207);
\foreach \P in {(4.1413,2.47207)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (4.30435,2.32716) -- (4.35278,2.32716);
\draw [c,line width=1.8] (4.582,2.32716) -- (4.63043,2.32716);
\foreach \P in {(4.46739,2.32716)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (4.63043,2.18968) -- (4.67886,2.18968);
\draw [c,line width=1.8] (4.90809,2.18968) -- (4.95652,2.18968);
\foreach \P in {(4.79348,2.18968)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (4.95652,2.1425) -- (5.00495,2.1425);
\draw [c,line width=1.8] (5.23418,2.1425) -- (5.28261,2.1425);
\foreach \P in {(5.11957,2.1425)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (5.28261,2.08886) -- (5.33104,2.08886);
\draw [c,line width=1.8] (5.56027,2.08886) -- (5.6087,2.08886);
\foreach \P in {(5.44565,2.08886)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (5.6087,2.00664) -- (5.65713,2.00664);
\draw [c,line width=1.8] (5.88635,2.00664) -- (5.93478,2.00664);
\foreach \P in {(5.77174,2.00664)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (5.93478,2.15819) -- (5.98321,2.15819);
\draw [c,line width=1.8] (6.21244,2.15819) -- (6.26087,2.15819);
\foreach \P in {(6.09783,2.15819)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (6.26087,2.04901) -- (6.3093,2.04901);
\draw [c,line width=1.8] (6.53853,2.04901) -- (6.58696,2.04901);
\foreach \P in {(6.42391,2.04901)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (6.75,1.97804) -- (6.75,1.97924);
\draw [c,line width=1.8] (6.75,2.20847) -- (6.75,2.20967);
\draw [c,line width=1.8] (6.58696,2.09385) -- (6.63539,2.09385);
\draw [c,line width=1.8] (6.86461,2.09385) -- (6.91304,2.09385);
\foreach \P in {(6.75,2.09385)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (6.91304,2.02273) -- (6.96147,2.02273);
\draw [c,line width=1.8] (7.1907,2.02273) -- (7.23913,2.02273);
\foreach \P in {(7.07609,2.02273)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (7.23913,1.97407) -- (7.28756,1.97407);
\draw [c,line width=1.8] (7.51679,1.97407) -- (7.56522,1.97407);
\foreach \P in {(7.40217,1.97407)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (7.56522,2.27541) -- (7.61365,2.27541);
\draw [c,line width=1.8] (7.84287,2.27541) -- (7.8913,2.27541);
\foreach \P in {(7.72826,2.27541)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (8.05435,3.27389) -- (8.05435,3.38004);
\draw [c,line width=1.8] (8.05435,3.60926) -- (8.05435,3.71541);
\draw [c,line width=1.8] (7.8913,3.49465) -- (7.93973,3.49465);
\draw [c,line width=1.8] (8.16896,3.49465) -- (8.21739,3.49465);
\foreach \P in {(8.05435,3.49465)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (8.38043,5.08486) -- (8.38043,5.22884);
\draw [c,line width=1.8] (8.38043,5.45806) -- (8.38043,5.60205);
\draw [c,line width=1.8] (8.21739,5.34345) -- (8.26582,5.34345);
\draw [c,line width=1.8] (8.49505,5.34345) -- (8.54348,5.34345);
\foreach \P in {(8.38043,5.34345)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (8.70652,6.73868) -- (8.70652,6.94635);
\draw [c,line width=1.8] (8.70652,7.17558) -- (8.70652,7.38326);
\draw [c,line width=1.8] (8.54348,7.06097) -- (8.59191,7.06097);
\draw [c,line width=1.8] (8.82113,7.06097) -- (8.86957,7.06097);
\foreach \P in {(8.70652,7.06097)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (9.03261,5.88863) -- (9.03261,6.05618);
\draw [c,line width=1.8] (9.03261,6.28541) -- (9.03261,6.45297);
\draw [c,line width=1.8] (8.86957,6.1708) -- (8.918,6.1708);
\draw [c,line width=1.8] (9.14722,6.1708) -- (9.19565,6.1708);
\foreach \P in {(9.03261,6.1708)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (9.3587,4.41456) -- (9.3587,4.50611);
\draw [c,line width=1.8] (9.3587,4.73533) -- (9.3587,4.82689);
\draw [c,line width=1.8] (9.19565,4.62072) -- (9.24408,4.62072);
\draw [c,line width=1.8] (9.47331,4.62072) -- (9.52174,4.62072);
\foreach \P in {(9.3587,4.62072)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (9.68478,4.0349) -- (9.68478,4.12756);
\draw [c,line width=1.8] (9.68478,4.35679) -- (9.68478,4.44945);
\draw [c,line width=1.8] (9.52174,4.24217) -- (9.57017,4.24217);
\draw [c,line width=1.8] (9.7994,4.24217) -- (9.84783,4.24217);
\foreach \P in {(9.68478,4.24217)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (10.0109,3.1761) -- (10.0109,3.24214);
\draw [c,line width=1.8] (10.0109,3.47137) -- (10.0109,3.53741);
\draw [c,line width=1.8] (9.84783,3.35675) -- (9.89626,3.35675);
\draw [c,line width=1.8] (10.1255,3.35675) -- (10.1739,3.35675);
\foreach \P in {(10.0109,3.35675)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (10.337,2.75799) -- (10.337,2.80362);
\draw [c,line width=1.8] (10.337,3.03285) -- (10.337,3.07848);
\draw [c,line width=1.8] (10.1739,2.91823) -- (10.2223,2.91823);
\draw [c,line width=1.8] (10.4516,2.91823) -- (10.5,2.91823);
\foreach \P in {(10.337,2.91823)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (10.663,2.30233) -- (10.663,2.30627);
\draw [c,line width=1.8] (10.663,2.5355) -- (10.663,2.53944);
\draw [c,line width=1.8] (10.5,2.42088) -- (10.5484,2.42088);
\draw [c,line width=1.8] (10.7777,2.42088) -- (10.8261,2.42088);
\foreach \P in {(10.663,2.42088)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (10.8261,2.38137) -- (10.8745,2.38137);
\draw [c,line width=1.8] (11.1037,2.38137) -- (11.1522,2.38137);
\foreach \P in {(10.9891,2.38137)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (11.1522,2.20058) -- (11.2006,2.20058);
\draw [c,line width=1.8] (11.4298,2.20058) -- (11.4783,2.20058);
\foreach \P in {(11.3152,2.20058)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (11.6413,2.01389) -- (11.6413,2.06403);
\draw [c,line width=1.8] (11.6413,2.29326) -- (11.6413,2.34341);
\draw [c,line width=1.8] (11.4783,2.17865) -- (11.5267,2.17865);
\draw [c,line width=1.8] (11.7559,2.17865) -- (11.8043,2.17865);
\foreach \P in {(11.6413,2.17865)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (11.8043,1.9229) -- (11.8528,1.9229);
\draw [c,line width=1.8] (12.082,1.9229) -- (12.1304,1.9229);
\foreach \P in {(11.9674,1.9229)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (12.1304,1.84422) -- (12.3419,1.84422);
\draw [c,line width=1.8] (12.5711,1.84422) -- (12.7826,1.84422);
\foreach \P in {(12.4565,1.84422)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (13.1087,1.87156) -- (13.1087,1.90036);
\draw [c,line width=1.8] (13.1087,2.12959) -- (13.1087,2.15839);
\draw [c,line width=1.8] (12.7826,2.01498) -- (12.9941,2.01498);
\draw [c,line width=1.8] (13.2233,2.01498) -- (13.4348,2.01498);
\foreach \P in {(13.1087,2.01498)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (13.7609,1.91684) -- (13.7609,1.96756);
\draw [c,line width=1.8] (13.7609,2.19679) -- (13.7609,2.24751);
\draw [c,line width=1.8] (13.4348,2.08218) -- (13.6463,2.08218);
\draw [c,line width=1.8] (13.8755,2.08218) -- (14.087,2.08218);
\foreach \P in {(13.7609,2.08218)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (14.087,1.8261) -- (14.2984,1.8261);
\draw [c,line width=1.8] (14.5277,1.8261) -- (14.7391,1.8261);
\foreach \P in {(14.413,1.8261)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (14.7391,1.89567) -- (14.9506,1.89567);
\draw [c,line width=1.8] (15.1798,1.89567) -- (15.3913,1.89567);
\foreach \P in {(15.0652,1.89567)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (15.3913,1.86464) -- (15.9289,1.86464);
\draw [c,line width=1.8] (16.1581,1.86464) -- (16.6957,1.86464);
\foreach \P in {(16.0435,1.86464)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (16.6957,1.79245) -- (17.2332,1.79245);
\draw [c,line width=1.8] (17.4624,1.79245) -- (18,1.79245);
\foreach \P in {(17.3478,1.79245)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (3.16304,1.79419) -- (3.48913,1.78935) -- (3.81522,1.825) -- (4.1413,1.75444) -- (4.46739,1.75444) -- (4.79348,1.75444) -- (5.11957,1.75444) -- (5.44565,1.79802) -- (5.77174,1.79114) -- (6.09783,1.79237) -- (6.42391,1.88588)
 -- (6.75,1.79759) -- (7.07609,1.79114) -- (7.40217,1.83123) -- (7.72826,2.31698) -- (8.05435,4.40635) -- (8.38043,6.33923) -- (8.70652,6.35692) -- (9.03261,6.71819) -- (9.3587,5.86326) -- (9.68478,5.04002) -- (10.0109,4.52309) -- (10.337,3.35776) --
 (10.663,3.50698) -- (10.9891,2.80537) -- (11.3152,2.32915) -- (11.6413,1.91755) -- (11.9674,1.94973) -- (12.4565,1.92858) -- (13.1087,1.75444) -- (13.7609,1.75444) -- (14.413,1.75444) -- (15.0652,1.75444) -- (16.0435,1.75444) -- (17.3478,1.75444);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.16304,3.00678) -- (3.16304,3.02231);
\draw [c,line width=1.8] (3.16304,3.25154) -- (3.16304,3.26707);
\draw [c,line width=1.8] (3,3.13693) -- (3.04843,3.13693);
\draw [c,line width=1.8] (3.27766,3.13693) -- (3.32609,3.13693);
\foreach \P in {(3.16304,3.13693)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (3.48913,3.00001) -- (3.48913,3.03353);
\draw [c,line width=1.8] (3.48913,3.26276) -- (3.48913,3.29628);
\draw [c,line width=1.8] (3.32609,3.14814) -- (3.37452,3.14814);
\draw [c,line width=1.8] (3.60374,3.14814) -- (3.65217,3.14814);
\foreach \P in {(3.48913,3.14814)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (3.81522,3.18211) -- (3.81522,3.19419);
\draw [c,line width=1.8] (3.81522,3.42341) -- (3.81522,3.43548);
\draw [c,line width=1.8] (3.65217,3.3088) -- (3.7006,3.3088);
\draw [c,line width=1.8] (3.92983,3.3088) -- (3.97826,3.3088);
\foreach \P in {(3.81522,3.3088)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (4.1413,3.81874) -- (4.1413,3.8759);
\draw [c,line width=1.8] (4.1413,4.10513) -- (4.1413,4.16229);
\draw [c,line width=1.8] (3.97826,3.99051) -- (4.02669,3.99051);
\draw [c,line width=1.8] (4.25592,3.99051) -- (4.30435,3.99051);
\foreach \P in {(4.1413,3.99051)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (4.46739,3.85578) -- (4.46739,3.94181);
\draw [c,line width=1.8] (4.46739,4.17103) -- (4.46739,4.25706);
\draw [c,line width=1.8] (4.30435,4.05642) -- (4.35278,4.05642);
\draw [c,line width=1.8] (4.582,4.05642) -- (4.63043,4.05642);
\foreach \P in {(4.46739,4.05642)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (4.63043,3.17273) -- (4.67886,3.17273);
\draw [c,line width=1.8] (4.90809,3.17273) -- (4.95652,3.17273);
\foreach \P in {(4.79348,3.17273)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (5.11957,2.97656) -- (5.11957,3.07762);
\draw [c,line width=1.8] (5.11957,3.30685) -- (5.11957,3.40791);
\draw [c,line width=1.8] (4.95652,3.19224) -- (5.00495,3.19224);
\draw [c,line width=1.8] (5.23418,3.19224) -- (5.28261,3.19224);
\foreach \P in {(5.11957,3.19224)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (5.44565,2.9027) -- (5.44565,2.92563);
\draw [c,line width=1.8] (5.44565,3.15486) -- (5.44565,3.17779);
\draw [c,line width=1.8] (5.28261,3.04025) -- (5.33104,3.04025);
\draw [c,line width=1.8] (5.56027,3.04025) -- (5.6087,3.04025);
\foreach \P in {(5.44565,3.04025)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (5.77174,2.83511) -- (5.77174,2.85894);
\draw [c,line width=1.8] (5.77174,3.08817) -- (5.77174,3.112);
\draw [c,line width=1.8] (5.6087,2.97356) -- (5.65713,2.97356);
\draw [c,line width=1.8] (5.88635,2.97356) -- (5.93478,2.97356);
\foreach \P in {(5.77174,2.97356)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (6.09783,2.73373) -- (6.09783,2.73629);
\draw [c,line width=1.8] (6.09783,2.96551) -- (6.09783,2.96807);
\draw [c,line width=1.8] (5.93478,2.8509) -- (5.98321,2.8509);
\draw [c,line width=1.8] (6.21244,2.8509) -- (6.26087,2.8509);
\foreach \P in {(6.09783,2.8509)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (6.42391,2.60952) -- (6.42391,2.61599);
\draw [c,line width=1.8] (6.42391,2.84521) -- (6.42391,2.85168);
\draw [c,line width=1.8] (6.26087,2.7306) -- (6.3093,2.7306);
\draw [c,line width=1.8] (6.53853,2.7306) -- (6.58696,2.7306);
\foreach \P in {(6.42391,2.7306)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (6.58696,2.61229) -- (6.63539,2.61229);
\draw [c,line width=1.8] (6.86461,2.61229) -- (6.91304,2.61229);
\foreach \P in {(6.75,2.61229)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (7.07609,2.51735) -- (7.07609,2.53298);
\draw [c,line width=1.8] (7.07609,2.7622) -- (7.07609,2.77783);
\draw [c,line width=1.8] (6.91304,2.64759) -- (6.96147,2.64759);
\draw [c,line width=1.8] (7.1907,2.64759) -- (7.23913,2.64759);
\foreach \P in {(7.07609,2.64759)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (7.40217,2.45754) -- (7.40217,2.47052);
\draw [c,line width=1.8] (7.40217,2.69974) -- (7.40217,2.71272);
\draw [c,line width=1.8] (7.23913,2.58513) -- (7.28756,2.58513);
\draw [c,line width=1.8] (7.51679,2.58513) -- (7.56522,2.58513);
\foreach \P in {(7.40217,2.58513)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (7.56522,2.41319) -- (7.61365,2.41319);
\draw [c,line width=1.8] (7.84287,2.41319) -- (7.8913,2.41319);
\foreach \P in {(7.72826,2.41319)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (7.8913,2.63547) -- (7.93973,2.63547);
\draw [c,line width=1.8] (8.16896,2.63547) -- (8.21739,2.63547);
\foreach \P in {(8.05435,2.63547)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (8.21739,2.52742) -- (8.26582,2.52742);
\draw [c,line width=1.8] (8.49505,2.52742) -- (8.54348,2.52742);
\foreach \P in {(8.38043,2.52742)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (8.54348,2.53434) -- (8.59191,2.53434);
\draw [c,line width=1.8] (8.82113,2.53434) -- (8.86957,2.53434);
\foreach \P in {(8.70652,2.53434)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (8.86957,2.51597) -- (8.918,2.51597);
\draw [c,line width=1.8] (9.14722,2.51597) -- (9.19565,2.51597);
\foreach \P in {(9.03261,2.51597)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (9.19565,2.18669) -- (9.24408,2.18669);
\draw [c,line width=1.8] (9.47331,2.18669) -- (9.52174,2.18669);
\foreach \P in {(9.3587,2.18669)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (9.68478,2.31921) -- (9.68478,2.35974);
\draw [c,line width=1.8] (9.68478,2.58897) -- (9.68478,2.6295);
\draw [c,line width=1.8] (9.52174,2.47435) -- (9.57017,2.47435);
\draw [c,line width=1.8] (9.7994,2.47435) -- (9.84783,2.47435);
\foreach \P in {(9.68478,2.47435)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (9.84783,2.20824) -- (9.89626,2.20824);
\draw [c,line width=1.8] (10.1255,2.20824) -- (10.1739,2.20824);
\foreach \P in {(10.0109,2.20824)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (10.1739,2.30951) -- (10.2223,2.30951);
\draw [c,line width=1.8] (10.4516,2.30951) -- (10.5,2.30951);
\foreach \P in {(10.337,2.30951)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (10.5,2.32815) -- (10.5484,2.32815);
\draw [c,line width=1.8] (10.7777,2.32815) -- (10.8261,2.32815);
\foreach \P in {(10.663,2.32815)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (10.8261,2.12183) -- (10.8745,2.12183);
\draw [c,line width=1.8] (11.1037,2.12183) -- (11.1522,2.12183);
\foreach \P in {(10.9891,2.12183)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (11.1522,2.18507) -- (11.2006,2.18507);
\draw [c,line width=1.8] (11.4298,2.18507) -- (11.4783,2.18507);
\foreach \P in {(11.3152,2.18507)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (11.4783,2.2423) -- (11.5267,2.2423);
\draw [c,line width=1.8] (11.7559,2.2423) -- (11.8043,2.2423);
\foreach \P in {(11.6413,2.2423)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (11.8043,2.13916) -- (11.8528,2.13916);
\draw [c,line width=1.8] (12.082,2.13916) -- (12.1304,2.13916);
\foreach \P in {(11.9674,2.13916)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (12.1304,2.18752) -- (12.3419,2.18752);
\draw [c,line width=1.8] (12.5711,2.18752) -- (12.7826,2.18752);
\foreach \P in {(12.4565,2.18752)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (12.7826,2.23887) -- (12.9941,2.23887);
\draw [c,line width=1.8] (13.2233,2.23887) -- (13.4348,2.23887);
\foreach \P in {(13.1087,2.23887)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (13.4348,2.11614) -- (13.6463,2.11614);
\draw [c,line width=1.8] (13.8755,2.11614) -- (14.087,2.11614);
\foreach \P in {(13.7609,2.11614)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (14.087,2.10812) -- (14.2984,2.10812);
\draw [c,line width=1.8] (14.5277,2.10812) -- (14.7391,2.10812);
\foreach \P in {(14.413,2.10812)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (14.7391,2.05873) -- (14.9506,2.05873);
\draw [c,line width=1.8] (15.1798,2.05873) -- (15.3913,2.05873);
\foreach \P in {(15.0652,2.05873)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (15.3913,2.11952) -- (15.9289,2.11952);
\draw [c,line width=1.8] (16.1581,2.11952) -- (16.6957,2.11952);
\foreach \P in {(16.0435,2.11952)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (16.6957,2.07696) -- (17.2332,2.07696);
\draw [c,line width=1.8] (17.4624,2.07696) -- (18,2.07696);
\foreach \P in {(17.3478,2.07696)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [c,line width=1.8] (3.16304,2.5443) -- (3.48913,3.22332) -- (3.81522,2.95787) -- (4.1413,3.38784) -- (4.46739,3.70357) -- (4.79348,3.72174) -- (5.11957,3.25415) -- (5.44565,3.36872) -- (5.77174,2.74518) -- (6.09783,3.03496) -- (6.42391,3.28596)
 -- (6.75,2.85604) -- (7.07609,3.30712) -- (7.40217,3.17983) -- (7.72826,2.90043) -- (8.05435,3.3868) -- (8.38043,2.79033) -- (8.70652,2.67691) -- (9.03261,3.17451) -- (9.3587,3.15429) -- (9.68478,3.17682) -- (10.0109,3.0626) -- (10.337,2.60582) --
 (10.663,2.78556) -- (10.9891,2.2576) -- (11.3152,1.97471) -- (11.6413,2.19142) -- (11.9674,1.87877) -- (12.4565,1.80799) -- (13.1087,1.75444) -- (13.7609,1.75444) -- (14.413,1.75444) -- (15.0652,1.82253) -- (16.0435,1.76995) -- (17.3478,1.75444);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.686) rectangle (18,13.4282);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,13.0571) node[scale=1.40004, color=c, rotate=0]{Time of flight};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (10.6304,3.75358) rectangle (17.0774,11.7192);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (10.6304,3.75358) -- (17.0774,3.75358);
\draw [c,line width=0.9] (17.0774,3.75358) -- (17.0774,11.7192);
\draw [c,line width=0.9] (17.0774,11.7192) -- (10.6304,11.7192);
\draw [c,line width=0.9] (10.6304,11.7192) -- (10.6304,3.75358);
\draw [anchor=base west] (12.2421,10.5642) node[scale=2.35461, color=c, rotate=0]{0 blocks};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (10.8721,10.365) -- (12.0004,10.365) -- (12.0004,11.4802) -- (10.8721,11.4802);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=1.8] (10.8721,10.9226) -- (12.0004,10.9226);
\foreach \P in {(11.4362,10.9226)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\draw [anchor=base west] (12.2421,8.97106) node[scale=2.35461, color=c, rotate=0]{1 block};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (10.8721,8.77192) -- (12.0004,8.77192) -- (12.0004,9.88711) -- (10.8721,9.88711);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.8721,9.32951) -- (12.0004,9.32951);
\foreach \P in {(11.4362,9.32951)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (12.2421,7.37794) node[scale=2.35461, color=c, rotate=0]{2 blocks};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (10.8721,7.1788) -- (12.0004,7.1788) -- (12.0004,8.29398) -- (10.8721,8.29398);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.8721,7.73639) -- (12.0004,7.73639);
\foreach \P in {(11.4362,7.73639)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (12.2421,5.78481) node[scale=2.35461, color=c, rotate=0]{3 blocks};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (10.8721,5.58567) -- (12.0004,5.58567) -- (12.0004,6.70086) -- (10.8721,6.70086);
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.8721,6.14327) -- (12.0004,6.14327);
\foreach \P in {(11.4362,6.14327)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (12.2421,4.19169) node[scale=2.35461, color=c, rotate=0]{4 blocks};
\definecolor{c}{rgb}{1,1,1};
\draw [c, fill=c] (10.8721,3.99255) -- (12.0004,3.99255) -- (12.0004,5.10774) -- (10.8721,5.10774);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.8721,4.55014) -- (12.0004,4.55014);
\foreach \P in {(11.4362,4.55014)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*] plot coordinates {\P};}
\end{tikzpicture}


==> files/Figures/tofS4_correct.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,9.11025);
\draw [color=c, fill=c] (3,1.18433) rectangle (18,8.19923);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.18433) -- (3,8.19923) -- (18,8.19923) -- (18,1.18433) -- (3,1.18433);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.18433) rectangle (18,8.19923);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.18433) -- (3,8.19923) -- (18,8.19923) -- (18,1.18433) -- (3,1.18433);
\draw [c,line width=0.9] (3,1.18433) -- (3.22059,1.18433) -- (3.22059,1.18433) -- (3.44118,1.18433) -- (3.44118,1.18433) -- (3.66176,1.18433) -- (3.66176,1.18433) -- (3.88235,1.18433) -- (3.88235,1.18433) -- (4.10294,1.18433) -- (4.10294,1.18433) --
 (4.32353,1.18433) -- (4.32353,1.18433) -- (4.54412,1.18433) -- (4.54412,1.18433) -- (4.76471,1.18433) -- (4.76471,1.18433) -- (4.98529,1.18433) -- (4.98529,1.18433) -- (5.20588,1.18433) -- (5.20588,1.18433) -- (5.42647,1.18433) -- (5.42647,1.18433)
 -- (5.64706,1.18433) -- (5.64706,1.18433) -- (5.86765,1.18433) -- (5.86765,1.18433) -- (6.08824,1.18433) -- (6.08824,1.18433) -- (6.30882,1.18433) -- (6.30882,1.18433) -- (6.52941,1.18433) -- (6.52941,1.18433) -- (6.75,1.18433) -- (6.75,1.18433) --
 (6.97059,1.18433) -- (6.97059,1.18433) -- (7.19118,1.18433) -- (7.19118,1.18433) -- (7.41176,1.18433) -- (7.41176,1.18433) -- (7.63235,1.18433) -- (7.63235,1.18433) -- (7.85294,1.18433) -- (7.85294,1.18433) -- (8.07353,1.18433) -- (8.07353,1.18433)
 -- (8.29412,1.18433) -- (8.29412,1.18433) -- (8.51471,1.18433) -- (8.51471,1.18433) -- (8.73529,1.18433) -- (8.73529,1.18433) -- (8.95588,1.18433) -- (8.95588,1.18433) -- (9.17647,1.18433) -- (9.17647,1.18433) -- (9.39706,1.18433) --
 (9.39706,1.18433) -- (9.61765,1.18433) -- (9.61765,1.18433) -- (9.83823,1.18433) -- (9.83823,1.18433) -- (10.0588,1.18433) -- (10.0588,1.18433) -- (10.2794,1.18433) -- (10.2794,1.18433) -- (10.5,1.18433) -- (10.5,1.18433) -- (10.7206,1.18433) --
 (10.7206,1.18433) -- (10.9412,1.18433) -- (10.9412,1.18433) -- (11.1618,1.18433) -- (11.1618,1.18433) -- (11.3824,1.18433) -- (11.3824,1.18433) -- (11.6029,1.18433) -- (11.6029,1.18433) -- (11.8235,1.18433) -- (11.8235,1.18433) -- (12.0441,1.18433)
 -- (12.0441,1.18433) -- (12.2647,1.18433) -- (12.2647,1.18433) -- (12.4853,1.18433) -- (12.4853,1.18433) -- (12.7059,1.18433) -- (12.7059,1.18433) -- (12.9265,1.18433) -- (12.9265,1.18433) -- (13.1471,1.18433) -- (13.1471,1.18433) --
 (13.3676,1.18433) -- (13.3676,1.18433) -- (13.5882,1.18433) -- (13.5882,1.18433) -- (13.8088,1.18433) -- (13.8088,1.18433) -- (14.0294,1.18433) -- (14.0294,1.18433) -- (14.4706,1.18433) -- (14.4706,1.18433) -- (14.9118,1.18433) -- (14.9118,1.18433)
 -- (15.3529,1.18433) -- (15.3529,1.18433) -- (15.7941,1.18433) -- (15.7941,1.18433) -- (16.2353,1.18433) -- (16.2353,1.18433) -- (17.1176,1.18433) -- (17.1176,1.18433) -- (18,1.18433);
\draw [c,line width=0.9] (3,1.18433) -- (18,1.18433);
\draw [c,line width=0.9] (3,1.38931) -- (3,1.18433);
\draw [c,line width=0.9] (3.31513,1.28682) -- (3.31513,1.18433);
\draw [c,line width=0.9] (3.63025,1.28682) -- (3.63025,1.18433);
\draw [c,line width=0.9] (3.94538,1.28682) -- (3.94538,1.18433);
\draw [c,line width=0.9] (4.2605,1.28682) -- (4.2605,1.18433);
\draw [c,line width=0.9] (4.57563,1.38931) -- (4.57563,1.18433);
\draw [c,line width=0.9] (4.89076,1.28682) -- (4.89076,1.18433);
\draw [c,line width=0.9] (5.20588,1.28682) -- (5.20588,1.18433);
\draw [c,line width=0.9] (5.52101,1.28682) -- (5.52101,1.18433);
\draw [c,line width=0.9] (5.83613,1.28682) -- (5.83613,1.18433);
\draw [c,line width=0.9] (6.15126,1.38931) -- (6.15126,1.18433);
\draw [c,line width=0.9] (6.46639,1.28682) -- (6.46639,1.18433);
\draw [c,line width=0.9] (6.78151,1.28682) -- (6.78151,1.18433);
\draw [c,line width=0.9] (7.09664,1.28682) -- (7.09664,1.18433);
\draw [c,line width=0.9] (7.41176,1.28682) -- (7.41176,1.18433);
\draw [c,line width=0.9] (7.72689,1.38931) -- (7.72689,1.18433);
\draw [c,line width=0.9] (8.04202,1.28682) -- (8.04202,1.18433);
\draw [c,line width=0.9] (8.35714,1.28682) -- (8.35714,1.18433);
\draw [c,line width=0.9] (8.67227,1.28682) -- (8.67227,1.18433);
\draw [c,line width=0.9] (8.9874,1.28682) -- (8.9874,1.18433);
\draw [c,line width=0.9] (9.30252,1.38931) -- (9.30252,1.18433);
\draw [c,line width=0.9] (9.61765,1.28682) -- (9.61765,1.18433);
\draw [c,line width=0.9] (9.93277,1.28682) -- (9.93277,1.18433);
\draw [c,line width=0.9] (10.2479,1.28682) -- (10.2479,1.18433);
\draw [c,line width=0.9] (10.563,1.28682) -- (10.563,1.18433);
\draw [c,line width=0.9] (10.8782,1.38931) -- (10.8782,1.18433);
\draw [c,line width=0.9] (11.1933,1.28682) -- (11.1933,1.18433);
\draw [c,line width=0.9] (11.5084,1.28682) -- (11.5084,1.18433);
\draw [c,line width=0.9] (11.8235,1.28682) -- (11.8235,1.18433);
\draw [c,line width=0.9] (12.1387,1.28682) -- (12.1387,1.18433);
\draw [c,line width=0.9] (12.4538,1.38931) -- (12.4538,1.18433);
\draw [c,line width=0.9] (12.7689,1.28682) -- (12.7689,1.18433);
\draw [c,line width=0.9] (13.084,1.28682) -- (13.084,1.18433);
\draw [c,line width=0.9] (13.3992,1.28682) -- (13.3992,1.18433);
\draw [c,line width=0.9] (13.7143,1.28682) -- (13.7143,1.18433);
\draw [c,line width=0.9] (14.0294,1.38931) -- (14.0294,1.18433);
\draw [c,line width=0.9] (14.3445,1.28682) -- (14.3445,1.18433);
\draw [c,line width=0.9] (14.6597,1.28682) -- (14.6597,1.18433);
\draw [c,line width=0.9] (14.9748,1.28682) -- (14.9748,1.18433);
\draw [c,line width=0.9] (15.2899,1.28682) -- (15.2899,1.18433);
\draw [c,line width=0.9] (15.605,1.38931) -- (15.605,1.18433);
\draw [c,line width=0.9] (15.9202,1.28682) -- (15.9202,1.18433);
\draw [c,line width=0.9] (16.2353,1.28682) -- (16.2353,1.18433);
\draw [c,line width=0.9] (16.5504,1.28682) -- (16.5504,1.18433);
\draw [c,line width=0.9] (16.8655,1.28682) -- (16.8655,1.18433);
\draw [c,line width=0.9] (17.1807,1.38931) -- (17.1807,1.18433);
\draw [c,line width=0.9] (17.1807,1.38931) -- (17.1807,1.18433);
\draw [c,line width=0.9] (17.4958,1.28682) -- (17.4958,1.18433);
\draw [c,line width=0.9] (17.8109,1.28682) -- (17.8109,1.18433);
\draw [anchor=base] (3,0.774371) node[scale=1.03101, color=c, rotate=0]{30};
\draw [anchor=base] (4.57563,0.774371) node[scale=1.03101, color=c, rotate=0]{40};
\draw [anchor=base] (6.15126,0.774371) node[scale=1.03101, color=c, rotate=0]{50};
\draw [anchor=base] (7.72689,0.774371) node[scale=1.03101, color=c, rotate=0]{60};
\draw [anchor=base] (9.30252,0.774371) node[scale=1.03101, color=c, rotate=0]{70};
\draw [anchor=base] (10.8782,0.774371) node[scale=1.03101, color=c, rotate=0]{80};
\draw [anchor=base] (12.4538,0.774371) node[scale=1.03101, color=c, rotate=0]{90};
\draw [anchor=base] (14.0294,0.774371) node[scale=1.03101, color=c, rotate=0]{100};
\draw [anchor=base] (15.605,0.774371) node[scale=1.03101, color=c, rotate=0]{110};
\draw [anchor=base] (17.1807,0.774371) node[scale=1.03101, color=c, rotate=0]{120};
\draw [anchor= east] (18,0.382631) node[scale=1.03101, color=c, rotate=0]{$ t_{\mathit{S4}} - t_{\mathit{S2}}$ [ns]};
\draw [c,line width=0.9] (3,8.19923) -- (18,8.19923);
\draw [c,line width=0.9] (3,7.99425) -- (3,8.19923);
\draw [c,line width=0.9] (3.31513,8.09674) -- (3.31513,8.19923);
\draw [c,line width=0.9] (3.63025,8.09674) -- (3.63025,8.19923);
\draw [c,line width=0.9] (3.94538,8.09674) -- (3.94538,8.19923);
\draw [c,line width=0.9] (4.2605,8.09674) -- (4.2605,8.19923);
\draw [c,line width=0.9] (4.57563,7.99425) -- (4.57563,8.19923);
\draw [c,line width=0.9] (4.89076,8.09674) -- (4.89076,8.19923);
\draw [c,line width=0.9] (5.20588,8.09674) -- (5.20588,8.19923);
\draw [c,line width=0.9] (5.52101,8.09674) -- (5.52101,8.19923);
\draw [c,line width=0.9] (5.83613,8.09674) -- (5.83613,8.19923);
\draw [c,line width=0.9] (6.15126,7.99425) -- (6.15126,8.19923);
\draw [c,line width=0.9] (6.46639,8.09674) -- (6.46639,8.19923);
\draw [c,line width=0.9] (6.78151,8.09674) -- (6.78151,8.19923);
\draw [c,line width=0.9] (7.09664,8.09674) -- (7.09664,8.19923);
\draw [c,line width=0.9] (7.41176,8.09674) -- (7.41176,8.19923);
\draw [c,line width=0.9] (7.72689,7.99425) -- (7.72689,8.19923);
\draw [c,line width=0.9] (8.04202,8.09674) -- (8.04202,8.19923);
\draw [c,line width=0.9] (8.35714,8.09674) -- (8.35714,8.19923);
\draw [c,line width=0.9] (8.67227,8.09674) -- (8.67227,8.19923);
\draw [c,line width=0.9] (8.9874,8.09674) -- (8.9874,8.19923);
\draw [c,line width=0.9] (9.30252,7.99425) -- (9.30252,8.19923);
\draw [c,line width=0.9] (9.61765,8.09674) -- (9.61765,8.19923);
\draw [c,line width=0.9] (9.93277,8.09674) -- (9.93277,8.19923);
\draw [c,line width=0.9] (10.2479,8.09674) -- (10.2479,8.19923);
\draw [c,line width=0.9] (10.563,8.09674) -- (10.563,8.19923);
\draw [c,line width=0.9] (10.8782,7.99425) -- (10.8782,8.19923);
\draw [c,line width=0.9] (11.1933,8.09674) -- (11.1933,8.19923);
\draw [c,line width=0.9] (11.5084,8.09674) -- (11.5084,8.19923);
\draw [c,line width=0.9] (11.8235,8.09674) -- (11.8235,8.19923);
\draw [c,line width=0.9] (12.1387,8.09674) -- (12.1387,8.19923);
\draw [c,line width=0.9] (12.4538,7.99425) -- (12.4538,8.19923);
\draw [c,line width=0.9] (12.7689,8.09674) -- (12.7689,8.19923);
\draw [c,line width=0.9] (13.084,8.09674) -- (13.084,8.19923);
\draw [c,line width=0.9] (13.3992,8.09674) -- (13.3992,8.19923);
\draw [c,line width=0.9] (13.7143,8.09674) -- (13.7143,8.19923);
\draw [c,line width=0.9] (14.0294,7.99425) -- (14.0294,8.19923);
\draw [c,line width=0.9] (14.3445,8.09674) -- (14.3445,8.19923);
\draw [c,line width=0.9] (14.6597,8.09674) -- (14.6597,8.19923);
\draw [c,line width=0.9] (14.9748,8.09674) -- (14.9748,8.19923);
\draw [c,line width=0.9] (15.2899,8.09674) -- (15.2899,8.19923);
\draw [c,line width=0.9] (15.605,7.99425) -- (15.605,8.19923);
\draw [c,line width=0.9] (15.9202,8.09674) -- (15.9202,8.19923);
\draw [c,line width=0.9] (16.2353,8.09674) -- (16.2353,8.19923);
\draw [c,line width=0.9] (16.5504,8.09674) -- (16.5504,8.19923);
\draw [c,line width=0.9] (16.8655,8.09674) -- (16.8655,8.19923);
\draw [c,line width=0.9] (17.1807,7.99425) -- (17.1807,8.19923);
\draw [c,line width=0.9] (17.1807,7.99425) -- (17.1807,8.19923);
\draw [c,line width=0.9] (17.4958,8.09674) -- (17.4958,8.19923);
\draw [c,line width=0.9] (17.8109,8.09674) -- (17.8109,8.19923);
\draw [c,line width=0.9] (3,1.18433) -- (3,8.19923);
\draw [c,line width=0.9] (3.462,1.18433) -- (3,1.18433);
\draw [anchor= east] (2.82,1.18433) node[scale=1.03101, color=c, rotate=0]{$10^{-2}$};
\draw [c,line width=0.9] (3.231,1.64319) -- (3,1.64319);
\draw [c,line width=0.9] (3.231,1.91161) -- (3,1.91161);
\draw [c,line width=0.9] (3.231,2.10205) -- (3,2.10205);
\draw [c,line width=0.9] (3.231,2.24977) -- (3,2.24977);
\draw [c,line width=0.9] (3.231,2.37047) -- (3,2.37047);
\draw [c,line width=0.9] (3.231,2.47251) -- (3,2.47251);
\draw [c,line width=0.9] (3.231,2.56091) -- (3,2.56091);
\draw [c,line width=0.9] (3.231,2.63888) -- (3,2.63888);
\draw [c,line width=0.9] (3.462,2.70863) -- (3,2.70863);
\draw [anchor= east] (2.82,2.70863) node[scale=1.03101, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (3.231,3.16749) -- (3,3.16749);
\draw [c,line width=0.9] (3.231,3.4359) -- (3,3.4359);
\draw [c,line width=0.9] (3.231,3.62634) -- (3,3.62634);
\draw [c,line width=0.9] (3.231,3.77406) -- (3,3.77406);
\draw [c,line width=0.9] (3.231,3.89476) -- (3,3.89476);
\draw [c,line width=0.9] (3.231,3.99681) -- (3,3.99681);
\draw [c,line width=0.9] (3.231,4.0852) -- (3,4.0852);
\draw [c,line width=0.9] (3.231,4.16317) -- (3,4.16317);
\draw [c,line width=0.9] (3.462,4.23292) -- (3,4.23292);
\draw [anchor= east] (2.82,4.23292) node[scale=1.03101, color=c, rotate=0]{1};
\draw [c,line width=0.9] (3.231,4.69178) -- (3,4.69178);
\draw [c,line width=0.9] (3.231,4.9602) -- (3,4.9602);
\draw [c,line width=0.9] (3.231,5.15064) -- (3,5.15064);
\draw [c,line width=0.9] (3.231,5.29836) -- (3,5.29836);
\draw [c,line width=0.9] (3.231,5.41905) -- (3,5.41905);
\draw [c,line width=0.9] (3.231,5.5211) -- (3,5.5211);
\draw [c,line width=0.9] (3.231,5.6095) -- (3,5.6095);
\draw [c,line width=0.9] (3.231,5.68747) -- (3,5.68747);
\draw [c,line width=0.9] (3.462,5.75722) -- (3,5.75722);
\draw [anchor= east] (2.82,5.75722) node[scale=1.03101, color=c, rotate=0]{10};
\draw [c,line width=0.9] (3.231,6.21607) -- (3,6.21607);
\draw [c,line width=0.9] (3.231,6.48449) -- (3,6.48449);
\draw [c,line width=0.9] (3.231,6.67493) -- (3,6.67493);
\draw [c,line width=0.9] (3.231,6.82265) -- (3,6.82265);
\draw [c,line width=0.9] (3.231,6.94335) -- (3,6.94335);
\draw [c,line width=0.9] (3.231,7.04539) -- (3,7.04539);
\draw [c,line width=0.9] (3.231,7.13379) -- (3,7.13379);
\draw [c,line width=0.9] (3.231,7.21176) -- (3,7.21176);
\draw [c,line width=0.9] (3.462,7.28151) -- (3,7.28151);
\draw [anchor= east] (2.82,7.28151) node[scale=1.03101, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (3.231,7.74037) -- (3,7.74037);
\draw [c,line width=0.9] (3.231,8.00878) -- (3,8.00878);
\draw [c,line width=0.9] (3.231,8.19923) -- (3,8.19923);
\draw [anchor= east] (1.24,8.19923) node[scale=1.03101, color=c, rotate=90]{ Events / spill / ns};
\draw [c,line width=0.9] (18,1.18433) -- (18,8.19923);
\draw [c,line width=0.9] (17.538,1.18433) -- (18,1.18433);
\draw [c,line width=0.9] (17.769,1.64319) -- (18,1.64319);
\draw [c,line width=0.9] (17.769,1.91161) -- (18,1.91161);
\draw [c,line width=0.9] (17.769,2.10205) -- (18,2.10205);
\draw [c,line width=0.9] (17.769,2.24977) -- (18,2.24977);
\draw [c,line width=0.9] (17.769,2.37047) -- (18,2.37047);
\draw [c,line width=0.9] (17.769,2.47251) -- (18,2.47251);
\draw [c,line width=0.9] (17.769,2.56091) -- (18,2.56091);
\draw [c,line width=0.9] (17.769,2.63888) -- (18,2.63888);
\draw [c,line width=0.9] (17.538,2.70863) -- (18,2.70863);
\draw [c,line width=0.9] (17.769,3.16749) -- (18,3.16749);
\draw [c,line width=0.9] (17.769,3.4359) -- (18,3.4359);
\draw [c,line width=0.9] (17.769,3.62634) -- (18,3.62634);
\draw [c,line width=0.9] (17.769,3.77406) -- (18,3.77406);
\draw [c,line width=0.9] (17.769,3.89476) -- (18,3.89476);
\draw [c,line width=0.9] (17.769,3.99681) -- (18,3.99681);
\draw [c,line width=0.9] (17.769,4.0852) -- (18,4.0852);
\draw [c,line width=0.9] (17.769,4.16317) -- (18,4.16317);
\draw [c,line width=0.9] (17.538,4.23292) -- (18,4.23292);
\draw [c,line width=0.9] (17.769,4.69178) -- (18,4.69178);
\draw [c,line width=0.9] (17.769,4.9602) -- (18,4.9602);
\draw [c,line width=0.9] (17.769,5.15064) -- (18,5.15064);
\draw [c,line width=0.9] (17.769,5.29836) -- (18,5.29836);
\draw [c,line width=0.9] (17.769,5.41905) -- (18,5.41905);
\draw [c,line width=0.9] (17.769,5.5211) -- (18,5.5211);
\draw [c,line width=0.9] (17.769,5.6095) -- (18,5.6095);
\draw [c,line width=0.9] (17.769,5.68747) -- (18,5.68747);
\draw [c,line width=0.9] (17.538,5.75722) -- (18,5.75722);
\draw [c,line width=0.9] (17.769,6.21607) -- (18,6.21607);
\draw [c,line width=0.9] (17.769,6.48449) -- (18,6.48449);
\draw [c,line width=0.9] (17.769,6.67493) -- (18,6.67493);
\draw [c,line width=0.9] (17.769,6.82265) -- (18,6.82265);
\draw [c,line width=0.9] (17.769,6.94335) -- (18,6.94335);
\draw [c,line width=0.9] (17.769,7.04539) -- (18,7.04539);
\draw [c,line width=0.9] (17.769,7.13379) -- (18,7.13379);
\draw [c,line width=0.9] (17.769,7.21176) -- (18,7.21176);
\draw [c,line width=0.9] (17.538,7.28151) -- (18,7.28151);
\draw [c,line width=0.9] (17.769,7.74037) -- (18,7.74037);
\draw [c,line width=0.9] (17.769,8.00878) -- (18,8.00878);
\draw [c,line width=0.9] (17.769,8.19923) -- (18,8.19923);
\draw [c,line width=1.8] (3.11029,3.01059) -- (3.11029,3.53716);
\draw [c,line width=1.8] (3.11029,3.53716) -- (3.11029,3.82669);
\foreach \P in {(3.11029,3.53716)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.33088,3.11042) -- (3.33088,3.3234);
\draw [c,line width=1.8] (3.33088,3.3234) -- (3.33088,3.48428);
\foreach \P in {(3.33088,3.3234)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.55147,3.04626) -- (3.55147,3.29901);
\draw [c,line width=1.8] (3.55147,3.29901) -- (3.55147,3.48149);
\foreach \P in {(3.55147,3.29901)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.77206,3.59376) -- (3.77206,3.78886);
\draw [c,line width=1.8] (3.77206,3.78886) -- (3.77206,3.93936);
\foreach \P in {(3.77206,3.78886)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.99265,3.50647) -- (3.99265,4.11906);
\draw [c,line width=1.8] (3.99265,4.11906) -- (3.99265,4.4317);
\foreach \P in {(3.99265,4.11906)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.21324,4.03848) -- (4.21324,4.32444);
\draw [c,line width=1.8] (4.21324,4.32444) -- (4.21324,4.52349);
\foreach \P in {(4.21324,4.32444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.43382,4.80441) -- (4.43382,4.86726);
\draw [c,line width=1.8] (4.43382,4.86726) -- (4.43382,4.92466);
\foreach \P in {(4.43382,4.86726)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.65441,5.98509) -- (4.65441,6.01435);
\draw [c,line width=1.8] (4.65441,6.01435) -- (4.65441,6.04237);
\foreach \P in {(4.65441,6.01435)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.875,6.6125) -- (4.875,6.63394);
\draw [c,line width=1.8] (4.875,6.63394) -- (4.875,6.65471);
\foreach \P in {(4.875,6.63394)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.09559,6.82128) -- (5.09559,6.84324);
\draw [c,line width=1.8] (5.09559,6.84324) -- (5.09559,6.8645);
\foreach \P in {(5.09559,6.84324)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.31618,6.62665) -- (5.31618,6.65758);
\draw [c,line width=1.8] (5.31618,6.65758) -- (5.31618,6.68713);
\foreach \P in {(5.31618,6.65758)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.53676,5.96974) -- (5.53676,6.02947);
\draw [c,line width=1.8] (5.53676,6.02947) -- (5.53676,6.08426);
\foreach \P in {(5.53676,6.02947)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.75735,5.15161) -- (5.75735,5.22451);
\draw [c,line width=1.8] (5.75735,5.22451) -- (5.75735,5.29016);
\foreach \P in {(5.75735,5.22451)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.97794,4.37808) -- (5.97794,4.49492);
\draw [c,line width=1.8] (5.97794,4.49492) -- (5.97794,4.5942);
\foreach \P in {(5.97794,4.49492)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.19853,3.25269) -- (6.19853,3.42437);
\draw [c,line width=1.8] (6.19853,3.42437) -- (6.19853,3.56058);
\foreach \P in {(6.19853,3.42437)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.41912,3.25055) -- (6.41912,3.49418);
\draw [c,line width=1.8] (6.41912,3.49418) -- (6.41912,3.67187);
\foreach \P in {(6.41912,3.49418)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.63971,1.18433) -- (6.63971,1.52013);
\draw [c,line width=1.8] (6.63971,1.52013) -- (6.63971,2.16651);
\foreach \P in {(6.63971,1.52013)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.86029,2.6208) -- (6.86029,2.92257);
\draw [c,line width=1.8] (6.86029,2.92257) -- (6.86029,3.12908);
\foreach \P in {(6.86029,2.92257)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.08088,2.30724) -- (7.08088,2.76685);
\draw [c,line width=1.8] (7.08088,2.76685) -- (7.08088,3.03552);
\foreach \P in {(7.08088,2.76685)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.30147,2.09583) -- (7.30147,2.71841);
\draw [c,line width=1.8] (7.30147,2.71841) -- (7.30147,3.03349);
\foreach \P in {(7.30147,2.71841)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.52206,2.80159) -- (7.52206,3.22686);
\draw [c,line width=1.8] (7.52206,3.22686) -- (7.52206,3.48368);
\foreach \P in {(7.52206,3.22686)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.74265,2.00764) -- (7.74265,2.49321);
\draw [c,line width=1.8] (7.74265,2.49321) -- (7.74265,2.7703);
\foreach \P in {(7.74265,2.49321)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.96324,2.55851) -- (7.96324,3.02649);
\draw [c,line width=1.8] (7.96324,3.02649) -- (7.96324,3.29792);
\foreach \P in {(7.96324,3.02649)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.18382,2.65833) -- (8.18382,2.95996);
\draw [c,line width=1.8] (8.18382,2.95996) -- (8.18382,3.16641);
\foreach \P in {(8.18382,2.95996)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.40441,2.93473) -- (8.40441,3.15503);
\draw [c,line width=1.8] (8.40441,3.15503) -- (8.40441,3.32004);
\foreach \P in {(8.40441,3.15503)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.625,4.01263) -- (8.625,4.17078);
\draw [c,line width=1.8] (8.625,4.17078) -- (8.625,4.29834);
\foreach \P in {(8.625,4.17078)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.84559,4.70224) -- (8.84559,4.8068);
\draw [c,line width=1.8] (8.84559,4.8068) -- (8.84559,4.89707);
\foreach \P in {(8.84559,4.8068)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.06618,5.56733) -- (9.06618,5.6099);
\draw [c,line width=1.8] (9.06618,5.6099) -- (9.06618,5.64989);
\foreach \P in {(9.06618,5.6099)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.28677,6.03393) -- (9.28677,6.06192);
\draw [c,line width=1.8] (9.28677,6.06192) -- (9.28677,6.08878);
\foreach \P in {(9.28677,6.06192)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.50735,6.33726) -- (9.50735,6.35795);
\draw [c,line width=1.8] (9.50735,6.35795) -- (9.50735,6.37801);
\foreach \P in {(9.50735,6.35795)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.72794,6.14261) -- (9.72794,6.16458);
\draw [c,line width=1.8] (9.72794,6.16458) -- (9.72794,6.18584);
\foreach \P in {(9.72794,6.16458)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.94853,5.53971) -- (9.94853,5.57486);
\draw [c,line width=1.8] (9.94853,5.57486) -- (9.94853,5.60823);
\foreach \P in {(9.94853,5.57486)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.1691,4.83738) -- (10.1691,4.9182);
\draw [c,line width=1.8] (10.1691,4.9182) -- (10.1691,4.99022);
\foreach \P in {(10.1691,4.9182)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.3897,4.26375) -- (10.3897,4.33999);
\draw [c,line width=1.8] (10.3897,4.33999) -- (10.3897,4.40834);
\foreach \P in {(10.3897,4.33999)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.6103,3.79985) -- (10.6103,3.9013);
\draw [c,line width=1.8] (10.6103,3.9013) -- (10.6103,3.98925);
\foreach \P in {(10.6103,3.9013)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.8309,3.72814) -- (10.8309,3.84562);
\draw [c,line width=1.8] (10.8309,3.84562) -- (10.8309,3.94536);
\foreach \P in {(10.8309,3.84562)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.0515,3.40787) -- (11.0515,3.53943);
\draw [c,line width=1.8] (11.0515,3.53943) -- (11.0515,3.64913);
\foreach \P in {(11.0515,3.53943)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.2721,3.6794) -- (11.2721,3.89767);
\draw [c,line width=1.8] (11.2721,3.89767) -- (11.2721,4.06153);
\foreach \P in {(11.2721,3.89767)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.4926,3.17961) -- (11.4926,3.36034);
\draw [c,line width=1.8] (11.4926,3.36034) -- (11.4926,3.50216);
\foreach \P in {(11.4926,3.36034)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.7132,2.64028) -- (11.7132,2.88433);
\draw [c,line width=1.8] (11.7132,2.88433) -- (11.7132,3.06225);
\foreach \P in {(11.7132,2.88433)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.9338,2.26532) -- (11.9338,2.59007);
\draw [c,line width=1.8] (11.9338,2.59007) -- (11.9338,2.80697);
\foreach \P in {(11.9338,2.59007)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.1544,1.18433) -- (12.1544,1.50181);
\draw [c,line width=1.8] (12.1544,1.50181) -- (12.1544,2.02432);
\foreach \P in {(12.1544,1.50181)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.375,1.18433) -- (12.375,2.05707);
\draw [c,line width=1.8] (12.375,2.05707) -- (12.375,2.42814);
\foreach \P in {(12.375,2.05707)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.5956,1.38032) -- (12.5956,2.13491);
\draw [c,line width=1.8] (12.5956,2.13491) -- (12.5956,2.4784);
\foreach \P in {(12.5956,2.13491)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.0368,1.18433) -- (13.0368,1.81278);
\draw [c,line width=1.8] (13.0368,1.81278) -- (13.0368,2.49098);
\foreach \P in {(13.0368,1.81278)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.2574,1.18433) -- (13.2574,1.96775);
\draw [c,line width=1.8] (13.2574,1.96775) -- (13.2574,2.508);
\foreach \P in {(13.2574,1.96775)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.5735,1.18433) -- (15.5735,1.30488);
\draw [c,line width=1.8] (15.5735,1.30488) -- (15.5735,2.1569);
\foreach \P in {(15.5735,1.30488)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.6765,1.18433) -- (16.6765,1.81474);
\draw [c,line width=1.8] (16.6765,1.81474) -- (16.6765,2.34592);
\foreach \P in {(16.6765,1.81474)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.5588,1.44788) -- (17.5588,2.60963);
\draw [c,line width=1.8] (17.5588,2.60963) -- (17.5588,3.00863);
\foreach \P in {(17.5588,2.60963)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3,3.53716) -- (3.22059,3.53716) -- (3.22059,3.3234) -- (3.44118,3.3234) -- (3.44118,3.29901) -- (3.66176,3.29901) -- (3.66176,3.78886) -- (3.88235,3.78886) -- (3.88235,4.11906) -- (4.10294,4.11906) -- (4.10294,4.32444) --
 (4.32353,4.32444) -- (4.32353,4.86726) -- (4.54412,4.86726) -- (4.54412,6.01435) -- (4.76471,6.01435) -- (4.76471,6.63394) -- (4.98529,6.63394) -- (4.98529,6.84324) -- (5.20588,6.84324) -- (5.20588,6.65758) -- (5.42647,6.65758) -- (5.42647,6.02947)
 -- (5.64706,6.02947) -- (5.64706,5.22451) -- (5.86765,5.22451) -- (5.86765,4.49492) -- (6.08824,4.49492) -- (6.08824,3.42437) -- (6.30882,3.42437) -- (6.30882,3.49418) -- (6.52941,3.49418) -- (6.52941,1.52013) -- (6.75,1.52013) -- (6.75,2.92257) --
 (6.97059,2.92257) -- (6.97059,2.76685) -- (7.19118,2.76685) -- (7.19118,2.71841) -- (7.41176,2.71841) -- (7.41176,3.22686) -- (7.63235,3.22686) -- (7.63235,2.49321) -- (7.85294,2.49321) -- (7.85294,3.02649) -- (8.07353,3.02649) -- (8.07353,2.95996)
 -- (8.29412,2.95996) -- (8.29412,3.15503) -- (8.51471,3.15503) -- (8.51471,4.17078) -- (8.73529,4.17078) -- (8.73529,4.8068) -- (8.95588,4.8068) -- (8.95588,5.6099) -- (9.17647,5.6099) -- (9.17647,6.06192) -- (9.39706,6.06192) -- (9.39706,6.35795)
 -- (9.61765,6.35795) -- (9.61765,6.16458) -- (9.83823,6.16458) -- (9.83823,5.57486) -- (10.0588,5.57486) -- (10.0588,4.9182) -- (10.2794,4.9182) -- (10.2794,4.33999) -- (10.5,4.33999) -- (10.5,3.9013) -- (10.7206,3.9013) -- (10.7206,3.84562) --
 (10.9412,3.84562) -- (10.9412,3.53943) -- (11.1618,3.53943) -- (11.1618,3.89767) -- (11.3824,3.89767) -- (11.3824,3.36034) -- (11.6029,3.36034) -- (11.6029,2.88433) -- (11.8235,2.88433) -- (11.8235,2.59007) -- (12.0441,2.59007) -- (12.0441,1.50181)
 -- (12.2647,1.50181) -- (12.2647,2.05707) -- (12.4853,2.05707) -- (12.4853,2.13491) -- (12.7059,2.13491) -- (12.7059,1.18433) -- (12.9265,1.18433) -- (12.9265,1.81278) -- (13.1471,1.81278) -- (13.1471,1.96775) -- (13.3676,1.96775) --
 (13.3676,1.18433) -- (13.5882,1.18433) -- (13.5882,1.18433) -- (13.8088,1.18433) -- (13.8088,1.18433) -- (14.0294,1.18433) -- (14.0294,1.18433) -- (14.4706,1.18433) -- (14.4706,1.18433) -- (14.9118,1.18433) -- (14.9118,1.18433) -- (15.3529,1.18433)
 -- (15.3529,1.30488) -- (15.7941,1.30488) -- (15.7941,1.18433) -- (16.2353,1.18433) -- (16.2353,1.81474) -- (17.1176,1.81474) -- (17.1176,2.60963) -- (18,2.60963);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.11029,3.43417) -- (3.11029,3.59745);
\draw [c,line width=1.8] (3.11029,3.59745) -- (3.11029,3.72833);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.11029,3.59745)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.33088,3.59527) -- (3.33088,3.75848);
\draw [c,line width=1.8] (3.33088,3.75848) -- (3.33088,3.8893);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.33088,3.75848)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.55147,3.71147) -- (3.55147,3.90953);
\draw [c,line width=1.8] (3.55147,3.90953) -- (3.55147,4.06178);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.55147,3.90953)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.77206,3.85441) -- (3.77206,4.0293);
\draw [c,line width=1.8] (3.77206,4.0293) -- (3.77206,4.16751);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.77206,4.0293)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.99265,3.95332) -- (3.99265,4.08156);
\draw [c,line width=1.8] (3.99265,4.08156) -- (3.99265,4.18895);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.99265,4.08156)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.21324,4.52071) -- (4.21324,4.59954);
\draw [c,line width=1.8] (4.21324,4.59954) -- (4.21324,4.66997);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.21324,4.59954)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.43382,5.63827) -- (4.43382,5.72107);
\draw [c,line width=1.8] (4.43382,5.72107) -- (4.43382,5.79465);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.43382,5.72107)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.65441,6.81052) -- (4.65441,6.825);
\draw [c,line width=1.8] (4.65441,6.825) -- (4.65441,6.83917);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.65441,6.825)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.875,7.37651) -- (4.875,7.38652);
\draw [c,line width=1.8] (4.875,7.38652) -- (4.875,7.39638);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,7.38652)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.09559,7.54287) -- (5.09559,7.55278);
\draw [c,line width=1.8] (5.09559,7.55278) -- (5.09559,7.56253);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.09559,7.55278)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.31618,7.3552) -- (5.31618,7.36619);
\draw [c,line width=1.8] (5.31618,7.36619) -- (5.31618,7.37701);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.31618,7.36619)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.53676,6.73277) -- (5.53676,6.75315);
\draw [c,line width=1.8] (5.53676,6.75315) -- (5.53676,6.77292);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.53676,6.75315)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.75735,5.60394) -- (5.75735,5.6462);
\draw [c,line width=1.8] (5.75735,5.6462) -- (5.75735,5.68592);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.75735,5.6462)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.97794,4.4251) -- (5.97794,4.4799);
\draw [c,line width=1.8] (5.97794,4.4799) -- (5.97794,4.5305);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.97794,4.4799)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.19853,4.05334) -- (6.19853,4.23302);
\draw [c,line width=1.8] (6.19853,4.23302) -- (6.19853,4.3742);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.19853,4.23302)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.41912,3.59453) -- (6.41912,3.75337);
\draw [c,line width=1.8] (6.41912,3.75337) -- (6.41912,3.88137);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.41912,3.75337)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.63971,4.12399) -- (6.63971,4.27218);
\draw [c,line width=1.8] (6.63971,4.27218) -- (6.63971,4.39319);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.63971,4.27218)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.86029,3.69891) -- (6.86029,3.89058);
\draw [c,line width=1.8] (6.86029,3.89058) -- (6.86029,4.03903);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.86029,3.89058)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.08088,3.85026) -- (7.08088,4.12965);
\draw [c,line width=1.8] (7.08088,4.12965) -- (7.08088,4.32552);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.08088,4.12965)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.30147,3.2741) -- (7.30147,3.63866);
\draw [c,line width=1.8] (7.30147,3.63866) -- (7.30147,3.87241);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.30147,3.63866)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.52206,3.1868) -- (7.52206,3.49872);
\draw [c,line width=1.8] (7.52206,3.49872) -- (7.52206,3.70988);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.52206,3.49872)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.74265,3.01136) -- (7.74265,4.13272);
\draw [c,line width=1.8] (7.74265,4.13272) -- (7.74265,4.52777);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.74265,4.13272)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.96324,2.67344) -- (7.96324,3.01927);
\draw [c,line width=1.8] (7.96324,3.01927) -- (7.96324,3.24527);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.96324,3.01927)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.18382,1.92623) -- (8.18382,2.36405);
\draw [c,line width=1.8] (8.18382,2.36405) -- (8.18382,2.6253);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.18382,2.36405)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.40441,3.32695) -- (8.40441,3.5452);
\draw [c,line width=1.8] (8.40441,3.5452) -- (8.40441,3.70907);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.40441,3.5452)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.625,3.42251) -- (8.625,3.56238);
\draw [c,line width=1.8] (8.625,3.56238) -- (8.625,3.67779);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,3.56238)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.84559,3.87501) -- (8.84559,3.99748);
\draw [c,line width=1.8] (8.84559,3.99748) -- (8.84559,4.1008);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.84559,3.99748)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.06618,4.88608) -- (9.06618,4.97585);
\draw [c,line width=1.8] (9.06618,4.97585) -- (9.06618,5.05489);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.06618,4.97585)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.28677,5.99868) -- (9.28677,6.03389);
\draw [c,line width=1.8] (9.28677,6.03389) -- (9.28677,6.06732);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.28677,6.03389)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.50735,6.36769) -- (9.50735,6.38644);
\draw [c,line width=1.8] (9.50735,6.38644) -- (9.50735,6.40468);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.50735,6.38644)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.72794,6.2318) -- (9.72794,6.25186);
\draw [c,line width=1.8] (9.72794,6.25186) -- (9.72794,6.27132);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.72794,6.25186)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.94853,6.16734) -- (9.94853,6.18754);
\draw [c,line width=1.8] (9.94853,6.18754) -- (9.94853,6.20715);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.94853,6.18754)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.1691,6.1211) -- (10.1691,6.14075);
\draw [c,line width=1.8] (10.1691,6.14075) -- (10.1691,6.15984);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.1691,6.14075)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.3897,5.84572) -- (10.3897,5.86757);
\draw [c,line width=1.8] (10.3897,5.86757) -- (10.3897,5.88873);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.3897,5.86757)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.6103,5.46403) -- (10.6103,5.49013);
\draw [c,line width=1.8] (10.6103,5.49013) -- (10.6103,5.51523);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.6103,5.49013)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.8309,4.97228) -- (10.8309,5.02518);
\draw [c,line width=1.8] (10.8309,5.02518) -- (10.8309,5.07416);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.8309,5.02518)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.0515,4.42367) -- (11.0515,4.47854);
\draw [c,line width=1.8] (11.0515,4.47854) -- (11.0515,4.52922);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.0515,4.47854)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.2721,3.7631) -- (11.2721,3.8521);
\draw [c,line width=1.8] (11.2721,3.8521) -- (11.2721,3.93054);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.2721,3.8521)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.4926,3.63381) -- (11.4926,3.81911);
\draw [c,line width=1.8] (11.4926,3.81911) -- (11.4926,3.96372);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.4926,3.81911)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.7132,2.90612) -- (11.7132,3.20452);
\draw [c,line width=1.8] (11.7132,3.20452) -- (11.7132,3.40947);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.7132,3.20452)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.9338,2.81785) -- (11.9338,3.0176);
\draw [c,line width=1.8] (11.9338,3.0176) -- (11.9338,3.17084);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9338,3.0176)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.1544,2.20612) -- (12.1544,2.57647);
\draw [c,line width=1.8] (12.1544,2.57647) -- (12.1544,2.81255);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1544,2.57647)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.375,2.86558) -- (12.375,3.84502);
\draw [c,line width=1.8] (12.375,3.84502) -- (12.375,4.22385);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,3.84502)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.5956,1.75812) -- (12.5956,2.87923);
\draw [c,line width=1.8] (12.5956,2.87923) -- (12.5956,3.27425);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.5956,2.87923)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.4779,1.18433) -- (13.4779,2.29618);
\draw [c,line width=1.8] (13.4779,2.29618) -- (13.4779,2.74886);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.4779,2.29618)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.25,1.18433) -- (14.25,2.12592);
\draw [c,line width=1.8] (14.25,2.12592) -- (14.25,2.54046);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.25,2.12592)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3,3.59745) -- (3.22059,3.59745) -- (3.22059,3.75848) -- (3.44118,3.75848) -- (3.44118,3.90953) -- (3.66176,3.90953) -- (3.66176,4.0293) -- (3.88235,4.0293) -- (3.88235,4.08156) -- (4.10294,4.08156) -- (4.10294,4.59954) --
 (4.32353,4.59954) -- (4.32353,5.72107) -- (4.54412,5.72107) -- (4.54412,6.825) -- (4.76471,6.825) -- (4.76471,7.38652) -- (4.98529,7.38652) -- (4.98529,7.55278) -- (5.20588,7.55278) -- (5.20588,7.36619) -- (5.42647,7.36619) -- (5.42647,6.75315) --
 (5.64706,6.75315) -- (5.64706,5.6462) -- (5.86765,5.6462) -- (5.86765,4.4799) -- (6.08824,4.4799) -- (6.08824,4.23302) -- (6.30882,4.23302) -- (6.30882,3.75337) -- (6.52941,3.75337) -- (6.52941,4.27218) -- (6.75,4.27218) -- (6.75,3.89058) --
 (6.97059,3.89058) -- (6.97059,4.12965) -- (7.19118,4.12965) -- (7.19118,3.63866) -- (7.41176,3.63866) -- (7.41176,3.49872) -- (7.63235,3.49872) -- (7.63235,4.13272) -- (7.85294,4.13272) -- (7.85294,3.01927) -- (8.07353,3.01927) -- (8.07353,2.36405)
 -- (8.29412,2.36405) -- (8.29412,3.5452) -- (8.51471,3.5452) -- (8.51471,3.56238) -- (8.73529,3.56238) -- (8.73529,3.99748) -- (8.95588,3.99748) -- (8.95588,4.97585) -- (9.17647,4.97585) -- (9.17647,6.03389) -- (9.39706,6.03389) -- (9.39706,6.38644)
 -- (9.61765,6.38644) -- (9.61765,6.25186) -- (9.83823,6.25186) -- (9.83823,6.18754) -- (10.0588,6.18754) -- (10.0588,6.14075) -- (10.2794,6.14075) -- (10.2794,5.86757) -- (10.5,5.86757) -- (10.5,5.49013) -- (10.7206,5.49013) -- (10.7206,5.02518) --
 (10.9412,5.02518) -- (10.9412,4.47854) -- (11.1618,4.47854) -- (11.1618,3.8521) -- (11.3824,3.8521) -- (11.3824,3.81911) -- (11.6029,3.81911) -- (11.6029,3.20452) -- (11.8235,3.20452) -- (11.8235,3.0176) -- (12.0441,3.0176) -- (12.0441,2.57647) --
 (12.2647,2.57647) -- (12.2647,3.84502) -- (12.4853,3.84502) -- (12.4853,2.87923) -- (12.7059,2.87923) -- (12.7059,1.18433) -- (12.9265,1.18433) -- (12.9265,1.18433) -- (13.1471,1.18433) -- (13.1471,1.18433) -- (13.3676,1.18433) -- (13.3676,2.29618)
 -- (13.5882,2.29618) -- (13.5882,1.18433) -- (13.8088,1.18433) -- (13.8088,1.18433) -- (14.0294,1.18433) -- (14.0294,2.12592) -- (14.4706,2.12592) -- (14.4706,1.18433) -- (14.9118,1.18433) -- (14.9118,1.18433) -- (15.3529,1.18433) --
 (15.3529,1.18433) -- (15.7941,1.18433) -- (15.7941,1.18433) -- (16.2353,1.18433) -- (16.2353,1.18433) -- (17.1176,1.18433) -- (17.1176,1.18433) -- (18,1.18433);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.11029,3.45215) -- (3.11029,3.65653);
\draw [c,line width=1.8] (3.11029,3.65653) -- (3.11029,3.81247);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.11029,3.65653)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.33088,3.5361) -- (3.33088,3.67092);
\draw [c,line width=1.8] (3.33088,3.67092) -- (3.33088,3.78287);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.33088,3.67092)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.55147,3.51834) -- (3.55147,3.68291);
\draw [c,line width=1.8] (3.55147,3.68291) -- (3.55147,3.8146);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.55147,3.68291)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.77206,3.69517) -- (3.77206,3.83538);
\draw [c,line width=1.8] (3.77206,3.83538) -- (3.77206,3.95101);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.77206,3.83538)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.99265,3.75645) -- (3.99265,3.88642);
\draw [c,line width=1.8] (3.99265,3.88642) -- (3.99265,3.99501);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.99265,3.88642)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.21324,4.55894) -- (4.21324,4.63342);
\draw [c,line width=1.8] (4.21324,4.63342) -- (4.21324,4.70036);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.21324,4.63342)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.43382,5.82328) -- (4.43382,5.85381);
\draw [c,line width=1.8] (4.43382,5.85381) -- (4.43382,5.88299);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.43382,5.85381)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.65441,6.9842) -- (4.65441,6.99659);
\draw [c,line width=1.8] (4.65441,6.99659) -- (4.65441,7.00876);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.65441,6.99659)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.875,7.62585) -- (4.875,7.63346);
\draw [c,line width=1.8] (4.875,7.63346) -- (4.875,7.64098);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,7.63346)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.09559,7.81317) -- (5.09559,7.82054);
\draw [c,line width=1.8] (5.09559,7.82054) -- (5.09559,7.82782);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.09559,7.82054)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.31618,7.67379) -- (5.31618,7.68171);
\draw [c,line width=1.8] (5.31618,7.68171) -- (5.31618,7.68953);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.31618,7.68171)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.53676,7.04992) -- (5.53676,7.06423);
\draw [c,line width=1.8] (5.53676,7.06423) -- (5.53676,7.07824);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.53676,7.06423)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.75735,5.94243) -- (5.75735,5.97538);
\draw [c,line width=1.8] (5.75735,5.97538) -- (5.75735,6.00676);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.75735,5.97538)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.97794,4.94364) -- (5.97794,5.04455);
\draw [c,line width=1.8] (5.97794,5.04455) -- (5.97794,5.13208);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.97794,5.04455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.19853,4.29831) -- (6.19853,4.72268);
\draw [c,line width=1.8] (6.19853,4.72268) -- (6.19853,4.97918);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.19853,4.72268)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.41912,3.86242) -- (6.41912,3.98005);
\draw [c,line width=1.8] (6.41912,3.98005) -- (6.41912,4.07989);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.41912,3.98005)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.63971,3.88838) -- (6.63971,4.01842);
\draw [c,line width=1.8] (6.63971,4.01842) -- (6.63971,4.12707);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.63971,4.01842)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.86029,3.87502) -- (6.86029,4.19307);
\draw [c,line width=1.8] (6.86029,4.19307) -- (6.86029,4.407);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.86029,4.19307)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.08088,3.27374) -- (7.08088,3.43185);
\draw [c,line width=1.8] (7.08088,3.43185) -- (7.08088,3.55938);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.08088,3.43185)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.30147,2.86917) -- (7.30147,3.19017);
\draw [c,line width=1.8] (7.30147,3.19017) -- (7.30147,3.40542);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.30147,3.19017)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.52206,3.42916) -- (7.52206,3.63067);
\draw [c,line width=1.8] (7.52206,3.63067) -- (7.52206,3.78494);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.52206,3.63067)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.74265,3.4155) -- (7.74265,3.80423);
\draw [c,line width=1.8] (7.74265,3.80423) -- (7.74265,4.04751);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.74265,3.80423)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.96324,2.82446) -- (7.96324,3.05633);
\draw [c,line width=1.8] (7.96324,3.05633) -- (7.96324,3.22772);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.96324,3.05633)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.18382,2.99306) -- (8.18382,3.23154);
\draw [c,line width=1.8] (8.18382,3.23154) -- (8.18382,3.4065);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.18382,3.23154)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.40441,3.6299) -- (8.40441,3.82381);
\draw [c,line width=1.8] (8.40441,3.82381) -- (8.40441,3.97361);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.40441,3.82381)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.625,3.77984) -- (8.625,3.89751);
\draw [c,line width=1.8] (8.625,3.89751) -- (8.625,3.9974);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,3.89751)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.84559,3.57792) -- (8.84559,3.89815);
\draw [c,line width=1.8] (8.84559,3.89815) -- (8.84559,4.11306);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.84559,3.89815)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.06618,3.3876) -- (9.06618,3.59147);
\draw [c,line width=1.8] (9.06618,3.59147) -- (9.06618,3.74712);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.06618,3.59147)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.28677,3.1175) -- (9.28677,3.32989);
\draw [c,line width=1.8] (9.28677,3.32989) -- (9.28677,3.49044);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.28677,3.32989)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.50735,3.2586) -- (9.50735,3.49953);
\draw [c,line width=1.8] (9.50735,3.49953) -- (9.50735,3.67579);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.50735,3.49953)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.72794,4.19529) -- (9.72794,4.32065);
\draw [c,line width=1.8] (9.72794,4.32065) -- (9.72794,4.42601);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.72794,4.32065)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.94853,5.46192) -- (9.94853,5.50219);
\draw [c,line width=1.8] (9.94853,5.50219) -- (9.94853,5.54015);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.94853,5.50219)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.1691,6.22776) -- (10.1691,6.24557);
\draw [c,line width=1.8] (10.1691,6.24557) -- (10.1691,6.26292);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.1691,6.24557)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.3897,6.31921) -- (10.3897,6.33465);
\draw [c,line width=1.8] (10.3897,6.33465) -- (10.3897,6.34974);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.3897,6.33465)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.6103,6.08224) -- (10.6103,6.0996);
\draw [c,line width=1.8] (10.6103,6.0996) -- (10.6103,6.11652);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.6103,6.0996)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.8309,5.73776) -- (10.8309,5.7601);
\draw [c,line width=1.8] (10.8309,5.7601) -- (10.8309,5.7817);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.8309,5.7601)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.0515,5.51113) -- (11.0515,5.53461);
\draw [c,line width=1.8] (11.0515,5.53461) -- (11.0515,5.55728);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.0515,5.53461)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.2721,5.43587) -- (11.2721,5.4618);
\draw [c,line width=1.8] (11.2721,5.4618) -- (11.2721,5.48676);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.2721,5.4618)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.4926,5.28713) -- (11.4926,5.31395);
\draw [c,line width=1.8] (11.4926,5.31395) -- (11.4926,5.33972);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.4926,5.31395)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.7132,5.09769) -- (11.7132,5.13451);
\draw [c,line width=1.8] (11.7132,5.13451) -- (11.7132,5.16939);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.7132,5.13451)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.9338,4.91191) -- (11.9338,4.95735);
\draw [c,line width=1.8] (11.9338,4.95735) -- (11.9338,4.99987);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9338,4.95735)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.1544,4.65229) -- (12.1544,4.6996);
\draw [c,line width=1.8] (12.1544,4.6996) -- (12.1544,4.74375);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1544,4.6996)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.375,4.24487) -- (12.375,4.3054);
\draw [c,line width=1.8] (12.375,4.3054) -- (12.375,4.36085);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,4.3054)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.5956,3.92603) -- (12.5956,4.04153);
\draw [c,line width=1.8] (12.5956,4.04153) -- (12.5956,4.13985);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.5956,4.04153)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.8162,3.65631) -- (12.8162,3.83216);
\draw [c,line width=1.8] (12.8162,3.83216) -- (12.8162,3.97097);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8162,3.83216)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.0368,3.42663) -- (13.0368,3.55425);
\draw [c,line width=1.8] (13.0368,3.55425) -- (13.0368,3.66119);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.0368,3.55425)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.2574,2.87998) -- (13.2574,3.82734);
\draw [c,line width=1.8] (13.2574,3.82734) -- (13.2574,4.20192);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.2574,3.82734)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.4779,2.4664) -- (13.4779,2.83175);
\draw [c,line width=1.8] (13.4779,2.83175) -- (13.4779,3.06581);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.4779,2.83175)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.6985,1.18433) -- (13.6985,2.29283);
\draw [c,line width=1.8] (13.6985,2.29283) -- (13.6985,2.7211);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.6985,2.29283)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.5735,1.18433) -- (15.5735,2.3254);
\draw [c,line width=1.8] (15.5735,2.3254) -- (15.5735,2.99726);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.5735,2.3254)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3,3.65653) -- (3.22059,3.65653) -- (3.22059,3.67092) -- (3.44118,3.67092) -- (3.44118,3.68291) -- (3.66176,3.68291) -- (3.66176,3.83538) -- (3.88235,3.83538) -- (3.88235,3.88642) -- (4.10294,3.88642) -- (4.10294,4.63342) --
 (4.32353,4.63342) -- (4.32353,5.85381) -- (4.54412,5.85381) -- (4.54412,6.99659) -- (4.76471,6.99659) -- (4.76471,7.63346) -- (4.98529,7.63346) -- (4.98529,7.82054) -- (5.20588,7.82054) -- (5.20588,7.68171) -- (5.42647,7.68171) -- (5.42647,7.06423)
 -- (5.64706,7.06423) -- (5.64706,5.97538) -- (5.86765,5.97538) -- (5.86765,5.04455) -- (6.08824,5.04455) -- (6.08824,4.72268) -- (6.30882,4.72268) -- (6.30882,3.98005) -- (6.52941,3.98005) -- (6.52941,4.01842) -- (6.75,4.01842) -- (6.75,4.19307) --
 (6.97059,4.19307) -- (6.97059,3.43185) -- (7.19118,3.43185) -- (7.19118,3.19017) -- (7.41176,3.19017) -- (7.41176,3.63067) -- (7.63235,3.63067) -- (7.63235,3.80423) -- (7.85294,3.80423) -- (7.85294,3.05633) -- (8.07353,3.05633) -- (8.07353,3.23154)
 -- (8.29412,3.23154) -- (8.29412,3.82381) -- (8.51471,3.82381) -- (8.51471,3.89751) -- (8.73529,3.89751) -- (8.73529,3.89815) -- (8.95588,3.89815) -- (8.95588,3.59147) -- (9.17647,3.59147) -- (9.17647,3.32989) -- (9.39706,3.32989) --
 (9.39706,3.49953) -- (9.61765,3.49953) -- (9.61765,4.32065) -- (9.83823,4.32065) -- (9.83823,5.50219) -- (10.0588,5.50219) -- (10.0588,6.24557) -- (10.2794,6.24557) -- (10.2794,6.33465) -- (10.5,6.33465) -- (10.5,6.0996) -- (10.7206,6.0996) --
 (10.7206,5.7601) -- (10.9412,5.7601) -- (10.9412,5.53461) -- (11.1618,5.53461) -- (11.1618,5.4618) -- (11.3824,5.4618) -- (11.3824,5.31395) -- (11.6029,5.31395) -- (11.6029,5.13451) -- (11.8235,5.13451) -- (11.8235,4.95735) -- (12.0441,4.95735) --
 (12.0441,4.6996) -- (12.2647,4.6996) -- (12.2647,4.3054) -- (12.4853,4.3054) -- (12.4853,4.04153) -- (12.7059,4.04153) -- (12.7059,3.83216) -- (12.9265,3.83216) -- (12.9265,3.55425) -- (13.1471,3.55425) -- (13.1471,3.82734) -- (13.3676,3.82734) --
 (13.3676,2.83175) -- (13.5882,2.83175) -- (13.5882,2.29283) -- (13.8088,2.29283) -- (13.8088,1.18433) -- (14.0294,1.18433) -- (14.0294,1.18433) -- (14.4706,1.18433) -- (14.4706,1.18433) -- (14.9118,1.18433) -- (14.9118,1.18433) -- (15.3529,1.18433)
 -- (15.3529,2.3254) -- (15.7941,2.3254) -- (15.7941,1.18433) -- (16.2353,1.18433) -- (16.2353,1.18433) -- (17.1176,1.18433) -- (17.1176,1.18433) -- (18,1.18433);
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.11029,3.69823) -- (3.11029,3.95376);
\draw [c,line width=1.8] (3.11029,3.95376) -- (3.11029,4.13767);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.11029,3.95376)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.33088,3.48978) -- (3.33088,3.68428);
\draw [c,line width=1.8] (3.33088,3.68428) -- (3.33088,3.83442);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.33088,3.68428)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.55147,3.96025) -- (3.55147,4.24707);
\draw [c,line width=1.8] (3.55147,4.24707) -- (3.55147,4.44653);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.55147,4.24707)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.77206,3.7911) -- (3.77206,3.98305);
\draw [c,line width=1.8] (3.77206,3.98305) -- (3.77206,4.13168);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.77206,3.98305)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.99265,3.89414) -- (3.99265,4.16604);
\draw [c,line width=1.8] (3.99265,4.16604) -- (3.99265,4.35822);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.99265,4.16604)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.21324,4.56168) -- (4.21324,4.65785);
\draw [c,line width=1.8] (4.21324,4.65785) -- (4.21324,4.74181);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.21324,4.65785)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.43382,5.78771) -- (4.43382,5.84432);
\draw [c,line width=1.8] (4.43382,5.84432) -- (4.43382,5.89646);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.43382,5.84432)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.65441,6.98672) -- (4.65441,7.00573);
\draw [c,line width=1.8] (4.65441,7.00573) -- (4.65441,7.02422);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.65441,7.00573)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.875,7.6569) -- (4.875,7.66807);
\draw [c,line width=1.8] (4.875,7.66807) -- (4.875,7.67905);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,7.66807)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.09559,7.86647) -- (5.09559,7.87648);
\draw [c,line width=1.8] (5.09559,7.87648) -- (5.09559,7.88633);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.09559,7.87648)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.31618,7.73254) -- (5.31618,7.74342);
\draw [c,line width=1.8] (5.31618,7.74342) -- (5.31618,7.75413);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.31618,7.74342)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.53676,7.14382) -- (5.53676,7.162);
\draw [c,line width=1.8] (5.53676,7.162) -- (5.53676,7.1797);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.53676,7.162)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.75735,6.06754) -- (5.75735,6.11106);
\draw [c,line width=1.8] (5.75735,6.11106) -- (5.75735,6.15189);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.75735,6.11106)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.97794,4.87068) -- (5.97794,4.98295);
\draw [c,line width=1.8] (5.97794,4.98295) -- (5.97794,5.07891);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.97794,4.98295)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.19853,4.24621) -- (6.19853,4.42311);
\draw [c,line width=1.8] (6.19853,4.42311) -- (6.19853,4.56258);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.19853,4.42311)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.41912,3.83942) -- (6.41912,3.97706);
\draw [c,line width=1.8] (6.41912,3.97706) -- (6.41912,4.09095);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.41912,3.97706)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.63971,3.78364) -- (6.63971,3.93421);
\draw [c,line width=1.8] (6.63971,3.93421) -- (6.63971,4.0568);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.63971,3.93421)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.86029,3.82245) -- (6.86029,3.99621);
\draw [c,line width=1.8] (6.86029,3.99621) -- (6.86029,4.13371);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.86029,3.99621)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.08088,2.59966) -- (7.08088,3.08006);
\draw [c,line width=1.8] (7.08088,3.08006) -- (7.08088,3.3555);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.08088,3.08006)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.30147,3.34454) -- (7.30147,3.8357);
\draw [c,line width=1.8] (7.30147,3.8357) -- (7.30147,4.11455);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.30147,3.8357)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.52206,2.8714) -- (7.52206,3.22838);
\draw [c,line width=1.8] (7.52206,3.22838) -- (7.52206,3.45903);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.52206,3.22838)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.74265,1.6322) -- (7.74265,2.76858);
\draw [c,line width=1.8] (7.74265,2.76858) -- (7.74265,3.16513);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.74265,2.76858)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.96324,2.85136) -- (7.96324,3.2129);
\draw [c,line width=1.8] (7.96324,3.2129) -- (7.96324,3.44541);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.96324,3.2129)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.18382,2.46268) -- (8.18382,2.87422);
\draw [c,line width=1.8] (8.18382,2.87422) -- (8.18382,3.12608);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.18382,2.87422)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.40441,3.34356) -- (8.40441,3.66958);
\draw [c,line width=1.8] (8.40441,3.66958) -- (8.40441,3.88706);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.40441,3.66958)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.625,3.37497) -- (8.625,3.88691);
\draw [c,line width=1.8] (8.625,3.88691) -- (8.625,4.17212);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,3.88691)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.84559,3.52987) -- (8.84559,3.70172);
\draw [c,line width=1.8] (8.84559,3.70172) -- (8.84559,3.83802);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.84559,3.70172)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.06618,3.22067) -- (9.06618,3.45967);
\draw [c,line width=1.8] (9.06618,3.45967) -- (9.06618,3.6349);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.06618,3.45967)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.28677,2.98089) -- (9.28677,3.35091);
\draw [c,line width=1.8] (9.28677,3.35091) -- (9.28677,3.58686);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.28677,3.35091)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.50735,2.87024) -- (9.50735,3.20072);
\draw [c,line width=1.8] (9.50735,3.20072) -- (9.50735,3.42014);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.50735,3.20072)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.72794,2.45684) -- (9.72794,2.87306);
\draw [c,line width=1.8] (9.72794,2.87306) -- (9.72794,3.12663);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.72794,2.87306)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.94853,3.10208) -- (9.94853,3.3891);
\draw [c,line width=1.8] (9.94853,3.3891) -- (9.94853,3.58865);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.94853,3.3891)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.1691,2.67381) -- (10.1691,3.06185);
\draw [c,line width=1.8] (10.1691,3.06185) -- (10.1691,3.30487);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.1691,3.06185)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.3897,2.70624) -- (10.3897,3.21622);
\draw [c,line width=1.8] (10.3897,3.21622) -- (10.3897,3.50084);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.3897,3.21622)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.6103,2.21753) -- (10.6103,2.95123);
\draw [c,line width=1.8] (10.6103,2.95123) -- (10.6103,3.29067);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.6103,2.95123)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.8309,2.12609) -- (10.8309,2.67936);
\draw [c,line width=1.8] (10.8309,2.67936) -- (10.8309,2.97647);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.8309,2.67936)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.0515,3.40281) -- (11.0515,3.62064);
\draw [c,line width=1.8] (11.0515,3.62064) -- (11.0515,3.78426);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.0515,3.62064)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.2721,4.45261) -- (11.2721,4.54982);
\draw [c,line width=1.8] (11.2721,4.54982) -- (11.2721,4.63457);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.2721,4.54982)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.4926,5.0033) -- (11.4926,5.05464);
\draw [c,line width=1.8] (11.4926,5.05464) -- (11.4926,5.10228);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.4926,5.05464)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.7132,5.27863) -- (11.7132,5.32113);
\draw [c,line width=1.8] (11.7132,5.32113) -- (11.7132,5.36107);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.7132,5.32113)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.9338,5.15137) -- (11.9338,5.19638);
\draw [c,line width=1.8] (11.9338,5.19638) -- (11.9338,5.23852);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9338,5.19638)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.1544,4.84806) -- (12.1544,4.89979);
\draw [c,line width=1.8] (12.1544,4.89979) -- (12.1544,4.94777);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.1544,4.89979)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.375,4.74071) -- (12.375,4.80146);
\draw [c,line width=1.8] (12.375,4.80146) -- (12.375,4.8571);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,4.80146)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.5956,4.40452) -- (12.5956,4.49079);
\draw [c,line width=1.8] (12.5956,4.49079) -- (12.5956,4.56711);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.5956,4.49079)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.8162,4.14711) -- (12.8162,4.25789);
\draw [c,line width=1.8] (12.8162,4.25789) -- (12.8162,4.35276);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.8162,4.25789)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.0368,3.66405) -- (13.0368,3.82724);
\draw [c,line width=1.8] (13.0368,3.82724) -- (13.0368,3.95805);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.0368,3.82724)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.2574,3.63135) -- (13.2574,3.7772);
\draw [c,line width=1.8] (13.2574,3.7772) -- (13.2574,3.89664);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.2574,3.7772)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.4779,3.28739) -- (13.4779,3.48243);
\draw [c,line width=1.8] (13.4779,3.48243) -- (13.4779,3.63289);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.4779,3.48243)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.6985,2.90942) -- (13.6985,3.43579);
\draw [c,line width=1.8] (13.6985,3.43579) -- (13.6985,3.72526);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.6985,3.43579)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.9191,1.18433) -- (13.9191,2.17379);
\draw [c,line width=1.8] (13.9191,2.17379) -- (13.9191,2.69018);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.9191,2.17379)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.6912,1.18433) -- (14.6912,2.91471);
\draw [c,line width=1.8] (14.6912,2.91471) -- (14.6912,3.38957);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.6912,2.91471)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.1324,2.07735) -- (15.1324,3.17936);
\draw [c,line width=1.8] (15.1324,3.17936) -- (15.1324,3.57242);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.1324,3.17936)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.0147,1.18433) -- (16.0147,1.55057);
\draw [c,line width=1.8] (16.0147,1.55057) -- (16.0147,2.43372);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.0147,1.55057)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3,3.95376) -- (3.22059,3.95376) -- (3.22059,3.68428) -- (3.44118,3.68428) -- (3.44118,4.24707) -- (3.66176,4.24707) -- (3.66176,3.98305) -- (3.88235,3.98305) -- (3.88235,4.16604) -- (4.10294,4.16604) -- (4.10294,4.65785) --
 (4.32353,4.65785) -- (4.32353,5.84432) -- (4.54412,5.84432) -- (4.54412,7.00573) -- (4.76471,7.00573) -- (4.76471,7.66807) -- (4.98529,7.66807) -- (4.98529,7.87648) -- (5.20588,7.87648) -- (5.20588,7.74342) -- (5.42647,7.74342) -- (5.42647,7.162) --
 (5.64706,7.162) -- (5.64706,6.11106) -- (5.86765,6.11106) -- (5.86765,4.98295) -- (6.08824,4.98295) -- (6.08824,4.42311) -- (6.30882,4.42311) -- (6.30882,3.97706) -- (6.52941,3.97706) -- (6.52941,3.93421) -- (6.75,3.93421) -- (6.75,3.99621) --
 (6.97059,3.99621) -- (6.97059,3.08006) -- (7.19118,3.08006) -- (7.19118,3.8357) -- (7.41176,3.8357) -- (7.41176,3.22838) -- (7.63235,3.22838) -- (7.63235,2.76858) -- (7.85294,2.76858) -- (7.85294,3.2129) -- (8.07353,3.2129) -- (8.07353,2.87422) --
 (8.29412,2.87422) -- (8.29412,3.66958) -- (8.51471,3.66958) -- (8.51471,3.88691) -- (8.73529,3.88691) -- (8.73529,3.70172) -- (8.95588,3.70172) -- (8.95588,3.45967) -- (9.17647,3.45967) -- (9.17647,3.35091) -- (9.39706,3.35091) -- (9.39706,3.20072)
 -- (9.61765,3.20072) -- (9.61765,2.87306) -- (9.83823,2.87306) -- (9.83823,3.3891) -- (10.0588,3.3891) -- (10.0588,3.06185) -- (10.2794,3.06185) -- (10.2794,3.21622) -- (10.5,3.21622) -- (10.5,2.95123) -- (10.7206,2.95123) -- (10.7206,2.67936) --
 (10.9412,2.67936) -- (10.9412,3.62064) -- (11.1618,3.62064) -- (11.1618,4.54982) -- (11.3824,4.54982) -- (11.3824,5.05464) -- (11.6029,5.05464) -- (11.6029,5.32113) -- (11.8235,5.32113) -- (11.8235,5.19638) -- (12.0441,5.19638) -- (12.0441,4.89979)
 -- (12.2647,4.89979) -- (12.2647,4.80146) -- (12.4853,4.80146) -- (12.4853,4.49079) -- (12.7059,4.49079) -- (12.7059,4.25789) -- (12.9265,4.25789) -- (12.9265,3.82724) -- (13.1471,3.82724) -- (13.1471,3.7772) -- (13.3676,3.7772) -- (13.3676,3.48243)
 -- (13.5882,3.48243) -- (13.5882,3.43579) -- (13.8088,3.43579) -- (13.8088,2.17379) -- (14.0294,2.17379) -- (14.0294,1.18433) -- (14.4706,1.18433) -- (14.4706,2.91471) -- (14.9118,2.91471) -- (14.9118,3.17936) -- (15.3529,3.17936) --
 (15.3529,1.18433) -- (15.7941,1.18433) -- (15.7941,1.55057) -- (16.2353,1.55057) -- (16.2353,1.18433) -- (17.1176,1.18433) -- (17.1176,1.18433) -- (18,1.18433);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.11029,2.91218) -- (3.11029,3.03018);
\draw [c,line width=1.8] (3.11029,3.03018) -- (3.11029,3.13029);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.11029,3.03018)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.33088,3.18441) -- (3.33088,3.3305);
\draw [c,line width=1.8] (3.33088,3.3305) -- (3.33088,3.45011);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.33088,3.3305)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.55147,3.21287) -- (3.55147,3.33055);
\draw [c,line width=1.8] (3.55147,3.33055) -- (3.55147,3.43044);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.55147,3.33055)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.77206,3.34362) -- (3.77206,3.46396);
\draw [c,line width=1.8] (3.77206,3.46396) -- (3.77206,3.56575);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.77206,3.46396)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.99265,3.50736) -- (3.99265,3.56857);
\draw [c,line width=1.8] (3.99265,3.56857) -- (3.99265,3.6246);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.99265,3.56857)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.21324,4.272) -- (4.21324,4.3179);
\draw [c,line width=1.8] (4.21324,4.3179) -- (4.21324,4.36082);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.21324,4.3179)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.43382,5.20066) -- (4.43382,5.21548);
\draw [c,line width=1.8] (4.43382,5.21548) -- (4.43382,5.22997);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.43382,5.21548)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.65441,6.34247) -- (4.65441,6.3481);
\draw [c,line width=1.8] (4.65441,6.3481) -- (4.65441,6.35368);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.65441,6.3481)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.875,7.0599) -- (4.875,7.06364);
\draw [c,line width=1.8] (4.875,7.06364) -- (4.875,7.06736);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.875,7.06364)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.09559,7.25621) -- (5.09559,7.25975);
\draw [c,line width=1.8] (5.09559,7.25975) -- (5.09559,7.26326);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.09559,7.25975)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.31618,7.15057) -- (5.31618,7.15447);
\draw [c,line width=1.8] (5.31618,7.15447) -- (5.31618,7.15834);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.31618,7.15447)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.53676,6.8212) -- (5.53676,6.82613);
\draw [c,line width=1.8] (5.53676,6.82613) -- (5.53676,6.83103);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.53676,6.82613)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.75735,6.10726) -- (5.75735,6.11519);
\draw [c,line width=1.8] (5.75735,6.11519) -- (5.75735,6.12303);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.75735,6.11519)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.97794,5.10367) -- (5.97794,5.12278);
\draw [c,line width=1.8] (5.97794,5.12278) -- (5.97794,5.14136);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.97794,5.12278)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.19853,4.15033) -- (6.19853,4.19057);
\draw [c,line width=1.8] (6.19853,4.19057) -- (6.19853,4.22851);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.19853,4.19057)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.41912,3.46845) -- (6.41912,3.54579);
\draw [c,line width=1.8] (6.41912,3.54579) -- (6.41912,3.61503);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.41912,3.54579)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.63971,3.08159) -- (6.63971,3.20109);
\draw [c,line width=1.8] (6.63971,3.20109) -- (6.63971,3.30228);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.63971,3.20109)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.86029,2.95587) -- (6.86029,3.13505);
\draw [c,line width=1.8] (6.86029,3.13505) -- (6.86029,3.27591);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.86029,3.13505)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.08088,2.52417) -- (7.08088,2.63307);
\draw [c,line width=1.8] (7.08088,2.63307) -- (7.08088,2.72656);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.08088,2.63307)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.30147,2.79026) -- (7.30147,2.95221);
\draw [c,line width=1.8] (7.30147,2.95221) -- (7.30147,3.08222);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.30147,2.95221)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.52206,2.12848) -- (7.52206,2.30884);
\draw [c,line width=1.8] (7.52206,2.30884) -- (7.52206,2.45044);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.52206,2.30884)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.74265,2.56259) -- (7.74265,2.887);
\draw [c,line width=1.8] (7.74265,2.887) -- (7.74265,3.10376);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.74265,2.887)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.96324,2.6969) -- (7.96324,2.81396);
\draw [c,line width=1.8] (7.96324,2.81396) -- (7.96324,2.9134);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.96324,2.81396)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.18382,2.6902) -- (8.18382,2.82315);
\draw [c,line width=1.8] (8.18382,2.82315) -- (8.18382,2.93381);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.18382,2.82315)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.40441,2.8502) -- (8.40441,2.94236);
\draw [c,line width=1.8] (8.40441,2.94236) -- (8.40441,3.02324);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.40441,2.94236)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.625,3.22089) -- (8.625,3.29336);
\draw [c,line width=1.8] (8.625,3.29336) -- (8.625,3.35868);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.625,3.29336)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.84559,3.2372) -- (8.84559,3.31919);
\draw [c,line width=1.8] (8.84559,3.31919) -- (8.84559,3.39213);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.84559,3.31919)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.06618,2.75285) -- (9.06618,2.84284);
\draw [c,line width=1.8] (9.06618,2.84284) -- (9.06618,2.92205);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.06618,2.84284)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.28677,2.66648) -- (9.28677,2.85806);
\draw [c,line width=1.8] (9.28677,2.85806) -- (9.28677,3.00646);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.28677,2.85806)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.50735,2.58565) -- (9.50735,2.72903);
\draw [c,line width=1.8] (9.50735,2.72903) -- (9.50735,2.84682);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.50735,2.72903)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.72794,2.5019) -- (9.72794,2.66338);
\draw [c,line width=1.8] (9.72794,2.66338) -- (9.72794,2.79309);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.72794,2.66338)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.94853,2.35227) -- (9.94853,2.52243);
\draw [c,line width=1.8] (9.94853,2.52243) -- (9.94853,2.65767);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.94853,2.52243)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.1691,2.10598) -- (10.1691,2.34708);
\draw [c,line width=1.8] (10.1691,2.34708) -- (10.1691,2.52343);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.1691,2.34708)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.3897,1.85714) -- (10.3897,2.11259);
\draw [c,line width=1.8] (10.3897,2.11259) -- (10.3897,2.29646);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.3897,2.11259)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.6103,1.8364) -- (10.6103,2.19163);
\draw [c,line width=1.8] (10.6103,2.19163) -- (10.6103,2.42155);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.6103,2.19163)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.8309,1.57514) -- (10.8309,2.04462);
\draw [c,line width=1.8] (10.8309,2.04462) -- (10.8309,2.31653);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.8309,2.04462)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.0515,1.18433) -- (11.0515,1.28086);
\draw [c,line width=1.8] (11.0515,1.28086) -- (11.0515,1.71056);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.0515,1.28086)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.2721,1.91571) -- (11.2721,2.16555);
\draw [c,line width=1.8] (11.2721,2.16555) -- (11.2721,2.3465);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.2721,2.16555)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.4926,1.35276) -- (11.4926,1.8718);
\draw [c,line width=1.8] (11.4926,1.8718) -- (11.4926,2.15912);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.4926,1.8718)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.7132,1.43873) -- (11.7132,1.89505);
\draw [c,line width=1.8] (11.7132,1.89505) -- (11.7132,2.16262);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.7132,1.89505)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.9338,1.27469) -- (11.9338,1.83142);
\draw [c,line width=1.8] (11.9338,1.83142) -- (11.9338,2.12948);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.9338,1.83142)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.375,1.18433) -- (12.375,1.65956);
\draw [c,line width=1.8] (12.375,1.65956) -- (12.375,2.1523);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.375,1.65956)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3,3.03018) -- (3.22059,3.03018) -- (3.22059,3.3305) -- (3.44118,3.3305) -- (3.44118,3.33055) -- (3.66176,3.33055) -- (3.66176,3.46396) -- (3.88235,3.46396) -- (3.88235,3.56857) -- (4.10294,3.56857) -- (4.10294,4.3179) --
 (4.32353,4.3179) -- (4.32353,5.21548) -- (4.54412,5.21548) -- (4.54412,6.3481) -- (4.76471,6.3481) -- (4.76471,7.06364) -- (4.98529,7.06364) -- (4.98529,7.25975) -- (5.20588,7.25975) -- (5.20588,7.15447) -- (5.42647,7.15447) -- (5.42647,6.82613) --
 (5.64706,6.82613) -- (5.64706,6.11519) -- (5.86765,6.11519) -- (5.86765,5.12278) -- (6.08824,5.12278) -- (6.08824,4.19057) -- (6.30882,4.19057) -- (6.30882,3.54579) -- (6.52941,3.54579) -- (6.52941,3.20109) -- (6.75,3.20109) -- (6.75,3.13505) --
 (6.97059,3.13505) -- (6.97059,2.63307) -- (7.19118,2.63307) -- (7.19118,2.95221) -- (7.41176,2.95221) -- (7.41176,2.30884) -- (7.63235,2.30884) -- (7.63235,2.887) -- (7.85294,2.887) -- (7.85294,2.81396) -- (8.07353,2.81396) -- (8.07353,2.82315) --
 (8.29412,2.82315) -- (8.29412,2.94236) -- (8.51471,2.94236) -- (8.51471,3.29336) -- (8.73529,3.29336) -- (8.73529,3.31919) -- (8.95588,3.31919) -- (8.95588,2.84284) -- (9.17647,2.84284) -- (9.17647,2.85806) -- (9.39706,2.85806) -- (9.39706,2.72903)
 -- (9.61765,2.72903) -- (9.61765,2.66338) -- (9.83823,2.66338) -- (9.83823,2.52243) -- (10.0588,2.52243) -- (10.0588,2.34708) -- (10.2794,2.34708) -- (10.2794,2.11259) -- (10.5,2.11259) -- (10.5,2.19163) -- (10.7206,2.19163) -- (10.7206,2.04462) --
 (10.9412,2.04462) -- (10.9412,1.28086) -- (11.1618,1.28086) -- (11.1618,2.16555) -- (11.3824,2.16555) -- (11.3824,1.8718) -- (11.6029,1.8718) -- (11.6029,1.89505) -- (11.8235,1.89505) -- (11.8235,1.83142) -- (12.0441,1.83142) -- (12.0441,1.18433) --
 (12.2647,1.18433) -- (12.2647,1.65956) -- (12.4853,1.65956) -- (12.4853,1.18433) -- (12.7059,1.18433) -- (12.7059,1.18433) -- (12.9265,1.18433) -- (12.9265,1.18433) -- (13.1471,1.18433) -- (13.1471,1.18433) -- (13.3676,1.18433) -- (13.3676,1.18433)
 -- (13.5882,1.18433) -- (13.5882,1.18433) -- (13.8088,1.18433) -- (13.8088,1.18433) -- (14.0294,1.18433) -- (14.0294,1.18433) -- (14.4706,1.18433) -- (14.4706,1.18433) -- (14.9118,1.18433) -- (14.9118,1.18433) -- (15.3529,1.18433) --
 (15.3529,1.18433) -- (15.7941,1.18433) -- (15.7941,1.18433) -- (16.2353,1.18433) -- (16.2353,1.18433) -- (17.1176,1.18433) -- (17.1176,1.18433) -- (18,1.18433);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.18433) -- (18,1.18433);
\draw [c,line width=0.9] (3,1.38931) -- (3,1.18433);
\draw [c,line width=0.9] (3.31513,1.28682) -- (3.31513,1.18433);
\draw [c,line width=0.9] (3.63025,1.28682) -- (3.63025,1.18433);
\draw [c,line width=0.9] (3.94538,1.28682) -- (3.94538,1.18433);
\draw [c,line width=0.9] (4.2605,1.28682) -- (4.2605,1.18433);
\draw [c,line width=0.9] (4.57563,1.38931) -- (4.57563,1.18433);
\draw [c,line width=0.9] (4.89076,1.28682) -- (4.89076,1.18433);
\draw [c,line width=0.9] (5.20588,1.28682) -- (5.20588,1.18433);
\draw [c,line width=0.9] (5.52101,1.28682) -- (5.52101,1.18433);
\draw [c,line width=0.9] (5.83613,1.28682) -- (5.83613,1.18433);
\draw [c,line width=0.9] (6.15126,1.38931) -- (6.15126,1.18433);
\draw [c,line width=0.9] (6.46639,1.28682) -- (6.46639,1.18433);
\draw [c,line width=0.9] (6.78151,1.28682) -- (6.78151,1.18433);
\draw [c,line width=0.9] (7.09664,1.28682) -- (7.09664,1.18433);
\draw [c,line width=0.9] (7.41176,1.28682) -- (7.41176,1.18433);
\draw [c,line width=0.9] (7.72689,1.38931) -- (7.72689,1.18433);
\draw [c,line width=0.9] (8.04202,1.28682) -- (8.04202,1.18433);
\draw [c,line width=0.9] (8.35714,1.28682) -- (8.35714,1.18433);
\draw [c,line width=0.9] (8.67227,1.28682) -- (8.67227,1.18433);
\draw [c,line width=0.9] (8.9874,1.28682) -- (8.9874,1.18433);
\draw [c,line width=0.9] (9.30252,1.38931) -- (9.30252,1.18433);
\draw [c,line width=0.9] (9.61765,1.28682) -- (9.61765,1.18433);
\draw [c,line width=0.9] (9.93277,1.28682) -- (9.93277,1.18433);
\draw [c,line width=0.9] (10.2479,1.28682) -- (10.2479,1.18433);
\draw [c,line width=0.9] (10.563,1.28682) -- (10.563,1.18433);
\draw [c,line width=0.9] (10.8782,1.38931) -- (10.8782,1.18433);
\draw [c,line width=0.9] (11.1933,1.28682) -- (11.1933,1.18433);
\draw [c,line width=0.9] (11.5084,1.28682) -- (11.5084,1.18433);
\draw [c,line width=0.9] (11.8235,1.28682) -- (11.8235,1.18433);
\draw [c,line width=0.9] (12.1387,1.28682) -- (12.1387,1.18433);
\draw [c,line width=0.9] (12.4538,1.38931) -- (12.4538,1.18433);
\draw [c,line width=0.9] (12.7689,1.28682) -- (12.7689,1.18433);
\draw [c,line width=0.9] (13.084,1.28682) -- (13.084,1.18433);
\draw [c,line width=0.9] (13.3992,1.28682) -- (13.3992,1.18433);
\draw [c,line width=0.9] (13.7143,1.28682) -- (13.7143,1.18433);
\draw [c,line width=0.9] (14.0294,1.38931) -- (14.0294,1.18433);
\draw [c,line width=0.9] (14.3445,1.28682) -- (14.3445,1.18433);
\draw [c,line width=0.9] (14.6597,1.28682) -- (14.6597,1.18433);
\draw [c,line width=0.9] (14.9748,1.28682) -- (14.9748,1.18433);
\draw [c,line width=0.9] (15.2899,1.28682) -- (15.2899,1.18433);
\draw [c,line width=0.9] (15.605,1.38931) -- (15.605,1.18433);
\draw [c,line width=0.9] (15.9202,1.28682) -- (15.9202,1.18433);
\draw [c,line width=0.9] (16.2353,1.28682) -- (16.2353,1.18433);
\draw [c,line width=0.9] (16.5504,1.28682) -- (16.5504,1.18433);
\draw [c,line width=0.9] (16.8655,1.28682) -- (16.8655,1.18433);
\draw [c,line width=0.9] (17.1807,1.38931) -- (17.1807,1.18433);
\draw [c,line width=0.9] (17.1807,1.38931) -- (17.1807,1.18433);
\draw [c,line width=0.9] (17.4958,1.28682) -- (17.4958,1.18433);
\draw [c,line width=0.9] (17.8109,1.28682) -- (17.8109,1.18433);
\draw [c,line width=0.9] (3,8.19923) -- (18,8.19923);
\draw [c,line width=0.9] (3,7.99425) -- (3,8.19923);
\draw [c,line width=0.9] (3.31513,8.09674) -- (3.31513,8.19923);
\draw [c,line width=0.9] (3.63025,8.09674) -- (3.63025,8.19923);
\draw [c,line width=0.9] (3.94538,8.09674) -- (3.94538,8.19923);
\draw [c,line width=0.9] (4.2605,8.09674) -- (4.2605,8.19923);
\draw [c,line width=0.9] (4.57563,7.99425) -- (4.57563,8.19923);
\draw [c,line width=0.9] (4.89076,8.09674) -- (4.89076,8.19923);
\draw [c,line width=0.9] (5.20588,8.09674) -- (5.20588,8.19923);
\draw [c,line width=0.9] (5.52101,8.09674) -- (5.52101,8.19923);
\draw [c,line width=0.9] (5.83613,8.09674) -- (5.83613,8.19923);
\draw [c,line width=0.9] (6.15126,7.99425) -- (6.15126,8.19923);
\draw [c,line width=0.9] (6.46639,8.09674) -- (6.46639,8.19923);
\draw [c,line width=0.9] (6.78151,8.09674) -- (6.78151,8.19923);
\draw [c,line width=0.9] (7.09664,8.09674) -- (7.09664,8.19923);
\draw [c,line width=0.9] (7.41176,8.09674) -- (7.41176,8.19923);
\draw [c,line width=0.9] (7.72689,7.99425) -- (7.72689,8.19923);
\draw [c,line width=0.9] (8.04202,8.09674) -- (8.04202,8.19923);
\draw [c,line width=0.9] (8.35714,8.09674) -- (8.35714,8.19923);
\draw [c,line width=0.9] (8.67227,8.09674) -- (8.67227,8.19923);
\draw [c,line width=0.9] (8.9874,8.09674) -- (8.9874,8.19923);
\draw [c,line width=0.9] (9.30252,7.99425) -- (9.30252,8.19923);
\draw [c,line width=0.9] (9.61765,8.09674) -- (9.61765,8.19923);
\draw [c,line width=0.9] (9.93277,8.09674) -- (9.93277,8.19923);
\draw [c,line width=0.9] (10.2479,8.09674) -- (10.2479,8.19923);
\draw [c,line width=0.9] (10.563,8.09674) -- (10.563,8.19923);
\draw [c,line width=0.9] (10.8782,7.99425) -- (10.8782,8.19923);
\draw [c,line width=0.9] (11.1933,8.09674) -- (11.1933,8.19923);
\draw [c,line width=0.9] (11.5084,8.09674) -- (11.5084,8.19923);
\draw [c,line width=0.9] (11.8235,8.09674) -- (11.8235,8.19923);
\draw [c,line width=0.9] (12.1387,8.09674) -- (12.1387,8.19923);
\draw [c,line width=0.9] (12.4538,7.99425) -- (12.4538,8.19923);
\draw [c,line width=0.9] (12.7689,8.09674) -- (12.7689,8.19923);
\draw [c,line width=0.9] (13.084,8.09674) -- (13.084,8.19923);
\draw [c,line width=0.9] (13.3992,8.09674) -- (13.3992,8.19923);
\draw [c,line width=0.9] (13.7143,8.09674) -- (13.7143,8.19923);
\draw [c,line width=0.9] (14.0294,7.99425) -- (14.0294,8.19923);
\draw [c,line width=0.9] (14.3445,8.09674) -- (14.3445,8.19923);
\draw [c,line width=0.9] (14.6597,8.09674) -- (14.6597,8.19923);
\draw [c,line width=0.9] (14.9748,8.09674) -- (14.9748,8.19923);
\draw [c,line width=0.9] (15.2899,8.09674) -- (15.2899,8.19923);
\draw [c,line width=0.9] (15.605,7.99425) -- (15.605,8.19923);
\draw [c,line width=0.9] (15.9202,8.09674) -- (15.9202,8.19923);
\draw [c,line width=0.9] (16.2353,8.09674) -- (16.2353,8.19923);
\draw [c,line width=0.9] (16.5504,8.09674) -- (16.5504,8.19923);
\draw [c,line width=0.9] (16.8655,8.09674) -- (16.8655,8.19923);
\draw [c,line width=0.9] (17.1807,7.99425) -- (17.1807,8.19923);
\draw [c,line width=0.9] (17.1807,7.99425) -- (17.1807,8.19923);
\draw [c,line width=0.9] (17.4958,8.09674) -- (17.4958,8.19923);
\draw [c,line width=0.9] (17.8109,8.09674) -- (17.8109,8.19923);
\draw [c,line width=0.9] (3,1.18433) -- (3,8.19923);
\draw [c,line width=0.9] (3.462,1.18433) -- (3,1.18433);
\draw [c,line width=0.9] (3.231,1.64319) -- (3,1.64319);
\draw [c,line width=0.9] (3.231,1.91161) -- (3,1.91161);
\draw [c,line width=0.9] (3.231,2.10205) -- (3,2.10205);
\draw [c,line width=0.9] (3.231,2.24977) -- (3,2.24977);
\draw [c,line width=0.9] (3.231,2.37047) -- (3,2.37047);
\draw [c,line width=0.9] (3.231,2.47251) -- (3,2.47251);
\draw [c,line width=0.9] (3.231,2.56091) -- (3,2.56091);
\draw [c,line width=0.9] (3.231,2.63888) -- (3,2.63888);
\draw [c,line width=0.9] (3.462,2.70863) -- (3,2.70863);
\draw [c,line width=0.9] (3.231,3.16749) -- (3,3.16749);
\draw [c,line width=0.9] (3.231,3.4359) -- (3,3.4359);
\draw [c,line width=0.9] (3.231,3.62634) -- (3,3.62634);
\draw [c,line width=0.9] (3.231,3.77406) -- (3,3.77406);
\draw [c,line width=0.9] (3.231,3.89476) -- (3,3.89476);
\draw [c,line width=0.9] (3.231,3.99681) -- (3,3.99681);
\draw [c,line width=0.9] (3.231,4.0852) -- (3,4.0852);
\draw [c,line width=0.9] (3.231,4.16317) -- (3,4.16317);
\draw [c,line width=0.9] (3.462,4.23292) -- (3,4.23292);
\draw [c,line width=0.9] (3.231,4.69178) -- (3,4.69178);
\draw [c,line width=0.9] (3.231,4.9602) -- (3,4.9602);
\draw [c,line width=0.9] (3.231,5.15064) -- (3,5.15064);
\draw [c,line width=0.9] (3.231,5.29836) -- (3,5.29836);
\draw [c,line width=0.9] (3.231,5.41905) -- (3,5.41905);
\draw [c,line width=0.9] (3.231,5.5211) -- (3,5.5211);
\draw [c,line width=0.9] (3.231,5.6095) -- (3,5.6095);
\draw [c,line width=0.9] (3.231,5.68747) -- (3,5.68747);
\draw [c,line width=0.9] (3.462,5.75722) -- (3,5.75722);
\draw [c,line width=0.9] (3.231,6.21607) -- (3,6.21607);
\draw [c,line width=0.9] (3.231,6.48449) -- (3,6.48449);
\draw [c,line width=0.9] (3.231,6.67493) -- (3,6.67493);
\draw [c,line width=0.9] (3.231,6.82265) -- (3,6.82265);
\draw [c,line width=0.9] (3.231,6.94335) -- (3,6.94335);
\draw [c,line width=0.9] (3.231,7.04539) -- (3,7.04539);
\draw [c,line width=0.9] (3.231,7.13379) -- (3,7.13379);
\draw [c,line width=0.9] (3.231,7.21176) -- (3,7.21176);
\draw [c,line width=0.9] (3.462,7.28151) -- (3,7.28151);
\draw [c,line width=0.9] (3.231,7.74037) -- (3,7.74037);
\draw [c,line width=0.9] (3.231,8.00878) -- (3,8.00878);
\draw [c,line width=0.9] (3.231,8.19923) -- (3,8.19923);
\draw [c,line width=0.9] (18,1.18433) -- (18,8.19923);
\draw [c,line width=0.9] (17.538,1.18433) -- (18,1.18433);
\draw [c,line width=0.9] (17.769,1.64319) -- (18,1.64319);
\draw [c,line width=0.9] (17.769,1.91161) -- (18,1.91161);
\draw [c,line width=0.9] (17.769,2.10205) -- (18,2.10205);
\draw [c,line width=0.9] (17.769,2.24977) -- (18,2.24977);
\draw [c,line width=0.9] (17.769,2.37047) -- (18,2.37047);
\draw [c,line width=0.9] (17.769,2.47251) -- (18,2.47251);
\draw [c,line width=0.9] (17.769,2.56091) -- (18,2.56091);
\draw [c,line width=0.9] (17.769,2.63888) -- (18,2.63888);
\draw [c,line width=0.9] (17.538,2.70863) -- (18,2.70863);
\draw [c,line width=0.9] (17.769,3.16749) -- (18,3.16749);
\draw [c,line width=0.9] (17.769,3.4359) -- (18,3.4359);
\draw [c,line width=0.9] (17.769,3.62634) -- (18,3.62634);
\draw [c,line width=0.9] (17.769,3.77406) -- (18,3.77406);
\draw [c,line width=0.9] (17.769,3.89476) -- (18,3.89476);
\draw [c,line width=0.9] (17.769,3.99681) -- (18,3.99681);
\draw [c,line width=0.9] (17.769,4.0852) -- (18,4.0852);
\draw [c,line width=0.9] (17.769,4.16317) -- (18,4.16317);
\draw [c,line width=0.9] (17.538,4.23292) -- (18,4.23292);
\draw [c,line width=0.9] (17.769,4.69178) -- (18,4.69178);
\draw [c,line width=0.9] (17.769,4.9602) -- (18,4.9602);
\draw [c,line width=0.9] (17.769,5.15064) -- (18,5.15064);
\draw [c,line width=0.9] (17.769,5.29836) -- (18,5.29836);
\draw [c,line width=0.9] (17.769,5.41905) -- (18,5.41905);
\draw [c,line width=0.9] (17.769,5.5211) -- (18,5.5211);
\draw [c,line width=0.9] (17.769,5.6095) -- (18,5.6095);
\draw [c,line width=0.9] (17.769,5.68747) -- (18,5.68747);
\draw [c,line width=0.9] (17.538,5.75722) -- (18,5.75722);
\draw [c,line width=0.9] (17.769,6.21607) -- (18,6.21607);
\draw [c,line width=0.9] (17.769,6.48449) -- (18,6.48449);
\draw [c,line width=0.9] (17.769,6.67493) -- (18,6.67493);
\draw [c,line width=0.9] (17.769,6.82265) -- (18,6.82265);
\draw [c,line width=0.9] (17.769,6.94335) -- (18,6.94335);
\draw [c,line width=0.9] (17.769,7.04539) -- (18,7.04539);
\draw [c,line width=0.9] (17.769,7.13379) -- (18,7.13379);
\draw [c,line width=0.9] (17.769,7.21176) -- (18,7.21176);
\draw [c,line width=0.9] (17.538,7.28151) -- (18,7.28151);
\draw [c,line width=0.9] (17.769,7.74037) -- (18,7.74037);
\draw [c,line width=0.9] (17.769,8.00878) -- (18,8.00878);
\draw [c,line width=0.9] (17.769,8.19923) -- (18,8.19923);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,8.56364) rectangle (18,9.0647);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,8.81417) node[scale=0.945094, color=c, rotate=0]{$\mathit{S2}$ to $\mathit{S4}$ time of flight};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (13.3075,4.0619) rectangle (17.4468,7.87234);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (13.3075,4.0619) -- (17.4468,4.0619);
\draw [c,line width=0.9] (17.4468,4.0619) -- (17.4468,7.87234);
\draw [c,line width=0.9] (17.4468,7.87234) -- (13.3075,7.87234);
\draw [c,line width=0.9] (13.3075,7.87234) -- (13.3075,4.0619);
\draw [anchor=base west] (14.3424,7.31983) node[scale=1.11693, color=c, rotate=0]{0 blocks};
\draw [c,line width=1.8] (13.4628,7.4913) -- (14.1871,7.4913);
\draw [anchor=base west] (14.3424,6.55774) node[scale=1.11693, color=c, rotate=0]{1 block};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.4628,6.72921) -- (14.1871,6.72921);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.3424,5.79565) node[scale=1.11693, color=c, rotate=0]{2 blocks};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.4628,5.96712) -- (14.1871,5.96712);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.3424,5.03356) node[scale=1.11693, color=c, rotate=0]{3 blocks};
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.4628,5.20503) -- (14.1871,5.20503);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.3424,4.27147) node[scale=1.11693, color=c, rotate=0]{4 blocks};
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.4628,4.44294) -- (14.1871,4.44294);
\end{tikzpicture}


==> files/Figures/utofNoBend.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\draw [c,line width=1.8] (3.03,3.57998) -- (3.03,3.86998);
\draw [c,line width=1.8] (3.03,3.86998) -- (3.03,4.08589);
\foreach \P in {(3.03,3.86998)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.09,3.80567) -- (3.09,4.05995);
\draw [c,line width=1.8] (3.09,4.05995) -- (3.09,4.25549);
\foreach \P in {(3.09,4.05995)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.15,3.27986) -- (3.15,3.62506);
\draw [c,line width=1.8] (3.15,3.62506) -- (3.15,3.86998);
\foreach \P in {(3.15,3.62506)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.21,1.75444) -- (3.21,2.34455);
\draw [c,line width=1.8] (3.21,2.34455) -- (3.21,2.79986);
\foreach \P in {(3.21,2.34455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.27,3.27986) -- (3.27,3.62506);
\draw [c,line width=1.8] (3.27,3.62506) -- (3.27,3.86998);
\foreach \P in {(3.27,3.62506)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.33,4.18187) -- (3.33,4.38601);
\draw [c,line width=1.8] (3.33,4.38601) -- (3.33,4.55055);
\foreach \P in {(3.33,4.38601)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.39,3.39113) -- (3.39,3.71476);
\draw [c,line width=1.8] (3.39,3.71476) -- (3.39,3.94868);
\foreach \P in {(3.39,3.71476)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.45,3.39113) -- (3.45,3.71476);
\draw [c,line width=1.8] (3.45,3.71476) -- (3.45,3.94868);
\foreach \P in {(3.45,3.71476)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.51,3.86998) -- (3.51,4.1149);
\draw [c,line width=1.8] (3.51,4.1149) -- (3.51,4.30487);
\foreach \P in {(3.51,4.1149)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.57,3.27986) -- (3.57,3.62506);
\draw [c,line width=1.8] (3.57,3.62506) -- (3.57,3.86998);
\foreach \P in {(3.57,3.62506)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.63,3.27986) -- (3.63,3.62506);
\draw [c,line width=1.8] (3.63,3.62506) -- (3.63,3.86998);
\foreach \P in {(3.63,3.62506)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.69,3.73647) -- (3.69,4.00121);
\draw [c,line width=1.8] (3.69,4.00121) -- (3.69,4.20286);
\foreach \P in {(3.69,4.00121)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.75,3.57998) -- (3.75,3.86998);
\draw [c,line width=1.8] (3.75,3.86998) -- (3.75,4.08589);
\foreach \P in {(3.75,3.86998)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.81,3.39113) -- (3.81,3.71476);
\draw [c,line width=1.8] (3.81,3.71476) -- (3.81,3.94868);
\foreach \P in {(3.81,3.71476)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.87,3.15337) -- (3.87,3.52478);
\draw [c,line width=1.8] (3.87,3.52478) -- (3.87,3.78252);
\foreach \P in {(3.87,3.52478)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.93,3.00691) -- (3.93,3.4111);
\draw [c,line width=1.8] (3.93,3.4111) -- (3.93,3.68405);
\foreach \P in {(3.93,3.4111)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.99,3.73647) -- (3.99,4.00121);
\draw [c,line width=1.8] (3.99,4.00121) -- (3.99,4.20286);
\foreach \P in {(3.99,4.00121)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.05,3.27986) -- (4.05,3.62506);
\draw [c,line width=1.8] (4.05,3.62506) -- (4.05,3.86998);
\foreach \P in {(4.05,3.62506)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.11,3.39113) -- (4.11,3.71476);
\draw [c,line width=1.8] (4.11,3.71476) -- (4.11,3.94868);
\foreach \P in {(4.11,3.71476)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.17,3.39113) -- (4.17,3.71476);
\draw [c,line width=1.8] (4.17,3.71476) -- (4.17,3.94868);
\foreach \P in {(4.17,3.71476)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.23,3.93002) -- (4.23,4.16651);
\draw [c,line width=1.8] (4.23,4.16651) -- (4.23,4.35138);
\foreach \P in {(4.23,4.16651)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.29,3.4904) -- (4.29,3.7959);
\draw [c,line width=1.8] (4.29,3.7959) -- (4.29,4.02025);
\foreach \P in {(4.29,3.7959)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.35,4.13682) -- (4.35,4.34641);
\draw [c,line width=1.8] (4.35,4.34641) -- (4.35,4.51446);
\foreach \P in {(4.35,4.34641)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.41,3.93002) -- (4.41,4.16651);
\draw [c,line width=1.8] (4.41,4.16651) -- (4.41,4.35138);
\foreach \P in {(4.41,4.16651)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.47,4.18187) -- (4.47,4.38601);
\draw [c,line width=1.8] (4.47,4.38601) -- (4.47,4.55055);
\foreach \P in {(4.47,4.38601)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.53,4.72486) -- (4.53,4.87343);
\draw [c,line width=1.8] (4.53,4.87343) -- (4.53,4.99988);
\foreach \P in {(4.53,4.87343)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.59,5.28864) -- (4.59,5.3954);
\draw [c,line width=1.8] (4.59,5.3954) -- (4.59,5.49025);
\foreach \P in {(4.59,5.3954)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.65,8.3742) -- (4.65,8.39165);
\draw [c,line width=1.8] (4.65,8.39165) -- (4.65,8.40874);
\foreach \P in {(4.65,8.39165)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.71,11.3894) -- (4.71,11.3924);
\draw [c,line width=1.8] (4.71,11.3924) -- (4.71,11.3953);
\foreach \P in {(4.71,11.3924)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.77,10.3684) -- (4.77,10.3738);
\draw [c,line width=1.8] (4.77,10.3738) -- (4.77,10.3792);
\foreach \P in {(4.77,10.3738)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.83,9.33206) -- (4.83,9.342);
\draw [c,line width=1.8] (4.83,9.342) -- (4.83,9.35182);
\foreach \P in {(4.83,9.342)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.89,6.59134) -- (4.89,6.64104);
\draw [c,line width=1.8] (4.89,6.64104) -- (4.89,6.68799);
\foreach \P in {(4.89,6.64104)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.95,5.80645) -- (4.95,5.88524);
\draw [c,line width=1.8] (4.95,5.88524) -- (4.95,5.95735);
\foreach \P in {(4.95,5.88524)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.01,5.28864) -- (5.01,5.3954);
\draw [c,line width=1.8] (5.01,5.3954) -- (5.01,5.49025);
\foreach \P in {(5.01,5.3954)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.07,4.79384) -- (5.07,4.93652);
\draw [c,line width=1.8] (5.07,4.93652) -- (5.07,5.05869);
\foreach \P in {(5.07,4.93652)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.13,4.93652) -- (5.13,5.06776);
\draw [c,line width=1.8] (5.13,5.06776) -- (5.13,5.18144);
\foreach \P in {(5.13,5.06776)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.19,4.77144) -- (5.19,4.91601);
\draw [c,line width=1.8] (5.19,4.91601) -- (5.19,5.03955);
\foreach \P in {(5.19,4.91601)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.25,4.6757) -- (5.25,4.82861);
\draw [c,line width=1.8] (5.25,4.82861) -- (5.25,4.95819);
\foreach \P in {(5.25,4.82861)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.31,4.70062) -- (5.31,4.85132);
\draw [c,line width=1.8] (5.31,4.85132) -- (5.31,4.9793);
\foreach \P in {(5.31,4.85132)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.37,4.30487) -- (5.37,4.49484);
\draw [c,line width=1.8] (5.37,4.49484) -- (5.37,4.65006);
\foreach \P in {(5.37,4.49484)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.43,3.80567) -- (5.43,4.05995);
\draw [c,line width=1.8] (5.43,4.05995) -- (5.43,4.25549);
\foreach \P in {(5.43,4.05995)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.49,4.413) -- (5.49,4.59133);
\draw [c,line width=1.8] (5.49,4.59133) -- (5.49,4.73869);
\foreach \P in {(5.49,4.59133)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.55,4.13682) -- (5.55,4.34641);
\draw [c,line width=1.8] (5.55,4.34641) -- (5.55,4.51446);
\foreach \P in {(5.55,4.34641)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.61,4.34238) -- (5.61,4.52823);
\draw [c,line width=1.8] (5.61,4.52823) -- (5.61,4.6807);
\foreach \P in {(5.61,4.52823)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.67,3.98633) -- (5.67,4.21517);
\draw [c,line width=1.8] (5.67,4.21517) -- (5.67,4.39535);
\foreach \P in {(5.67,4.21517)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.73,4.03933) -- (5.73,4.2612);
\draw [c,line width=1.8] (5.73,4.2612) -- (5.73,4.43704);
\foreach \P in {(5.73,4.2612)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.79,3.93002) -- (5.79,4.16651);
\draw [c,line width=1.8] (5.79,4.16651) -- (5.79,4.35138);
\foreach \P in {(5.79,4.16651)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.85,4.0894) -- (5.85,4.30487);
\draw [c,line width=1.8] (5.85,4.30487) -- (5.85,4.47668);
\foreach \P in {(5.85,4.30487)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.91,4.0894) -- (5.91,4.30487);
\draw [c,line width=1.8] (5.91,4.30487) -- (5.91,4.47668);
\foreach \P in {(5.91,4.30487)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.97,3.86998) -- (5.97,4.1149);
\draw [c,line width=1.8] (5.97,4.1149) -- (5.97,4.30487);
\foreach \P in {(5.97,4.1149)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.03,4.34238) -- (6.03,4.52823);
\draw [c,line width=1.8] (6.03,4.52823) -- (6.03,4.6807);
\foreach \P in {(6.03,4.52823)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.09,4.26572) -- (6.09,4.46009);
\draw [c,line width=1.8] (6.09,4.46009) -- (6.09,4.61823);
\foreach \P in {(6.09,4.46009)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.15,4.37839) -- (6.15,4.56037);
\draw [c,line width=1.8] (6.15,4.56037) -- (6.15,4.71021);
\foreach \P in {(6.15,4.56037)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.21,4.50944) -- (6.21,4.67798);
\draw [c,line width=1.8] (6.21,4.67798) -- (6.21,4.81861);
\foreach \P in {(6.21,4.67798)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.27,4.26572) -- (6.27,4.46009);
\draw [c,line width=1.8] (6.27,4.46009) -- (6.27,4.61823);
\foreach \P in {(6.27,4.46009)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.33,4.37839) -- (6.33,4.56037);
\draw [c,line width=1.8] (6.33,4.56037) -- (6.33,4.71021);
\foreach \P in {(6.33,4.56037)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.39,4.30487) -- (6.39,4.49484);
\draw [c,line width=1.8] (6.39,4.49484) -- (6.39,4.65006);
\foreach \P in {(6.39,4.49484)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.45,4.26572) -- (6.45,4.46009);
\draw [c,line width=1.8] (6.45,4.46009) -- (6.45,4.61823);
\foreach \P in {(6.45,4.46009)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.51,4.72486) -- (6.51,4.87343);
\draw [c,line width=1.8] (6.51,4.87343) -- (6.51,4.99988);
\foreach \P in {(6.51,4.87343)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.57,5.09148) -- (6.57,5.21132);
\draw [c,line width=1.8] (6.57,5.21132) -- (6.57,5.31635);
\foreach \P in {(6.57,5.21132)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.63,4.81569) -- (6.63,4.95655);
\draw [c,line width=1.8] (6.63,4.95655) -- (6.63,5.07739);
\foreach \P in {(6.63,4.95655)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.69,4.83701) -- (6.69,4.97613);
\draw [c,line width=1.8] (6.69,4.97613) -- (6.69,5.09567);
\foreach \P in {(6.69,4.97613)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.75,4.62366) -- (6.75,4.7813);
\draw [c,line width=1.8] (6.75,4.7813) -- (6.75,4.91426);
\foreach \P in {(6.75,4.7813)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.81,4.37839) -- (6.81,4.56037);
\draw [c,line width=1.8] (6.81,4.56037) -- (6.81,4.71021);
\foreach \P in {(6.81,4.56037)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.87,4.5394) -- (6.87,4.70501);
\draw [c,line width=1.8] (6.87,4.70501) -- (6.87,4.84359);
\foreach \P in {(6.87,4.70501)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.93,4.30487) -- (6.93,4.49484);
\draw [c,line width=1.8] (6.93,4.49484) -- (6.93,4.65006);
\foreach \P in {(6.93,4.49484)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.99,4.56838) -- (6.99,4.73121);
\draw [c,line width=1.8] (6.99,4.73121) -- (6.99,4.86784);
\foreach \P in {(6.99,4.73121)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.05,4.30487) -- (7.05,4.49484);
\draw [c,line width=1.8] (7.05,4.49484) -- (7.05,4.65006);
\foreach \P in {(7.05,4.49484)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.11,4.413) -- (7.11,4.59133);
\draw [c,line width=1.8] (7.11,4.59133) -- (7.11,4.73869);
\foreach \P in {(7.11,4.59133)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.17,4.47844) -- (7.17,4.65006);
\draw [c,line width=1.8] (7.17,4.65006) -- (7.17,4.79283);
\foreach \P in {(7.17,4.65006)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.23,5.09148) -- (7.23,5.21132);
\draw [c,line width=1.8] (7.23,5.21132) -- (7.23,5.31635);
\foreach \P in {(7.23,5.21132)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.29,5.91759) -- (7.29,5.9914);
\draw [c,line width=1.8] (7.29,5.9914) -- (7.29,6.05932);
\foreach \P in {(7.29,5.9914)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.35,7.14744) -- (7.35,7.18329);
\draw [c,line width=1.8] (7.35,7.18329) -- (7.35,7.2177);
\foreach \P in {(7.35,7.18329)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.41,8.23044) -- (7.41,8.24942);
\draw [c,line width=1.8] (7.41,8.24942) -- (7.41,8.26799);
\foreach \P in {(7.41,8.24942)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.47,8.9493) -- (7.47,8.96174);
\draw [c,line width=1.8] (7.47,8.96174) -- (7.47,8.97401);
\foreach \P in {(7.47,8.96174)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.53,8.80269) -- (7.53,8.81625);
\draw [c,line width=1.8] (7.53,8.81625) -- (7.53,8.8296);
\foreach \P in {(7.53,8.81625)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.59,8.42169) -- (7.59,8.43865);
\draw [c,line width=1.8] (7.59,8.43865) -- (7.59,8.45529);
\foreach \P in {(7.59,8.43865)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.65,7.8744) -- (7.65,7.89779);
\draw [c,line width=1.8] (7.65,7.89779) -- (7.65,7.92056);
\foreach \P in {(7.65,7.89779)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.71,7.52162) -- (7.71,7.5504);
\draw [c,line width=1.8] (7.71,7.5504) -- (7.71,7.57824);
\foreach \P in {(7.71,7.5504)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.77,6.80285) -- (7.77,6.84674);
\draw [c,line width=1.8] (7.77,6.84674) -- (7.77,6.88848);
\foreach \P in {(7.77,6.84674)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.83,6.01063) -- (7.83,6.08052);
\draw [c,line width=1.8] (7.83,6.08052) -- (7.83,6.1451);
\foreach \P in {(7.83,6.08052)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.89,5.43897) -- (7.89,5.53671);
\draw [c,line width=1.8] (7.89,5.53671) -- (7.89,5.62438);
\foreach \P in {(7.89,5.53671)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.95,4.95515) -- (7.95,5.08496);
\draw [c,line width=1.8] (7.95,5.08496) -- (7.95,5.19757);
\foreach \P in {(7.95,5.08496)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.01,4.50944) -- (8.01,4.67798);
\draw [c,line width=1.8] (8.01,4.67798) -- (8.01,4.81861);
\foreach \P in {(8.01,4.67798)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.07,4.30487) -- (8.07,4.49484);
\draw [c,line width=1.8] (8.07,4.49484) -- (8.07,4.65006);
\foreach \P in {(8.07,4.49484)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.13,3.98633) -- (8.13,4.21517);
\draw [c,line width=1.8] (8.13,4.21517) -- (8.13,4.39535);
\foreach \P in {(8.13,4.21517)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.19,3.4904) -- (8.19,3.7959);
\draw [c,line width=1.8] (8.19,3.7959) -- (8.19,4.02025);
\foreach \P in {(8.19,3.7959)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.25,4.03933) -- (8.25,4.2612);
\draw [c,line width=1.8] (8.25,4.2612) -- (8.25,4.43704);
\foreach \P in {(8.25,4.2612)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.31,3.57998) -- (8.31,3.86998);
\draw [c,line width=1.8] (8.31,3.86998) -- (8.31,4.08589);
\foreach \P in {(8.31,3.86998)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.37,3.57998) -- (8.37,3.86998);
\draw [c,line width=1.8] (8.37,3.86998) -- (8.37,4.08589);
\foreach \P in {(8.37,3.86998)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.43,3.73647) -- (8.43,4.00121);
\draw [c,line width=1.8] (8.43,4.00121) -- (8.43,4.20286);
\foreach \P in {(8.43,4.00121)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.49,3.39113) -- (8.49,3.71476);
\draw [c,line width=1.8] (8.49,3.71476) -- (8.49,3.94868);
\foreach \P in {(8.49,3.71476)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.55,3.39113) -- (8.55,3.71476);
\draw [c,line width=1.8] (8.55,3.71476) -- (8.55,3.94868);
\foreach \P in {(8.55,3.71476)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.61,3.73647) -- (8.61,4.00121);
\draw [c,line width=1.8] (8.61,4.00121) -- (8.61,4.20286);
\foreach \P in {(8.61,4.00121)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.67,3.57998) -- (8.67,3.86998);
\draw [c,line width=1.8] (8.67,3.86998) -- (8.67,4.08589);
\foreach \P in {(8.67,3.86998)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.73,3.4904) -- (8.73,3.7959);
\draw [c,line width=1.8] (8.73,3.7959) -- (8.73,4.02025);
\foreach \P in {(8.73,3.7959)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.79,3.4904) -- (8.79,3.7959);
\draw [c,line width=1.8] (8.79,3.7959) -- (8.79,4.02025);
\foreach \P in {(8.79,3.7959)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.85,2.83318) -- (8.85,3.27986);
\draw [c,line width=1.8] (8.85,3.27986) -- (8.85,3.57132);
\foreach \P in {(8.85,3.27986)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.91,3.66158) -- (8.91,3.93812);
\draw [c,line width=1.8] (8.91,3.93812) -- (8.91,4.14652);
\foreach \P in {(8.91,3.93812)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.97,3.93002) -- (8.97,4.16651);
\draw [c,line width=1.8] (8.97,4.16651) -- (8.97,4.35138);
\foreach \P in {(8.97,4.16651)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.03,3.39113) -- (9.03,3.71476);
\draw [c,line width=1.8] (9.03,3.71476) -- (9.03,3.94868);
\foreach \P in {(9.03,3.71476)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.09,3.39113) -- (9.09,3.71476);
\draw [c,line width=1.8] (9.09,3.71476) -- (9.09,3.94868);
\foreach \P in {(9.09,3.71476)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.15,3.39113) -- (9.15,3.71476);
\draw [c,line width=1.8] (9.15,3.71476) -- (9.15,3.94868);
\foreach \P in {(9.15,3.71476)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.21,2.83318) -- (9.21,3.27986);
\draw [c,line width=1.8] (9.21,3.27986) -- (9.21,3.57132);
\foreach \P in {(9.21,3.27986)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.27,3.4904) -- (9.27,3.7959);
\draw [c,line width=1.8] (9.27,3.7959) -- (9.27,4.02025);
\foreach \P in {(9.27,3.7959)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.33,3.4904) -- (9.33,3.7959);
\draw [c,line width=1.8] (9.33,3.7959) -- (9.33,4.02025);
\foreach \P in {(9.33,3.7959)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.39,3.39113) -- (9.39,3.71476);
\draw [c,line width=1.8] (9.39,3.71476) -- (9.39,3.94868);
\foreach \P in {(9.39,3.71476)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.45,3.15337) -- (9.45,3.52478);
\draw [c,line width=1.8] (9.45,3.52478) -- (9.45,3.78252);
\foreach \P in {(9.45,3.52478)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.51,3.15337) -- (9.51,3.52478);
\draw [c,line width=1.8] (9.51,3.52478) -- (9.51,3.78252);
\foreach \P in {(9.51,3.52478)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.57,3.4904) -- (9.57,3.7959);
\draw [c,line width=1.8] (9.57,3.7959) -- (9.57,4.02025);
\foreach \P in {(9.57,3.7959)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.63,3.80567) -- (9.63,4.05995);
\draw [c,line width=1.8] (9.63,4.05995) -- (9.63,4.25549);
\foreach \P in {(9.63,4.05995)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.69,2.61997) -- (9.69,3.12464);
\draw [c,line width=1.8] (9.69,3.12464) -- (9.69,3.43934);
\foreach \P in {(9.69,3.12464)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.75,3.66158) -- (9.75,3.93812);
\draw [c,line width=1.8] (9.75,3.93812) -- (9.75,4.14652);
\foreach \P in {(9.75,3.93812)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.81,3.27986) -- (9.81,3.62506);
\draw [c,line width=1.8] (9.81,3.62506) -- (9.81,3.86998);
\foreach \P in {(9.81,3.62506)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.87,2.83318) -- (9.87,3.27986);
\draw [c,line width=1.8] (9.87,3.27986) -- (9.87,3.57132);
\foreach \P in {(9.87,3.27986)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.93,1.95655) -- (9.93,2.68975);
\draw [c,line width=1.8] (9.93,2.68975) -- (9.93,3.07775);
\foreach \P in {(9.93,2.68975)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.99,2.83318) -- (9.99,3.27986);
\draw [c,line width=1.8] (9.99,3.27986) -- (9.99,3.57132);
\foreach \P in {(9.99,3.27986)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.05,3.39113) -- (10.05,3.71476);
\draw [c,line width=1.8] (10.05,3.71476) -- (10.05,3.94868);
\foreach \P in {(10.05,3.71476)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.11,3.00691) -- (10.11,3.4111);
\draw [c,line width=1.8] (10.11,3.4111) -- (10.11,3.68405);
\foreach \P in {(10.11,3.4111)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.17,3.66158) -- (10.17,3.93812);
\draw [c,line width=1.8] (10.17,3.93812) -- (10.17,4.14652);
\foreach \P in {(10.17,3.93812)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.23,2.61997) -- (10.23,3.12464);
\draw [c,line width=1.8] (10.23,3.12464) -- (10.23,3.43934);
\foreach \P in {(10.23,3.12464)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.29,3.27986) -- (10.29,3.62506);
\draw [c,line width=1.8] (10.29,3.62506) -- (10.29,3.86998);
\foreach \P in {(10.29,3.62506)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.35,1.95655) -- (10.35,2.68975);
\draw [c,line width=1.8] (10.35,2.68975) -- (10.35,3.07775);
\foreach \P in {(10.35,2.68975)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.41,2.61997) -- (10.41,3.12464);
\draw [c,line width=1.8] (10.41,3.12464) -- (10.41,3.43934);
\foreach \P in {(10.41,3.12464)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.47,2.61997) -- (10.47,3.12464);
\draw [c,line width=1.8] (10.47,3.12464) -- (10.47,3.43934);
\foreach \P in {(10.47,3.12464)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.53,3.27986) -- (10.53,3.62506);
\draw [c,line width=1.8] (10.53,3.62506) -- (10.53,3.86998);
\foreach \P in {(10.53,3.62506)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.59,2.34455) -- (10.59,2.93467);
\draw [c,line width=1.8] (10.59,2.93467) -- (10.59,3.27986);
\foreach \P in {(10.59,2.93467)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.65,2.34455) -- (10.65,2.93467);
\draw [c,line width=1.8] (10.65,2.93467) -- (10.65,3.27986);
\foreach \P in {(10.65,2.93467)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.71,3.15337) -- (10.71,3.52478);
\draw [c,line width=1.8] (10.71,3.52478) -- (10.71,3.78252);
\foreach \P in {(10.71,3.52478)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.77,3.00691) -- (10.77,3.4111);
\draw [c,line width=1.8] (10.77,3.4111) -- (10.77,3.68405);
\foreach \P in {(10.77,3.4111)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.83,3.66158) -- (10.83,3.93812);
\draw [c,line width=1.8] (10.83,3.93812) -- (10.83,4.14652);
\foreach \P in {(10.83,3.93812)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.89,3.27986) -- (10.89,3.62506);
\draw [c,line width=1.8] (10.89,3.62506) -- (10.89,3.86998);
\foreach \P in {(10.89,3.62506)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.01,2.34455) -- (11.01,2.93467);
\draw [c,line width=1.8] (11.01,2.93467) -- (11.01,3.27986);
\foreach \P in {(11.01,2.93467)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.07,2.34455) -- (11.07,2.93467);
\draw [c,line width=1.8] (11.07,2.93467) -- (11.07,3.27986);
\foreach \P in {(11.07,2.93467)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.13,2.34455) -- (11.13,2.93467);
\draw [c,line width=1.8] (11.13,2.93467) -- (11.13,3.27986);
\foreach \P in {(11.13,2.93467)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.19,2.61997) -- (11.19,3.12464);
\draw [c,line width=1.8] (11.19,3.12464) -- (11.19,3.43934);
\foreach \P in {(11.19,3.12464)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.25,2.61997) -- (11.25,3.12464);
\draw [c,line width=1.8] (11.25,3.12464) -- (11.25,3.43934);
\foreach \P in {(11.25,3.12464)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.31,2.34455) -- (11.31,2.93467);
\draw [c,line width=1.8] (11.31,2.93467) -- (11.31,3.27986);
\foreach \P in {(11.31,2.93467)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.37,2.34455) -- (11.37,2.93467);
\draw [c,line width=1.8] (11.37,2.93467) -- (11.37,3.27986);
\foreach \P in {(11.37,2.93467)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.43,1.95655) -- (11.43,2.68975);
\draw [c,line width=1.8] (11.43,2.68975) -- (11.43,3.07775);
\foreach \P in {(11.43,2.68975)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.49,2.34455) -- (11.49,2.93467);
\draw [c,line width=1.8] (11.49,2.93467) -- (11.49,3.27986);
\foreach \P in {(11.49,2.93467)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.55,3.00691) -- (11.55,3.4111);
\draw [c,line width=1.8] (11.55,3.4111) -- (11.55,3.68405);
\foreach \P in {(11.55,3.4111)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.61,1.75444) -- (11.61,2.34455);
\draw [c,line width=1.8] (11.61,2.34455) -- (11.61,2.79986);
\foreach \P in {(11.61,2.34455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.67,2.34455) -- (11.67,2.93467);
\draw [c,line width=1.8] (11.67,2.93467) -- (11.67,3.27986);
\foreach \P in {(11.67,2.93467)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.73,1.95655) -- (11.73,2.68975);
\draw [c,line width=1.8] (11.73,2.68975) -- (11.73,3.07775);
\foreach \P in {(11.73,2.68975)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.79,2.61997) -- (11.79,3.12464);
\draw [c,line width=1.8] (11.79,3.12464) -- (11.79,3.43934);
\foreach \P in {(11.79,3.12464)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.85,3.15337) -- (11.85,3.52478);
\draw [c,line width=1.8] (11.85,3.52478) -- (11.85,3.78252);
\foreach \P in {(11.85,3.52478)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.91,1.95655) -- (11.91,2.68975);
\draw [c,line width=1.8] (11.91,2.68975) -- (11.91,3.07775);
\foreach \P in {(11.91,2.68975)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.97,2.61997) -- (11.97,3.12464);
\draw [c,line width=1.8] (11.97,3.12464) -- (11.97,3.43934);
\foreach \P in {(11.97,3.12464)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.03,1.75444) -- (12.03,2.34455);
\draw [c,line width=1.8] (12.03,2.34455) -- (12.03,2.79986);
\foreach \P in {(12.03,2.34455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.09,2.61997) -- (12.09,3.12464);
\draw [c,line width=1.8] (12.09,3.12464) -- (12.09,3.43934);
\foreach \P in {(12.09,3.12464)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.15,1.75444) -- (12.15,2.34455);
\draw [c,line width=1.8] (12.15,2.34455) -- (12.15,2.79986);
\foreach \P in {(12.15,2.34455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.21,1.95655) -- (12.21,2.68975);
\draw [c,line width=1.8] (12.21,2.68975) -- (12.21,3.07775);
\foreach \P in {(12.21,2.68975)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.27,1.75444) -- (12.27,2.34455);
\draw [c,line width=1.8] (12.27,2.34455) -- (12.27,2.79986);
\foreach \P in {(12.27,2.34455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.33,2.83318) -- (12.33,3.27986);
\draw [c,line width=1.8] (12.33,3.27986) -- (12.33,3.57132);
\foreach \P in {(12.33,3.27986)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.39,2.34455) -- (12.39,2.93467);
\draw [c,line width=1.8] (12.39,2.93467) -- (12.39,3.27986);
\foreach \P in {(12.39,2.93467)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.45,2.34455) -- (12.45,2.93467);
\draw [c,line width=1.8] (12.45,2.93467) -- (12.45,3.27986);
\foreach \P in {(12.45,2.93467)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.51,1.75444) -- (12.51,2.34455);
\draw [c,line width=1.8] (12.51,2.34455) -- (12.51,2.79986);
\foreach \P in {(12.51,2.34455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.57,1.75444) -- (12.57,2.34455);
\foreach \P in {(12.57,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.63,3.00691) -- (12.63,3.4111);
\draw [c,line width=1.8] (12.63,3.4111) -- (12.63,3.68405);
\foreach \P in {(12.63,3.4111)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.69,3.00691) -- (12.69,3.4111);
\draw [c,line width=1.8] (12.69,3.4111) -- (12.69,3.68405);
\foreach \P in {(12.69,3.4111)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.75,2.34455) -- (12.75,2.93467);
\draw [c,line width=1.8] (12.75,2.93467) -- (12.75,3.27986);
\foreach \P in {(12.75,2.93467)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.81,3.39113) -- (12.81,3.71476);
\draw [c,line width=1.8] (12.81,3.71476) -- (12.81,3.94868);
\foreach \P in {(12.81,3.71476)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.87,3.80567) -- (12.87,4.05995);
\draw [c,line width=1.8] (12.87,4.05995) -- (12.87,4.25549);
\foreach \P in {(12.87,4.05995)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.93,4.50944) -- (12.93,4.67798);
\draw [c,line width=1.8] (12.93,4.67798) -- (12.93,4.81861);
\foreach \P in {(12.93,4.67798)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.99,5.07554) -- (12.99,5.19651);
\draw [c,line width=1.8] (12.99,5.19651) -- (12.99,5.30241);
\foreach \P in {(12.99,5.19651)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.05,5.10712) -- (13.05,5.22587);
\draw [c,line width=1.8] (13.05,5.22587) -- (13.05,5.33006);
\foreach \P in {(13.05,5.22587)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.11,4.85783) -- (13.11,4.99526);
\draw [c,line width=1.8] (13.11,4.99526) -- (13.11,5.11356);
\foreach \P in {(13.11,4.99526)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.17,5.00877) -- (13.17,5.13457);
\draw [c,line width=1.8] (13.17,5.13457) -- (13.17,5.24414);
\foreach \P in {(13.17,5.13457)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.23,4.99126) -- (13.23,5.11835);
\draw [c,line width=1.8] (13.23,5.11835) -- (13.23,5.22891);
\foreach \P in {(13.23,5.11835)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.29,4.89805) -- (13.29,5.03228);
\draw [c,line width=1.8] (13.29,5.03228) -- (13.29,5.1482);
\foreach \P in {(13.29,5.03228)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.35,4.83701) -- (13.35,4.97613);
\draw [c,line width=1.8] (13.35,4.97613) -- (13.35,5.09567);
\foreach \P in {(13.35,4.97613)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.41,4.26572) -- (13.41,4.46009);
\draw [c,line width=1.8] (13.41,4.46009) -- (13.41,4.61823);
\foreach \P in {(13.41,4.46009)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.47,3.80567) -- (13.47,4.05995);
\draw [c,line width=1.8] (13.47,4.05995) -- (13.47,4.25549);
\foreach \P in {(13.47,4.05995)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.53,2.83318) -- (13.53,3.27986);
\draw [c,line width=1.8] (13.53,3.27986) -- (13.53,3.57132);
\foreach \P in {(13.53,3.27986)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.59,3.27986) -- (13.59,3.62506);
\draw [c,line width=1.8] (13.59,3.62506) -- (13.59,3.86998);
\foreach \P in {(13.59,3.62506)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.65,3.4904) -- (13.65,3.7959);
\draw [c,line width=1.8] (13.65,3.7959) -- (13.65,4.02025);
\foreach \P in {(13.65,3.7959)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.71,2.83318) -- (13.71,3.27986);
\draw [c,line width=1.8] (13.71,3.27986) -- (13.71,3.57132);
\foreach \P in {(13.71,3.27986)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.77,2.34455) -- (13.77,2.93467);
\draw [c,line width=1.8] (13.77,2.93467) -- (13.77,3.27986);
\foreach \P in {(13.77,2.93467)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.83,3.00691) -- (13.83,3.4111);
\draw [c,line width=1.8] (13.83,3.4111) -- (13.83,3.68405);
\foreach \P in {(13.83,3.4111)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.89,2.34455) -- (13.89,2.93467);
\draw [c,line width=1.8] (13.89,2.93467) -- (13.89,3.27986);
\foreach \P in {(13.89,2.93467)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.95,1.75444) -- (13.95,2.34455);
\draw [c,line width=1.8] (13.95,2.34455) -- (13.95,2.79986);
\foreach \P in {(13.95,2.34455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.01,2.34455) -- (14.01,2.93467);
\draw [c,line width=1.8] (14.01,2.93467) -- (14.01,3.27986);
\foreach \P in {(14.01,2.93467)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.07,1.95655) -- (14.07,2.68975);
\draw [c,line width=1.8] (14.07,2.68975) -- (14.07,3.07775);
\foreach \P in {(14.07,2.68975)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.13,3.15337) -- (14.13,3.52478);
\draw [c,line width=1.8] (14.13,3.52478) -- (14.13,3.78252);
\foreach \P in {(14.13,3.52478)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.19,3.00691) -- (14.19,3.4111);
\draw [c,line width=1.8] (14.19,3.4111) -- (14.19,3.68405);
\foreach \P in {(14.19,3.4111)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.25,3.66158) -- (14.25,3.93812);
\draw [c,line width=1.8] (14.25,3.93812) -- (14.25,4.14652);
\foreach \P in {(14.25,3.93812)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.31,3.00691) -- (14.31,3.4111);
\draw [c,line width=1.8] (14.31,3.4111) -- (14.31,3.68405);
\foreach \P in {(14.31,3.4111)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.37,3.27986) -- (14.37,3.62506);
\draw [c,line width=1.8] (14.37,3.62506) -- (14.37,3.86998);
\foreach \P in {(14.37,3.62506)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.43,3.27986) -- (14.43,3.62506);
\draw [c,line width=1.8] (14.43,3.62506) -- (14.43,3.86998);
\foreach \P in {(14.43,3.62506)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.49,3.00691) -- (14.49,3.4111);
\draw [c,line width=1.8] (14.49,3.4111) -- (14.49,3.68405);
\foreach \P in {(14.49,3.4111)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.55,1.95655) -- (14.55,2.68975);
\draw [c,line width=1.8] (14.55,2.68975) -- (14.55,3.07775);
\foreach \P in {(14.55,2.68975)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.61,3.15337) -- (14.61,3.52478);
\draw [c,line width=1.8] (14.61,3.52478) -- (14.61,3.78252);
\foreach \P in {(14.61,3.52478)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.67,3.00691) -- (14.67,3.4111);
\draw [c,line width=1.8] (14.67,3.4111) -- (14.67,3.68405);
\foreach \P in {(14.67,3.4111)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.73,2.61997) -- (14.73,3.12464);
\draw [c,line width=1.8] (14.73,3.12464) -- (14.73,3.43934);
\foreach \P in {(14.73,3.12464)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.85,3.73647) -- (14.85,4.00121);
\draw [c,line width=1.8] (14.85,4.00121) -- (14.85,4.20286);
\foreach \P in {(14.85,4.00121)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.91,2.83318) -- (14.91,3.27986);
\draw [c,line width=1.8] (14.91,3.27986) -- (14.91,3.57132);
\foreach \P in {(14.91,3.27986)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.97,2.83318) -- (14.97,3.27986);
\draw [c,line width=1.8] (14.97,3.27986) -- (14.97,3.57132);
\foreach \P in {(14.97,3.27986)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.03,3.00691) -- (15.03,3.4111);
\draw [c,line width=1.8] (15.03,3.4111) -- (15.03,3.68405);
\foreach \P in {(15.03,3.4111)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.09,2.34455) -- (15.09,2.93467);
\draw [c,line width=1.8] (15.09,2.93467) -- (15.09,3.27986);
\foreach \P in {(15.09,2.93467)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.15,2.61997) -- (15.15,3.12464);
\draw [c,line width=1.8] (15.15,3.12464) -- (15.15,3.43934);
\foreach \P in {(15.15,3.12464)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.21,3.00691) -- (15.21,3.4111);
\draw [c,line width=1.8] (15.21,3.4111) -- (15.21,3.68405);
\foreach \P in {(15.21,3.4111)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.27,2.83318) -- (15.27,3.27986);
\draw [c,line width=1.8] (15.27,3.27986) -- (15.27,3.57132);
\foreach \P in {(15.27,3.27986)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.33,2.61997) -- (15.33,3.12464);
\draw [c,line width=1.8] (15.33,3.12464) -- (15.33,3.43934);
\foreach \P in {(15.33,3.12464)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.39,1.95655) -- (15.39,2.68975);
\draw [c,line width=1.8] (15.39,2.68975) -- (15.39,3.07775);
\foreach \P in {(15.39,2.68975)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.45,1.75444) -- (15.45,2.34455);
\draw [c,line width=1.8] (15.45,2.34455) -- (15.45,2.79986);
\foreach \P in {(15.45,2.34455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.51,1.75444) -- (15.51,2.34455);
\draw [c,line width=1.8] (15.51,2.34455) -- (15.51,2.79986);
\foreach \P in {(15.51,2.34455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.63,1.75444) -- (15.63,2.34455);
\draw [c,line width=1.8] (15.63,2.34455) -- (15.63,2.79986);
\foreach \P in {(15.63,2.34455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.69,1.75444) -- (15.69,2.34455);
\draw [c,line width=1.8] (15.69,2.34455) -- (15.69,2.79986);
\foreach \P in {(15.69,2.34455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.75,1.75444) -- (15.75,2.34455);
\draw [c,line width=1.8] (15.75,2.34455) -- (15.75,2.79986);
\foreach \P in {(15.75,2.34455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.93,1.75444) -- (15.93,2.34455);
\draw [c,line width=1.8] (15.93,2.34455) -- (15.93,2.79986);
\foreach \P in {(15.93,2.34455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.05,1.75444) -- (16.05,2.34455);
\draw [c,line width=1.8] (16.05,2.34455) -- (16.05,2.79986);
\foreach \P in {(16.05,2.34455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.11,1.75444) -- (16.11,2.34455);
\foreach \P in {(16.11,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.17,1.75444) -- (16.17,2.34455);
\draw [c,line width=1.8] (16.17,2.34455) -- (16.17,2.79986);
\foreach \P in {(16.17,2.34455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.23,1.75444) -- (16.23,2.34455);
\foreach \P in {(16.23,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.47,1.75444) -- (16.47,2.34455);
\foreach \P in {(16.47,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (16.89,1.75444) -- (16.89,2.34455);
\foreach \P in {(16.89,1.75444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (17.01,1.75444) -- (17.01,2.34455);
\draw [c,line width=1.8] (17.01,2.34455) -- (17.01,2.79986);
\foreach \P in {(17.01,2.34455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3,3.86998) -- (3.06,3.86998) -- (3.06,4.05995) -- (3.12,4.05995) -- (3.12,3.62506) -- (3.18,3.62506) -- (3.18,2.34455) -- (3.24,2.34455) -- (3.24,3.62506) -- (3.3,3.62506) -- (3.3,4.38601) -- (3.36,4.38601) -- (3.36,3.71476)
 -- (3.42,3.71476) -- (3.42,3.71476) -- (3.48,3.71476) -- (3.48,4.1149) -- (3.54,4.1149) -- (3.54,3.62506) -- (3.6,3.62506) -- (3.6,3.62506) -- (3.66,3.62506) -- (3.66,4.00121) -- (3.72,4.00121) -- (3.72,3.86998) -- (3.78,3.86998) -- (3.78,3.71476)
 -- (3.84,3.71476) -- (3.84,3.52478) -- (3.9,3.52478) -- (3.9,3.4111) -- (3.96,3.4111) -- (3.96,4.00121) -- (4.02,4.00121) -- (4.02,3.62506) -- (4.08,3.62506) -- (4.08,3.71476) -- (4.14,3.71476) -- (4.14,3.71476) -- (4.2,3.71476) -- (4.2,4.16651) --
 (4.26,4.16651) -- (4.26,3.7959) -- (4.32,3.7959) -- (4.32,4.34641) -- (4.38,4.34641) -- (4.38,4.16651) -- (4.44,4.16651) -- (4.44,4.38601) -- (4.5,4.38601) -- (4.5,4.87343) -- (4.56,4.87343) -- (4.56,5.3954) -- (4.62,5.3954) -- (4.62,8.39165) --
 (4.68,8.39165) -- (4.68,11.3924) -- (4.74,11.3924) -- (4.74,10.3738) -- (4.8,10.3738) -- (4.8,9.342) -- (4.86,9.342) -- (4.86,6.64104) -- (4.92,6.64104) -- (4.92,5.88524) -- (4.98,5.88524) -- (4.98,5.3954) -- (5.04,5.3954) -- (5.04,4.93652) --
 (5.1,4.93652) -- (5.1,5.06776) -- (5.16,5.06776) -- (5.16,4.91601) -- (5.22,4.91601) -- (5.22,4.82861) -- (5.28,4.82861) -- (5.28,4.85132) -- (5.34,4.85132) -- (5.34,4.49484) -- (5.4,4.49484) -- (5.4,4.05995) -- (5.46,4.05995) -- (5.46,4.59133) --
 (5.52,4.59133) -- (5.52,4.34641) -- (5.58,4.34641) -- (5.58,4.52823) -- (5.64,4.52823) -- (5.64,4.21517) -- (5.7,4.21517) -- (5.7,4.2612) -- (5.76,4.2612) -- (5.76,4.16651) -- (5.82,4.16651) -- (5.82,4.30487) -- (5.88,4.30487) -- (5.88,4.30487) --
 (5.94,4.30487) -- (5.94,4.1149) -- (6,4.1149) -- (6,4.52823) -- (6.06,4.52823) -- (6.06,4.46009) -- (6.12,4.46009) -- (6.12,4.56037) -- (6.18,4.56037) -- (6.18,4.67798) -- (6.24,4.67798) -- (6.24,4.46009) -- (6.3,4.46009) -- (6.3,4.56037) --
 (6.36,4.56037) -- (6.36,4.49484) -- (6.42,4.49484) -- (6.42,4.46009) -- (6.48,4.46009) -- (6.48,4.87343) -- (6.54,4.87343) -- (6.54,5.21132) -- (6.6,5.21132) -- (6.6,4.95655) -- (6.66,4.95655) -- (6.66,4.97613) -- (6.72,4.97613) -- (6.72,4.7813) --
 (6.78,4.7813) -- (6.78,4.56037) -- (6.84,4.56037) -- (6.84,4.70501) -- (6.9,4.70501) -- (6.9,4.49484) -- (6.96,4.49484) -- (6.96,4.73121) -- (7.02,4.73121) -- (7.02,4.49484) -- (7.08,4.49484) -- (7.08,4.59133) -- (7.14,4.59133) -- (7.14,4.65006) --
 (7.2,4.65006) -- (7.2,5.21132) -- (7.26,5.21132) -- (7.26,5.9914) -- (7.32,5.9914) -- (7.32,7.18329) -- (7.38,7.18329) -- (7.38,8.24942) -- (7.44,8.24942) -- (7.44,8.96174) -- (7.5,8.96174) -- (7.5,8.81625) -- (7.56,8.81625) -- (7.56,8.43865) --
 (7.62,8.43865) -- (7.62,7.89779) -- (7.68,7.89779) -- (7.68,7.5504) -- (7.74,7.5504) -- (7.74,6.84674) -- (7.8,6.84674) -- (7.8,6.08052) -- (7.86,6.08052) -- (7.86,5.53671) -- (7.92,5.53671) -- (7.92,5.08496) -- (7.98,5.08496) -- (7.98,4.67798) --
 (8.04,4.67798) -- (8.04,4.49484) -- (8.1,4.49484) -- (8.1,4.21517) -- (8.16,4.21517) -- (8.16,3.7959) -- (8.22,3.7959) -- (8.22,4.2612) -- (8.28,4.2612) -- (8.28,3.86998) -- (8.34,3.86998) -- (8.34,3.86998) -- (8.4,3.86998) -- (8.4,4.00121) --
 (8.46,4.00121) -- (8.46,3.71476) -- (8.52,3.71476) -- (8.52,3.71476) -- (8.58,3.71476) -- (8.58,4.00121) -- (8.64,4.00121) -- (8.64,3.86998) -- (8.7,3.86998) -- (8.7,3.7959) -- (8.76,3.7959) -- (8.76,3.7959) -- (8.82,3.7959) -- (8.82,3.27986) --
 (8.88,3.27986) -- (8.88,3.93812) -- (8.94,3.93812) -- (8.94,4.16651) -- (9,4.16651) -- (9,3.71476) -- (9.06,3.71476) -- (9.06,3.71476) -- (9.12,3.71476) -- (9.12,3.71476) -- (9.18,3.71476) -- (9.18,3.27986) -- (9.24,3.27986) -- (9.24,3.7959) --
 (9.3,3.7959) -- (9.3,3.7959) -- (9.36,3.7959) -- (9.36,3.71476) -- (9.42,3.71476) -- (9.42,3.52478) -- (9.48,3.52478) -- (9.48,3.52478) -- (9.54,3.52478) -- (9.54,3.7959) -- (9.6,3.7959) -- (9.6,4.05995) -- (9.66,4.05995) -- (9.66,3.12464) --
 (9.72,3.12464) -- (9.72,3.93812) -- (9.78,3.93812) -- (9.78,3.62506) -- (9.84,3.62506) -- (9.84,3.27986) -- (9.9,3.27986) -- (9.9,2.68975) -- (9.96,2.68975) -- (9.96,3.27986) -- (10.02,3.27986) -- (10.02,3.71476) -- (10.08,3.71476) -- (10.08,3.4111)
 -- (10.14,3.4111) -- (10.14,3.93812) -- (10.2,3.93812) -- (10.2,3.12464) -- (10.26,3.12464) -- (10.26,3.62506) -- (10.32,3.62506) -- (10.32,2.68975) -- (10.38,2.68975) -- (10.38,3.12464) -- (10.44,3.12464) -- (10.44,3.12464) -- (10.5,3.12464) --
 (10.5,3.62506) -- (10.56,3.62506) -- (10.56,2.93467) -- (10.62,2.93467) -- (10.62,2.93467) -- (10.68,2.93467) -- (10.68,3.52478) -- (10.74,3.52478) -- (10.74,3.4111) -- (10.8,3.4111) -- (10.8,3.93812) -- (10.86,3.93812) -- (10.86,3.62506) --
 (10.92,3.62506) -- (10.92,1.75444) -- (10.98,1.75444) -- (10.98,2.93467) -- (11.04,2.93467) -- (11.04,2.93467) -- (11.1,2.93467) -- (11.1,2.93467) -- (11.16,2.93467) -- (11.16,3.12464) -- (11.22,3.12464) -- (11.22,3.12464) -- (11.28,3.12464) --
 (11.28,2.93467) -- (11.34,2.93467) -- (11.34,2.93467) -- (11.4,2.93467) -- (11.4,2.68975) -- (11.46,2.68975) -- (11.46,2.93467) -- (11.52,2.93467) -- (11.52,3.4111) -- (11.58,3.4111) -- (11.58,2.34455) -- (11.64,2.34455) -- (11.64,2.93467) --
 (11.7,2.93467) -- (11.7,2.68975) -- (11.76,2.68975) -- (11.76,3.12464) -- (11.82,3.12464) -- (11.82,3.52478) -- (11.88,3.52478) -- (11.88,2.68975) -- (11.94,2.68975) -- (11.94,3.12464) -- (12,3.12464) -- (12,2.34455) -- (12.06,2.34455) --
 (12.06,3.12464) -- (12.12,3.12464) -- (12.12,2.34455) -- (12.18,2.34455) -- (12.18,2.68975) -- (12.24,2.68975) -- (12.24,2.34455) -- (12.3,2.34455) -- (12.3,3.27986) -- (12.36,3.27986) -- (12.36,2.93467) -- (12.42,2.93467) -- (12.42,2.93467) --
 (12.48,2.93467) -- (12.48,2.34455) -- (12.54,2.34455) -- (12.54,1.75444) -- (12.6,1.75444) -- (12.6,3.4111) -- (12.66,3.4111) -- (12.66,3.4111) -- (12.72,3.4111) -- (12.72,2.93467) -- (12.78,2.93467) -- (12.78,3.71476) -- (12.84,3.71476) --
 (12.84,4.05995) -- (12.9,4.05995) -- (12.9,4.67798) -- (12.96,4.67798) -- (12.96,5.19651) -- (13.02,5.19651) -- (13.02,5.22587) -- (13.08,5.22587) -- (13.08,4.99526) -- (13.14,4.99526) -- (13.14,5.13457) -- (13.2,5.13457) -- (13.2,5.11835) --
 (13.26,5.11835) -- (13.26,5.03228) -- (13.32,5.03228) -- (13.32,4.97613) -- (13.38,4.97613) -- (13.38,4.46009) -- (13.44,4.46009) -- (13.44,4.05995) -- (13.5,4.05995) -- (13.5,3.27986) -- (13.56,3.27986) -- (13.56,3.62506) -- (13.62,3.62506) --
 (13.62,3.7959) -- (13.68,3.7959) -- (13.68,3.27986) -- (13.74,3.27986) -- (13.74,2.93467) -- (13.8,2.93467) -- (13.8,3.4111) -- (13.86,3.4111) -- (13.86,2.93467) -- (13.92,2.93467) -- (13.92,2.34455) -- (13.98,2.34455) -- (13.98,2.93467) --
 (14.04,2.93467) -- (14.04,2.68975) -- (14.1,2.68975) -- (14.1,3.52478) -- (14.16,3.52478) -- (14.16,3.4111) -- (14.22,3.4111) -- (14.22,3.93812) -- (14.28,3.93812) -- (14.28,3.4111) -- (14.34,3.4111) -- (14.34,3.62506) -- (14.4,3.62506) --
 (14.4,3.62506) -- (14.46,3.62506) -- (14.46,3.4111) -- (14.52,3.4111) -- (14.52,2.68975) -- (14.58,2.68975) -- (14.58,3.52478) -- (14.64,3.52478) -- (14.64,3.4111) -- (14.7,3.4111) -- (14.7,3.12464) -- (14.76,3.12464) -- (14.76,1.75444) --
 (14.82,1.75444) -- (14.82,4.00121) -- (14.88,4.00121) -- (14.88,3.27986) -- (14.94,3.27986) -- (14.94,3.27986) -- (15,3.27986) -- (15,3.4111) -- (15.06,3.4111) -- (15.06,2.93467) -- (15.12,2.93467) -- (15.12,3.12464) -- (15.18,3.12464) --
 (15.18,3.4111) -- (15.24,3.4111) -- (15.24,3.27986) -- (15.3,3.27986) -- (15.3,3.12464) -- (15.36,3.12464) -- (15.36,2.68975) -- (15.42,2.68975) -- (15.42,2.34455) -- (15.48,2.34455) -- (15.48,2.34455) -- (15.54,2.34455) -- (15.54,1.75444) --
 (15.6,1.75444) -- (15.6,2.34455) -- (15.66,2.34455) -- (15.66,2.34455) -- (15.72,2.34455) -- (15.72,2.34455) -- (15.78,2.34455) -- (15.78,1.75444) -- (15.84,1.75444) -- (15.84,1.75444) -- (15.9,1.75444) -- (15.9,2.34455) -- (15.96,2.34455) --
 (15.96,1.75444) -- (16.02,1.75444) -- (16.02,2.34455) -- (16.08,2.34455) -- (16.08,1.75444) -- (16.14,1.75444) -- (16.14,2.34455) -- (16.2,2.34455) -- (16.2,1.75444) -- (16.26,1.75444) -- (16.26,1.75444) -- (16.32,1.75444) -- (16.32,1.75444) --
 (16.38,1.75444) -- (16.38,1.75444) -- (16.44,1.75444) -- (16.44,1.75444) -- (16.5,1.75444) -- (16.5,1.75444) -- (16.56,1.75444) -- (16.56,1.75444) -- (16.62,1.75444) -- (16.62,1.75444) -- (16.68,1.75444) -- (16.68,1.75444) -- (16.74,1.75444) --
 (16.74,1.75444) -- (16.8,1.75444) -- (16.8,1.75444) -- (16.86,1.75444) -- (16.86,1.75444) -- (16.92,1.75444) -- (16.92,1.75444) -- (16.98,1.75444) -- (16.98,2.34455) -- (17.04,2.34455) -- (17.04,1.75444) -- (17.1,1.75444) -- (17.1,1.75444) --
 (17.16,1.75444) -- (17.16,1.75444) -- (17.22,1.75444) -- (17.22,1.75444) -- (17.28,1.75444) -- (17.28,1.75444) -- (17.34,1.75444) -- (17.34,1.75444) -- (17.4,1.75444) -- (17.4,1.75444) -- (17.46,1.75444) -- (17.46,1.75444) -- (17.52,1.75444) --
 (17.52,1.75444) -- (17.58,1.75444) -- (17.58,1.75444) -- (17.64,1.75444) -- (17.64,1.75444) -- (17.7,1.75444) -- (17.7,1.75444) -- (17.76,1.75444) -- (17.76,1.75444) -- (17.82,1.75444) -- (17.82,1.75444) -- (17.88,1.75444) -- (17.88,1.75444) --
 (17.94,1.75444) -- (17.94,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3.75,2.05809) -- (3.75,1.75444);
\draw [c,line width=0.9] (4.05,1.90627) -- (4.05,1.75444);
\draw [c,line width=0.9] (4.35,1.90627) -- (4.35,1.75444);
\draw [c,line width=0.9] (4.65,1.90627) -- (4.65,1.75444);
\draw [c,line width=0.9] (4.95,1.90627) -- (4.95,1.75444);
\draw [c,line width=0.9] (5.25,2.05809) -- (5.25,1.75444);
\draw [c,line width=0.9] (5.55,1.90627) -- (5.55,1.75444);
\draw [c,line width=0.9] (5.85,1.90627) -- (5.85,1.75444);
\draw [c,line width=0.9] (6.15,1.90627) -- (6.15,1.75444);
\draw [c,line width=0.9] (6.45,1.90627) -- (6.45,1.75444);
\draw [c,line width=0.9] (6.75,2.05809) -- (6.75,1.75444);
\draw [c,line width=0.9] (7.05,1.90627) -- (7.05,1.75444);
\draw [c,line width=0.9] (7.35,1.90627) -- (7.35,1.75444);
\draw [c,line width=0.9] (7.65,1.90627) -- (7.65,1.75444);
\draw [c,line width=0.9] (7.95,1.90627) -- (7.95,1.75444);
\draw [c,line width=0.9] (8.25,2.05809) -- (8.25,1.75444);
\draw [c,line width=0.9] (8.55,1.90627) -- (8.55,1.75444);
\draw [c,line width=0.9] (8.85,1.90627) -- (8.85,1.75444);
\draw [c,line width=0.9] (9.15,1.90627) -- (9.15,1.75444);
\draw [c,line width=0.9] (9.45,1.90627) -- (9.45,1.75444);
\draw [c,line width=0.9] (9.75,2.05809) -- (9.75,1.75444);
\draw [c,line width=0.9] (10.05,1.90627) -- (10.05,1.75444);
\draw [c,line width=0.9] (10.35,1.90627) -- (10.35,1.75444);
\draw [c,line width=0.9] (10.65,1.90627) -- (10.65,1.75444);
\draw [c,line width=0.9] (10.95,1.90627) -- (10.95,1.75444);
\draw [c,line width=0.9] (11.25,2.05809) -- (11.25,1.75444);
\draw [c,line width=0.9] (11.55,1.90627) -- (11.55,1.75444);
\draw [c,line width=0.9] (11.85,1.90627) -- (11.85,1.75444);
\draw [c,line width=0.9] (12.15,1.90627) -- (12.15,1.75444);
\draw [c,line width=0.9] (12.45,1.90627) -- (12.45,1.75444);
\draw [c,line width=0.9] (12.75,2.05809) -- (12.75,1.75444);
\draw [c,line width=0.9] (13.05,1.90627) -- (13.05,1.75444);
\draw [c,line width=0.9] (13.35,1.90627) -- (13.35,1.75444);
\draw [c,line width=0.9] (13.65,1.90627) -- (13.65,1.75444);
\draw [c,line width=0.9] (13.95,1.90627) -- (13.95,1.75444);
\draw [c,line width=0.9] (14.25,2.05809) -- (14.25,1.75444);
\draw [c,line width=0.9] (14.55,1.90627) -- (14.55,1.75444);
\draw [c,line width=0.9] (14.85,1.90627) -- (14.85,1.75444);
\draw [c,line width=0.9] (15.15,1.90627) -- (15.15,1.75444);
\draw [c,line width=0.9] (15.45,1.90627) -- (15.45,1.75444);
\draw [c,line width=0.9] (15.75,2.05809) -- (15.75,1.75444);
\draw [c,line width=0.9] (16.05,1.90627) -- (16.05,1.75444);
\draw [c,line width=0.9] (16.35,1.90627) -- (16.35,1.75444);
\draw [c,line width=0.9] (16.65,1.90627) -- (16.65,1.75444);
\draw [c,line width=0.9] (16.95,1.90627) -- (16.95,1.75444);
\draw [c,line width=0.9] (17.25,2.05809) -- (17.25,1.75444);
\draw [c,line width=0.9] (3.75,2.05809) -- (3.75,1.75444);
\draw [c,line width=0.9] (3.45,1.90627) -- (3.45,1.75444);
\draw [c,line width=0.9] (3.15,1.90627) -- (3.15,1.75444);
\draw [c,line width=0.9] (17.25,2.05809) -- (17.25,1.75444);
\draw [c,line width=0.9] (17.55,1.90627) -- (17.55,1.75444);
\draw [c,line width=0.9] (17.85,1.90627) -- (17.85,1.75444);
\draw [anchor=base] (3.75,1.14713) node[scale=1.52731, color=c, rotate=0]{30};
\draw [anchor=base] (5.25,1.14713) node[scale=1.52731, color=c, rotate=0]{40};
\draw [anchor=base] (6.75,1.14713) node[scale=1.52731, color=c, rotate=0]{50};
\draw [anchor=base] (8.25,1.14713) node[scale=1.52731, color=c, rotate=0]{60};
\draw [anchor=base] (9.75,1.14713) node[scale=1.52731, color=c, rotate=0]{70};
\draw [anchor=base] (11.25,1.14713) node[scale=1.52731, color=c, rotate=0]{80};
\draw [anchor=base] (12.75,1.14713) node[scale=1.52731, color=c, rotate=0]{90};
\draw [anchor=base] (14.25,1.14713) node[scale=1.52731, color=c, rotate=0]{100};
\draw [anchor=base] (15.75,1.14713) node[scale=1.52731, color=c, rotate=0]{110};
\draw [anchor=base] (17.25,1.14713) node[scale=1.52731, color=c, rotate=0]{120};
\draw [anchor= east] (18,0.674785) node[scale=1.52731, color=c, rotate=0]{$ t_{\mathit{S3}} - t_{\mathit{S1}}$ [ns]};
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3.75,11.8425) -- (3.75,12.1461);
\draw [c,line width=0.9] (4.05,11.9943) -- (4.05,12.1461);
\draw [c,line width=0.9] (4.35,11.9943) -- (4.35,12.1461);
\draw [c,line width=0.9] (4.65,11.9943) -- (4.65,12.1461);
\draw [c,line width=0.9] (4.95,11.9943) -- (4.95,12.1461);
\draw [c,line width=0.9] (5.25,11.8425) -- (5.25,12.1461);
\draw [c,line width=0.9] (5.55,11.9943) -- (5.55,12.1461);
\draw [c,line width=0.9] (5.85,11.9943) -- (5.85,12.1461);
\draw [c,line width=0.9] (6.15,11.9943) -- (6.15,12.1461);
\draw [c,line width=0.9] (6.45,11.9943) -- (6.45,12.1461);
\draw [c,line width=0.9] (6.75,11.8425) -- (6.75,12.1461);
\draw [c,line width=0.9] (7.05,11.9943) -- (7.05,12.1461);
\draw [c,line width=0.9] (7.35,11.9943) -- (7.35,12.1461);
\draw [c,line width=0.9] (7.65,11.9943) -- (7.65,12.1461);
\draw [c,line width=0.9] (7.95,11.9943) -- (7.95,12.1461);
\draw [c,line width=0.9] (8.25,11.8425) -- (8.25,12.1461);
\draw [c,line width=0.9] (8.55,11.9943) -- (8.55,12.1461);
\draw [c,line width=0.9] (8.85,11.9943) -- (8.85,12.1461);
\draw [c,line width=0.9] (9.15,11.9943) -- (9.15,12.1461);
\draw [c,line width=0.9] (9.45,11.9943) -- (9.45,12.1461);
\draw [c,line width=0.9] (9.75,11.8425) -- (9.75,12.1461);
\draw [c,line width=0.9] (10.05,11.9943) -- (10.05,12.1461);
\draw [c,line width=0.9] (10.35,11.9943) -- (10.35,12.1461);
\draw [c,line width=0.9] (10.65,11.9943) -- (10.65,12.1461);
\draw [c,line width=0.9] (10.95,11.9943) -- (10.95,12.1461);
\draw [c,line width=0.9] (11.25,11.8425) -- (11.25,12.1461);
\draw [c,line width=0.9] (11.55,11.9943) -- (11.55,12.1461);
\draw [c,line width=0.9] (11.85,11.9943) -- (11.85,12.1461);
\draw [c,line width=0.9] (12.15,11.9943) -- (12.15,12.1461);
\draw [c,line width=0.9] (12.45,11.9943) -- (12.45,12.1461);
\draw [c,line width=0.9] (12.75,11.8425) -- (12.75,12.1461);
\draw [c,line width=0.9] (13.05,11.9943) -- (13.05,12.1461);
\draw [c,line width=0.9] (13.35,11.9943) -- (13.35,12.1461);
\draw [c,line width=0.9] (13.65,11.9943) -- (13.65,12.1461);
\draw [c,line width=0.9] (13.95,11.9943) -- (13.95,12.1461);
\draw [c,line width=0.9] (14.25,11.8425) -- (14.25,12.1461);
\draw [c,line width=0.9] (14.55,11.9943) -- (14.55,12.1461);
\draw [c,line width=0.9] (14.85,11.9943) -- (14.85,12.1461);
\draw [c,line width=0.9] (15.15,11.9943) -- (15.15,12.1461);
\draw [c,line width=0.9] (15.45,11.9943) -- (15.45,12.1461);
\draw [c,line width=0.9] (15.75,11.8425) -- (15.75,12.1461);
\draw [c,line width=0.9] (16.05,11.9943) -- (16.05,12.1461);
\draw [c,line width=0.9] (16.35,11.9943) -- (16.35,12.1461);
\draw [c,line width=0.9] (16.65,11.9943) -- (16.65,12.1461);
\draw [c,line width=0.9] (16.95,11.9943) -- (16.95,12.1461);
\draw [c,line width=0.9] (17.25,11.8425) -- (17.25,12.1461);
\draw [c,line width=0.9] (3.75,11.8425) -- (3.75,12.1461);
\draw [c,line width=0.9] (3.45,11.9943) -- (3.45,12.1461);
\draw [c,line width=0.9] (3.15,11.9943) -- (3.15,12.1461);
\draw [c,line width=0.9] (17.25,11.8425) -- (17.25,12.1461);
\draw [c,line width=0.9] (17.55,11.9943) -- (17.55,12.1461);
\draw [c,line width=0.9] (17.85,11.9943) -- (17.85,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.462,1.75444) -- (3,1.75444);
\draw [anchor= east] (2.82,1.75444) node[scale=1.52731, color=c, rotate=0]{1};
\draw [c,line width=0.9] (3.231,2.34456) -- (3,2.34456);
\draw [c,line width=0.9] (3.231,2.68975) -- (3,2.68975);
\draw [c,line width=0.9] (3.231,2.93467) -- (3,2.93467);
\draw [c,line width=0.9] (3.231,3.12464) -- (3,3.12464);
\draw [c,line width=0.9] (3.231,3.27986) -- (3,3.27986);
\draw [c,line width=0.9] (3.231,3.4111) -- (3,3.4111);
\draw [c,line width=0.9] (3.231,3.52478) -- (3,3.52478);
\draw [c,line width=0.9] (3.231,3.62506) -- (3,3.62506);
\draw [c,line width=0.9] (3.462,3.71476) -- (3,3.71476);
\draw [anchor= east] (2.82,3.71476) node[scale=1.52731, color=c, rotate=0]{10};
\draw [c,line width=0.9] (3.231,4.30487) -- (3,4.30487);
\draw [c,line width=0.9] (3.231,4.65007) -- (3,4.65007);
\draw [c,line width=0.9] (3.231,4.89499) -- (3,4.89499);
\draw [c,line width=0.9] (3.231,5.08496) -- (3,5.08496);
\draw [c,line width=0.9] (3.231,5.24018) -- (3,5.24018);
\draw [c,line width=0.9] (3.231,5.37142) -- (3,5.37142);
\draw [c,line width=0.9] (3.231,5.4851) -- (3,5.4851);
\draw [c,line width=0.9] (3.231,5.58537) -- (3,5.58537);
\draw [c,line width=0.9] (3.462,5.67507) -- (3,5.67507);
\draw [anchor= east] (2.82,5.67507) node[scale=1.52731, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (3.231,6.26519) -- (3,6.26519);
\draw [c,line width=0.9] (3.231,6.61038) -- (3,6.61038);
\draw [c,line width=0.9] (3.231,6.8553) -- (3,6.8553);
\draw [c,line width=0.9] (3.231,7.04527) -- (3,7.04527);
\draw [c,line width=0.9] (3.231,7.20049) -- (3,7.20049);
\draw [c,line width=0.9] (3.231,7.33173) -- (3,7.33173);
\draw [c,line width=0.9] (3.231,7.44541) -- (3,7.44541);
\draw [c,line width=0.9] (3.231,7.54569) -- (3,7.54569);
\draw [c,line width=0.9] (3.462,7.63539) -- (3,7.63539);
\draw [anchor= east] (2.82,7.63539) node[scale=1.52731, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (3.231,8.2255) -- (3,8.2255);
\draw [c,line width=0.9] (3.231,8.5707) -- (3,8.5707);
\draw [c,line width=0.9] (3.231,8.81562) -- (3,8.81562);
\draw [c,line width=0.9] (3.231,9.00559) -- (3,9.00559);
\draw [c,line width=0.9] (3.231,9.16081) -- (3,9.16081);
\draw [c,line width=0.9] (3.231,9.29205) -- (3,9.29205);
\draw [c,line width=0.9] (3.231,9.40573) -- (3,9.40573);
\draw [c,line width=0.9] (3.231,9.506) -- (3,9.506);
\draw [c,line width=0.9] (3.462,9.5957) -- (3,9.5957);
\draw [anchor= east] (2.82,9.5957) node[scale=1.52731, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (3.231,10.1858) -- (3,10.1858);
\draw [c,line width=0.9] (3.231,10.531) -- (3,10.531);
\draw [c,line width=0.9] (3.231,10.7759) -- (3,10.7759);
\draw [c,line width=0.9] (3.231,10.9659) -- (3,10.9659);
\draw [c,line width=0.9] (3.231,11.1211) -- (3,11.1211);
\draw [c,line width=0.9] (3.231,11.2524) -- (3,11.2524);
\draw [c,line width=0.9] (3.231,11.366) -- (3,11.366);
\draw [c,line width=0.9] (3.231,11.4663) -- (3,11.4663);
\draw [c,line width=0.9] (3.462,11.556) -- (3,11.556);
\draw [anchor= east] (2.82,11.556) node[scale=1.52731, color=c, rotate=0]{$10^{5}$};
\draw [c,line width=0.9] (3.231,12.1461) -- (3,12.1461);
\draw [anchor= east] (1.4,12.1461) node[scale=1.52731, color=c, rotate=90]{Events / 0.4~ns};
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.538,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (17.769,2.34456) -- (18,2.34456);
\draw [c,line width=0.9] (17.769,2.68975) -- (18,2.68975);
\draw [c,line width=0.9] (17.769,2.93467) -- (18,2.93467);
\draw [c,line width=0.9] (17.769,3.12464) -- (18,3.12464);
\draw [c,line width=0.9] (17.769,3.27986) -- (18,3.27986);
\draw [c,line width=0.9] (17.769,3.4111) -- (18,3.4111);
\draw [c,line width=0.9] (17.769,3.52478) -- (18,3.52478);
\draw [c,line width=0.9] (17.769,3.62506) -- (18,3.62506);
\draw [c,line width=0.9] (17.538,3.71476) -- (18,3.71476);
\draw [c,line width=0.9] (17.769,4.30487) -- (18,4.30487);
\draw [c,line width=0.9] (17.769,4.65007) -- (18,4.65007);
\draw [c,line width=0.9] (17.769,4.89499) -- (18,4.89499);
\draw [c,line width=0.9] (17.769,5.08496) -- (18,5.08496);
\draw [c,line width=0.9] (17.769,5.24018) -- (18,5.24018);
\draw [c,line width=0.9] (17.769,5.37142) -- (18,5.37142);
\draw [c,line width=0.9] (17.769,5.4851) -- (18,5.4851);
\draw [c,line width=0.9] (17.769,5.58537) -- (18,5.58537);
\draw [c,line width=0.9] (17.538,5.67507) -- (18,5.67507);
\draw [c,line width=0.9] (17.769,6.26519) -- (18,6.26519);
\draw [c,line width=0.9] (17.769,6.61038) -- (18,6.61038);
\draw [c,line width=0.9] (17.769,6.8553) -- (18,6.8553);
\draw [c,line width=0.9] (17.769,7.04527) -- (18,7.04527);
\draw [c,line width=0.9] (17.769,7.20049) -- (18,7.20049);
\draw [c,line width=0.9] (17.769,7.33173) -- (18,7.33173);
\draw [c,line width=0.9] (17.769,7.44541) -- (18,7.44541);
\draw [c,line width=0.9] (17.769,7.54569) -- (18,7.54569);
\draw [c,line width=0.9] (17.538,7.63539) -- (18,7.63539);
\draw [c,line width=0.9] (17.769,8.2255) -- (18,8.2255);
\draw [c,line width=0.9] (17.769,8.5707) -- (18,8.5707);
\draw [c,line width=0.9] (17.769,8.81562) -- (18,8.81562);
\draw [c,line width=0.9] (17.769,9.00559) -- (18,9.00559);
\draw [c,line width=0.9] (17.769,9.16081) -- (18,9.16081);
\draw [c,line width=0.9] (17.769,9.29205) -- (18,9.29205);
\draw [c,line width=0.9] (17.769,9.40573) -- (18,9.40573);
\draw [c,line width=0.9] (17.769,9.506) -- (18,9.506);
\draw [c,line width=0.9] (17.538,9.5957) -- (18,9.5957);
\draw [c,line width=0.9] (17.769,10.1858) -- (18,10.1858);
\draw [c,line width=0.9] (17.769,10.531) -- (18,10.531);
\draw [c,line width=0.9] (17.769,10.7759) -- (18,10.7759);
\draw [c,line width=0.9] (17.769,10.9659) -- (18,10.9659);
\draw [c,line width=0.9] (17.769,11.1211) -- (18,11.1211);
\draw [c,line width=0.9] (17.769,11.2524) -- (18,11.2524);
\draw [c,line width=0.9] (17.769,11.366) -- (18,11.366);
\draw [c,line width=0.9] (17.769,11.4663) -- (18,11.4663);
\draw [c,line width=0.9] (17.538,11.556) -- (18,11.556);
\draw [c,line width=0.9] (17.769,12.1461) -- (18,12.1461);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.686) rectangle (18,13.4282);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,13.0571) node[scale=1.01821, color=c, rotate=0]{Time of flight for unmoderated T10 beam (selected momentum 0.8 GeV/c)};
\end{tikzpicture}


==> files/Figures/utofS1.tex <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (0,0) rectangle (20,13.4957);
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,1.75444) rectangle (18,12.1461);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461) -- (18,12.1461) -- (18,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (3.06,1.75444) -- (3.06,1.75444) -- (3.12,1.75444) -- (3.12,1.75444) -- (3.18,1.75444) -- (3.18,1.75444) -- (3.24,1.75444) -- (3.24,1.75444) -- (3.3,1.75444) -- (3.3,1.75444) -- (3.36,1.75444) -- (3.36,1.75444)
 -- (3.42,1.75444) -- (3.42,1.75444) -- (3.48,1.75444) -- (3.48,1.75444) -- (3.54,1.75444) -- (3.54,1.75444) -- (3.6,1.75444) -- (3.6,1.75444) -- (3.66,1.75444) -- (3.66,1.75444) -- (3.72,1.75444) -- (3.72,1.75444) -- (3.78,1.75444) -- (3.78,1.75444)
 -- (3.84,1.75444) -- (3.84,1.75444) -- (3.9,1.75444) -- (3.9,1.75444) -- (3.96,1.75444) -- (3.96,1.75444) -- (4.02,1.75444) -- (4.02,1.75444) -- (4.08,1.75444) -- (4.08,1.75444) -- (4.14,1.75444) -- (4.14,1.75444) -- (4.2,1.75444) -- (4.2,1.75444)
 -- (4.26,1.75444) -- (4.26,1.75444) -- (4.32,1.75444) -- (4.32,1.75444) -- (4.38,1.75444) -- (4.38,1.75444) -- (4.44,1.75444) -- (4.44,1.75444) -- (4.5,1.75444) -- (4.5,1.75444) -- (4.56,1.75444) -- (4.56,1.75444) -- (4.62,1.75444) -- (4.62,1.75444)
 -- (4.68,1.75444) -- (4.68,1.75444) -- (4.74,1.75444) -- (4.74,1.75444) -- (4.8,1.75444) -- (4.8,1.75444) -- (4.86,1.75444) -- (4.86,1.75444) -- (4.92,1.75444) -- (4.92,1.75444) -- (4.98,1.75444) -- (4.98,1.75444) -- (5.04,1.75444) -- (5.04,1.75444)
 -- (5.1,1.75444) -- (5.1,1.75444) -- (5.16,1.75444) -- (5.16,1.75444) -- (5.22,1.75444) -- (5.22,1.75444) -- (5.28,1.75444) -- (5.28,1.75444) -- (5.34,1.75444) -- (5.34,1.75444) -- (5.4,1.75444) -- (5.4,1.75444) -- (5.46,1.75444) -- (5.46,1.75444)
 -- (5.52,1.75444) -- (5.52,1.75444) -- (5.58,1.75444) -- (5.58,1.75444) -- (5.64,1.75444) -- (5.64,1.75444) -- (5.7,1.75444) -- (5.7,1.75444) -- (5.76,1.75444) -- (5.76,1.75444) -- (5.82,1.75444) -- (5.82,1.75444) -- (5.88,1.75444) -- (5.88,1.75444)
 -- (5.94,1.75444) -- (5.94,1.75444) -- (6,1.75444) -- (6,1.75444) -- (6.06,1.75444) -- (6.06,1.75444) -- (6.12,1.75444) -- (6.12,1.75444) -- (6.18,1.75444) -- (6.18,1.75444) -- (6.24,1.75444) -- (6.24,1.75444) -- (6.3,1.75444) -- (6.3,1.75444) --
 (6.36,1.75444) -- (6.36,1.75444) -- (6.42,1.75444) -- (6.42,1.75444) -- (6.48,1.75444) -- (6.48,1.75444) -- (6.54,1.75444) -- (6.54,1.75444) -- (6.6,1.75444) -- (6.6,1.75444) -- (6.66,1.75444) -- (6.66,1.75444) -- (6.72,1.75444) -- (6.72,1.75444) --
 (6.78,1.75444) -- (6.78,1.75444) -- (6.84,1.75444) -- (6.84,1.75444) -- (6.9,1.75444) -- (6.9,1.75444) -- (6.96,1.75444) -- (6.96,1.75444) -- (7.02,1.75444) -- (7.02,1.75444) -- (7.08,1.75444) -- (7.08,1.75444) -- (7.14,1.75444) -- (7.14,1.75444) --
 (7.2,1.75444) -- (7.2,1.75444) -- (7.26,1.75444) -- (7.26,1.75444) -- (7.32,1.75444) -- (7.32,1.75444) -- (7.38,1.75444) -- (7.38,1.75444) -- (7.44,1.75444) -- (7.44,1.75444) -- (7.5,1.75444) -- (7.5,1.75444) -- (7.56,1.75444) -- (7.56,1.75444) --
 (7.62,1.75444) -- (7.62,1.75444) -- (7.68,1.75444) -- (7.68,1.75444) -- (7.74,1.75444) -- (7.74,1.75444) -- (7.8,1.75444) -- (7.8,1.75444) -- (7.86,1.75444) -- (7.86,1.75444) -- (7.92,1.75444) -- (7.92,1.75444) -- (7.98,1.75444) -- (7.98,1.75444) --
 (8.04,1.75444) -- (8.04,1.75444) -- (8.1,1.75444) -- (8.1,1.75444) -- (8.16,1.75444) -- (8.16,1.75444) -- (8.22,1.75444) -- (8.22,1.75444) -- (8.28,1.75444) -- (8.28,1.75444) -- (8.34,1.75444) -- (8.34,1.75444) -- (8.4,1.75444) -- (8.4,1.75444) --
 (8.46,1.75444) -- (8.46,1.75444) -- (8.52,1.75444) -- (8.52,1.75444) -- (8.58,1.75444) -- (8.58,1.75444) -- (8.64,1.75444) -- (8.64,1.75444) -- (8.7,1.75444) -- (8.7,1.75444) -- (8.76,1.75444) -- (8.76,1.75444) -- (8.82,1.75444) -- (8.82,1.75444) --
 (8.88,1.75444) -- (8.88,1.75444) -- (8.94,1.75444) -- (8.94,1.75444) -- (9,1.75444) -- (9,1.75444) -- (9.06,1.75444) -- (9.06,1.75444) -- (9.12,1.75444) -- (9.12,1.75444) -- (9.18,1.75444) -- (9.18,1.75444) -- (9.24,1.75444) -- (9.24,1.75444) --
 (9.3,1.75444) -- (9.3,1.75444) -- (9.36,1.75444) -- (9.36,1.75444) -- (9.42,1.75444) -- (9.42,1.75444) -- (9.48,1.75444) -- (9.48,1.75444) -- (9.54,1.75444) -- (9.54,1.75444) -- (9.6,1.75444) -- (9.6,1.75444) -- (9.66,1.75444) -- (9.66,1.75444) --
 (9.72,1.75444) -- (9.72,1.75444) -- (9.78,1.75444) -- (9.78,1.75444) -- (9.84,1.75444) -- (9.84,1.75444) -- (9.9,1.75444) -- (9.9,1.75444) -- (9.96,1.75444) -- (9.96,1.75444) -- (10.02,1.75444) -- (10.02,1.75444) -- (10.08,1.75444) --
 (10.08,1.75444) -- (10.14,1.75444) -- (10.14,1.75444) -- (10.2,1.75444) -- (10.2,1.75444) -- (10.26,1.75444) -- (10.26,1.75444) -- (10.32,1.75444) -- (10.32,1.75444) -- (10.38,1.75444) -- (10.38,1.75444) -- (10.44,1.75444) -- (10.44,1.75444) --
 (10.5,1.75444) -- (10.5,1.75444) -- (10.56,1.75444) -- (10.56,1.75444) -- (10.62,1.75444) -- (10.62,1.75444) -- (10.68,1.75444) -- (10.68,1.75444) -- (10.74,1.75444) -- (10.74,1.75444) -- (10.8,1.75444) -- (10.8,1.75444) -- (10.86,1.75444) --
 (10.86,1.75444) -- (10.92,1.75444) -- (10.92,1.75444) -- (10.98,1.75444) -- (10.98,1.75444) -- (11.04,1.75444) -- (11.04,1.75444) -- (11.1,1.75444) -- (11.1,1.75444) -- (11.16,1.75444) -- (11.16,1.75444) -- (11.22,1.75444) -- (11.22,1.75444) --
 (11.28,1.75444) -- (11.28,1.75444) -- (11.34,1.75444) -- (11.34,1.75444) -- (11.4,1.75444) -- (11.4,1.75444) -- (11.46,1.75444) -- (11.46,1.75444) -- (11.52,1.75444) -- (11.52,1.75444) -- (11.58,1.75444) -- (11.58,1.75444) -- (11.64,1.75444) --
 (11.64,1.75444) -- (11.7,1.75444) -- (11.7,1.75444) -- (11.76,1.75444) -- (11.76,1.75444) -- (11.82,1.75444) -- (11.82,1.75444) -- (11.88,1.75444) -- (11.88,1.75444) -- (11.94,1.75444) -- (11.94,1.75444) -- (12,1.75444) -- (12,1.75444) --
 (12.06,1.75444) -- (12.06,1.75444) -- (12.12,1.75444) -- (12.12,1.75444) -- (12.18,1.75444) -- (12.18,1.75444) -- (12.24,1.75444) -- (12.24,1.75444) -- (12.3,1.75444) -- (12.3,1.75444) -- (12.36,1.75444) -- (12.36,1.75444) -- (12.42,1.75444) --
 (12.42,1.75444) -- (12.48,1.75444) -- (12.48,1.75444) -- (12.54,1.75444) -- (12.54,1.75444) -- (12.6,1.75444) -- (12.6,1.75444) -- (12.66,1.75444) -- (12.66,1.75444) -- (12.72,1.75444) -- (12.72,1.75444) -- (12.78,1.75444) -- (12.78,1.75444) --
 (12.84,1.75444) -- (12.84,1.75444) -- (12.9,1.75444) -- (12.9,1.75444) -- (12.96,1.75444) -- (12.96,1.75444) -- (13.02,1.75444) -- (13.02,1.75444) -- (13.08,1.75444) -- (13.08,1.75444) -- (13.14,1.75444) -- (13.14,1.75444) -- (13.2,1.75444) --
 (13.2,1.75444) -- (13.26,1.75444) -- (13.26,1.75444) -- (13.32,1.75444) -- (13.32,1.75444) -- (13.38,1.75444) -- (13.38,1.75444) -- (13.44,1.75444) -- (13.44,1.75444) -- (13.5,1.75444) -- (13.5,1.75444) -- (13.56,1.75444) -- (13.56,1.75444) --
 (13.62,1.75444) -- (13.62,1.75444) -- (13.68,1.75444) -- (13.68,1.75444) -- (13.74,1.75444) -- (13.74,1.75444) -- (13.8,1.75444) -- (13.8,1.75444) -- (13.86,1.75444) -- (13.86,1.75444) -- (13.92,1.75444) -- (13.92,1.75444) -- (13.98,1.75444) --
 (13.98,1.75444) -- (14.04,1.75444) -- (14.04,1.75444) -- (14.1,1.75444) -- (14.1,1.75444) -- (14.16,1.75444) -- (14.16,1.75444) -- (14.22,1.75444) -- (14.22,1.75444) -- (14.28,1.75444) -- (14.28,1.75444) -- (14.34,1.75444) -- (14.34,1.75444) --
 (14.4,1.75444) -- (14.4,1.75444) -- (14.46,1.75444) -- (14.46,1.75444) -- (14.52,1.75444) -- (14.52,1.75444) -- (14.58,1.75444) -- (14.58,1.75444) -- (14.64,1.75444) -- (14.64,1.75444) -- (14.7,1.75444) -- (14.7,1.75444) -- (14.76,1.75444) --
 (14.76,1.75444) -- (14.82,1.75444) -- (14.82,1.75444) -- (14.88,1.75444) -- (14.88,1.75444) -- (14.94,1.75444) -- (14.94,1.75444) -- (15,1.75444) -- (15,1.75444) -- (15.06,1.75444) -- (15.06,1.75444) -- (15.12,1.75444) -- (15.12,1.75444) --
 (15.18,1.75444) -- (15.18,1.75444) -- (15.24,1.75444) -- (15.24,1.75444) -- (15.3,1.75444) -- (15.3,1.75444) -- (15.36,1.75444) -- (15.36,1.75444) -- (15.42,1.75444) -- (15.42,1.75444) -- (15.48,1.75444) -- (15.48,1.75444) -- (15.54,1.75444) --
 (15.54,1.75444) -- (15.6,1.75444) -- (15.6,1.75444) -- (15.66,1.75444) -- (15.66,1.75444) -- (15.72,1.75444) -- (15.72,1.75444) -- (15.78,1.75444) -- (15.78,1.75444) -- (15.84,1.75444) -- (15.84,1.75444) -- (15.9,1.75444) -- (15.9,1.75444) --
 (15.96,1.75444) -- (15.96,1.75444) -- (16.02,1.75444) -- (16.02,1.75444) -- (16.08,1.75444) -- (16.08,1.75444) -- (16.14,1.75444) -- (16.14,1.75444) -- (16.2,1.75444) -- (16.2,1.75444) -- (16.26,1.75444) -- (16.26,1.75444) -- (16.32,1.75444) --
 (16.32,1.75444) -- (16.38,1.75444) -- (16.38,1.75444) -- (16.44,1.75444) -- (16.44,1.75444) -- (16.5,1.75444) -- (16.5,1.75444) -- (16.56,1.75444) -- (16.56,1.75444) -- (16.62,1.75444) -- (16.62,1.75444) -- (16.68,1.75444) -- (16.68,1.75444) --
 (16.74,1.75444) -- (16.74,1.75444) -- (16.8,1.75444) -- (16.8,1.75444) -- (16.86,1.75444) -- (16.86,1.75444) -- (16.92,1.75444) -- (16.92,1.75444) -- (16.98,1.75444) -- (16.98,1.75444) -- (17.04,1.75444) -- (17.04,1.75444) -- (17.1,1.75444) --
 (17.1,1.75444) -- (17.16,1.75444) -- (17.16,1.75444) -- (17.22,1.75444) -- (17.22,1.75444) -- (17.28,1.75444) -- (17.28,1.75444) -- (17.34,1.75444) -- (17.34,1.75444) -- (17.4,1.75444) -- (17.4,1.75444) -- (17.46,1.75444) -- (17.46,1.75444) --
 (17.52,1.75444) -- (17.52,1.75444) -- (17.58,1.75444) -- (17.58,1.75444) -- (17.64,1.75444) -- (17.64,1.75444) -- (17.7,1.75444) -- (17.7,1.75444) -- (17.76,1.75444) -- (17.76,1.75444) -- (17.82,1.75444) -- (17.82,1.75444) -- (17.88,1.75444) --
 (17.88,1.75444) -- (17.94,1.75444) -- (17.94,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3.75,2.05809) -- (3.75,1.75444);
\draw [c,line width=0.9] (4.05,1.90627) -- (4.05,1.75444);
\draw [c,line width=0.9] (4.35,1.90627) -- (4.35,1.75444);
\draw [c,line width=0.9] (4.65,1.90627) -- (4.65,1.75444);
\draw [c,line width=0.9] (4.95,1.90627) -- (4.95,1.75444);
\draw [c,line width=0.9] (5.25,2.05809) -- (5.25,1.75444);
\draw [c,line width=0.9] (5.55,1.90627) -- (5.55,1.75444);
\draw [c,line width=0.9] (5.85,1.90627) -- (5.85,1.75444);
\draw [c,line width=0.9] (6.15,1.90627) -- (6.15,1.75444);
\draw [c,line width=0.9] (6.45,1.90627) -- (6.45,1.75444);
\draw [c,line width=0.9] (6.75,2.05809) -- (6.75,1.75444);
\draw [c,line width=0.9] (7.05,1.90627) -- (7.05,1.75444);
\draw [c,line width=0.9] (7.35,1.90627) -- (7.35,1.75444);
\draw [c,line width=0.9] (7.65,1.90627) -- (7.65,1.75444);
\draw [c,line width=0.9] (7.95,1.90627) -- (7.95,1.75444);
\draw [c,line width=0.9] (8.25,2.05809) -- (8.25,1.75444);
\draw [c,line width=0.9] (8.55,1.90627) -- (8.55,1.75444);
\draw [c,line width=0.9] (8.85,1.90627) -- (8.85,1.75444);
\draw [c,line width=0.9] (9.15,1.90627) -- (9.15,1.75444);
\draw [c,line width=0.9] (9.45,1.90627) -- (9.45,1.75444);
\draw [c,line width=0.9] (9.75,2.05809) -- (9.75,1.75444);
\draw [c,line width=0.9] (10.05,1.90627) -- (10.05,1.75444);
\draw [c,line width=0.9] (10.35,1.90627) -- (10.35,1.75444);
\draw [c,line width=0.9] (10.65,1.90627) -- (10.65,1.75444);
\draw [c,line width=0.9] (10.95,1.90627) -- (10.95,1.75444);
\draw [c,line width=0.9] (11.25,2.05809) -- (11.25,1.75444);
\draw [c,line width=0.9] (11.55,1.90627) -- (11.55,1.75444);
\draw [c,line width=0.9] (11.85,1.90627) -- (11.85,1.75444);
\draw [c,line width=0.9] (12.15,1.90627) -- (12.15,1.75444);
\draw [c,line width=0.9] (12.45,1.90627) -- (12.45,1.75444);
\draw [c,line width=0.9] (12.75,2.05809) -- (12.75,1.75444);
\draw [c,line width=0.9] (13.05,1.90627) -- (13.05,1.75444);
\draw [c,line width=0.9] (13.35,1.90627) -- (13.35,1.75444);
\draw [c,line width=0.9] (13.65,1.90627) -- (13.65,1.75444);
\draw [c,line width=0.9] (13.95,1.90627) -- (13.95,1.75444);
\draw [c,line width=0.9] (14.25,2.05809) -- (14.25,1.75444);
\draw [c,line width=0.9] (14.55,1.90627) -- (14.55,1.75444);
\draw [c,line width=0.9] (14.85,1.90627) -- (14.85,1.75444);
\draw [c,line width=0.9] (15.15,1.90627) -- (15.15,1.75444);
\draw [c,line width=0.9] (15.45,1.90627) -- (15.45,1.75444);
\draw [c,line width=0.9] (15.75,2.05809) -- (15.75,1.75444);
\draw [c,line width=0.9] (16.05,1.90627) -- (16.05,1.75444);
\draw [c,line width=0.9] (16.35,1.90627) -- (16.35,1.75444);
\draw [c,line width=0.9] (16.65,1.90627) -- (16.65,1.75444);
\draw [c,line width=0.9] (16.95,1.90627) -- (16.95,1.75444);
\draw [c,line width=0.9] (17.25,2.05809) -- (17.25,1.75444);
\draw [c,line width=0.9] (3.75,2.05809) -- (3.75,1.75444);
\draw [c,line width=0.9] (3.45,1.90627) -- (3.45,1.75444);
\draw [c,line width=0.9] (3.15,1.90627) -- (3.15,1.75444);
\draw [c,line width=0.9] (17.25,2.05809) -- (17.25,1.75444);
\draw [c,line width=0.9] (17.55,1.90627) -- (17.55,1.75444);
\draw [c,line width=0.9] (17.85,1.90627) -- (17.85,1.75444);
\draw [anchor=base] (3.75,1.14713) node[scale=1.52731, color=c, rotate=0]{30};
\draw [anchor=base] (5.25,1.14713) node[scale=1.52731, color=c, rotate=0]{40};
\draw [anchor=base] (6.75,1.14713) node[scale=1.52731, color=c, rotate=0]{50};
\draw [anchor=base] (8.25,1.14713) node[scale=1.52731, color=c, rotate=0]{60};
\draw [anchor=base] (9.75,1.14713) node[scale=1.52731, color=c, rotate=0]{70};
\draw [anchor=base] (11.25,1.14713) node[scale=1.52731, color=c, rotate=0]{80};
\draw [anchor=base] (12.75,1.14713) node[scale=1.52731, color=c, rotate=0]{90};
\draw [anchor=base] (14.25,1.14713) node[scale=1.52731, color=c, rotate=0]{100};
\draw [anchor=base] (15.75,1.14713) node[scale=1.52731, color=c, rotate=0]{110};
\draw [anchor=base] (17.25,1.14713) node[scale=1.52731, color=c, rotate=0]{120};
\draw [anchor= east] (18,0.566819) node[scale=1.52731, color=c, rotate=0]{$t_{\mathit{S3}}-t_{\mathit{S1}}$ [ns]};
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3.75,11.8425) -- (3.75,12.1461);
\draw [c,line width=0.9] (4.05,11.9943) -- (4.05,12.1461);
\draw [c,line width=0.9] (4.35,11.9943) -- (4.35,12.1461);
\draw [c,line width=0.9] (4.65,11.9943) -- (4.65,12.1461);
\draw [c,line width=0.9] (4.95,11.9943) -- (4.95,12.1461);
\draw [c,line width=0.9] (5.25,11.8425) -- (5.25,12.1461);
\draw [c,line width=0.9] (5.55,11.9943) -- (5.55,12.1461);
\draw [c,line width=0.9] (5.85,11.9943) -- (5.85,12.1461);
\draw [c,line width=0.9] (6.15,11.9943) -- (6.15,12.1461);
\draw [c,line width=0.9] (6.45,11.9943) -- (6.45,12.1461);
\draw [c,line width=0.9] (6.75,11.8425) -- (6.75,12.1461);
\draw [c,line width=0.9] (7.05,11.9943) -- (7.05,12.1461);
\draw [c,line width=0.9] (7.35,11.9943) -- (7.35,12.1461);
\draw [c,line width=0.9] (7.65,11.9943) -- (7.65,12.1461);
\draw [c,line width=0.9] (7.95,11.9943) -- (7.95,12.1461);
\draw [c,line width=0.9] (8.25,11.8425) -- (8.25,12.1461);
\draw [c,line width=0.9] (8.55,11.9943) -- (8.55,12.1461);
\draw [c,line width=0.9] (8.85,11.9943) -- (8.85,12.1461);
\draw [c,line width=0.9] (9.15,11.9943) -- (9.15,12.1461);
\draw [c,line width=0.9] (9.45,11.9943) -- (9.45,12.1461);
\draw [c,line width=0.9] (9.75,11.8425) -- (9.75,12.1461);
\draw [c,line width=0.9] (10.05,11.9943) -- (10.05,12.1461);
\draw [c,line width=0.9] (10.35,11.9943) -- (10.35,12.1461);
\draw [c,line width=0.9] (10.65,11.9943) -- (10.65,12.1461);
\draw [c,line width=0.9] (10.95,11.9943) -- (10.95,12.1461);
\draw [c,line width=0.9] (11.25,11.8425) -- (11.25,12.1461);
\draw [c,line width=0.9] (11.55,11.9943) -- (11.55,12.1461);
\draw [c,line width=0.9] (11.85,11.9943) -- (11.85,12.1461);
\draw [c,line width=0.9] (12.15,11.9943) -- (12.15,12.1461);
\draw [c,line width=0.9] (12.45,11.9943) -- (12.45,12.1461);
\draw [c,line width=0.9] (12.75,11.8425) -- (12.75,12.1461);
\draw [c,line width=0.9] (13.05,11.9943) -- (13.05,12.1461);
\draw [c,line width=0.9] (13.35,11.9943) -- (13.35,12.1461);
\draw [c,line width=0.9] (13.65,11.9943) -- (13.65,12.1461);
\draw [c,line width=0.9] (13.95,11.9943) -- (13.95,12.1461);
\draw [c,line width=0.9] (14.25,11.8425) -- (14.25,12.1461);
\draw [c,line width=0.9] (14.55,11.9943) -- (14.55,12.1461);
\draw [c,line width=0.9] (14.85,11.9943) -- (14.85,12.1461);
\draw [c,line width=0.9] (15.15,11.9943) -- (15.15,12.1461);
\draw [c,line width=0.9] (15.45,11.9943) -- (15.45,12.1461);
\draw [c,line width=0.9] (15.75,11.8425) -- (15.75,12.1461);
\draw [c,line width=0.9] (16.05,11.9943) -- (16.05,12.1461);
\draw [c,line width=0.9] (16.35,11.9943) -- (16.35,12.1461);
\draw [c,line width=0.9] (16.65,11.9943) -- (16.65,12.1461);
\draw [c,line width=0.9] (16.95,11.9943) -- (16.95,12.1461);
\draw [c,line width=0.9] (17.25,11.8425) -- (17.25,12.1461);
\draw [c,line width=0.9] (3.75,11.8425) -- (3.75,12.1461);
\draw [c,line width=0.9] (3.45,11.9943) -- (3.45,12.1461);
\draw [c,line width=0.9] (3.15,11.9943) -- (3.15,12.1461);
\draw [c,line width=0.9] (17.25,11.8425) -- (17.25,12.1461);
\draw [c,line width=0.9] (17.55,11.9943) -- (17.55,12.1461);
\draw [c,line width=0.9] (17.85,11.9943) -- (17.85,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.231,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3.231,1.90132) -- (3,1.90132);
\draw [c,line width=0.9] (3.231,2.02551) -- (3,2.02551);
\draw [c,line width=0.9] (3.231,2.13308) -- (3,2.13308);
\draw [c,line width=0.9] (3.231,2.22797) -- (3,2.22797);
\draw [c,line width=0.9] (3.462,2.31285) -- (3,2.31285);
\draw [anchor= east] (2.82,2.31285) node[scale=1.52731, color=c, rotate=0]{$10^{-1}$};
\draw [c,line width=0.9] (3.231,2.87125) -- (3,2.87125);
\draw [c,line width=0.9] (3.231,3.1979) -- (3,3.1979);
\draw [c,line width=0.9] (3.231,3.42965) -- (3,3.42965);
\draw [c,line width=0.9] (3.231,3.60942) -- (3,3.60942);
\draw [c,line width=0.9] (3.231,3.7563) -- (3,3.7563);
\draw [c,line width=0.9] (3.231,3.88048) -- (3,3.88048);
\draw [c,line width=0.9] (3.231,3.98806) -- (3,3.98806);
\draw [c,line width=0.9] (3.231,4.08294) -- (3,4.08294);
\draw [c,line width=0.9] (3.462,4.16782) -- (3,4.16782);
\draw [anchor= east] (2.82,4.16782) node[scale=1.52731, color=c, rotate=0]{1};
\draw [c,line width=0.9] (3.231,4.72623) -- (3,4.72623);
\draw [c,line width=0.9] (3.231,5.05287) -- (3,5.05287);
\draw [c,line width=0.9] (3.231,5.28463) -- (3,5.28463);
\draw [c,line width=0.9] (3.231,5.4644) -- (3,5.4644);
\draw [c,line width=0.9] (3.231,5.61128) -- (3,5.61128);
\draw [c,line width=0.9] (3.231,5.73546) -- (3,5.73546);
\draw [c,line width=0.9] (3.231,5.84303) -- (3,5.84303);
\draw [c,line width=0.9] (3.231,5.93792) -- (3,5.93792);
\draw [c,line width=0.9] (3.462,6.0228) -- (3,6.0228);
\draw [anchor= east] (2.82,6.0228) node[scale=1.52731, color=c, rotate=0]{10};
\draw [c,line width=0.9] (3.231,6.5812) -- (3,6.5812);
\draw [c,line width=0.9] (3.231,6.90785) -- (3,6.90785);
\draw [c,line width=0.9] (3.231,7.13961) -- (3,7.13961);
\draw [c,line width=0.9] (3.231,7.31937) -- (3,7.31937);
\draw [c,line width=0.9] (3.231,7.46625) -- (3,7.46625);
\draw [c,line width=0.9] (3.231,7.59044) -- (3,7.59044);
\draw [c,line width=0.9] (3.231,7.69801) -- (3,7.69801);
\draw [c,line width=0.9] (3.231,7.7929) -- (3,7.7929);
\draw [c,line width=0.9] (3.462,7.87778) -- (3,7.87778);
\draw [anchor= east] (2.82,7.87778) node[scale=1.52731, color=c, rotate=0]{$10^{2}$};
\draw [c,line width=0.9] (3.231,8.43618) -- (3,8.43618);
\draw [c,line width=0.9] (3.231,8.76282) -- (3,8.76282);
\draw [c,line width=0.9] (3.231,8.99458) -- (3,8.99458);
\draw [c,line width=0.9] (3.231,9.17435) -- (3,9.17435);
\draw [c,line width=0.9] (3.231,9.32123) -- (3,9.32123);
\draw [c,line width=0.9] (3.231,9.44541) -- (3,9.44541);
\draw [c,line width=0.9] (3.231,9.55299) -- (3,9.55299);
\draw [c,line width=0.9] (3.231,9.64787) -- (3,9.64787);
\draw [c,line width=0.9] (3.462,9.73275) -- (3,9.73275);
\draw [anchor= east] (2.82,9.73275) node[scale=1.52731, color=c, rotate=0]{$10^{3}$};
\draw [c,line width=0.9] (3.231,10.2912) -- (3,10.2912);
\draw [c,line width=0.9] (3.231,10.6178) -- (3,10.6178);
\draw [c,line width=0.9] (3.231,10.8496) -- (3,10.8496);
\draw [c,line width=0.9] (3.231,11.0293) -- (3,11.0293);
\draw [c,line width=0.9] (3.231,11.1762) -- (3,11.1762);
\draw [c,line width=0.9] (3.231,11.3004) -- (3,11.3004);
\draw [c,line width=0.9] (3.231,11.408) -- (3,11.408);
\draw [c,line width=0.9] (3.231,11.5028) -- (3,11.5028);
\draw [c,line width=0.9] (3.462,11.5877) -- (3,11.5877);
\draw [anchor= east] (2.82,11.5877) node[scale=1.52731, color=c, rotate=0]{$10^{4}$};
\draw [c,line width=0.9] (3.231,12.1461) -- (3,12.1461);
\draw [anchor= east] (1.24,12.1461) node[scale=1.52731, color=c, rotate=90]{ Events / spill / 0.4~ns};
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.769,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (17.769,1.90132) -- (18,1.90132);
\draw [c,line width=0.9] (17.769,2.02551) -- (18,2.02551);
\draw [c,line width=0.9] (17.769,2.13308) -- (18,2.13308);
\draw [c,line width=0.9] (17.769,2.22797) -- (18,2.22797);
\draw [c,line width=0.9] (17.538,2.31285) -- (18,2.31285);
\draw [c,line width=0.9] (17.769,2.87125) -- (18,2.87125);
\draw [c,line width=0.9] (17.769,3.1979) -- (18,3.1979);
\draw [c,line width=0.9] (17.769,3.42965) -- (18,3.42965);
\draw [c,line width=0.9] (17.769,3.60942) -- (18,3.60942);
\draw [c,line width=0.9] (17.769,3.7563) -- (18,3.7563);
\draw [c,line width=0.9] (17.769,3.88048) -- (18,3.88048);
\draw [c,line width=0.9] (17.769,3.98806) -- (18,3.98806);
\draw [c,line width=0.9] (17.769,4.08294) -- (18,4.08294);
\draw [c,line width=0.9] (17.538,4.16782) -- (18,4.16782);
\draw [c,line width=0.9] (17.769,4.72623) -- (18,4.72623);
\draw [c,line width=0.9] (17.769,5.05287) -- (18,5.05287);
\draw [c,line width=0.9] (17.769,5.28463) -- (18,5.28463);
\draw [c,line width=0.9] (17.769,5.4644) -- (18,5.4644);
\draw [c,line width=0.9] (17.769,5.61128) -- (18,5.61128);
\draw [c,line width=0.9] (17.769,5.73546) -- (18,5.73546);
\draw [c,line width=0.9] (17.769,5.84303) -- (18,5.84303);
\draw [c,line width=0.9] (17.769,5.93792) -- (18,5.93792);
\draw [c,line width=0.9] (17.538,6.0228) -- (18,6.0228);
\draw [c,line width=0.9] (17.769,6.5812) -- (18,6.5812);
\draw [c,line width=0.9] (17.769,6.90785) -- (18,6.90785);
\draw [c,line width=0.9] (17.769,7.13961) -- (18,7.13961);
\draw [c,line width=0.9] (17.769,7.31937) -- (18,7.31937);
\draw [c,line width=0.9] (17.769,7.46625) -- (18,7.46625);
\draw [c,line width=0.9] (17.769,7.59044) -- (18,7.59044);
\draw [c,line width=0.9] (17.769,7.69801) -- (18,7.69801);
\draw [c,line width=0.9] (17.769,7.7929) -- (18,7.7929);
\draw [c,line width=0.9] (17.538,7.87778) -- (18,7.87778);
\draw [c,line width=0.9] (17.769,8.43618) -- (18,8.43618);
\draw [c,line width=0.9] (17.769,8.76282) -- (18,8.76282);
\draw [c,line width=0.9] (17.769,8.99458) -- (18,8.99458);
\draw [c,line width=0.9] (17.769,9.17435) -- (18,9.17435);
\draw [c,line width=0.9] (17.769,9.32123) -- (18,9.32123);
\draw [c,line width=0.9] (17.769,9.44541) -- (18,9.44541);
\draw [c,line width=0.9] (17.769,9.55299) -- (18,9.55299);
\draw [c,line width=0.9] (17.769,9.64787) -- (18,9.64787);
\draw [c,line width=0.9] (17.538,9.73275) -- (18,9.73275);
\draw [c,line width=0.9] (17.769,10.2912) -- (18,10.2912);
\draw [c,line width=0.9] (17.769,10.6178) -- (18,10.6178);
\draw [c,line width=0.9] (17.769,10.8496) -- (18,10.8496);
\draw [c,line width=0.9] (17.769,11.0293) -- (18,11.0293);
\draw [c,line width=0.9] (17.769,11.1762) -- (18,11.1762);
\draw [c,line width=0.9] (17.769,11.3004) -- (18,11.3004);
\draw [c,line width=0.9] (17.769,11.408) -- (18,11.408);
\draw [c,line width=0.9] (17.769,11.5028) -- (18,11.5028);
\draw [c,line width=0.9] (17.538,11.5877) -- (18,11.5877);
\draw [c,line width=0.9] (17.769,12.1461) -- (18,12.1461);
\draw [c,line width=1.8] (3.03,2.85249) -- (3.03,3.23499);
\draw [c,line width=1.8] (3.03,3.23499) -- (3.03,3.49329);
\foreach \P in {(3.03,3.23499)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.09,3.11078) -- (3.09,3.43745);
\draw [c,line width=1.8] (3.09,3.43745) -- (3.09,3.66922);
\foreach \P in {(3.09,3.43745)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.15,2.48634) -- (3.15,2.96393);
\draw [c,line width=1.8] (3.15,2.96393) -- (3.15,3.26173);
\foreach \P in {(3.15,2.96393)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.21,3.31001) -- (3.21,3.59911);
\draw [c,line width=1.8] (3.21,3.59911) -- (3.21,3.81142);
\foreach \P in {(3.21,3.59911)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.27,3.31001) -- (3.27,3.59911);
\draw [c,line width=1.8] (3.27,3.59911) -- (3.27,3.81142);
\foreach \P in {(3.27,3.59911)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.33,3.11078) -- (3.33,3.43745);
\draw [c,line width=1.8] (3.33,3.43745) -- (3.33,3.66922);
\foreach \P in {(3.33,3.43745)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.39,3.47199) -- (3.39,3.73369);
\draw [c,line width=1.8] (3.39,3.73369) -- (3.39,3.93091);
\foreach \P in {(3.39,3.73369)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.45,3.39478) -- (3.45,3.66921);
\draw [c,line width=1.8] (3.45,3.66921) -- (3.45,3.87353);
\foreach \P in {(3.45,3.66921)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.51,3.31001) -- (3.51,3.59911);
\draw [c,line width=1.8] (3.51,3.59911) -- (3.51,3.81142);
\foreach \P in {(3.51,3.59911)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.57,4.2743) -- (3.57,4.43379);
\draw [c,line width=1.8] (3.57,4.43379) -- (3.57,4.56687);
\foreach \P in {(3.57,4.43379)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.63,3.87682) -- (3.63,4.08073);
\draw [c,line width=1.8] (3.63,4.08073) -- (3.63,4.24332);
\foreach \P in {(3.63,4.08073)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.69,3.31001) -- (3.69,3.59911);
\draw [c,line width=1.8] (3.69,3.59911) -- (3.69,3.81142);
\foreach \P in {(3.69,3.59911)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.75,3.82945) -- (3.75,4.03941);
\draw [c,line width=1.8] (3.75,4.03941) -- (3.75,4.20581);
\foreach \P in {(3.75,4.03941)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.81,4.11622) -- (3.81,4.2921);
\draw [c,line width=1.8] (3.81,4.2921) -- (3.81,4.43637);
\foreach \P in {(3.81,4.2921)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.87,4.00493) -- (3.87,4.19333);
\draw [c,line width=1.8] (3.87,4.19333) -- (3.87,4.34591);
\foreach \P in {(3.87,4.19333)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.93,4.04367) -- (3.93,4.22761);
\draw [c,line width=1.8] (3.93,4.22761) -- (3.93,4.37726);
\foreach \P in {(3.93,4.22761)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3.99,4.18304) -- (3.99,4.3518);
\draw [c,line width=1.8] (3.99,4.3518) -- (3.99,4.49125);
\foreach \P in {(3.99,4.3518)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.05,4.21457) -- (4.05,4.38007);
\draw [c,line width=1.8] (4.05,4.38007) -- (4.05,4.51729);
\foreach \P in {(4.05,4.38007)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.11,4.15029) -- (4.11,4.3225);
\draw [c,line width=1.8] (4.11,4.3225) -- (4.11,4.4643);
\foreach \P in {(4.11,4.3225)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.17,3.77929) -- (4.17,3.99585);
\draw [c,line width=1.8] (4.17,3.99585) -- (4.17,4.16636);
\foreach \P in {(4.17,3.99585)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.23,4.60397) -- (4.23,4.73402);
\draw [c,line width=1.8] (4.23,4.73402) -- (4.23,4.84597);
\foreach \P in {(4.23,4.73402)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.29,4.67843) -- (4.29,4.80263);
\draw [c,line width=1.8] (4.29,4.80263) -- (4.29,4.91021);
\foreach \P in {(4.29,4.80263)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.35,4.88277) -- (4.35,4.9922);
\draw [c,line width=1.8] (4.35,4.9922) -- (4.35,5.08852);
\foreach \P in {(4.35,4.9922)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.41,4.62322) -- (4.41,4.75173);
\draw [c,line width=1.8] (4.41,4.75173) -- (4.41,4.86254);
\foreach \P in {(4.41,4.75173)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.47,4.7468) -- (4.47,4.86585);
\draw [c,line width=1.8] (4.47,4.86585) -- (4.47,4.96954);
\foreach \P in {(4.47,4.86585)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.53,5.64092) -- (4.53,5.7093);
\draw [c,line width=1.8] (4.53,5.7093) -- (4.53,5.77234);
\foreach \P in {(4.53,5.7093)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.59,6.10504) -- (4.59,6.15631);
\draw [c,line width=1.8] (4.59,6.15631) -- (4.59,6.20452);
\foreach \P in {(4.59,6.15631)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.65,8.88041) -- (4.65,8.88957);
\draw [c,line width=1.8] (4.65,8.88957) -- (4.65,8.89863);
\foreach \P in {(4.65,8.88957)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.71,11.3406) -- (4.71,11.3426);
\draw [c,line width=1.8] (4.71,11.3426) -- (4.71,11.3446);
\foreach \P in {(4.71,11.3426)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.77,10.696) -- (4.77,10.6989);
\draw [c,line width=1.8] (4.77,10.6989) -- (4.77,10.7019);
\foreach \P in {(4.77,10.6989)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.83,10.0131) -- (4.83,10.0176);
\draw [c,line width=1.8] (4.83,10.0176) -- (4.83,10.0221);
\foreach \P in {(4.83,10.0176)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.89,7.68614) -- (4.89,7.70536);
\draw [c,line width=1.8] (4.89,7.70536) -- (4.89,7.72413);
\foreach \P in {(4.89,7.70536)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (4.95,6.45897) -- (4.95,6.50013);
\draw [c,line width=1.8] (4.95,6.50013) -- (4.95,6.5393);
\foreach \P in {(4.95,6.50013)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.01,5.88908) -- (5.01,5.9477);
\draw [c,line width=1.8] (5.01,5.9477) -- (5.01,6.00235);
\foreach \P in {(5.01,5.9477)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.07,5.57723) -- (5.07,5.64837);
\draw [c,line width=1.8] (5.07,5.64837) -- (5.07,5.71374);
\foreach \P in {(5.07,5.64837)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.13,5.87663) -- (5.13,5.93571);
\draw [c,line width=1.8] (5.13,5.93571) -- (5.13,5.99076);
\foreach \P in {(5.13,5.93571)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.19,5.89318) -- (5.19,5.95166);
\draw [c,line width=1.8] (5.19,5.95166) -- (5.19,6.00618);
\foreach \P in {(5.19,5.95166)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.25,5.76481) -- (5.25,5.82814);
\draw [c,line width=1.8] (5.25,5.82814) -- (5.25,5.88685);
\foreach \P in {(5.25,5.82814)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.31,5.61258) -- (5.31,5.68218);
\draw [c,line width=1.8] (5.31,5.68218) -- (5.31,5.74624);
\foreach \P in {(5.31,5.68218)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.37,5.41103) -- (5.37,5.4899);
\draw [c,line width=1.8] (5.37,5.4899) -- (5.37,5.56173);
\foreach \P in {(5.37,5.4899)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.43,5.16388) -- (5.43,5.2558);
\draw [c,line width=1.8] (5.43,5.2558) -- (5.43,5.33831);
\foreach \P in {(5.43,5.2558)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.49,5.06927) -- (5.49,5.16675);
\draw [c,line width=1.8] (5.49,5.16675) -- (5.49,5.2537);
\foreach \P in {(5.49,5.16675)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.55,5.01164) -- (5.55,5.11266);
\draw [c,line width=1.8] (5.55,5.11266) -- (5.55,5.20242);
\foreach \P in {(5.55,5.11266)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.61,5.08033) -- (5.61,5.17715);
\draw [c,line width=1.8] (5.61,5.17715) -- (5.61,5.26356);
\foreach \P in {(5.61,5.17715)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.67,4.98741) -- (5.67,5.08997);
\draw [c,line width=1.8] (5.67,5.08997) -- (5.67,5.18093);
\foreach \P in {(5.67,5.08997)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.73,5.04669) -- (5.73,5.14555);
\draw [c,line width=1.8] (5.73,5.14555) -- (5.73,5.23359);
\foreach \P in {(5.73,5.14555)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.79,4.71332) -- (5.79,4.83486);
\draw [c,line width=1.8] (5.79,4.83486) -- (5.79,4.94044);
\foreach \P in {(5.79,4.83486)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.85,4.83987) -- (5.85,4.95224);
\draw [c,line width=1.8] (5.85,4.95224) -- (5.85,5.05084);
\foreach \P in {(5.85,4.95224)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.91,4.62322) -- (5.91,4.75173);
\draw [c,line width=1.8] (5.91,4.75173) -- (5.91,4.86254);
\foreach \P in {(5.91,4.75173)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (5.97,4.67843) -- (5.97,4.80263);
\draw [c,line width=1.8] (5.97,4.80263) -- (5.97,4.91021);
\foreach \P in {(5.97,4.80263)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.03,5.02349) -- (6.03,5.12377);
\draw [c,line width=1.8] (6.03,5.12377) -- (6.03,5.21295);
\foreach \P in {(6.03,5.12377)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.09,4.98741) -- (6.09,5.08997);
\draw [c,line width=1.8] (6.09,5.08997) -- (6.09,5.18093);
\foreach \P in {(6.09,5.08997)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.15,5.01164) -- (6.15,5.11266);
\draw [c,line width=1.8] (6.15,5.11266) -- (6.15,5.20242);
\foreach \P in {(6.15,5.11266)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.21,4.80999) -- (6.21,4.92446);
\draw [c,line width=1.8] (6.21,4.92446) -- (6.21,5.02467);
\foreach \P in {(6.21,4.92446)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.27,4.76305) -- (6.27,4.8809);
\draw [c,line width=1.8] (6.27,4.8809) -- (6.27,4.98369);
\foreach \P in {(6.27,4.8809)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.33,4.76305) -- (6.33,4.8809);
\draw [c,line width=1.8] (6.33,4.8809) -- (6.33,4.98369);
\foreach \P in {(6.33,4.8809)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.39,4.64203) -- (6.39,4.76906);
\draw [c,line width=1.8] (6.39,4.76906) -- (6.39,4.87875);
\foreach \P in {(6.39,4.76906)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.45,4.45521) -- (6.45,4.59782);
\draw [c,line width=1.8] (6.45,4.59782) -- (6.45,4.71893);
\foreach \P in {(6.45,4.59782)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.51,4.67843) -- (6.51,4.80263);
\draw [c,line width=1.8] (6.51,4.80263) -- (6.51,4.91021);
\foreach \P in {(6.51,4.80263)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.57,4.82506) -- (6.57,4.93847);
\draw [c,line width=1.8] (6.57,4.93847) -- (6.57,5.03787);
\foreach \P in {(6.57,4.93847)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.63,4.7468) -- (6.63,4.86585);
\draw [c,line width=1.8] (6.63,4.86585) -- (6.63,4.96954);
\foreach \P in {(6.63,4.86585)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.69,4.96246) -- (6.69,5.06661);
\draw [c,line width=1.8] (6.69,5.06661) -- (6.69,5.15883);
\foreach \P in {(6.69,5.06661)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.75,4.76305) -- (6.75,4.8809);
\draw [c,line width=1.8] (6.75,4.8809) -- (6.75,4.98369);
\foreach \P in {(6.75,4.8809)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.81,4.58427) -- (6.81,4.71592);
\draw [c,line width=1.8] (6.81,4.71592) -- (6.81,4.82905);
\foreach \P in {(6.81,4.71592)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.87,4.58427) -- (6.87,4.71592);
\draw [c,line width=1.8] (6.87,4.71592) -- (6.87,4.82905);
\foreach \P in {(6.87,4.71592)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.93,4.85442) -- (6.93,4.96578);
\draw [c,line width=1.8] (6.93,4.96578) -- (6.93,5.06361);
\foreach \P in {(6.93,4.96578)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (6.99,4.86872) -- (6.99,4.9791);
\draw [c,line width=1.8] (6.99,4.9791) -- (6.99,5.07616);
\foreach \P in {(6.99,4.9791)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.05,4.77899) -- (7.05,4.89569);
\draw [c,line width=1.8] (7.05,4.89569) -- (7.05,4.99759);
\foreach \P in {(7.05,4.89569)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.11,4.71332) -- (7.11,4.83486);
\draw [c,line width=1.8] (7.11,4.83486) -- (7.11,4.94044);
\foreach \P in {(7.11,4.83486)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.17,4.85442) -- (7.17,4.96578);
\draw [c,line width=1.8] (7.17,4.96578) -- (7.17,5.06361);
\foreach \P in {(7.17,4.96578)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.23,4.73023) -- (7.23,4.8505);
\draw [c,line width=1.8] (7.23,4.8505) -- (7.23,4.95513);
\foreach \P in {(7.23,4.8505)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.29,4.91019) -- (7.29,5.01778);
\draw [c,line width=1.8] (7.29,5.01778) -- (7.29,5.11267);
\foreach \P in {(7.29,5.01778)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.35,5.09125) -- (7.35,5.18741);
\draw [c,line width=1.8] (7.35,5.18741) -- (7.35,5.2733);
\foreach \P in {(7.35,5.18741)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.41,5.43998) -- (7.41,5.51744);
\draw [c,line width=1.8] (7.41,5.51744) -- (7.41,5.58811);
\foreach \P in {(7.41,5.51744)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.47,6.02883) -- (7.47,6.08259);
\draw [c,line width=1.8] (7.47,6.08259) -- (7.47,6.13299);
\foreach \P in {(7.47,6.08259)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.53,8.13879) -- (7.53,8.15331);
\draw [c,line width=1.8] (7.53,8.15331) -- (7.53,8.16756);
\foreach \P in {(7.53,8.15331)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.59,8.84906) -- (7.59,8.8584);
\draw [c,line width=1.8] (7.59,8.8584) -- (7.59,8.86763);
\foreach \P in {(7.59,8.8584)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.65,8.89152) -- (7.65,8.90062);
\draw [c,line width=1.8] (7.65,8.90062) -- (7.65,8.90961);
\foreach \P in {(7.65,8.90062)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.71,8.66783) -- (7.71,8.67828);
\draw [c,line width=1.8] (7.71,8.67828) -- (7.71,8.6886);
\foreach \P in {(7.71,8.67828)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.77,8.37645) -- (7.77,8.38897);
\draw [c,line width=1.8] (7.77,8.38897) -- (7.77,8.4013);
\foreach \P in {(7.77,8.38897)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.83,8.09157) -- (7.83,8.10652);
\draw [c,line width=1.8] (7.83,8.10652) -- (7.83,8.12119);
\foreach \P in {(7.83,8.10652)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.89,8.12573) -- (7.89,8.14036);
\draw [c,line width=1.8] (7.89,8.14036) -- (7.89,8.15473);
\foreach \P in {(7.89,8.14036)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (7.95,8.20852) -- (7.95,8.22242);
\draw [c,line width=1.8] (7.95,8.22242) -- (7.95,8.23608);
\foreach \P in {(7.95,8.22242)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.01,8.24841) -- (8.01,8.26197);
\draw [c,line width=1.8] (8.01,8.26197) -- (8.01,8.27531);
\foreach \P in {(8.01,8.26197)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.07,8.20852) -- (8.07,8.22242);
\draw [c,line width=1.8] (8.07,8.22242) -- (8.07,8.23608);
\foreach \P in {(8.07,8.22242)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.13,8.11646) -- (8.13,8.13118);
\draw [c,line width=1.8] (8.13,8.13118) -- (8.13,8.14563);
\foreach \P in {(8.13,8.13118)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.19,7.8856) -- (8.19,7.90258);
\draw [c,line width=1.8] (8.19,7.90258) -- (8.19,7.91921);
\foreach \P in {(8.19,7.90258)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.25,7.61414) -- (8.25,7.63424);
\draw [c,line width=1.8] (8.25,7.63424) -- (8.25,7.65386);
\foreach \P in {(8.25,7.63424)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.31,7.01216) -- (8.31,7.04136);
\draw [c,line width=1.8] (8.31,7.04136) -- (8.31,7.06955);
\foreach \P in {(8.31,7.04136)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.37,6.46713) -- (8.37,6.50809);
\draw [c,line width=1.8] (8.37,6.50809) -- (8.37,6.54707);
\foreach \P in {(8.37,6.50809)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.43,6.13608) -- (8.43,6.18638);
\draw [c,line width=1.8] (8.43,6.18638) -- (8.43,6.23372);
\foreach \P in {(8.43,6.18638)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.49,5.71033) -- (8.49,5.77584);
\draw [c,line width=1.8] (8.49,5.77584) -- (8.49,5.83641);
\foreach \P in {(8.49,5.77584)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.55,5.46795) -- (8.55,5.54408);
\draw [c,line width=1.8] (8.55,5.54408) -- (8.55,5.61363);
\foreach \P in {(8.55,5.54408)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.61,5.18351) -- (8.61,5.27432);
\draw [c,line width=1.8] (8.61,5.27432) -- (8.61,5.35593);
\foreach \P in {(8.61,5.27432)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.67,4.80999) -- (8.67,4.92446);
\draw [c,line width=1.8] (8.67,4.92446) -- (8.67,5.02467);
\foreach \P in {(8.67,4.92446)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.73,5.04669) -- (8.73,5.14555);
\draw [c,line width=1.8] (8.73,5.14555) -- (8.73,5.23359);
\foreach \P in {(8.73,5.14555)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.79,4.56409) -- (8.79,4.6974);
\draw [c,line width=1.8] (8.79,4.6974) -- (8.79,4.81175);
\foreach \P in {(8.79,4.6974)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.85,4.8966) -- (8.85,5.00509);
\draw [c,line width=1.8] (8.85,5.00509) -- (8.85,5.10069);
\foreach \P in {(8.85,5.00509)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.91,4.88277) -- (8.91,4.9922);
\draw [c,line width=1.8] (8.91,4.9922) -- (8.91,5.08852);
\foreach \P in {(8.91,4.9922)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (8.97,4.85442) -- (8.97,4.96578);
\draw [c,line width=1.8] (8.97,4.96578) -- (8.97,5.06361);
\foreach \P in {(8.97,4.96578)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.03,4.60397) -- (9.03,4.73402);
\draw [c,line width=1.8] (9.03,4.73402) -- (9.03,4.84597);
\foreach \P in {(9.03,4.73402)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.09,4.43163) -- (9.09,4.57633);
\draw [c,line width=1.8] (9.09,4.57633) -- (9.09,4.69896);
\foreach \P in {(9.09,4.57633)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.15,4.60397) -- (9.15,4.73402);
\draw [c,line width=1.8] (9.15,4.73402) -- (9.15,4.84597);
\foreach \P in {(9.15,4.73402)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.21,4.47815) -- (9.21,4.61874);
\draw [c,line width=1.8] (9.21,4.61874) -- (9.21,4.73841);
\foreach \P in {(9.21,4.61874)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.27,4.35664) -- (9.27,4.50821);
\draw [c,line width=1.8] (9.27,4.50821) -- (9.27,4.63573);
\foreach \P in {(9.27,4.50821)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.33,4.40737) -- (9.33,4.55426);
\draw [c,line width=1.8] (9.33,4.55426) -- (9.33,4.67845);
\foreach \P in {(9.33,4.55426)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.39,4.45521) -- (9.39,4.59782);
\draw [c,line width=1.8] (9.39,4.59782) -- (9.39,4.71893);
\foreach \P in {(9.39,4.59782)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.45,4.00493) -- (9.45,4.19333);
\draw [c,line width=1.8] (9.45,4.19333) -- (9.45,4.34591);
\foreach \P in {(9.45,4.19333)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.51,4.00493) -- (9.51,4.19333);
\draw [c,line width=1.8] (9.51,4.19333) -- (9.51,4.34591);
\foreach \P in {(9.51,4.19333)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.57,4.15029) -- (9.57,4.3225);
\draw [c,line width=1.8] (9.57,4.3225) -- (9.57,4.4643);
\foreach \P in {(9.57,4.3225)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.63,4.45521) -- (9.63,4.59782);
\draw [c,line width=1.8] (9.63,4.59782) -- (9.63,4.71893);
\foreach \P in {(9.63,4.59782)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.69,3.60834) -- (9.69,3.84898);
\draw [c,line width=1.8] (9.69,3.84898) -- (9.69,4.03402);
\foreach \P in {(9.69,3.84898)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.75,4.33007) -- (9.75,4.48416);
\draw [c,line width=1.8] (9.75,4.48416) -- (9.75,4.61345);
\foreach \P in {(9.75,4.48416)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.81,4.40737) -- (9.81,4.55426);
\draw [c,line width=1.8] (9.81,4.55426) -- (9.81,4.67845);
\foreach \P in {(9.81,4.55426)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.87,4.11622) -- (9.87,4.2921);
\draw [c,line width=1.8] (9.87,4.2921) -- (9.87,4.43637);
\foreach \P in {(9.87,4.2921)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.93,4.11622) -- (9.93,4.2921);
\draw [c,line width=1.8] (9.93,4.2921) -- (9.93,4.43637);
\foreach \P in {(9.93,4.2921)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (9.99,4.50047) -- (9.99,4.63914);
\draw [c,line width=1.8] (9.99,4.63914) -- (9.99,4.7574);
\foreach \P in {(9.99,4.63914)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.05,3.77929) -- (10.05,3.99585);
\draw [c,line width=1.8] (10.05,3.99585) -- (10.05,4.16636);
\foreach \P in {(10.05,3.99585)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.11,4.08072) -- (10.11,4.2605);
\draw [c,line width=1.8] (10.11,4.2605) -- (10.11,4.40739);
\foreach \P in {(10.11,4.2605)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.17,4.21457) -- (10.17,4.38007);
\draw [c,line width=1.8] (10.17,4.38007) -- (10.17,4.51729);
\foreach \P in {(10.17,4.38007)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.23,4.21457) -- (10.23,4.38007);
\draw [c,line width=1.8] (10.23,4.38007) -- (10.23,4.51729);
\foreach \P in {(10.23,4.38007)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.29,4.00493) -- (10.29,4.19333);
\draw [c,line width=1.8] (10.29,4.19333) -- (10.29,4.34591);
\foreach \P in {(10.29,4.19333)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.35,3.82945) -- (10.35,4.03941);
\draw [c,line width=1.8] (10.35,4.03941) -- (10.35,4.20581);
\foreach \P in {(10.35,4.03941)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.41,3.96433) -- (10.41,4.15752);
\draw [c,line width=1.8] (10.41,4.15752) -- (10.41,4.31322);
\foreach \P in {(10.41,4.15752)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.47,3.77929) -- (10.47,3.99585);
\draw [c,line width=1.8] (10.47,3.99585) -- (10.47,4.16636);
\foreach \P in {(10.47,3.99585)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.53,4.21457) -- (10.53,4.38007);
\draw [c,line width=1.8] (10.53,4.38007) -- (10.53,4.51729);
\foreach \P in {(10.53,4.38007)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.59,3.96433) -- (10.59,4.15752);
\draw [c,line width=1.8] (10.59,4.15752) -- (10.59,4.31322);
\foreach \P in {(10.59,4.15752)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.65,3.72601) -- (10.65,3.94981);
\draw [c,line width=1.8] (10.65,3.94981) -- (10.65,4.12476);
\foreach \P in {(10.65,3.94981)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.71,4.04367) -- (10.71,4.22761);
\draw [c,line width=1.8] (10.71,4.22761) -- (10.71,4.37726);
\foreach \P in {(10.71,4.22761)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.77,3.77929) -- (10.77,3.99585);
\draw [c,line width=1.8] (10.77,3.99585) -- (10.77,4.16636);
\foreach \P in {(10.77,3.99585)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.83,3.54286) -- (10.83,3.79339);
\draw [c,line width=1.8] (10.83,3.79339) -- (10.83,3.98422);
\foreach \P in {(10.83,3.79339)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.89,3.39478) -- (10.89,3.66921);
\draw [c,line width=1.8] (10.89,3.66921) -- (10.89,3.87353);
\foreach \P in {(10.89,3.66921)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (10.95,3.39478) -- (10.95,3.66921);
\draw [c,line width=1.8] (10.95,3.66921) -- (10.95,3.87353);
\foreach \P in {(10.95,3.66921)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.01,4.15029) -- (11.01,4.3225);
\draw [c,line width=1.8] (11.01,4.3225) -- (11.01,4.4643);
\foreach \P in {(11.01,4.3225)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.07,3.82945) -- (11.07,4.03941);
\draw [c,line width=1.8] (11.07,4.03941) -- (11.07,4.20581);
\foreach \P in {(11.07,4.03941)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.13,3.9217) -- (11.13,4.12004);
\draw [c,line width=1.8] (11.13,4.12004) -- (11.13,4.27907);
\foreach \P in {(11.13,4.12004)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.19,3.66919) -- (11.19,3.90097);
\draw [c,line width=1.8] (11.19,3.90097) -- (11.19,4.08074);
\foreach \P in {(11.19,3.90097)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.25,3.60834) -- (11.25,3.84898);
\draw [c,line width=1.8] (11.25,3.84898) -- (11.25,4.03402);
\foreach \P in {(11.25,3.84898)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.31,3.47199) -- (11.31,3.73369);
\draw [c,line width=1.8] (11.31,3.73369) -- (11.31,3.93091);
\foreach \P in {(11.31,3.73369)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.37,3.72601) -- (11.37,3.94981);
\draw [c,line width=1.8] (11.37,3.94981) -- (11.37,4.12476);
\foreach \P in {(11.37,3.94981)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.43,3.72601) -- (11.43,3.94981);
\draw [c,line width=1.8] (11.43,3.94981) -- (11.43,4.12476);
\foreach \P in {(11.43,3.94981)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.49,3.72601) -- (11.49,3.94981);
\draw [c,line width=1.8] (11.49,3.94981) -- (11.49,4.12476);
\foreach \P in {(11.49,3.94981)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.55,3.39478) -- (11.55,3.66921);
\draw [c,line width=1.8] (11.55,3.66921) -- (11.55,3.87353);
\foreach \P in {(11.55,3.66921)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.61,3.47199) -- (11.61,3.73369);
\draw [c,line width=1.8] (11.61,3.73369) -- (11.61,3.93091);
\foreach \P in {(11.61,3.73369)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.67,3.66919) -- (11.67,3.90097);
\draw [c,line width=1.8] (11.67,3.90097) -- (11.67,4.08074);
\foreach \P in {(11.67,3.90097)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.73,3.11078) -- (11.73,3.43745);
\draw [c,line width=1.8] (11.73,3.43745) -- (11.73,3.66922);
\foreach \P in {(11.73,3.43745)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.79,3.60834) -- (11.79,3.84898);
\draw [c,line width=1.8] (11.79,3.84898) -- (11.79,4.03402);
\foreach \P in {(11.79,3.84898)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.85,3.21607) -- (11.85,3.52233);
\draw [c,line width=1.8] (11.85,3.52233) -- (11.85,3.7437);
\foreach \P in {(11.85,3.52233)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.91,3.21607) -- (11.91,3.52233);
\draw [c,line width=1.8] (11.91,3.52233) -- (11.91,3.7437);
\foreach \P in {(11.91,3.52233)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (11.97,3.60834) -- (11.97,3.84898);
\draw [c,line width=1.8] (11.97,3.84898) -- (11.97,4.03402);
\foreach \P in {(11.97,3.84898)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.03,4.04367) -- (12.03,4.22761);
\draw [c,line width=1.8] (12.03,4.22761) -- (12.03,4.37726);
\foreach \P in {(12.03,4.22761)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.09,3.31001) -- (12.09,3.59911);
\draw [c,line width=1.8] (12.09,3.59911) -- (12.09,3.81142);
\foreach \P in {(12.09,3.59911)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.15,3.77929) -- (12.15,3.99585);
\draw [c,line width=1.8] (12.15,3.99585) -- (12.15,4.16636);
\foreach \P in {(12.15,3.99585)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.21,3.11078) -- (12.21,3.43745);
\draw [c,line width=1.8] (12.21,3.43745) -- (12.21,3.66922);
\foreach \P in {(12.21,3.43745)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.27,3.39478) -- (12.27,3.66921);
\draw [c,line width=1.8] (12.27,3.66921) -- (12.27,3.87353);
\foreach \P in {(12.27,3.66921)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.33,3.60834) -- (12.33,3.84898);
\draw [c,line width=1.8] (12.33,3.84898) -- (12.33,4.03402);
\foreach \P in {(12.33,3.84898)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.39,3.72601) -- (12.39,3.94981);
\draw [c,line width=1.8] (12.39,3.94981) -- (12.39,4.12476);
\foreach \P in {(12.39,3.94981)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.45,3.21607) -- (12.45,3.52233);
\draw [c,line width=1.8] (12.45,3.52233) -- (12.45,3.7437);
\foreach \P in {(12.45,3.52233)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.51,2.68809) -- (12.51,3.11081);
\draw [c,line width=1.8] (12.51,3.11081) -- (12.51,3.38662);
\foreach \P in {(12.51,3.11081)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.57,2.22571) -- (12.57,2.78416);
\draw [c,line width=1.8] (12.57,2.78416) -- (12.57,3.11082);
\foreach \P in {(12.57,2.78416)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.63,3.47199) -- (12.63,3.73369);
\draw [c,line width=1.8] (12.63,3.73369) -- (12.63,3.93091);
\foreach \P in {(12.63,3.73369)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.69,3.72601) -- (12.69,3.94981);
\draw [c,line width=1.8] (12.69,3.94981) -- (12.69,4.12476);
\foreach \P in {(12.69,3.94981)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.75,3.21607) -- (12.75,3.52233);
\draw [c,line width=1.8] (12.75,3.52233) -- (12.75,3.7437);
\foreach \P in {(12.75,3.52233)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.81,2.85249) -- (12.81,3.23499);
\draw [c,line width=1.8] (12.81,3.23499) -- (12.81,3.49329);
\foreach \P in {(12.81,3.23499)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.87,3.39478) -- (12.87,3.66921);
\draw [c,line width=1.8] (12.87,3.66921) -- (12.87,3.87353);
\foreach \P in {(12.87,3.66921)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.93,3.21607) -- (12.93,3.52233);
\draw [c,line width=1.8] (12.93,3.52233) -- (12.93,3.7437);
\foreach \P in {(12.93,3.52233)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (12.99,3.54286) -- (12.99,3.79339);
\draw [c,line width=1.8] (12.99,3.79339) -- (12.99,3.98422);
\foreach \P in {(12.99,3.79339)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.05,3.72601) -- (13.05,3.94981);
\draw [c,line width=1.8] (13.05,3.94981) -- (13.05,4.12476);
\foreach \P in {(13.05,3.94981)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.11,4.62322) -- (13.11,4.75173);
\draw [c,line width=1.8] (13.11,4.75173) -- (13.11,4.86254);
\foreach \P in {(13.11,4.75173)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.17,5.32576) -- (13.17,5.4089);
\draw [c,line width=1.8] (13.17,5.4089) -- (13.17,5.48427);
\foreach \P in {(13.17,5.4089)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.23,5.50162) -- (13.23,5.57618);
\draw [c,line width=1.8] (13.23,5.57618) -- (13.23,5.64442);
\foreach \P in {(13.23,5.57618)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.29,5.66832) -- (13.29,5.73555);
\draw [c,line width=1.8] (13.29,5.73555) -- (13.29,5.7976);
\foreach \P in {(13.29,5.73555)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.35,5.54029) -- (13.35,5.61308);
\draw [c,line width=1.8] (13.35,5.61308) -- (13.35,5.67984);
\foreach \P in {(13.35,5.61308)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.41,5.45408) -- (13.41,5.53087);
\draw [c,line width=1.8] (13.41,5.53087) -- (13.41,5.60097);
\foreach \P in {(13.41,5.53087)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.47,5.31755) -- (13.47,5.40112);
\draw [c,line width=1.8] (13.47,5.40112) -- (13.47,5.47683);
\foreach \P in {(13.47,5.40112)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.53,5.15388) -- (13.53,5.24638);
\draw [c,line width=1.8] (13.53,5.24638) -- (13.53,5.32934);
\foreach \P in {(13.53,5.24638)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.59,5.10202) -- (13.59,5.19754);
\draw [c,line width=1.8] (13.59,5.19754) -- (13.59,5.28293);
\foreach \P in {(13.59,5.19754)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.65,4.79463) -- (13.65,4.9102);
\draw [c,line width=1.8] (13.65,4.9102) -- (13.65,5.01125);
\foreach \P in {(13.65,4.9102)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.71,4.64203) -- (13.71,4.76906);
\draw [c,line width=1.8] (13.71,4.76906) -- (13.71,4.87875);
\foreach \P in {(13.71,4.76906)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.77,4.58427) -- (13.77,4.71592);
\draw [c,line width=1.8] (13.77,4.71592) -- (13.77,4.82905);
\foreach \P in {(13.77,4.71592)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.83,4.30265) -- (13.83,4.45937);
\draw [c,line width=1.8] (13.83,4.45937) -- (13.83,4.59052);
\foreach \P in {(13.83,4.45937)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.89,3.66919) -- (13.89,3.90097);
\draw [c,line width=1.8] (13.89,3.90097) -- (13.89,4.08074);
\foreach \P in {(13.89,3.90097)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (13.95,4.21457) -- (13.95,4.38007);
\draw [c,line width=1.8] (13.95,4.38007) -- (13.95,4.51729);
\foreach \P in {(13.95,4.38007)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.01,3.87682) -- (14.01,4.08073);
\draw [c,line width=1.8] (14.01,4.08073) -- (14.01,4.24332);
\foreach \P in {(14.01,4.08073)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.07,3.47199) -- (14.07,3.73369);
\draw [c,line width=1.8] (14.07,3.73369) -- (14.07,3.93091);
\foreach \P in {(14.07,3.73369)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.13,3.21607) -- (14.13,3.52233);
\draw [c,line width=1.8] (14.13,3.52233) -- (14.13,3.7437);
\foreach \P in {(14.13,3.52233)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.19,3.60834) -- (14.19,3.84898);
\draw [c,line width=1.8] (14.19,3.84898) -- (14.19,4.03402);
\foreach \P in {(14.19,3.84898)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.25,3.60834) -- (14.25,3.84898);
\draw [c,line width=1.8] (14.25,3.84898) -- (14.25,4.03402);
\foreach \P in {(14.25,3.84898)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.31,3.47199) -- (14.31,3.73369);
\draw [c,line width=1.8] (14.31,3.73369) -- (14.31,3.93091);
\foreach \P in {(14.31,3.73369)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.37,3.39478) -- (14.37,3.66921);
\draw [c,line width=1.8] (14.37,3.66921) -- (14.37,3.87353);
\foreach \P in {(14.37,3.66921)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.43,3.47199) -- (14.43,3.73369);
\draw [c,line width=1.8] (14.43,3.73369) -- (14.43,3.93091);
\foreach \P in {(14.43,3.73369)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.49,2.68809) -- (14.49,3.11081);
\draw [c,line width=1.8] (14.49,3.11081) -- (14.49,3.38662);
\foreach \P in {(14.49,3.11081)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.55,2.22571) -- (14.55,2.78416);
\draw [c,line width=1.8] (14.55,2.78416) -- (14.55,3.11082);
\foreach \P in {(14.55,2.78416)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.61,2.68809) -- (14.61,3.11081);
\draw [c,line width=1.8] (14.61,3.11081) -- (14.61,3.38662);
\foreach \P in {(14.61,3.11081)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.67,2.85249) -- (14.67,3.23499);
\draw [c,line width=1.8] (14.67,3.23499) -- (14.67,3.49329);
\foreach \P in {(14.67,3.23499)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.73,2.48634) -- (14.73,2.96393);
\draw [c,line width=1.8] (14.73,2.96393) -- (14.73,3.26173);
\foreach \P in {(14.73,2.96393)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.79,2.48634) -- (14.79,2.96393);
\draw [c,line width=1.8] (14.79,2.96393) -- (14.79,3.26173);
\foreach \P in {(14.79,2.96393)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.85,2.68809) -- (14.85,3.11081);
\draw [c,line width=1.8] (14.85,3.11081) -- (14.85,3.38662);
\foreach \P in {(14.85,3.11081)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (14.91,1.75444) -- (14.91,2.22576);
\draw [c,line width=1.8] (14.91,2.22576) -- (14.91,2.65662);
\foreach \P in {(14.91,2.22576)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.03,1.85854) -- (15.03,2.5524);
\draw [c,line width=1.8] (15.03,2.5524) -- (15.03,2.91957);
\foreach \P in {(15.03,2.5524)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.15,1.85854) -- (15.15,2.5524);
\draw [c,line width=1.8] (15.15,2.5524) -- (15.15,2.91957);
\foreach \P in {(15.15,2.5524)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.21,2.48634) -- (15.21,2.96393);
\draw [c,line width=1.8] (15.21,2.96393) -- (15.21,3.26173);
\foreach \P in {(15.21,2.96393)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (15.33,1.85854) -- (15.33,2.5524);
\draw [c,line width=1.8] (15.33,2.5524) -- (15.33,2.91957);
\foreach \P in {(15.33,2.5524)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=1.8] (3,3.23499) -- (3.06,3.23499) -- (3.06,3.43745) -- (3.12,3.43745) -- (3.12,2.96393) -- (3.18,2.96393) -- (3.18,3.59911) -- (3.24,3.59911) -- (3.24,3.59911) -- (3.3,3.59911) -- (3.3,3.43745) -- (3.36,3.43745) -- (3.36,3.73369)
 -- (3.42,3.73369) -- (3.42,3.66921) -- (3.48,3.66921) -- (3.48,3.59911) -- (3.54,3.59911) -- (3.54,4.43379) -- (3.6,4.43379) -- (3.6,4.08073) -- (3.66,4.08073) -- (3.66,3.59911) -- (3.72,3.59911) -- (3.72,4.03941) -- (3.78,4.03941) -- (3.78,4.2921)
 -- (3.84,4.2921) -- (3.84,4.19333) -- (3.9,4.19333) -- (3.9,4.22761) -- (3.96,4.22761) -- (3.96,4.3518) -- (4.02,4.3518) -- (4.02,4.38007) -- (4.08,4.38007) -- (4.08,4.3225) -- (4.14,4.3225) -- (4.14,3.99585) -- (4.2,3.99585) -- (4.2,4.73402) --
 (4.26,4.73402) -- (4.26,4.80263) -- (4.32,4.80263) -- (4.32,4.9922) -- (4.38,4.9922) -- (4.38,4.75173) -- (4.44,4.75173) -- (4.44,4.86585) -- (4.5,4.86585) -- (4.5,5.7093) -- (4.56,5.7093) -- (4.56,6.15631) -- (4.62,6.15631) -- (4.62,8.88957) --
 (4.68,8.88957) -- (4.68,11.3426) -- (4.74,11.3426) -- (4.74,10.6989) -- (4.8,10.6989) -- (4.8,10.0176) -- (4.86,10.0176) -- (4.86,7.70536) -- (4.92,7.70536) -- (4.92,6.50013) -- (4.98,6.50013) -- (4.98,5.9477) -- (5.04,5.9477) -- (5.04,5.64837) --
 (5.1,5.64837) -- (5.1,5.93571) -- (5.16,5.93571) -- (5.16,5.95166) -- (5.22,5.95166) -- (5.22,5.82814) -- (5.28,5.82814) -- (5.28,5.68218) -- (5.34,5.68218) -- (5.34,5.4899) -- (5.4,5.4899) -- (5.4,5.2558) -- (5.46,5.2558) -- (5.46,5.16675) --
 (5.52,5.16675) -- (5.52,5.11266) -- (5.58,5.11266) -- (5.58,5.17715) -- (5.64,5.17715) -- (5.64,5.08997) -- (5.7,5.08997) -- (5.7,5.14555) -- (5.76,5.14555) -- (5.76,4.83486) -- (5.82,4.83486) -- (5.82,4.95224) -- (5.88,4.95224) -- (5.88,4.75173) --
 (5.94,4.75173) -- (5.94,4.80263) -- (6,4.80263) -- (6,5.12377) -- (6.06,5.12377) -- (6.06,5.08997) -- (6.12,5.08997) -- (6.12,5.11266) -- (6.18,5.11266) -- (6.18,4.92446) -- (6.24,4.92446) -- (6.24,4.8809) -- (6.3,4.8809) -- (6.3,4.8809) --
 (6.36,4.8809) -- (6.36,4.76906) -- (6.42,4.76906) -- (6.42,4.59782) -- (6.48,4.59782) -- (6.48,4.80263) -- (6.54,4.80263) -- (6.54,4.93847) -- (6.6,4.93847) -- (6.6,4.86585) -- (6.66,4.86585) -- (6.66,5.06661) -- (6.72,5.06661) -- (6.72,4.8809) --
 (6.78,4.8809) -- (6.78,4.71592) -- (6.84,4.71592) -- (6.84,4.71592) -- (6.9,4.71592) -- (6.9,4.96578) -- (6.96,4.96578) -- (6.96,4.9791) -- (7.02,4.9791) -- (7.02,4.89569) -- (7.08,4.89569) -- (7.08,4.83486) -- (7.14,4.83486) -- (7.14,4.96578) --
 (7.2,4.96578) -- (7.2,4.8505) -- (7.26,4.8505) -- (7.26,5.01778) -- (7.32,5.01778) -- (7.32,5.18741) -- (7.38,5.18741) -- (7.38,5.51744) -- (7.44,5.51744) -- (7.44,6.08259) -- (7.5,6.08259) -- (7.5,8.15331) -- (7.56,8.15331) -- (7.56,8.8584) --
 (7.62,8.8584) -- (7.62,8.90062) -- (7.68,8.90062) -- (7.68,8.67828) -- (7.74,8.67828) -- (7.74,8.38897) -- (7.8,8.38897) -- (7.8,8.10652) -- (7.86,8.10652) -- (7.86,8.14036) -- (7.92,8.14036) -- (7.92,8.22242) -- (7.98,8.22242) -- (7.98,8.26197) --
 (8.04,8.26197) -- (8.04,8.22242) -- (8.1,8.22242) -- (8.1,8.13118) -- (8.16,8.13118) -- (8.16,7.90258) -- (8.22,7.90258) -- (8.22,7.63424) -- (8.28,7.63424) -- (8.28,7.04136) -- (8.34,7.04136) -- (8.34,6.50809) -- (8.4,6.50809) -- (8.4,6.18638) --
 (8.46,6.18638) -- (8.46,5.77584) -- (8.52,5.77584) -- (8.52,5.54408) -- (8.58,5.54408) -- (8.58,5.27432) -- (8.64,5.27432) -- (8.64,4.92446) -- (8.7,4.92446) -- (8.7,5.14555) -- (8.76,5.14555) -- (8.76,4.6974) -- (8.82,4.6974) -- (8.82,5.00509) --
 (8.88,5.00509) -- (8.88,4.9922) -- (8.94,4.9922) -- (8.94,4.96578) -- (9,4.96578) -- (9,4.73402) -- (9.06,4.73402) -- (9.06,4.57633) -- (9.12,4.57633) -- (9.12,4.73402) -- (9.18,4.73402) -- (9.18,4.61874) -- (9.24,4.61874) -- (9.24,4.50821) --
 (9.3,4.50821) -- (9.3,4.55426) -- (9.36,4.55426) -- (9.36,4.59782) -- (9.42,4.59782) -- (9.42,4.19333) -- (9.48,4.19333) -- (9.48,4.19333) -- (9.54,4.19333) -- (9.54,4.3225) -- (9.6,4.3225) -- (9.6,4.59782) -- (9.66,4.59782) -- (9.66,3.84898) --
 (9.72,3.84898) -- (9.72,4.48416) -- (9.78,4.48416) -- (9.78,4.55426) -- (9.84,4.55426) -- (9.84,4.2921) -- (9.9,4.2921) -- (9.9,4.2921) -- (9.96,4.2921) -- (9.96,4.63914) -- (10.02,4.63914) -- (10.02,3.99585) -- (10.08,3.99585) -- (10.08,4.2605) --
 (10.14,4.2605) -- (10.14,4.38007) -- (10.2,4.38007) -- (10.2,4.38007) -- (10.26,4.38007) -- (10.26,4.19333) -- (10.32,4.19333) -- (10.32,4.03941) -- (10.38,4.03941) -- (10.38,4.15752) -- (10.44,4.15752) -- (10.44,3.99585) -- (10.5,3.99585) --
 (10.5,4.38007) -- (10.56,4.38007) -- (10.56,4.15752) -- (10.62,4.15752) -- (10.62,3.94981) -- (10.68,3.94981) -- (10.68,4.22761) -- (10.74,4.22761) -- (10.74,3.99585) -- (10.8,3.99585) -- (10.8,3.79339) -- (10.86,3.79339) -- (10.86,3.66921) --
 (10.92,3.66921) -- (10.92,3.66921) -- (10.98,3.66921) -- (10.98,4.3225) -- (11.04,4.3225) -- (11.04,4.03941) -- (11.1,4.03941) -- (11.1,4.12004) -- (11.16,4.12004) -- (11.16,3.90097) -- (11.22,3.90097) -- (11.22,3.84898) -- (11.28,3.84898) --
 (11.28,3.73369) -- (11.34,3.73369) -- (11.34,3.94981) -- (11.4,3.94981) -- (11.4,3.94981) -- (11.46,3.94981) -- (11.46,3.94981) -- (11.52,3.94981) -- (11.52,3.66921) -- (11.58,3.66921) -- (11.58,3.73369) -- (11.64,3.73369) -- (11.64,3.90097) --
 (11.7,3.90097) -- (11.7,3.43745) -- (11.76,3.43745) -- (11.76,3.84898) -- (11.82,3.84898) -- (11.82,3.52233) -- (11.88,3.52233) -- (11.88,3.52233) -- (11.94,3.52233) -- (11.94,3.84898) -- (12,3.84898) -- (12,4.22761) -- (12.06,4.22761) --
 (12.06,3.59911) -- (12.12,3.59911) -- (12.12,3.99585) -- (12.18,3.99585) -- (12.18,3.43745) -- (12.24,3.43745) -- (12.24,3.66921) -- (12.3,3.66921) -- (12.3,3.84898) -- (12.36,3.84898) -- (12.36,3.94981) -- (12.42,3.94981) -- (12.42,3.52233) --
 (12.48,3.52233) -- (12.48,3.11081) -- (12.54,3.11081) -- (12.54,2.78416) -- (12.6,2.78416) -- (12.6,3.73369) -- (12.66,3.73369) -- (12.66,3.94981) -- (12.72,3.94981) -- (12.72,3.52233) -- (12.78,3.52233) -- (12.78,3.23499) -- (12.84,3.23499) --
 (12.84,3.66921) -- (12.9,3.66921) -- (12.9,3.52233) -- (12.96,3.52233) -- (12.96,3.79339) -- (13.02,3.79339) -- (13.02,3.94981) -- (13.08,3.94981) -- (13.08,4.75173) -- (13.14,4.75173) -- (13.14,5.4089) -- (13.2,5.4089) -- (13.2,5.57618) --
 (13.26,5.57618) -- (13.26,5.73555) -- (13.32,5.73555) -- (13.32,5.61308) -- (13.38,5.61308) -- (13.38,5.53087) -- (13.44,5.53087) -- (13.44,5.40112) -- (13.5,5.40112) -- (13.5,5.24638) -- (13.56,5.24638) -- (13.56,5.19754) -- (13.62,5.19754) --
 (13.62,4.9102) -- (13.68,4.9102) -- (13.68,4.76906) -- (13.74,4.76906) -- (13.74,4.71592) -- (13.8,4.71592) -- (13.8,4.45937) -- (13.86,4.45937) -- (13.86,3.90097) -- (13.92,3.90097) -- (13.92,4.38007) -- (13.98,4.38007) -- (13.98,4.08073) --
 (14.04,4.08073) -- (14.04,3.73369) -- (14.1,3.73369) -- (14.1,3.52233) -- (14.16,3.52233) -- (14.16,3.84898) -- (14.22,3.84898) -- (14.22,3.84898) -- (14.28,3.84898) -- (14.28,3.73369) -- (14.34,3.73369) -- (14.34,3.66921) -- (14.4,3.66921) --
 (14.4,3.73369) -- (14.46,3.73369) -- (14.46,3.11081) -- (14.52,3.11081) -- (14.52,2.78416) -- (14.58,2.78416) -- (14.58,3.11081) -- (14.64,3.11081) -- (14.64,3.23499) -- (14.7,3.23499) -- (14.7,2.96393) -- (14.76,2.96393) -- (14.76,2.96393) --
 (14.82,2.96393) -- (14.82,3.11081) -- (14.88,3.11081) -- (14.88,2.22576) -- (14.94,2.22576) -- (14.94,1.75444) -- (15,1.75444) -- (15,2.5524) -- (15.06,2.5524) -- (15.06,1.75444) -- (15.12,1.75444) -- (15.12,2.5524) -- (15.18,2.5524) --
 (15.18,2.96393) -- (15.24,2.96393) -- (15.24,1.75444) -- (15.3,1.75444) -- (15.3,2.5524) -- (15.36,2.5524) -- (15.36,1.75444) -- (15.42,1.75444) -- (15.42,1.75444) -- (15.48,1.75444) -- (15.48,1.75444) -- (15.54,1.75444) -- (15.54,1.75444) --
 (15.6,1.75444) -- (15.6,1.75444) -- (15.66,1.75444) -- (15.66,1.75444) -- (15.72,1.75444) -- (15.72,1.75444) -- (15.78,1.75444) -- (15.78,1.75444) -- (15.84,1.75444) -- (15.84,1.75444) -- (15.9,1.75444) -- (15.9,1.75444) -- (15.96,1.75444) --
 (15.96,1.75444) -- (16.02,1.75444) -- (16.02,1.75444) -- (16.08,1.75444) -- (16.08,1.75444) -- (16.14,1.75444) -- (16.14,1.75444) -- (16.2,1.75444) -- (16.2,1.75444) -- (16.26,1.75444) -- (16.26,1.75444) -- (16.32,1.75444) -- (16.32,1.75444) --
 (16.38,1.75444) -- (16.38,1.75444) -- (16.44,1.75444) -- (16.44,1.75444) -- (16.5,1.75444) -- (16.5,1.75444) -- (16.56,1.75444) -- (16.56,1.75444) -- (16.62,1.75444) -- (16.62,1.75444) -- (16.68,1.75444) -- (16.68,1.75444) -- (16.74,1.75444) --
 (16.74,1.75444) -- (16.8,1.75444) -- (16.8,1.75444) -- (16.86,1.75444) -- (16.86,1.75444) -- (16.92,1.75444) -- (16.92,1.75444) -- (16.98,1.75444) -- (16.98,1.75444) -- (17.04,1.75444) -- (17.04,1.75444) -- (17.1,1.75444) -- (17.1,1.75444) --
 (17.16,1.75444) -- (17.16,1.75444) -- (17.22,1.75444) -- (17.22,1.75444) -- (17.28,1.75444) -- (17.28,1.75444) -- (17.34,1.75444) -- (17.34,1.75444) -- (17.4,1.75444) -- (17.4,1.75444) -- (17.46,1.75444) -- (17.46,1.75444) -- (17.52,1.75444) --
 (17.52,1.75444) -- (17.58,1.75444) -- (17.58,1.75444) -- (17.64,1.75444) -- (17.64,1.75444) -- (17.7,1.75444) -- (17.7,1.75444) -- (17.76,1.75444) -- (17.76,1.75444) -- (17.82,1.75444) -- (17.82,1.75444) -- (17.88,1.75444) -- (17.88,1.75444) --
 (17.94,1.75444) -- (17.94,1.75444) -- (18,1.75444);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.03,2.9868) -- (3.03,3.28593);
\draw [c,line width=1.8] (3.03,3.28593) -- (3.03,3.50358);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.03,3.28593)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.09,3.28293) -- (3.09,3.53065);
\draw [c,line width=1.8] (3.09,3.53065) -- (3.09,3.71984);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.09,3.53065)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.15,3.16851) -- (3.15,3.42891);
\draw [c,line width=1.8] (3.15,3.42891) -- (3.15,3.62539);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.15,3.42891)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.21,3.22522) -- (3.21,3.47441);
\draw [c,line width=1.8] (3.21,3.47441) -- (3.21,3.66446);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.21,3.47441)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.27,3.0546) -- (3.27,3.36106);
\draw [c,line width=1.8] (3.27,3.36106) -- (3.27,3.58253);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.27,3.36106)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.33,2.89662) -- (3.33,3.21527);
\draw [c,line width=1.8] (3.33,3.21527) -- (3.33,3.443);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.33,3.21527)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.39,3.46837) -- (3.39,3.68518);
\draw [c,line width=1.8] (3.39,3.68518) -- (3.39,3.85585);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.39,3.68518)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.45,3.55925) -- (3.45,3.77709);
\draw [c,line width=1.8] (3.45,3.77709) -- (3.45,3.94839);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.45,3.77709)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.51,3.5987) -- (3.51,3.80614);
\draw [c,line width=1.8] (3.51,3.80614) -- (3.51,3.97095);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.51,3.80614)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.57,3.59076) -- (3.57,3.79611);
\draw [c,line width=1.8] (3.57,3.79611) -- (3.57,3.9596);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.57,3.79611)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.63,3.80363) -- (3.63,3.99089);
\draw [c,line width=1.8] (3.63,3.99089) -- (3.63,4.14272);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.63,3.99089)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.69,3.84816) -- (3.69,4.0238);
\draw [c,line width=1.8] (3.69,4.0238) -- (3.69,4.16791);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.69,4.0238)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.75,3.68935) -- (3.75,3.88013);
\draw [c,line width=1.8] (3.75,3.88013) -- (3.75,4.03427);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.75,3.88013)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.81,4.03406) -- (3.81,4.18796);
\draw [c,line width=1.8] (3.81,4.18796) -- (3.81,4.31712);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.81,4.18796)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.87,3.75378) -- (3.87,3.93826);
\draw [c,line width=1.8] (3.87,3.93826) -- (3.87,4.08826);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.87,3.93826)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.93,4.20727) -- (3.93,4.35263);
\draw [c,line width=1.8] (3.93,4.35263) -- (3.93,4.47573);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.93,4.35263)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.99,4.37354) -- (3.99,4.503);
\draw [c,line width=1.8] (3.99,4.503) -- (3.99,4.61451);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.99,4.503)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.05,4.37792) -- (4.05,4.50715);
\draw [c,line width=1.8] (4.05,4.50715) -- (4.05,4.61849);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.05,4.50715)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.11,4.38921) -- (4.11,4.51275);
\draw [c,line width=1.8] (4.11,4.51275) -- (4.11,4.61984);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.11,4.51275)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.17,4.71093) -- (4.17,4.81378);
\draw [c,line width=1.8] (4.17,4.81378) -- (4.17,4.90498);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.17,4.81378)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.23,4.91111) -- (4.23,5.0037);
\draw [c,line width=1.8] (4.23,5.0037) -- (4.23,5.08674);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.23,5.0037)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.29,5.03606) -- (4.29,5.12246);
\draw [c,line width=1.8] (4.29,5.12246) -- (4.29,5.20048);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.29,5.12246)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.35,5.18382) -- (4.35,5.26395);
\draw [c,line width=1.8] (4.35,5.26395) -- (4.35,5.33682);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.35,5.26395)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.41,5.47229) -- (4.41,5.53731);
\draw [c,line width=1.8] (4.41,5.53731) -- (4.41,5.59748);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.41,5.53731)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.47,5.60544) -- (4.47,5.66627);
\draw [c,line width=1.8] (4.47,5.66627) -- (4.47,5.72283);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.47,5.66627)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.53,5.92577) -- (4.53,5.97451);
\draw [c,line width=1.8] (4.53,5.97451) -- (4.53,6.02047);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.53,5.97451)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.59,6.49593) -- (4.59,6.53027);
\draw [c,line width=1.8] (4.59,6.53027) -- (4.59,6.56321);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.59,6.53027)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.65,9.2208) -- (4.65,9.22718);
\draw [c,line width=1.8] (4.65,9.22718) -- (4.65,9.23351);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.65,9.22718)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.71,11.4311) -- (4.71,11.4328);
\draw [c,line width=1.8] (4.71,11.4328) -- (4.71,11.4344);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.71,11.4328)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.77,10.6267) -- (4.77,10.6294);
\draw [c,line width=1.8] (4.77,10.6294) -- (4.77,10.632);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.77,10.6294)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.83,9.97841) -- (4.83,9.98239);
\draw [c,line width=1.8] (4.83,9.98239) -- (4.83,9.98636);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.83,9.98239)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.89,7.75121) -- (4.89,7.76711);
\draw [c,line width=1.8] (4.89,7.76711) -- (4.89,7.7827);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.89,7.76711)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (4.95,6.61656) -- (4.95,6.64865);
\draw [c,line width=1.8] (4.95,6.64865) -- (4.95,6.67951);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.95,6.64865)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.01,6.10453) -- (5.01,6.14811);
\draw [c,line width=1.8] (5.01,6.14811) -- (5.01,6.18945);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.01,6.14811)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.07,5.78651) -- (5.07,5.84017);
\draw [c,line width=1.8] (5.07,5.84017) -- (5.07,5.89047);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.07,5.84017)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.13,6.02513) -- (5.13,6.0714);
\draw [c,line width=1.8] (5.13,6.0714) -- (5.13,6.11516);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.13,6.0714)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.19,5.84397) -- (5.19,5.89592);
\draw [c,line width=1.8] (5.19,5.89592) -- (5.19,5.94473);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.19,5.89592)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.25,5.76888) -- (5.25,5.8236);
\draw [c,line width=1.8] (5.25,5.8236) -- (5.25,5.87483);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.25,5.8236)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.31,5.54921) -- (5.31,5.61192);
\draw [c,line width=1.8] (5.31,5.61192) -- (5.31,5.67009);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.31,5.61192)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.37,5.36863) -- (5.37,5.43814);
\draw [c,line width=1.8] (5.37,5.43814) -- (5.37,5.50213);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.37,5.43814)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.43,5.17483) -- (5.43,5.25347);
\draw [c,line width=1.8] (5.43,5.25347) -- (5.43,5.32512);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.43,5.25347)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.49,5.08939) -- (5.49,5.17191);
\draw [c,line width=1.8] (5.49,5.17191) -- (5.49,5.24676);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.49,5.17191)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.55,5.03702) -- (5.55,5.12393);
\draw [c,line width=1.8] (5.55,5.12393) -- (5.55,5.20238);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.55,5.12393)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.61,5.03603) -- (5.61,5.12076);
\draw [c,line width=1.8] (5.61,5.12076) -- (5.61,5.19743);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.61,5.12076)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.67,5.09438) -- (5.67,5.17594);
\draw [c,line width=1.8] (5.67,5.17594) -- (5.67,5.25);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.67,5.17594)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.73,4.98427) -- (5.73,5.07223);
\draw [c,line width=1.8] (5.73,5.07223) -- (5.73,5.15153);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.73,5.07223)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.79,4.77843) -- (5.79,4.87801);
\draw [c,line width=1.8] (5.79,4.87801) -- (5.79,4.96662);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.79,4.87801)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.85,4.81668) -- (5.85,4.9137);
\draw [c,line width=1.8] (5.85,4.9137) -- (5.85,5.00028);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.85,4.9137)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.91,4.5822) -- (5.91,4.69403);
\draw [c,line width=1.8] (5.91,4.69403) -- (5.91,4.7922);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.91,4.69403)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (5.97,5.07874) -- (5.97,5.16239);
\draw [c,line width=1.8] (5.97,5.16239) -- (5.97,5.23816);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.97,5.16239)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.03,5.08927) -- (6.03,5.17025);
\draw [c,line width=1.8] (6.03,5.17025) -- (6.03,5.24384);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.03,5.17025)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.09,5.23241) -- (6.09,5.30808);
\draw [c,line width=1.8] (6.09,5.30808) -- (6.09,5.37724);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09,5.30808)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.15,5.16984) -- (6.15,5.24869);
\draw [c,line width=1.8] (6.15,5.24869) -- (6.15,5.32051);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.15,5.24869)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.21,4.81729) -- (6.21,4.91426);
\draw [c,line width=1.8] (6.21,4.91426) -- (6.21,5.00081);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.21,4.91426)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.27,4.8555) -- (6.27,4.95127);
\draw [c,line width=1.8] (6.27,4.95127) -- (6.27,5.03686);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.27,4.95127)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.33,4.87057) -- (6.33,4.96693);
\draw [c,line width=1.8] (6.33,4.96693) -- (6.33,5.05298);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.33,4.96693)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.39,4.83856) -- (6.39,4.93316);
\draw [c,line width=1.8] (6.39,4.93316) -- (6.39,5.0178);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.39,4.93316)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.45,4.79379) -- (6.45,4.89239);
\draw [c,line width=1.8] (6.45,4.89239) -- (6.45,4.98022);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.45,4.89239)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.51,4.98002) -- (6.51,5.06945);
\draw [c,line width=1.8] (6.51,5.06945) -- (6.51,5.14993);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.51,5.06945)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.57,4.81836) -- (6.57,4.91411);
\draw [c,line width=1.8] (6.57,4.91411) -- (6.57,4.99968);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.57,4.91411)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.63,4.94096) -- (6.63,5.0296);
\draw [c,line width=1.8] (6.63,5.0296) -- (6.63,5.10945);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.63,5.0296)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.69,4.97656) -- (6.69,5.06613);
\draw [c,line width=1.8] (6.69,5.06613) -- (6.69,5.14672);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.69,5.06613)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.75,4.96494) -- (6.75,5.05688);
\draw [c,line width=1.8] (6.75,5.05688) -- (6.75,5.13939);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.75,5.05688)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.81,4.87906) -- (6.81,4.96985);
\draw [c,line width=1.8] (6.81,4.96985) -- (6.81,5.05143);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.81,4.96985)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.87,5.01704) -- (6.87,5.10573);
\draw [c,line width=1.8] (6.87,5.10573) -- (6.87,5.18562);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.87,5.10573)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.93,4.85006) -- (6.93,4.94672);
\draw [c,line width=1.8] (6.93,4.94672) -- (6.93,5.03302);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.93,4.94672)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (6.99,5.00883) -- (6.99,5.09642);
\draw [c,line width=1.8] (6.99,5.09642) -- (6.99,5.17541);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.99,5.09642)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.05,4.89575) -- (7.05,4.98986);
\draw [c,line width=1.8] (7.05,4.98986) -- (7.05,5.07411);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.05,4.98986)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.11,4.80328) -- (7.11,4.90201);
\draw [c,line width=1.8] (7.11,4.90201) -- (7.11,4.98996);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.11,4.90201)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.17,4.86635) -- (7.17,4.96386);
\draw [c,line width=1.8] (7.17,4.96386) -- (7.17,5.05084);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.17,4.96386)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.23,4.63031) -- (7.23,4.74009);
\draw [c,line width=1.8] (7.23,4.74009) -- (7.23,4.83669);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.23,4.74009)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.29,4.68034) -- (7.29,4.78633);
\draw [c,line width=1.8] (7.29,4.78633) -- (7.29,4.87998);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.29,4.78633)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.35,4.46842) -- (7.35,4.58891);
\draw [c,line width=1.8] (7.35,4.58891) -- (7.35,4.6937);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.35,4.58891)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.41,4.7085) -- (7.41,4.81445);
\draw [c,line width=1.8] (7.41,4.81445) -- (7.41,4.90807);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.41,4.81445)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.47,4.52876) -- (7.47,4.64727);
\draw [c,line width=1.8] (7.47,4.64727) -- (7.47,4.75056);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.47,4.64727)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.53,4.56272) -- (7.53,4.67797);
\draw [c,line width=1.8] (7.53,4.67797) -- (7.53,4.77878);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.53,4.67797)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.59,4.75064) -- (7.59,4.85277);
\draw [c,line width=1.8] (7.59,4.85277) -- (7.59,4.9434);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.59,4.85277)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.65,4.82042) -- (7.65,4.91877);
\draw [c,line width=1.8] (7.65,4.91877) -- (7.65,5.00641);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.65,4.91877)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.71,4.93766) -- (7.71,5.03007);
\draw [c,line width=1.8] (7.71,5.03007) -- (7.71,5.11296);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.71,5.03007)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.77,5.18683) -- (7.77,5.26438);
\draw [c,line width=1.8] (7.77,5.26438) -- (7.77,5.33512);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.77,5.26438)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.83,6.27494) -- (7.83,6.31461);
\draw [c,line width=1.8] (7.83,6.31461) -- (7.83,6.35241);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.83,6.31461)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.89,7.81977) -- (7.89,7.83497);
\draw [c,line width=1.8] (7.89,7.83497) -- (7.89,7.84988);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.89,7.83497)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (7.95,8.47662) -- (7.95,8.48674);
\draw [c,line width=1.8] (7.95,8.48674) -- (7.95,8.49673);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.95,8.48674)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.01,8.58379) -- (8.01,8.59325);
\draw [c,line width=1.8] (8.01,8.59325) -- (8.01,8.6026);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.01,8.59325)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.07,8.54808) -- (8.07,8.55776);
\draw [c,line width=1.8] (8.07,8.55776) -- (8.07,8.56733);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.07,8.55776)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.13,8.32493) -- (8.13,8.33606);
\draw [c,line width=1.8] (8.13,8.33606) -- (8.13,8.34705);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.13,8.33606)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.19,7.98854) -- (8.19,8.00226);
\draw [c,line width=1.8] (8.19,8.00226) -- (8.19,8.01575);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.19,8.00226)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.25,7.78693) -- (8.25,7.80249);
\draw [c,line width=1.8] (8.25,7.80249) -- (8.25,7.81776);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.25,7.80249)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.31,7.65702) -- (8.31,7.67382);
\draw [c,line width=1.8] (8.31,7.67382) -- (8.31,7.69027);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.31,7.67382)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.37,7.71251) -- (8.37,7.72883);
\draw [c,line width=1.8] (8.37,7.72883) -- (8.37,7.74482);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.37,7.72883)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.43,7.75609) -- (8.43,7.77191);
\draw [c,line width=1.8] (8.43,7.77191) -- (8.43,7.78742);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.43,7.77191)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.49,7.79845) -- (8.49,7.81387);
\draw [c,line width=1.8] (8.49,7.81387) -- (8.49,7.829);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.49,7.81387)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.55,7.78156) -- (8.55,7.79708);
\draw [c,line width=1.8] (8.55,7.79708) -- (8.55,7.81231);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.55,7.79708)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.61,7.74914) -- (8.61,7.76503);
\draw [c,line width=1.8] (8.61,7.76503) -- (8.61,7.78061);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.61,7.76503)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.67,7.64332) -- (8.67,7.66028);
\draw [c,line width=1.8] (8.67,7.66028) -- (8.67,7.67689);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.67,7.66028)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.73,7.54562) -- (8.73,7.56361);
\draw [c,line width=1.8] (8.73,7.56361) -- (8.73,7.5812);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.73,7.56361)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.79,7.38931) -- (8.79,7.40916);
\draw [c,line width=1.8] (8.79,7.40916) -- (8.79,7.42854);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.79,7.40916)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.85,7.18735) -- (8.85,7.20994);
\draw [c,line width=1.8] (8.85,7.20994) -- (8.85,7.2319);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.85,7.20994)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.91,7.0136) -- (8.91,7.03872);
\draw [c,line width=1.8] (8.91,7.03872) -- (8.91,7.06307);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.91,7.03872)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (8.97,6.74571) -- (8.97,6.77544);
\draw [c,line width=1.8] (8.97,6.77544) -- (8.97,6.80411);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.97,6.77544)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.03,6.31903) -- (9.03,6.35743);
\draw [c,line width=1.8] (9.03,6.35743) -- (9.03,6.39408);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.03,6.35743)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.09,5.99526) -- (9.09,6.04275);
\draw [c,line width=1.8] (9.09,6.04275) -- (9.09,6.0876);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.09,6.04275)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.15,5.81281) -- (9.15,5.86557);
\draw [c,line width=1.8] (9.15,5.86557) -- (9.15,5.91508);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.15,5.86557)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.21,5.54796) -- (9.21,5.61014);
\draw [c,line width=1.8] (9.21,5.61014) -- (9.21,5.66787);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.21,5.61014)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.27,5.44288) -- (9.27,5.51078);
\draw [c,line width=1.8] (9.27,5.51078) -- (9.27,5.57339);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.27,5.51078)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.33,5.21359) -- (9.33,5.2902);
\draw [c,line width=1.8] (9.33,5.2902) -- (9.33,5.36016);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.33,5.2902)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.39,4.96291) -- (9.39,5.05362);
\draw [c,line width=1.8] (9.39,5.05362) -- (9.39,5.13515);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.39,5.05362)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.45,4.91002) -- (9.45,5.00444);
\draw [c,line width=1.8] (9.45,5.00444) -- (9.45,5.08894);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.45,5.00444)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.51,4.88603) -- (9.51,4.97942);
\draw [c,line width=1.8] (9.51,4.97942) -- (9.51,5.06311);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.51,4.97942)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.57,5.01764) -- (9.57,5.10538);
\draw [c,line width=1.8] (9.57,5.10538) -- (9.57,5.18449);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.57,5.10538)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.63,4.65968) -- (9.63,4.76711);
\draw [c,line width=1.8] (9.63,4.76711) -- (9.63,4.86189);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.63,4.76711)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.69,4.69228) -- (9.69,4.79813);
\draw [c,line width=1.8] (9.69,4.79813) -- (9.69,4.89167);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.69,4.79813)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.75,4.49467) -- (9.75,4.61249);
\draw [c,line width=1.8] (9.75,4.61249) -- (9.75,4.71526);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.75,4.61249)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.81,4.47574) -- (9.81,4.59504);
\draw [c,line width=1.8] (9.81,4.59504) -- (9.81,4.69893);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.81,4.59504)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.87,4.3967) -- (9.87,4.52466);
\draw [c,line width=1.8] (9.87,4.52466) -- (9.87,4.63505);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.87,4.52466)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.93,4.4081) -- (9.93,4.53989);
\draw [c,line width=1.8] (9.93,4.53989) -- (9.93,4.65312);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.93,4.53989)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (9.99,4.28554) -- (9.99,4.42391);
\draw [c,line width=1.8] (9.99,4.42391) -- (9.99,4.54197);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.99,4.42391)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.05,4.16066) -- (10.05,4.30352);
\draw [c,line width=1.8] (10.05,4.30352) -- (10.05,4.42482);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.05,4.30352)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.11,4.23895) -- (10.11,4.37989);
\draw [c,line width=1.8] (10.11,4.37989) -- (10.11,4.49981);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.11,4.37989)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.17,4.04801) -- (10.17,4.20086);
\draw [c,line width=1.8] (10.17,4.20086) -- (10.17,4.32928);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.17,4.20086)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.23,4.30174) -- (10.23,4.43301);
\draw [c,line width=1.8] (10.23,4.43301) -- (10.23,4.54586);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.23,4.43301)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.29,4.2876) -- (10.29,4.4302);
\draw [c,line width=1.8] (10.29,4.4302) -- (10.29,4.55131);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.29,4.4302)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.35,4.21904) -- (10.35,4.36159);
\draw [c,line width=1.8] (10.35,4.36159) -- (10.35,4.48267);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.35,4.36159)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.41,3.99406) -- (10.41,4.1618);
\draw [c,line width=1.8] (10.41,4.1618) -- (10.41,4.30056);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.41,4.1618)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.47,4.15361) -- (10.47,4.30026);
\draw [c,line width=1.8] (10.47,4.30026) -- (10.47,4.42428);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.47,4.30026)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.53,4.08821) -- (10.53,4.23892);
\draw [c,line width=1.8] (10.53,4.23892) -- (10.53,4.36583);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.53,4.23892)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.59,4.03982) -- (10.59,4.19851);
\draw [c,line width=1.8] (10.59,4.19851) -- (10.59,4.33103);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.59,4.19851)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.65,3.83409) -- (10.65,4.01376);
\draw [c,line width=1.8] (10.65,4.01376) -- (10.65,4.16058);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.65,4.01376)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.71,3.8696) -- (10.71,4.0467);
\draw [c,line width=1.8] (10.71,4.0467) -- (10.71,4.19179);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.71,4.0467)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.77,4.16455) -- (10.77,4.31009);
\draw [c,line width=1.8] (10.77,4.31009) -- (10.77,4.43333);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.77,4.31009)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.83,3.93361) -- (10.83,4.10198);
\draw [c,line width=1.8] (10.83,4.10198) -- (10.83,4.24116);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.83,4.10198)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.89,3.79559) -- (10.89,3.98091);
\draw [c,line width=1.8] (10.89,3.98091) -- (10.89,4.13148);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.89,3.98091)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (10.95,4.07679) -- (10.95,4.23487);
\draw [c,line width=1.8] (10.95,4.23487) -- (10.95,4.36696);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.95,4.23487)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.01,4.02923) -- (11.01,4.18953);
\draw [c,line width=1.8] (11.01,4.18953) -- (11.01,4.32316);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.01,4.18953)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.07,3.7589) -- (11.07,3.93935);
\draw [c,line width=1.8] (11.07,3.93935) -- (11.07,4.08667);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.07,3.93935)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.13,3.93336) -- (11.13,4.10092);
\draw [c,line width=1.8] (11.13,4.10092) -- (11.13,4.23956);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.13,4.10092)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.19,3.9287) -- (11.19,4.09317);
\draw [c,line width=1.8] (11.19,4.09317) -- (11.19,4.22969);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.19,4.09317)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.25,3.50478) -- (11.25,3.73134);
\draw [c,line width=1.8] (11.25,3.73134) -- (11.25,3.90797);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.25,3.73134)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.31,3.81991) -- (11.31,3.99959);
\draw [c,line width=1.8] (11.31,3.99959) -- (11.31,4.14642);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.31,3.99959)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.37,3.59151) -- (11.37,3.79824);
\draw [c,line width=1.8] (11.37,3.79824) -- (11.37,3.96261);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.37,3.79824)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.43,3.67819) -- (11.43,3.88453);
\draw [c,line width=1.8] (11.43,3.88453) -- (11.43,4.04866);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.43,3.88453)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.49,3.78474) -- (11.49,3.97659);
\draw [c,line width=1.8] (11.49,3.97659) -- (11.49,4.13143);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.49,3.97659)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.55,3.89373) -- (11.55,4.07138);
\draw [c,line width=1.8] (11.55,4.07138) -- (11.55,4.21684);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.55,4.07138)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.61,3.64104) -- (11.61,3.84975);
\draw [c,line width=1.8] (11.61,3.84975) -- (11.61,4.01535);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.61,3.84975)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.67,3.13169) -- (11.67,3.40629);
\draw [c,line width=1.8] (11.67,3.40629) -- (11.67,3.61071);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.67,3.40629)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.73,3.30377) -- (11.73,3.55504);
\draw [c,line width=1.8] (11.73,3.55504) -- (11.73,3.74629);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.73,3.55504)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.79,3.19649) -- (11.79,3.49117);
\draw [c,line width=1.8] (11.79,3.49117) -- (11.79,3.70646);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.79,3.49117)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.85,3.61555) -- (11.85,3.83293);
\draw [c,line width=1.8] (11.85,3.83293) -- (11.85,4.00395);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.85,3.83293)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.91,3.08365) -- (11.91,3.36903);
\draw [c,line width=1.8] (11.91,3.36903) -- (11.91,3.57934);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.91,3.36903)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (11.97,3.3862) -- (11.97,3.61871);
\draw [c,line width=1.8] (11.97,3.61871) -- (11.97,3.79892);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.97,3.61871)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.03,3.54102) -- (12.03,3.75375);
\draw [c,line width=1.8] (12.03,3.75375) -- (12.03,3.92188);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.03,3.75375)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.09,3.69192) -- (12.09,3.8828);
\draw [c,line width=1.8] (12.09,3.8828) -- (12.09,4.03701);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.09,3.8828)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.15,3.26343) -- (12.15,3.52479);
\draw [c,line width=1.8] (12.15,3.52479) -- (12.15,3.72181);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.15,3.52479)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.21,3.4874) -- (12.21,3.70791);
\draw [c,line width=1.8] (12.21,3.70791) -- (12.21,3.88086);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.21,3.70791)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.27,3.34118) -- (12.27,3.59088);
\draw [c,line width=1.8] (12.27,3.59088) -- (12.27,3.78122);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.27,3.59088)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.33,2.98981) -- (12.33,3.2755);
\draw [c,line width=1.8] (12.33,3.2755) -- (12.33,3.48598);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.33,3.2755)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.39,3.48914) -- (12.39,3.71646);
\draw [c,line width=1.8] (12.39,3.71646) -- (12.39,3.89356);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.39,3.71646)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.45,3.09812) -- (12.45,3.36783);
\draw [c,line width=1.8] (12.45,3.36783) -- (12.45,3.56953);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.45,3.36783)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.51,3.30859) -- (12.51,3.54632);
\draw [c,line width=1.8] (12.51,3.54632) -- (12.51,3.72965);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.51,3.54632)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.57,3.38694) -- (12.57,3.63041);
\draw [c,line width=1.8] (12.57,3.63041) -- (12.57,3.81713);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.57,3.63041)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.63,3.27507) -- (12.63,3.5373);
\draw [c,line width=1.8] (12.63,3.5373) -- (12.63,3.73481);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.63,3.5373)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.69,3.38609) -- (12.69,3.61672);
\draw [c,line width=1.8] (12.69,3.61672) -- (12.69,3.79581);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.69,3.61672)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.75,2.70422) -- (12.75,3.07484);
\draw [c,line width=1.8] (12.75,3.07484) -- (12.75,3.32772);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.75,3.07484)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.81,3.26969) -- (12.81,3.51746);
\draw [c,line width=1.8] (12.81,3.51746) -- (12.81,3.70668);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.81,3.51746)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.87,3.08745) -- (12.87,3.3584);
\draw [c,line width=1.8] (12.87,3.3584) -- (12.87,3.56079);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.87,3.3584)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.93,3.44314) -- (12.93,3.68658);
\draw [c,line width=1.8] (12.93,3.68658) -- (12.93,3.87327);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.93,3.68658)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.99,3.11224) -- (12.99,3.39356);
\draw [c,line width=1.8] (12.99,3.39356) -- (12.99,3.60167);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.99,3.39356)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.05,3.09984) -- (13.05,3.4096);
\draw [c,line width=1.8] (13.05,3.4096) -- (13.05,3.63277);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.05,3.4096)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.11,3.35984) -- (13.11,3.59169);
\draw [c,line width=1.8] (13.11,3.59169) -- (13.11,3.77151);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.11,3.59169)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.17,3.26351) -- (13.17,3.51459);
\draw [c,line width=1.8] (13.17,3.51459) -- (13.17,3.70574);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.17,3.51459)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.23,3.40704) -- (13.23,3.63205);
\draw [c,line width=1.8] (13.23,3.63205) -- (13.23,3.80774);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.23,3.63205)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.29,3.21063) -- (13.29,3.46397);
\draw [c,line width=1.8] (13.29,3.46397) -- (13.29,3.6564);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.29,3.46397)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.35,3.21818) -- (13.35,3.49601);
\draw [c,line width=1.8] (13.35,3.49601) -- (13.35,3.70221);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.35,3.49601)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.41,3.05185) -- (13.41,3.33289);
\draw [c,line width=1.8] (13.41,3.33289) -- (13.41,3.54085);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.41,3.33289)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.47,3.23262) -- (13.47,3.49354);
\draw [c,line width=1.8] (13.47,3.49354) -- (13.47,3.6903);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.47,3.49354)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.53,3.01872) -- (13.53,3.30613);
\draw [c,line width=1.8] (13.53,3.30613) -- (13.53,3.51753);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.53,3.30613)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.59,3.52252) -- (13.59,3.7514);
\draw [c,line width=1.8] (13.59,3.7514) -- (13.59,3.92943);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.59,3.7514)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.65,3.23044) -- (13.65,3.49059);
\draw [c,line width=1.8] (13.65,3.49059) -- (13.65,3.68691);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.65,3.49059)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.71,3.42789) -- (13.71,3.66365);
\draw [c,line width=1.8] (13.71,3.66365) -- (13.71,3.8458);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.71,3.66365)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.77,3.2426) -- (13.77,3.51802);
\draw [c,line width=1.8] (13.77,3.51802) -- (13.77,3.72288);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.77,3.51802)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.83,2.85605) -- (13.83,3.1832);
\draw [c,line width=1.8] (13.83,3.1832) -- (13.83,3.4152);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.83,3.1832)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.89,3.22096) -- (13.89,3.48437);
\draw [c,line width=1.8] (13.89,3.48437) -- (13.89,3.68254);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.89,3.48437)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (13.95,2.57482) -- (13.95,2.94251);
\draw [c,line width=1.8] (13.95,2.94251) -- (13.95,3.19404);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.95,2.94251)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.01,2.83051) -- (14.01,3.17593);
\draw [c,line width=1.8] (14.01,3.17593) -- (14.01,3.41691);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.01,3.17593)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.07,3.17697) -- (14.07,3.45056);
\draw [c,line width=1.8] (14.07,3.45056) -- (14.07,3.65442);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.07,3.45056)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.13,3.1008) -- (14.13,3.37556);
\draw [c,line width=1.8] (14.13,3.37556) -- (14.13,3.58007);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.13,3.37556)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.19,3.04186) -- (14.19,3.32806);
\draw [c,line width=1.8] (14.19,3.32806) -- (14.19,3.5388);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.19,3.32806)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.25,2.76794) -- (14.25,3.11485);
\draw [c,line width=1.8] (14.25,3.11485) -- (14.25,3.35655);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.25,3.11485)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.31,3.32556) -- (14.31,3.57482);
\draw [c,line width=1.8] (14.31,3.57482) -- (14.31,3.76491);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.31,3.57482)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.37,2.18847) -- (14.37,2.68415);
\draw [c,line width=1.8] (14.37,2.68415) -- (14.37,2.98875);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.37,2.68415)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.43,3.00318) -- (14.43,3.30721);
\draw [c,line width=1.8] (14.43,3.30721) -- (14.43,3.52741);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.43,3.30721)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.49,2.62446) -- (14.49,3.03473);
\draw [c,line width=1.8] (14.49,3.03473) -- (14.49,3.30526);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.49,3.03473)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.55,2.64403) -- (14.55,3.00393);
\draw [c,line width=1.8] (14.55,3.00393) -- (14.55,3.25182);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.55,3.00393)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.61,2.61572) -- (14.61,3.02004);
\draw [c,line width=1.8] (14.61,3.02004) -- (14.61,3.288);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.61,3.02004)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.67,1.75444) -- (14.67,2.51016);
\draw [c,line width=1.8] (14.67,2.51016) -- (14.67,2.89346);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.67,2.51016)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.73,2.65741) -- (14.73,3.03308);
\draw [c,line width=1.8] (14.73,3.03308) -- (14.73,3.28827);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.73,3.03308)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.79,1.83356) -- (14.79,2.41599);
\draw [c,line width=1.8] (14.79,2.41599) -- (14.79,2.75048);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.79,2.41599)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.85,2.29031) -- (14.85,2.72719);
\draw [c,line width=1.8] (14.85,2.72719) -- (14.85,3.00889);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.85,2.72719)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.97,1.79452) -- (14.97,2.37225);
\draw [c,line width=1.8] (14.97,2.37225) -- (14.97,2.70524);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.97,2.37225)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.03,2.15709) -- (15.03,2.65594);
\draw [c,line width=1.8] (15.03,2.65594) -- (15.03,2.96171);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.03,2.65594)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.09,1.75444) -- (15.09,1.78932);
\draw [c,line width=1.8] (15.09,1.78932) -- (15.09,2.22603);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.09,1.78932)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.15,2.1615) -- (15.15,2.65417);
\draw [c,line width=1.8] (15.15,2.65417) -- (15.15,2.95766);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.15,2.65417)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.21,1.75444) -- (15.21,2.10063);
\draw [c,line width=1.8] (15.21,2.10063) -- (15.21,2.47345);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.21,2.10063)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.27,1.75444) -- (15.27,1.85987);
\draw [c,line width=1.8] (15.27,1.85987) -- (15.27,2.29563);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.27,1.85987)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.33,1.75444) -- (15.33,2.0651);
\draw [c,line width=1.8] (15.33,2.0651) -- (15.33,2.50557);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.33,2.0651)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.39,2.31244) -- (15.39,2.81459);
\draw [c,line width=1.8] (15.39,2.81459) -- (15.39,3.12157);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.39,2.81459)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (15.69,1.75444) -- (15.69,2.33265);
\draw [c,line width=1.8] (15.69,2.33265) -- (15.69,2.70767);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.69,2.33265)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3,3.28593) -- (3.06,3.28593) -- (3.06,3.53065) -- (3.12,3.53065) -- (3.12,3.42891) -- (3.18,3.42891) -- (3.18,3.47441) -- (3.24,3.47441) -- (3.24,3.36106) -- (3.3,3.36106) -- (3.3,3.21527) -- (3.36,3.21527) -- (3.36,3.68518)
 -- (3.42,3.68518) -- (3.42,3.77709) -- (3.48,3.77709) -- (3.48,3.80614) -- (3.54,3.80614) -- (3.54,3.79611) -- (3.6,3.79611) -- (3.6,3.99089) -- (3.66,3.99089) -- (3.66,4.0238) -- (3.72,4.0238) -- (3.72,3.88013) -- (3.78,3.88013) -- (3.78,4.18796)
 -- (3.84,4.18796) -- (3.84,3.93826) -- (3.9,3.93826) -- (3.9,4.35263) -- (3.96,4.35263) -- (3.96,4.503) -- (4.02,4.503) -- (4.02,4.50715) -- (4.08,4.50715) -- (4.08,4.51275) -- (4.14,4.51275) -- (4.14,4.81378) -- (4.2,4.81378) -- (4.2,5.0037) --
 (4.26,5.0037) -- (4.26,5.12246) -- (4.32,5.12246) -- (4.32,5.26395) -- (4.38,5.26395) -- (4.38,5.53731) -- (4.44,5.53731) -- (4.44,5.66627) -- (4.5,5.66627) -- (4.5,5.97451) -- (4.56,5.97451) -- (4.56,6.53027) -- (4.62,6.53027) -- (4.62,9.22718) --
 (4.68,9.22718) -- (4.68,11.4328) -- (4.74,11.4328) -- (4.74,10.6294) -- (4.8,10.6294) -- (4.8,9.98239) -- (4.86,9.98239) -- (4.86,7.76711) -- (4.92,7.76711) -- (4.92,6.64865) -- (4.98,6.64865) -- (4.98,6.14811) -- (5.04,6.14811) -- (5.04,5.84017) --
 (5.1,5.84017) -- (5.1,6.0714) -- (5.16,6.0714) -- (5.16,5.89592) -- (5.22,5.89592) -- (5.22,5.8236) -- (5.28,5.8236) -- (5.28,5.61192) -- (5.34,5.61192) -- (5.34,5.43814) -- (5.4,5.43814) -- (5.4,5.25347) -- (5.46,5.25347) -- (5.46,5.17191) --
 (5.52,5.17191) -- (5.52,5.12393) -- (5.58,5.12393) -- (5.58,5.12076) -- (5.64,5.12076) -- (5.64,5.17594) -- (5.7,5.17594) -- (5.7,5.07223) -- (5.76,5.07223) -- (5.76,4.87801) -- (5.82,4.87801) -- (5.82,4.9137) -- (5.88,4.9137) -- (5.88,4.69403) --
 (5.94,4.69403) -- (5.94,5.16239) -- (6,5.16239) -- (6,5.17025) -- (6.06,5.17025) -- (6.06,5.30808) -- (6.12,5.30808) -- (6.12,5.24869) -- (6.18,5.24869) -- (6.18,4.91426) -- (6.24,4.91426) -- (6.24,4.95127) -- (6.3,4.95127) -- (6.3,4.96693) --
 (6.36,4.96693) -- (6.36,4.93316) -- (6.42,4.93316) -- (6.42,4.89239) -- (6.48,4.89239) -- (6.48,5.06945) -- (6.54,5.06945) -- (6.54,4.91411) -- (6.6,4.91411) -- (6.6,5.0296) -- (6.66,5.0296) -- (6.66,5.06613) -- (6.72,5.06613) -- (6.72,5.05688) --
 (6.78,5.05688) -- (6.78,4.96985) -- (6.84,4.96985) -- (6.84,5.10573) -- (6.9,5.10573) -- (6.9,4.94672) -- (6.96,4.94672) -- (6.96,5.09642) -- (7.02,5.09642) -- (7.02,4.98986) -- (7.08,4.98986) -- (7.08,4.90201) -- (7.14,4.90201) -- (7.14,4.96386) --
 (7.2,4.96386) -- (7.2,4.74009) -- (7.26,4.74009) -- (7.26,4.78633) -- (7.32,4.78633) -- (7.32,4.58891) -- (7.38,4.58891) -- (7.38,4.81445) -- (7.44,4.81445) -- (7.44,4.64727) -- (7.5,4.64727) -- (7.5,4.67797) -- (7.56,4.67797) -- (7.56,4.85277) --
 (7.62,4.85277) -- (7.62,4.91877) -- (7.68,4.91877) -- (7.68,5.03007) -- (7.74,5.03007) -- (7.74,5.26438) -- (7.8,5.26438) -- (7.8,6.31461) -- (7.86,6.31461) -- (7.86,7.83497) -- (7.92,7.83497) -- (7.92,8.48674) -- (7.98,8.48674) -- (7.98,8.59325) --
 (8.04,8.59325) -- (8.04,8.55776) -- (8.1,8.55776) -- (8.1,8.33606) -- (8.16,8.33606) -- (8.16,8.00226) -- (8.22,8.00226) -- (8.22,7.80249) -- (8.28,7.80249) -- (8.28,7.67382) -- (8.34,7.67382) -- (8.34,7.72883) -- (8.4,7.72883) -- (8.4,7.77191) --
 (8.46,7.77191) -- (8.46,7.81387) -- (8.52,7.81387) -- (8.52,7.79708) -- (8.58,7.79708) -- (8.58,7.76503) -- (8.64,7.76503) -- (8.64,7.66028) -- (8.7,7.66028) -- (8.7,7.56361) -- (8.76,7.56361) -- (8.76,7.40916) -- (8.82,7.40916) -- (8.82,7.20994) --
 (8.88,7.20994) -- (8.88,7.03872) -- (8.94,7.03872) -- (8.94,6.77544) -- (9,6.77544) -- (9,6.35743) -- (9.06,6.35743) -- (9.06,6.04275) -- (9.12,6.04275) -- (9.12,5.86557) -- (9.18,5.86557) -- (9.18,5.61014) -- (9.24,5.61014) -- (9.24,5.51078) --
 (9.3,5.51078) -- (9.3,5.2902) -- (9.36,5.2902) -- (9.36,5.05362) -- (9.42,5.05362) -- (9.42,5.00444) -- (9.48,5.00444) -- (9.48,4.97942) -- (9.54,4.97942) -- (9.54,5.10538) -- (9.6,5.10538) -- (9.6,4.76711) -- (9.66,4.76711) -- (9.66,4.79813) --
 (9.72,4.79813) -- (9.72,4.61249) -- (9.78,4.61249) -- (9.78,4.59504) -- (9.84,4.59504) -- (9.84,4.52466) -- (9.9,4.52466) -- (9.9,4.53989) -- (9.96,4.53989) -- (9.96,4.42391) -- (10.02,4.42391) -- (10.02,4.30352) -- (10.08,4.30352) --
 (10.08,4.37989) -- (10.14,4.37989) -- (10.14,4.20086) -- (10.2,4.20086) -- (10.2,4.43301) -- (10.26,4.43301) -- (10.26,4.4302) -- (10.32,4.4302) -- (10.32,4.36159) -- (10.38,4.36159) -- (10.38,4.1618) -- (10.44,4.1618) -- (10.44,4.30026) --
 (10.5,4.30026) -- (10.5,4.23892) -- (10.56,4.23892) -- (10.56,4.19851) -- (10.62,4.19851) -- (10.62,4.01376) -- (10.68,4.01376) -- (10.68,4.0467) -- (10.74,4.0467) -- (10.74,4.31009) -- (10.8,4.31009) -- (10.8,4.10198) -- (10.86,4.10198) --
 (10.86,3.98091) -- (10.92,3.98091) -- (10.92,4.23487) -- (10.98,4.23487) -- (10.98,4.18953) -- (11.04,4.18953) -- (11.04,3.93935) -- (11.1,3.93935) -- (11.1,4.10092) -- (11.16,4.10092) -- (11.16,4.09317) -- (11.22,4.09317) -- (11.22,3.73134) --
 (11.28,3.73134) -- (11.28,3.99959) -- (11.34,3.99959) -- (11.34,3.79824) -- (11.4,3.79824) -- (11.4,3.88453) -- (11.46,3.88453) -- (11.46,3.97659) -- (11.52,3.97659) -- (11.52,4.07138) -- (11.58,4.07138) -- (11.58,3.84975) -- (11.64,3.84975) --
 (11.64,3.40629) -- (11.7,3.40629) -- (11.7,3.55504) -- (11.76,3.55504) -- (11.76,3.49117) -- (11.82,3.49117) -- (11.82,3.83293) -- (11.88,3.83293) -- (11.88,3.36903) -- (11.94,3.36903) -- (11.94,3.61871) -- (12,3.61871) -- (12,3.75375) --
 (12.06,3.75375) -- (12.06,3.8828) -- (12.12,3.8828) -- (12.12,3.52479) -- (12.18,3.52479) -- (12.18,3.70791) -- (12.24,3.70791) -- (12.24,3.59088) -- (12.3,3.59088) -- (12.3,3.2755) -- (12.36,3.2755) -- (12.36,3.71646) -- (12.42,3.71646) --
 (12.42,3.36783) -- (12.48,3.36783) -- (12.48,3.54632) -- (12.54,3.54632) -- (12.54,3.63041) -- (12.6,3.63041) -- (12.6,3.5373) -- (12.66,3.5373) -- (12.66,3.61672) -- (12.72,3.61672) -- (12.72,3.07484) -- (12.78,3.07484) -- (12.78,3.51746) --
 (12.84,3.51746) -- (12.84,3.3584) -- (12.9,3.3584) -- (12.9,3.68658) -- (12.96,3.68658) -- (12.96,3.39356) -- (13.02,3.39356) -- (13.02,3.4096) -- (13.08,3.4096) -- (13.08,3.59169) -- (13.14,3.59169) -- (13.14,3.51459) -- (13.2,3.51459) --
 (13.2,3.63205) -- (13.26,3.63205) -- (13.26,3.46397) -- (13.32,3.46397) -- (13.32,3.49601) -- (13.38,3.49601) -- (13.38,3.33289) -- (13.44,3.33289) -- (13.44,3.49354) -- (13.5,3.49354) -- (13.5,3.30613) -- (13.56,3.30613) -- (13.56,3.7514) --
 (13.62,3.7514) -- (13.62,3.49059) -- (13.68,3.49059) -- (13.68,3.66365) -- (13.74,3.66365) -- (13.74,3.51802) -- (13.8,3.51802) -- (13.8,3.1832) -- (13.86,3.1832) -- (13.86,3.48437) -- (13.92,3.48437) -- (13.92,2.94251) -- (13.98,2.94251) --
 (13.98,3.17593) -- (14.04,3.17593) -- (14.04,3.45056) -- (14.1,3.45056) -- (14.1,3.37556) -- (14.16,3.37556) -- (14.16,3.32806) -- (14.22,3.32806) -- (14.22,3.11485) -- (14.28,3.11485) -- (14.28,3.57482) -- (14.34,3.57482) -- (14.34,2.68415) --
 (14.4,2.68415) -- (14.4,3.30721) -- (14.46,3.30721) -- (14.46,3.03473) -- (14.52,3.03473) -- (14.52,3.00393) -- (14.58,3.00393) -- (14.58,3.02004) -- (14.64,3.02004) -- (14.64,2.51016) -- (14.7,2.51016) -- (14.7,3.03308) -- (14.76,3.03308) --
 (14.76,2.41599) -- (14.82,2.41599) -- (14.82,2.72719) -- (14.88,2.72719) -- (14.88,1.75444) -- (14.94,1.75444) -- (14.94,2.37225) -- (15,2.37225) -- (15,2.65594) -- (15.06,2.65594) -- (15.06,1.78932) -- (15.12,1.78932) -- (15.12,2.65417) --
 (15.18,2.65417) -- (15.18,2.10063) -- (15.24,2.10063) -- (15.24,1.85987) -- (15.3,1.85987) -- (15.3,2.0651) -- (15.36,2.0651) -- (15.36,2.81459) -- (15.42,2.81459) -- (15.42,1.75444) -- (15.48,1.75444) -- (15.48,1.75444) -- (15.54,1.75444) --
 (15.54,1.75444) -- (15.6,1.75444) -- (15.6,1.75444) -- (15.66,1.75444) -- (15.66,2.33265) -- (15.72,2.33265) -- (15.72,1.75444) -- (15.78,1.75444) -- (15.78,1.75444) -- (15.84,1.75444) -- (15.84,1.75444) -- (15.9,1.75444) -- (15.9,1.75444) --
 (15.96,1.75444) -- (15.96,1.75444) -- (16.02,1.75444) -- (16.02,1.75444) -- (16.08,1.75444) -- (16.08,1.75444) -- (16.14,1.75444) -- (16.14,1.75444) -- (16.2,1.75444) -- (16.2,1.75444) -- (16.26,1.75444) -- (16.26,1.75444) -- (16.32,1.75444) --
 (16.32,1.75444) -- (16.38,1.75444) -- (16.38,1.75444) -- (16.44,1.75444) -- (16.44,1.75444) -- (16.5,1.75444) -- (16.5,1.75444) -- (16.56,1.75444) -- (16.56,1.75444) -- (16.62,1.75444) -- (16.62,1.75444) -- (16.68,1.75444) -- (16.68,1.75444) --
 (16.74,1.75444) -- (16.74,1.75444) -- (16.8,1.75444) -- (16.8,1.75444) -- (16.86,1.75444) -- (16.86,1.75444) -- (16.92,1.75444) -- (16.92,1.75444) -- (16.98,1.75444) -- (16.98,1.75444) -- (17.04,1.75444) -- (17.04,1.75444) -- (17.1,1.75444) --
 (17.1,1.75444) -- (17.16,1.75444) -- (17.16,1.75444) -- (17.22,1.75444) -- (17.22,1.75444) -- (17.28,1.75444) -- (17.28,1.75444) -- (17.34,1.75444) -- (17.34,1.75444) -- (17.4,1.75444) -- (17.4,1.75444) -- (17.46,1.75444) -- (17.46,1.75444) --
 (17.52,1.75444) -- (17.52,1.75444) -- (17.58,1.75444) -- (17.58,1.75444) -- (17.64,1.75444) -- (17.64,1.75444) -- (17.7,1.75444) -- (17.7,1.75444) -- (17.76,1.75444) -- (17.76,1.75444) -- (17.82,1.75444) -- (17.82,1.75444) -- (17.88,1.75444) --
 (17.88,1.75444) -- (17.94,1.75444) -- (17.94,1.75444) -- (18,1.75444);
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.03,2.75436) -- (3.03,3.0687);
\draw [c,line width=1.8] (3.03,3.0687) -- (3.03,3.29424);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.03,3.0687)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.09,3.31494) -- (3.09,3.55038);
\draw [c,line width=1.8] (3.09,3.55038) -- (3.09,3.73235);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.09,3.55038)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.15,3.3093) -- (3.15,3.54073);
\draw [c,line width=1.8] (3.15,3.54073) -- (3.15,3.72029);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.15,3.54073)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.21,2.96363) -- (3.21,3.24938);
\draw [c,line width=1.8] (3.21,3.24938) -- (3.21,3.45988);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.21,3.24938)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.27,3.41917) -- (3.27,3.63512);
\draw [c,line width=1.8] (3.27,3.63512) -- (3.27,3.80526);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.27,3.63512)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.33,3.1615) -- (3.33,3.4135);
\draw [c,line width=1.8] (3.33,3.4135) -- (3.33,3.60517);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.33,3.4135)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.39,3.74753) -- (3.39,3.92679);
\draw [c,line width=1.8] (3.39,3.92679) -- (3.39,4.07333);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.39,3.92679)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.45,3.77263) -- (3.45,3.94619);
\draw [c,line width=1.8] (3.45,3.94619) -- (3.45,4.0889);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.45,3.94619)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.51,4.01631) -- (3.51,4.16336);
\draw [c,line width=1.8] (3.51,4.16336) -- (3.51,4.28767);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.51,4.16336)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.57,3.79221) -- (3.57,3.96298);
\draw [c,line width=1.8] (3.57,3.96298) -- (3.57,4.1038);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.57,3.96298)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.63,3.89428) -- (3.63,4.05582);
\draw [c,line width=1.8] (3.63,4.05582) -- (3.63,4.19033);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.63,4.05582)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.69,3.52203) -- (3.69,3.72161);
\draw [c,line width=1.8] (3.69,3.72161) -- (3.69,3.88144);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.69,3.72161)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.75,3.76147) -- (3.75,3.94425);
\draw [c,line width=1.8] (3.75,3.94425) -- (3.75,4.09314);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.75,3.94425)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.81,4.01303) -- (3.81,4.16059);
\draw [c,line width=1.8] (3.81,4.16059) -- (3.81,4.28526);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.81,4.16059)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.87,3.9932) -- (3.87,4.14256);
\draw [c,line width=1.8] (3.87,4.14256) -- (3.87,4.26851);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.87,4.14256)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.93,4.60142) -- (3.93,4.70515);
\draw [c,line width=1.8] (3.93,4.70515) -- (3.93,4.79703);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.93,4.70515)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.99,4.70145) -- (3.99,4.79759);
\draw [c,line width=1.8] (3.99,4.79759) -- (3.99,4.88347);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.99,4.79759)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.05,4.87081) -- (4.05,4.95788);
\draw [c,line width=1.8] (4.05,4.95788) -- (4.05,5.03645);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.05,4.95788)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.11,4.89589) -- (4.11,4.98179);
\draw [c,line width=1.8] (4.11,4.98179) -- (4.11,5.05941);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.11,4.98179)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.17,5.16759) -- (4.17,5.2393);
\draw [c,line width=1.8] (4.17,5.2393) -- (4.17,5.30515);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.17,5.2393)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.23,5.37847) -- (4.23,5.44242);
\draw [c,line width=1.8] (4.23,5.44242) -- (4.23,5.50166);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.23,5.44242)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.29,5.52457) -- (4.29,5.58381);
\draw [c,line width=1.8] (4.29,5.58381) -- (4.29,5.63899);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.29,5.58381)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.35,5.62305) -- (4.35,5.67787);
\draw [c,line width=1.8] (4.35,5.67787) -- (4.35,5.7292);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.35,5.67787)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.41,5.74554) -- (4.41,5.79649);
\draw [c,line width=1.8] (4.41,5.79649) -- (4.41,5.8444);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.41,5.79649)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.47,6.04361) -- (4.47,6.08578);
\draw [c,line width=1.8] (4.47,6.08578) -- (4.47,6.12585);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.47,6.08578)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.53,6.22345) -- (4.53,6.26089);
\draw [c,line width=1.8] (4.53,6.26089) -- (4.53,6.29666);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.53,6.26089)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.59,6.78725) -- (4.59,6.81393);
\draw [c,line width=1.8] (4.59,6.81393) -- (4.59,6.83976);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.59,6.81393)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.65,9.39829) -- (4.65,9.40356);
\draw [c,line width=1.8] (4.65,9.40356) -- (4.65,9.4088);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.65,9.40356)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.71,11.3937) -- (4.71,11.3952);
\draw [c,line width=1.8] (4.71,11.3952) -- (4.71,11.3968);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.71,11.3952)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.77,10.5134) -- (4.77,10.5161);
\draw [c,line width=1.8] (4.77,10.5161) -- (4.77,10.5187);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.77,10.5161)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.83,9.94155) -- (4.83,9.94531);
\draw [c,line width=1.8] (4.83,9.94531) -- (4.83,9.94905);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.83,9.94531)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.89,7.92089) -- (4.89,7.93403);
\draw [c,line width=1.8] (4.89,7.93403) -- (4.89,7.94695);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.89,7.93403)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (4.95,6.73958) -- (4.95,6.76701);
\draw [c,line width=1.8] (4.95,6.76701) -- (4.95,6.79354);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.95,6.76701)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.01,6.25172) -- (5.01,6.28856);
\draw [c,line width=1.8] (5.01,6.28856) -- (5.01,6.3238);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.01,6.28856)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.07,6.01342) -- (5.07,6.0561);
\draw [c,line width=1.8] (5.07,6.0561) -- (5.07,6.09664);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.07,6.0561)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.13,6.08429) -- (5.13,6.12509);
\draw [c,line width=1.8] (5.13,6.12509) -- (5.13,6.16393);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.13,6.12509)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.19,6.02853) -- (5.19,6.07154);
\draw [c,line width=1.8] (5.19,6.07154) -- (5.19,6.11238);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.19,6.07154)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.25,5.77791) -- (5.25,5.82757);
\draw [c,line width=1.8] (5.25,5.82757) -- (5.25,5.87435);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.25,5.82757)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.31,5.62812) -- (5.31,5.68299);
\draw [c,line width=1.8] (5.31,5.68299) -- (5.31,5.73436);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.31,5.68299)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.37,5.39215) -- (5.37,5.45517);
\draw [c,line width=1.8] (5.37,5.45517) -- (5.37,5.51362);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.37,5.45517)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.43,5.26421) -- (5.43,5.33145);
\draw [c,line width=1.8] (5.43,5.33145) -- (5.43,5.3935);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.43,5.33145)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.49,5.05303) -- (5.49,5.12952);
\draw [c,line width=1.8] (5.49,5.12952) -- (5.49,5.19937);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.49,5.12952)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.55,5.04255) -- (5.55,5.12159);
\draw [c,line width=1.8] (5.55,5.12159) -- (5.55,5.19356);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.55,5.12159)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.61,5.02414) -- (5.61,5.10348);
\draw [c,line width=1.8] (5.61,5.10348) -- (5.61,5.1757);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.61,5.10348)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.67,4.85877) -- (5.67,4.94618);
\draw [c,line width=1.8] (5.67,4.94618) -- (5.67,5.02501);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.67,4.94618)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.73,4.87127) -- (5.73,4.957);
\draw [c,line width=1.8] (5.73,4.957) -- (5.73,5.03447);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.73,4.957)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.79,4.76108) -- (5.79,4.85554);
\draw [c,line width=1.8] (5.79,4.85554) -- (5.79,4.94009);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.79,4.85554)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.85,4.6473) -- (5.85,4.74805);
\draw [c,line width=1.8] (5.85,4.74805) -- (5.85,4.83759);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.85,4.74805)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.91,4.91121) -- (5.91,4.99761);
\draw [c,line width=1.8] (5.91,4.99761) -- (5.91,5.07563);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.91,4.99761)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (5.97,5.08139) -- (5.97,5.1582);
\draw [c,line width=1.8] (5.97,5.1582) -- (5.97,5.22831);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.97,5.1582)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.03,5.27043) -- (6.03,5.33864);
\draw [c,line width=1.8] (6.03,5.33864) -- (6.03,5.40153);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.03,5.33864)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.09,5.21638) -- (6.09,5.28727);
\draw [c,line width=1.8] (6.09,5.28727) -- (6.09,5.35242);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09,5.28727)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.15,5.14629) -- (6.15,5.21906);
\draw [c,line width=1.8] (6.15,5.21906) -- (6.15,5.2858);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.15,5.21906)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.21,5.07653) -- (6.21,5.15222);
\draw [c,line width=1.8] (6.21,5.15222) -- (6.21,5.22141);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.21,5.15222)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.27,5.02343) -- (6.27,5.10214);
\draw [c,line width=1.8] (6.27,5.10214) -- (6.27,5.17383);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.27,5.10214)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.33,5.01572) -- (6.33,5.09507);
\draw [c,line width=1.8] (6.33,5.09507) -- (6.33,5.16731);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.33,5.09507)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.39,5.01711) -- (6.39,5.09669);
\draw [c,line width=1.8] (6.39,5.09669) -- (6.39,5.16912);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.39,5.09669)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.45,4.92009) -- (6.45,5.00568);
\draw [c,line width=1.8] (6.45,5.00568) -- (6.45,5.08304);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.45,5.00568)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.51,4.84222) -- (6.51,4.93222);
\draw [c,line width=1.8] (6.51,4.93222) -- (6.51,5.01317);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.51,4.93222)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.57,4.93823) -- (6.57,5.02369);
\draw [c,line width=1.8] (6.57,5.02369) -- (6.57,5.10094);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.57,5.02369)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.63,5.05312) -- (6.63,5.13183);
\draw [c,line width=1.8] (6.63,5.13183) -- (6.63,5.20354);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.63,5.13183)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.69,4.97524) -- (6.69,5.05662);
\draw [c,line width=1.8] (6.69,5.05662) -- (6.69,5.13052);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.69,5.05662)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.75,4.95285) -- (6.75,5.03579);
\draw [c,line width=1.8] (6.75,5.03579) -- (6.75,5.11098);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.75,5.03579)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.81,4.87754) -- (6.81,4.96364);
\draw [c,line width=1.8] (6.81,4.96364) -- (6.81,5.04141);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.81,4.96364)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.87,4.86061) -- (6.87,4.94811);
\draw [c,line width=1.8] (6.87,4.94811) -- (6.87,5.02703);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.87,4.94811)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.93,4.94918) -- (6.93,5.03252);
\draw [c,line width=1.8] (6.93,5.03252) -- (6.93,5.10803);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.93,5.03252)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (6.99,4.68919) -- (6.99,4.78443);
\draw [c,line width=1.8] (6.99,4.78443) -- (6.99,4.8696);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.99,4.78443)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.05,4.79818) -- (7.05,4.88845);
\draw [c,line width=1.8] (7.05,4.88845) -- (7.05,4.96962);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.05,4.88845)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.11,4.72324) -- (7.11,4.81868);
\draw [c,line width=1.8] (7.11,4.81868) -- (7.11,4.904);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.11,4.81868)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.17,4.59196) -- (7.17,4.69621);
\draw [c,line width=1.8] (7.17,4.69621) -- (7.17,4.7885);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.17,4.69621)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.23,4.68733) -- (7.23,4.78544);
\draw [c,line width=1.8] (7.23,4.78544) -- (7.23,4.87288);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.23,4.78544)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.29,4.68361) -- (7.29,4.78093);
\draw [c,line width=1.8] (7.29,4.78093) -- (7.29,4.86775);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.29,4.78093)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.35,4.54971) -- (7.35,4.65693);
\draw [c,line width=1.8] (7.35,4.65693) -- (7.35,4.75155);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.35,4.65693)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.41,4.67373) -- (7.41,4.77378);
\draw [c,line width=1.8] (7.41,4.77378) -- (7.41,4.86277);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.41,4.77378)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.47,4.56577) -- (7.47,4.67248);
\draw [c,line width=1.8] (7.47,4.67248) -- (7.47,4.7667);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.47,4.67248)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.53,4.74386) -- (7.53,4.83981);
\draw [c,line width=1.8] (7.53,4.83981) -- (7.53,4.92554);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.53,4.83981)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.59,4.63936) -- (7.59,4.73689);
\draw [c,line width=1.8] (7.59,4.73689) -- (7.59,4.82388);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.59,4.73689)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.65,4.67123) -- (7.65,4.77036);
\draw [c,line width=1.8] (7.65,4.77036) -- (7.65,4.85861);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.65,4.77036)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.71,4.65298) -- (7.71,4.75324);
\draw [c,line width=1.8] (7.71,4.75324) -- (7.71,4.84239);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.71,4.75324)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.77,4.43935) -- (7.77,4.55324);
\draw [c,line width=1.8] (7.77,4.55324) -- (7.77,4.653);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.77,4.55324)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.83,4.4595) -- (7.83,4.57208);
\draw [c,line width=1.8] (7.83,4.57208) -- (7.83,4.67084);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.83,4.57208)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.89,4.34555) -- (7.89,4.46676);
\draw [c,line width=1.8] (7.89,4.46676) -- (7.89,4.57209);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.89,4.46676)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (7.95,4.66059) -- (7.95,4.7645);
\draw [c,line width=1.8] (7.95,4.7645) -- (7.95,4.85653);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.95,4.7645)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.01,4.69679) -- (8.01,4.79664);
\draw [c,line width=1.8] (8.01,4.79664) -- (8.01,4.88547);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.01,4.79664)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.07,4.20863) -- (8.07,4.34083);
\draw [c,line width=1.8] (8.07,4.34083) -- (8.07,4.45436);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.07,4.34083)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.13,4.54018) -- (8.13,4.64707);
\draw [c,line width=1.8] (8.13,4.64707) -- (8.13,4.74143);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.13,4.64707)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.19,4.72421) -- (8.19,4.82058);
\draw [c,line width=1.8] (8.19,4.82058) -- (8.19,4.90666);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.19,4.82058)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.25,4.77894) -- (8.25,4.86965);
\draw [c,line width=1.8] (8.25,4.86965) -- (8.25,4.95116);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.25,4.86965)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.31,4.98478) -- (8.31,5.06739);
\draw [c,line width=1.8] (8.31,5.06739) -- (8.31,5.14232);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.31,5.06739)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.37,5.55549) -- (8.37,5.61332);
\draw [c,line width=1.8] (8.37,5.61332) -- (8.37,5.66727);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.37,5.61332)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.43,6.75142) -- (8.43,6.77857);
\draw [c,line width=1.8] (8.43,6.77857) -- (8.43,6.80484);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.43,6.77857)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.49,7.6344) -- (8.49,7.65018);
\draw [c,line width=1.8] (8.49,7.65018) -- (8.49,7.66565);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.49,7.65018)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.55,7.94029) -- (8.55,7.95329);
\draw [c,line width=1.8] (8.55,7.95329) -- (8.55,7.96609);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.55,7.95329)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.61,8.02413) -- (8.61,8.0365);
\draw [c,line width=1.8] (8.61,8.0365) -- (8.61,8.04868);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.61,8.0365)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.67,8.05648) -- (8.67,8.06863);
\draw [c,line width=1.8] (8.67,8.06863) -- (8.67,8.0806);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.67,8.06863)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.73,8.04212) -- (8.73,8.05437);
\draw [c,line width=1.8] (8.73,8.05437) -- (8.73,8.06642);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.73,8.05437)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.79,7.89966) -- (8.79,7.91304);
\draw [c,line width=1.8] (8.79,7.91304) -- (8.79,7.9262);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.79,7.91304)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.85,7.69506) -- (8.85,7.71024);
\draw [c,line width=1.8] (8.85,7.71024) -- (8.85,7.72514);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.85,7.71024)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.91,7.52359) -- (8.91,7.54041);
\draw [c,line width=1.8] (8.91,7.54041) -- (8.91,7.55689);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.91,7.54041)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (8.97,7.32381) -- (8.97,7.34285);
\draw [c,line width=1.8] (8.97,7.34285) -- (8.97,7.36145);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.97,7.34285)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.03,7.19517) -- (9.03,7.21574);
\draw [c,line width=1.8] (9.03,7.21574) -- (9.03,7.2358);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.03,7.21574)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.09,7.03532) -- (9.09,7.05813);
\draw [c,line width=1.8] (9.09,7.05813) -- (9.09,7.08032);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.09,7.05813)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.15,7.03303) -- (9.15,7.05588);
\draw [c,line width=1.8] (9.15,7.05588) -- (9.15,7.07809);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.15,7.05588)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.21,7.07855) -- (9.21,7.10085);
\draw [c,line width=1.8] (9.21,7.10085) -- (9.21,7.12255);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.21,7.10085)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.27,7.07241) -- (9.27,7.09453);
\draw [c,line width=1.8] (9.27,7.09453) -- (9.27,7.11606);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.27,7.09453)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.33,7.11188) -- (9.33,7.13356);
\draw [c,line width=1.8] (9.33,7.13356) -- (9.33,7.15467);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.33,7.13356)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.39,7.0762) -- (9.39,7.09845);
\draw [c,line width=1.8] (9.39,7.09845) -- (9.39,7.12011);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.39,7.09845)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.45,7.09067) -- (9.45,7.11264);
\draw [c,line width=1.8] (9.45,7.11264) -- (9.45,7.13403);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.45,7.11264)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.51,7.08492) -- (9.51,7.10705);
\draw [c,line width=1.8] (9.51,7.10705) -- (9.51,7.12858);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.51,7.10705)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.57,7.08321) -- (9.57,7.10537);
\draw [c,line width=1.8] (9.57,7.10537) -- (9.57,7.12694);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.57,7.10537)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.63,6.95985) -- (9.63,6.98346);
\draw [c,line width=1.8] (9.63,6.98346) -- (9.63,7.00639);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.63,6.98346)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.69,6.99) -- (9.69,7.01337);
\draw [c,line width=1.8] (9.69,7.01337) -- (9.69,7.03608);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.69,7.01337)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.75,6.9441) -- (9.75,6.96831);
\draw [c,line width=1.8] (9.75,6.96831) -- (9.75,6.99181);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.75,6.96831)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.81,6.84374) -- (9.81,6.86941);
\draw [c,line width=1.8] (9.81,6.86941) -- (9.81,6.89429);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.81,6.86941)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.87,6.80918) -- (9.87,6.83534);
\draw [c,line width=1.8] (9.87,6.83534) -- (9.87,6.86068);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.87,6.83534)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.93,6.68362) -- (9.93,6.71166);
\draw [c,line width=1.8] (9.93,6.71166) -- (9.93,6.73876);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.93,6.71166)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (9.99,6.58052) -- (9.99,6.61089);
\draw [c,line width=1.8] (9.99,6.61089) -- (9.99,6.64015);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.99,6.61089)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.05,6.49634) -- (10.05,6.52845);
\draw [c,line width=1.8] (10.05,6.52845) -- (10.05,6.55933);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.05,6.52845)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.11,6.45714) -- (10.11,6.48964);
\draw [c,line width=1.8] (10.11,6.48964) -- (10.11,6.52088);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.11,6.48964)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.17,6.38737) -- (10.17,6.42169);
\draw [c,line width=1.8] (10.17,6.42169) -- (10.17,6.4546);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.17,6.42169)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.23,6.32526) -- (10.23,6.36048);
\draw [c,line width=1.8] (10.23,6.36048) -- (10.23,6.39423);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.23,6.36048)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.29,6.24798) -- (10.29,6.28508);
\draw [c,line width=1.8] (10.29,6.28508) -- (10.29,6.32056);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.29,6.28508)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.35,6.06909) -- (10.35,6.11048);
\draw [c,line width=1.8] (10.35,6.11048) -- (10.35,6.14985);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.35,6.11048)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.41,5.9319) -- (10.41,5.97698);
\draw [c,line width=1.8] (10.41,5.97698) -- (10.41,6.01967);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.41,5.97698)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.47,5.80202) -- (10.47,5.85096);
\draw [c,line width=1.8] (10.47,5.85096) -- (10.47,5.89711);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.47,5.85096)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.53,5.59687) -- (10.53,5.65217);
\draw [c,line width=1.8] (10.53,5.65217) -- (10.53,5.70393);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.53,5.65217)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.59,5.4486) -- (10.59,5.50959);
\draw [c,line width=1.8] (10.59,5.50959) -- (10.59,5.56628);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.59,5.50959)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.65,5.45565) -- (10.65,5.5172);
\draw [c,line width=1.8] (10.65,5.5172) -- (10.65,5.57437);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.65,5.5172)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.71,5.14816) -- (10.71,5.22108);
\draw [c,line width=1.8] (10.71,5.22108) -- (10.71,5.28795);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.71,5.22108)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.77,4.91767) -- (10.77,5.00194);
\draw [c,line width=1.8] (10.77,5.00194) -- (10.77,5.07822);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.77,5.00194)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.83,4.93752) -- (10.83,5.02107);
\draw [c,line width=1.8] (10.83,5.02107) -- (10.83,5.09676);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.83,5.02107)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.89,4.90483) -- (10.89,4.98896);
\draw [c,line width=1.8] (10.89,4.98896) -- (10.89,5.06513);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.89,4.98896)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (10.95,4.76357) -- (10.95,4.85656);
\draw [c,line width=1.8] (10.95,4.85656) -- (10.95,4.93992);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.95,4.85656)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.01,4.85014) -- (11.01,4.93829);
\draw [c,line width=1.8] (11.01,4.93829) -- (11.01,5.01775);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.01,4.93829)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.07,4.59816) -- (11.07,4.70154);
\draw [c,line width=1.8] (11.07,4.70154) -- (11.07,4.79315);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.07,4.70154)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.13,4.59684) -- (11.13,4.6992);
\draw [c,line width=1.8] (11.13,4.6992) -- (11.13,4.79001);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.13,4.6992)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.19,4.58377) -- (11.19,4.68959);
\draw [c,line width=1.8] (11.19,4.68959) -- (11.19,4.7831);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.19,4.68959)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.25,4.37568) -- (11.25,4.49707);
\draw [c,line width=1.8] (11.25,4.49707) -- (11.25,4.60253);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.25,4.49707)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.31,4.12212) -- (11.31,4.26018);
\draw [c,line width=1.8] (11.31,4.26018) -- (11.31,4.378);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.31,4.26018)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.37,4.07197) -- (11.37,4.21367);
\draw [c,line width=1.8] (11.37,4.21367) -- (11.37,4.33413);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.37,4.21367)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.43,4.22052) -- (11.43,4.35163);
\draw [c,line width=1.8] (11.43,4.35163) -- (11.43,4.46435);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.43,4.35163)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.49,4.2075) -- (11.49,4.34167);
\draw [c,line width=1.8] (11.49,4.34167) -- (11.49,4.45666);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.49,4.34167)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.55,3.95564) -- (11.55,4.11234);
\draw [c,line width=1.8] (11.55,4.11234) -- (11.55,4.24347);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.55,4.11234)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.61,3.9312) -- (11.61,4.08505);
\draw [c,line width=1.8] (11.61,4.08505) -- (11.61,4.21418);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.61,4.08505)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.67,3.78272) -- (11.67,3.9536);
\draw [c,line width=1.8] (11.67,3.9536) -- (11.67,4.0945);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.67,3.9536)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.73,3.60571) -- (11.73,3.80255);
\draw [c,line width=1.8] (11.73,3.80255) -- (11.73,3.96061);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.73,3.80255)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.79,3.46466) -- (11.79,3.6697);
\draw [c,line width=1.8] (11.79,3.6697) -- (11.79,3.83301);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.79,3.6697)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.85,3.87195) -- (11.85,4.03342);
\draw [c,line width=1.8] (11.85,4.03342) -- (11.85,4.16786);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.85,4.03342)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.91,3.45411) -- (11.91,3.65903);
\draw [c,line width=1.8] (11.91,3.65903) -- (11.91,3.82225);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.91,3.65903)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (11.97,3.60534) -- (11.97,3.79523);
\draw [c,line width=1.8] (11.97,3.79523) -- (11.97,3.94879);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.97,3.79523)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.03,3.86534) -- (12.03,4.0278);
\draw [c,line width=1.8] (12.03,4.0278) -- (12.03,4.16294);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.03,4.0278)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.09,3.90051) -- (12.09,4.06221);
\draw [c,line width=1.8] (12.09,4.06221) -- (12.09,4.19681);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.09,4.06221)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.15,3.66897) -- (12.15,3.85013);
\draw [c,line width=1.8] (12.15,3.85013) -- (12.15,3.99794);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.15,3.85013)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.21,3.34793) -- (12.21,3.5642);
\draw [c,line width=1.8] (12.21,3.5642) -- (12.21,3.73452);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.21,3.5642)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.27,3.58662) -- (12.27,3.78028);
\draw [c,line width=1.8] (12.27,3.78028) -- (12.27,3.93629);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.27,3.78028)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.33,3.42839) -- (12.33,3.63124);
\draw [c,line width=1.8] (12.33,3.63124) -- (12.33,3.79314);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.33,3.63124)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.39,3.60451) -- (12.39,3.78843);
\draw [c,line width=1.8] (12.39,3.78843) -- (12.39,3.93807);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.39,3.78843)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.45,3.54852) -- (12.45,3.75594);
\draw [c,line width=1.8] (12.45,3.75594) -- (12.45,3.92074);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.45,3.75594)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.51,3.66791) -- (12.51,3.84879);
\draw [c,line width=1.8] (12.51,3.84879) -- (12.51,3.99641);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.51,3.84879)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.57,3.42484) -- (12.57,3.63172);
\draw [c,line width=1.8] (12.57,3.63172) -- (12.57,3.79618);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.57,3.63172)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.63,3.24968) -- (12.63,3.4789);
\draw [c,line width=1.8] (12.63,3.4789) -- (12.63,3.65714);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.63,3.4789)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.69,3.45459) -- (12.69,3.66522);
\draw [c,line width=1.8] (12.69,3.66522) -- (12.69,3.83204);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.69,3.66522)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.75,3.39949) -- (12.75,3.60938);
\draw [c,line width=1.8] (12.75,3.60938) -- (12.75,3.77574);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.75,3.60938)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.81,3.33744) -- (12.81,3.561);
\draw [c,line width=1.8] (12.81,3.561) -- (12.81,3.73581);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.81,3.561)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.87,3.15257) -- (12.87,3.38793);
\draw [c,line width=1.8] (12.87,3.38793) -- (12.87,3.56984);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.87,3.38793)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.93,3.68378) -- (12.93,3.87041);
\draw [c,line width=1.8] (12.93,3.87041) -- (12.93,4.02183);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.93,3.87041)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.99,3.86338) -- (12.99,4.01933);
\draw [c,line width=1.8] (12.99,4.01933) -- (12.99,4.14992);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.99,4.01933)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.05,3.54401) -- (13.05,3.7498);
\draw [c,line width=1.8] (13.05,3.7498) -- (13.05,3.91358);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.05,3.7498)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.11,3.33249) -- (13.11,3.56395);
\draw [c,line width=1.8] (13.11,3.56395) -- (13.11,3.74353);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.11,3.56395)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.17,3.31549) -- (13.17,3.54001);
\draw [c,line width=1.8] (13.17,3.54001) -- (13.17,3.71541);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.17,3.54001)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.23,3.0356) -- (13.23,3.30624);
\draw [c,line width=1.8] (13.23,3.30624) -- (13.23,3.50847);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.23,3.30624)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.29,3.31891) -- (13.29,3.55375);
\draw [c,line width=1.8] (13.29,3.55375) -- (13.29,3.73535);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.29,3.55375)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.35,3.62948) -- (13.35,3.82909);
\draw [c,line width=1.8] (13.35,3.82909) -- (13.35,3.98893);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.35,3.82909)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.41,3.46343) -- (13.41,3.66638);
\draw [c,line width=1.8] (13.41,3.66638) -- (13.41,3.82835);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.41,3.66638)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.47,3.33678) -- (13.47,3.56027);
\draw [c,line width=1.8] (13.47,3.56027) -- (13.47,3.73503);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.47,3.56027)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.53,2.85752) -- (13.53,3.1511);
\draw [c,line width=1.8] (13.53,3.1511) -- (13.53,3.3658);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.53,3.1511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.59,2.85356) -- (13.59,3.15082);
\draw [c,line width=1.8] (13.59,3.15082) -- (13.59,3.36747);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.59,3.15082)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.65,3.10297) -- (13.65,3.36422);
\draw [c,line width=1.8] (13.65,3.36422) -- (13.65,3.56117);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.65,3.36422)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.71,3.17161) -- (13.71,3.41885);
\draw [c,line width=1.8] (13.71,3.41885) -- (13.71,3.60776);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.71,3.41885)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.77,3.23578) -- (13.77,3.47455);
\draw [c,line width=1.8] (13.77,3.47455) -- (13.77,3.65849);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.77,3.47455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.83,3.53406) -- (13.83,3.73193);
\draw [c,line width=1.8] (13.83,3.73193) -- (13.83,3.89065);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.83,3.73193)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.89,2.99033) -- (13.89,3.27767);
\draw [c,line width=1.8] (13.89,3.27767) -- (13.89,3.48904);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.89,3.27767)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (13.95,2.97167) -- (13.95,3.27466);
\draw [c,line width=1.8] (13.95,3.27466) -- (13.95,3.49433);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.95,3.27466)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.01,2.89304) -- (14.01,3.17601);
\draw [c,line width=1.8] (14.01,3.17601) -- (14.01,3.38502);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.01,3.17601)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.07,3.09629) -- (14.07,3.35886);
\draw [c,line width=1.8] (14.07,3.35886) -- (14.07,3.55656);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.07,3.35886)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.13,3.21234) -- (14.13,3.45637);
\draw [c,line width=1.8] (14.13,3.45637) -- (14.13,3.6434);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.13,3.45637)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.19,3.19082) -- (14.19,3.4392);
\draw [c,line width=1.8] (14.19,3.4392) -- (14.19,3.62878);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.19,3.4392)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.25,2.80553) -- (14.25,3.13078);
\draw [c,line width=1.8] (14.25,3.13078) -- (14.25,3.36184);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.25,3.13078)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.31,2.75174) -- (14.31,3.09654);
\draw [c,line width=1.8] (14.31,3.09654) -- (14.31,3.33722);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.31,3.09654)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.37,1.75444) -- (14.37,2.09259);
\draw [c,line width=1.8] (14.37,2.09259) -- (14.37,2.46391);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.37,2.09259)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.43,2.25833) -- (14.43,2.69452);
\draw [c,line width=1.8] (14.43,2.69452) -- (14.43,2.97592);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.43,2.69452)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.49,2.93455) -- (14.49,3.21671);
\draw [c,line width=1.8] (14.49,3.21671) -- (14.49,3.42527);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.49,3.21671)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.55,2.59199) -- (14.55,2.96238);
\draw [c,line width=1.8] (14.55,2.96238) -- (14.55,3.21515);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.55,2.96238)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.61,2.85062) -- (14.61,3.14821);
\draw [c,line width=1.8] (14.61,3.14821) -- (14.61,3.36503);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.61,3.14821)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.67,2.36569) -- (14.67,2.81046);
\draw [c,line width=1.8] (14.67,2.81046) -- (14.67,3.09536);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.67,2.81046)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.73,1.75444) -- (14.73,2.18193);
\draw [c,line width=1.8] (14.73,2.18193) -- (14.73,2.55777);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.73,2.18193)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.79,1.75444) -- (14.79,1.9182);
\draw [c,line width=1.8] (14.79,1.9182) -- (14.79,2.36581);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.79,1.9182)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.85,1.89) -- (14.85,2.46844);
\draw [c,line width=1.8] (14.85,2.46844) -- (14.85,2.80166);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.85,2.46844)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.91,1.75444) -- (14.91,2.19022);
\draw [c,line width=1.8] (14.91,2.19022) -- (14.91,2.56686);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.91,2.19022)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (14.97,2.37067) -- (14.97,2.79989);
\draw [c,line width=1.8] (14.97,2.79989) -- (14.97,3.07843);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.97,2.79989)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.03,2.18668) -- (15.03,2.61577);
\draw [c,line width=1.8] (15.03,2.61577) -- (15.03,2.89424);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.03,2.61577)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.09,1.75444) -- (15.09,2.3152);
\draw [c,line width=1.8] (15.09,2.3152) -- (15.09,2.64588);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.09,2.3152)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (15.87,1.75444) -- (15.87,1.86925);
\draw [c,line width=1.8] (15.87,1.86925) -- (15.87,2.31229);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.87,1.86925)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3,3.0687) -- (3.06,3.0687) -- (3.06,3.55038) -- (3.12,3.55038) -- (3.12,3.54073) -- (3.18,3.54073) -- (3.18,3.24938) -- (3.24,3.24938) -- (3.24,3.63512) -- (3.3,3.63512) -- (3.3,3.4135) -- (3.36,3.4135) -- (3.36,3.92679) --
 (3.42,3.92679) -- (3.42,3.94619) -- (3.48,3.94619) -- (3.48,4.16336) -- (3.54,4.16336) -- (3.54,3.96298) -- (3.6,3.96298) -- (3.6,4.05582) -- (3.66,4.05582) -- (3.66,3.72161) -- (3.72,3.72161) -- (3.72,3.94425) -- (3.78,3.94425) -- (3.78,4.16059) --
 (3.84,4.16059) -- (3.84,4.14256) -- (3.9,4.14256) -- (3.9,4.70515) -- (3.96,4.70515) -- (3.96,4.79759) -- (4.02,4.79759) -- (4.02,4.95788) -- (4.08,4.95788) -- (4.08,4.98179) -- (4.14,4.98179) -- (4.14,5.2393) -- (4.2,5.2393) -- (4.2,5.44242) --
 (4.26,5.44242) -- (4.26,5.58381) -- (4.32,5.58381) -- (4.32,5.67787) -- (4.38,5.67787) -- (4.38,5.79649) -- (4.44,5.79649) -- (4.44,6.08578) -- (4.5,6.08578) -- (4.5,6.26089) -- (4.56,6.26089) -- (4.56,6.81393) -- (4.62,6.81393) -- (4.62,9.40356) --
 (4.68,9.40356) -- (4.68,11.3952) -- (4.74,11.3952) -- (4.74,10.5161) -- (4.8,10.5161) -- (4.8,9.94531) -- (4.86,9.94531) -- (4.86,7.93403) -- (4.92,7.93403) -- (4.92,6.76701) -- (4.98,6.76701) -- (4.98,6.28856) -- (5.04,6.28856) -- (5.04,6.0561) --
 (5.1,6.0561) -- (5.1,6.12509) -- (5.16,6.12509) -- (5.16,6.07154) -- (5.22,6.07154) -- (5.22,5.82757) -- (5.28,5.82757) -- (5.28,5.68299) -- (5.34,5.68299) -- (5.34,5.45517) -- (5.4,5.45517) -- (5.4,5.33145) -- (5.46,5.33145) -- (5.46,5.12952) --
 (5.52,5.12952) -- (5.52,5.12159) -- (5.58,5.12159) -- (5.58,5.10348) -- (5.64,5.10348) -- (5.64,4.94618) -- (5.7,4.94618) -- (5.7,4.957) -- (5.76,4.957) -- (5.76,4.85554) -- (5.82,4.85554) -- (5.82,4.74805) -- (5.88,4.74805) -- (5.88,4.99761) --
 (5.94,4.99761) -- (5.94,5.1582) -- (6,5.1582) -- (6,5.33864) -- (6.06,5.33864) -- (6.06,5.28727) -- (6.12,5.28727) -- (6.12,5.21906) -- (6.18,5.21906) -- (6.18,5.15222) -- (6.24,5.15222) -- (6.24,5.10214) -- (6.3,5.10214) -- (6.3,5.09507) --
 (6.36,5.09507) -- (6.36,5.09669) -- (6.42,5.09669) -- (6.42,5.00568) -- (6.48,5.00568) -- (6.48,4.93222) -- (6.54,4.93222) -- (6.54,5.02369) -- (6.6,5.02369) -- (6.6,5.13183) -- (6.66,5.13183) -- (6.66,5.05662) -- (6.72,5.05662) -- (6.72,5.03579) --
 (6.78,5.03579) -- (6.78,4.96364) -- (6.84,4.96364) -- (6.84,4.94811) -- (6.9,4.94811) -- (6.9,5.03252) -- (6.96,5.03252) -- (6.96,4.78443) -- (7.02,4.78443) -- (7.02,4.88845) -- (7.08,4.88845) -- (7.08,4.81868) -- (7.14,4.81868) -- (7.14,4.69621) --
 (7.2,4.69621) -- (7.2,4.78544) -- (7.26,4.78544) -- (7.26,4.78093) -- (7.32,4.78093) -- (7.32,4.65693) -- (7.38,4.65693) -- (7.38,4.77378) -- (7.44,4.77378) -- (7.44,4.67248) -- (7.5,4.67248) -- (7.5,4.83981) -- (7.56,4.83981) -- (7.56,4.73689) --
 (7.62,4.73689) -- (7.62,4.77036) -- (7.68,4.77036) -- (7.68,4.75324) -- (7.74,4.75324) -- (7.74,4.55324) -- (7.8,4.55324) -- (7.8,4.57208) -- (7.86,4.57208) -- (7.86,4.46676) -- (7.92,4.46676) -- (7.92,4.7645) -- (7.98,4.7645) -- (7.98,4.79664) --
 (8.04,4.79664) -- (8.04,4.34083) -- (8.1,4.34083) -- (8.1,4.64707) -- (8.16,4.64707) -- (8.16,4.82058) -- (8.22,4.82058) -- (8.22,4.86965) -- (8.28,4.86965) -- (8.28,5.06739) -- (8.34,5.06739) -- (8.34,5.61332) -- (8.4,5.61332) -- (8.4,6.77857) --
 (8.46,6.77857) -- (8.46,7.65018) -- (8.52,7.65018) -- (8.52,7.95329) -- (8.58,7.95329) -- (8.58,8.0365) -- (8.64,8.0365) -- (8.64,8.06863) -- (8.7,8.06863) -- (8.7,8.05437) -- (8.76,8.05437) -- (8.76,7.91304) -- (8.82,7.91304) -- (8.82,7.71024) --
 (8.88,7.71024) -- (8.88,7.54041) -- (8.94,7.54041) -- (8.94,7.34285) -- (9,7.34285) -- (9,7.21574) -- (9.06,7.21574) -- (9.06,7.05813) -- (9.12,7.05813) -- (9.12,7.05588) -- (9.18,7.05588) -- (9.18,7.10085) -- (9.24,7.10085) -- (9.24,7.09453) --
 (9.3,7.09453) -- (9.3,7.13356) -- (9.36,7.13356) -- (9.36,7.09845) -- (9.42,7.09845) -- (9.42,7.11264) -- (9.48,7.11264) -- (9.48,7.10705) -- (9.54,7.10705) -- (9.54,7.10537) -- (9.6,7.10537) -- (9.6,6.98346) -- (9.66,6.98346) -- (9.66,7.01337) --
 (9.72,7.01337) -- (9.72,6.96831) -- (9.78,6.96831) -- (9.78,6.86941) -- (9.84,6.86941) -- (9.84,6.83534) -- (9.9,6.83534) -- (9.9,6.71166) -- (9.96,6.71166) -- (9.96,6.61089) -- (10.02,6.61089) -- (10.02,6.52845) -- (10.08,6.52845) --
 (10.08,6.48964) -- (10.14,6.48964) -- (10.14,6.42169) -- (10.2,6.42169) -- (10.2,6.36048) -- (10.26,6.36048) -- (10.26,6.28508) -- (10.32,6.28508) -- (10.32,6.11048) -- (10.38,6.11048) -- (10.38,5.97698) -- (10.44,5.97698) -- (10.44,5.85096) --
 (10.5,5.85096) -- (10.5,5.65217) -- (10.56,5.65217) -- (10.56,5.50959) -- (10.62,5.50959) -- (10.62,5.5172) -- (10.68,5.5172) -- (10.68,5.22108) -- (10.74,5.22108) -- (10.74,5.00194) -- (10.8,5.00194) -- (10.8,5.02107) -- (10.86,5.02107) --
 (10.86,4.98896) -- (10.92,4.98896) -- (10.92,4.85656) -- (10.98,4.85656) -- (10.98,4.93829) -- (11.04,4.93829) -- (11.04,4.70154) -- (11.1,4.70154) -- (11.1,4.6992) -- (11.16,4.6992) -- (11.16,4.68959) -- (11.22,4.68959) -- (11.22,4.49707) --
 (11.28,4.49707) -- (11.28,4.26018) -- (11.34,4.26018) -- (11.34,4.21367) -- (11.4,4.21367) -- (11.4,4.35163) -- (11.46,4.35163) -- (11.46,4.34167) -- (11.52,4.34167) -- (11.52,4.11234) -- (11.58,4.11234) -- (11.58,4.08505) -- (11.64,4.08505) --
 (11.64,3.9536) -- (11.7,3.9536) -- (11.7,3.80255) -- (11.76,3.80255) -- (11.76,3.6697) -- (11.82,3.6697) -- (11.82,4.03342) -- (11.88,4.03342) -- (11.88,3.65903) -- (11.94,3.65903) -- (11.94,3.79523) -- (12,3.79523) -- (12,4.0278) -- (12.06,4.0278)
 -- (12.06,4.06221) -- (12.12,4.06221) -- (12.12,3.85013) -- (12.18,3.85013) -- (12.18,3.5642) -- (12.24,3.5642) -- (12.24,3.78028) -- (12.3,3.78028) -- (12.3,3.63124) -- (12.36,3.63124) -- (12.36,3.78843) -- (12.42,3.78843) -- (12.42,3.75594) --
 (12.48,3.75594) -- (12.48,3.84879) -- (12.54,3.84879) -- (12.54,3.63172) -- (12.6,3.63172) -- (12.6,3.4789) -- (12.66,3.4789) -- (12.66,3.66522) -- (12.72,3.66522) -- (12.72,3.60938) -- (12.78,3.60938) -- (12.78,3.561) -- (12.84,3.561) --
 (12.84,3.38793) -- (12.9,3.38793) -- (12.9,3.87041) -- (12.96,3.87041) -- (12.96,4.01933) -- (13.02,4.01933) -- (13.02,3.7498) -- (13.08,3.7498) -- (13.08,3.56395) -- (13.14,3.56395) -- (13.14,3.54001) -- (13.2,3.54001) -- (13.2,3.30624) --
 (13.26,3.30624) -- (13.26,3.55375) -- (13.32,3.55375) -- (13.32,3.82909) -- (13.38,3.82909) -- (13.38,3.66638) -- (13.44,3.66638) -- (13.44,3.56027) -- (13.5,3.56027) -- (13.5,3.1511) -- (13.56,3.1511) -- (13.56,3.15082) -- (13.62,3.15082) --
 (13.62,3.36422) -- (13.68,3.36422) -- (13.68,3.41885) -- (13.74,3.41885) -- (13.74,3.47455) -- (13.8,3.47455) -- (13.8,3.73193) -- (13.86,3.73193) -- (13.86,3.27767) -- (13.92,3.27767) -- (13.92,3.27466) -- (13.98,3.27466) -- (13.98,3.17601) --
 (14.04,3.17601) -- (14.04,3.35886) -- (14.1,3.35886) -- (14.1,3.45637) -- (14.16,3.45637) -- (14.16,3.4392) -- (14.22,3.4392) -- (14.22,3.13078) -- (14.28,3.13078) -- (14.28,3.09654) -- (14.34,3.09654) -- (14.34,2.09259) -- (14.4,2.09259) --
 (14.4,2.69452) -- (14.46,2.69452) -- (14.46,3.21671) -- (14.52,3.21671) -- (14.52,2.96238) -- (14.58,2.96238) -- (14.58,3.14821) -- (14.64,3.14821) -- (14.64,2.81046) -- (14.7,2.81046) -- (14.7,2.18193) -- (14.76,2.18193) -- (14.76,1.9182) --
 (14.82,1.9182) -- (14.82,2.46844) -- (14.88,2.46844) -- (14.88,2.19022) -- (14.94,2.19022) -- (14.94,2.79989) -- (15,2.79989) -- (15,2.61577) -- (15.06,2.61577) -- (15.06,2.3152) -- (15.12,2.3152) -- (15.12,1.75444) -- (15.18,1.75444) --
 (15.18,1.75444) -- (15.24,1.75444) -- (15.24,1.75444) -- (15.3,1.75444) -- (15.3,1.75444) -- (15.36,1.75444) -- (15.36,1.75444) -- (15.42,1.75444) -- (15.42,1.75444) -- (15.48,1.75444) -- (15.48,1.75444) -- (15.54,1.75444) -- (15.54,1.75444) --
 (15.6,1.75444) -- (15.6,1.75444) -- (15.66,1.75444) -- (15.66,1.75444) -- (15.72,1.75444) -- (15.72,1.75444) -- (15.78,1.75444) -- (15.78,1.75444) -- (15.84,1.75444) -- (15.84,1.86925) -- (15.9,1.86925) -- (15.9,1.75444) -- (15.96,1.75444) --
 (15.96,1.75444) -- (16.02,1.75444) -- (16.02,1.75444) -- (16.08,1.75444) -- (16.08,1.75444) -- (16.14,1.75444) -- (16.14,1.75444) -- (16.2,1.75444) -- (16.2,1.75444) -- (16.26,1.75444) -- (16.26,1.75444) -- (16.32,1.75444) -- (16.32,1.75444) --
 (16.38,1.75444) -- (16.38,1.75444) -- (16.44,1.75444) -- (16.44,1.75444) -- (16.5,1.75444) -- (16.5,1.75444) -- (16.56,1.75444) -- (16.56,1.75444) -- (16.62,1.75444) -- (16.62,1.75444) -- (16.68,1.75444) -- (16.68,1.75444) -- (16.74,1.75444) --
 (16.74,1.75444) -- (16.8,1.75444) -- (16.8,1.75444) -- (16.86,1.75444) -- (16.86,1.75444) -- (16.92,1.75444) -- (16.92,1.75444) -- (16.98,1.75444) -- (16.98,1.75444) -- (17.04,1.75444) -- (17.04,1.75444) -- (17.1,1.75444) -- (17.1,1.75444) --
 (17.16,1.75444) -- (17.16,1.75444) -- (17.22,1.75444) -- (17.22,1.75444) -- (17.28,1.75444) -- (17.28,1.75444) -- (17.34,1.75444) -- (17.34,1.75444) -- (17.4,1.75444) -- (17.4,1.75444) -- (17.46,1.75444) -- (17.46,1.75444) -- (17.52,1.75444) --
 (17.52,1.75444) -- (17.58,1.75444) -- (17.58,1.75444) -- (17.64,1.75444) -- (17.64,1.75444) -- (17.7,1.75444) -- (17.7,1.75444) -- (17.76,1.75444) -- (17.76,1.75444) -- (17.82,1.75444) -- (17.82,1.75444) -- (17.88,1.75444) -- (17.88,1.75444) --
 (17.94,1.75444) -- (17.94,1.75444) -- (18,1.75444);
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.03,2.82953) -- (3.03,3.26761);
\draw [c,line width=1.8] (3.03,3.26761) -- (3.03,3.54979);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.03,3.26761)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.09,1.75444) -- (3.09,1.92997);
\draw [c,line width=1.8] (3.09,1.92997) -- (3.09,2.49611);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.09,1.92997)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.15,2.67468) -- (3.15,3.16326);
\draw [c,line width=1.8] (3.15,3.16326) -- (3.15,3.46522);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.15,3.16326)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.21,2.88481) -- (3.21,3.3213);
\draw [c,line width=1.8] (3.21,3.3213) -- (3.21,3.60283);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.21,3.3213)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.27,3.36865) -- (3.27,3.68652);
\draw [c,line width=1.8] (3.27,3.68652) -- (3.27,3.91386);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.27,3.68652)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.33,2.97021) -- (3.33,3.36555);
\draw [c,line width=1.8] (3.33,3.36555) -- (3.33,3.62957);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.33,3.36555)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.39,2.32795) -- (3.39,2.91085);
\draw [c,line width=1.8] (3.39,2.91085) -- (3.39,3.24549);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.39,2.91085)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.45,3.77046) -- (3.45,4.0179);
\draw [c,line width=1.8] (3.45,4.0179) -- (3.45,4.20692);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.45,4.0179)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.51,3.6884) -- (3.51,3.94769);
\draw [c,line width=1.8] (3.51,3.94769) -- (3.51,4.14353);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.51,3.94769)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.57,3.3814) -- (3.57,3.69779);
\draw [c,line width=1.8] (3.57,3.69779) -- (3.57,3.92438);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.57,3.69779)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.63,3.52475) -- (3.63,3.82396);
\draw [c,line width=1.8] (3.63,3.82396) -- (3.63,4.04164);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.63,3.82396)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.69,2.7654) -- (3.69,3.19733);
\draw [c,line width=1.8] (3.69,3.19733) -- (3.69,3.47698);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.69,3.19733)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.75,3.33841) -- (3.75,3.65784);
\draw [c,line width=1.8] (3.75,3.65784) -- (3.75,3.88596);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.75,3.65784)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.81,3.30213) -- (3.81,3.63702);
\draw [c,line width=1.8] (3.81,3.63702) -- (3.81,3.87288);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.81,3.63702)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.87,4.23496) -- (3.87,4.42414);
\draw [c,line width=1.8] (3.87,4.42414) -- (3.87,4.57723);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.87,4.42414)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.93,5.08431) -- (3.93,5.19431);
\draw [c,line width=1.8] (3.93,5.19431) -- (3.93,5.29108);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.93,5.19431)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3.99,5.01136) -- (3.99,5.12922);
\draw [c,line width=1.8] (3.99,5.12922) -- (3.99,5.23202);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.99,5.12922)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.05,4.9699) -- (4.05,5.0894);
\draw [c,line width=1.8] (4.05,5.0894) -- (4.05,5.19344);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.05,5.0894)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.11,5.06552) -- (4.11,5.17762);
\draw [c,line width=1.8] (4.11,5.17762) -- (4.11,5.276);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.11,5.17762)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.17,5.20924) -- (4.17,5.31107);
\draw [c,line width=1.8] (4.17,5.31107) -- (4.17,5.40146);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.17,5.31107)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.23,5.63174) -- (4.23,5.71061);
\draw [c,line width=1.8] (4.23,5.71061) -- (4.23,5.78243);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.23,5.71061)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.29,5.53156) -- (4.29,5.61677);
\draw [c,line width=1.8] (4.29,5.61677) -- (4.29,5.69383);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.29,5.61677)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.35,5.75864) -- (4.35,5.83389);
\draw [c,line width=1.8] (4.35,5.83389) -- (4.35,5.9027);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.35,5.83389)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.41,6.00758) -- (4.41,6.07093);
\draw [c,line width=1.8] (4.41,6.07093) -- (4.41,6.12965);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.41,6.07093)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.47,6.13638) -- (4.47,6.19441);
\draw [c,line width=1.8] (4.47,6.19441) -- (4.47,6.24855);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.47,6.19441)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.53,6.36497) -- (4.53,6.41544);
\draw [c,line width=1.8] (4.53,6.41544) -- (4.53,6.46293);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.53,6.41544)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.59,6.80803) -- (4.59,6.84629);
\draw [c,line width=1.8] (4.59,6.84629) -- (4.59,6.88281);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.59,6.84629)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.65,9.46402) -- (4.65,9.47137);
\draw [c,line width=1.8] (4.65,9.47137) -- (4.65,9.47867);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.65,9.47137)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.71,11.332) -- (4.71,11.3343);
\draw [c,line width=1.8] (4.71,11.3343) -- (4.71,11.3366);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.71,11.3343)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.77,10.4022) -- (4.77,10.4063);
\draw [c,line width=1.8] (4.77,10.4063) -- (4.77,10.4103);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.77,10.4063)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.83,9.91033) -- (4.83,9.9159);
\draw [c,line width=1.8] (4.83,9.9159) -- (4.83,9.92143);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.83,9.9159)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.89,8.06005) -- (4.89,8.07755);
\draw [c,line width=1.8] (4.89,8.07755) -- (4.89,8.09468);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.89,8.07755)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (4.95,6.89775) -- (4.95,6.93373);
\draw [c,line width=1.8] (4.95,6.93373) -- (4.95,6.96818);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.95,6.93373)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.01,6.47275) -- (5.01,6.51938);
\draw [c,line width=1.8] (5.01,6.51938) -- (5.01,6.56345);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.01,6.51938)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.07,6.1184) -- (5.07,6.17725);
\draw [c,line width=1.8] (5.07,6.17725) -- (5.07,6.23208);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.07,6.17725)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.13,6.15718) -- (5.13,6.21392);
\draw [c,line width=1.8] (5.13,6.21392) -- (5.13,6.26692);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.13,6.21392)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.19,6.02722) -- (5.19,6.08887);
\draw [c,line width=1.8] (5.19,6.08887) -- (5.19,6.14613);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.19,6.08887)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.25,5.80356) -- (5.25,5.87531);
\draw [c,line width=1.8] (5.25,5.87531) -- (5.25,5.94119);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.25,5.87531)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.31,5.50815) -- (5.31,5.59302);
\draw [c,line width=1.8] (5.31,5.59302) -- (5.31,5.66981);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.31,5.59302)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.37,5.24866) -- (5.37,5.34817);
\draw [c,line width=1.8] (5.37,5.34817) -- (5.37,5.43672);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.37,5.34817)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.43,5.22158) -- (5.43,5.32433);
\draw [c,line width=1.8] (5.43,5.32433) -- (5.43,5.41545);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.43,5.32433)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.49,4.95147) -- (5.49,5.07327);
\draw [c,line width=1.8] (5.49,5.07327) -- (5.49,5.17904);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.49,5.07327)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.55,4.93623) -- (5.55,5.05471);
\draw [c,line width=1.8] (5.55,5.05471) -- (5.55,5.15798);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.55,5.05471)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.61,4.89761) -- (5.61,5.0233);
\draw [c,line width=1.8] (5.61,5.0233) -- (5.61,5.132);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.61,5.0233)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.67,4.98452) -- (5.67,5.10112);
\draw [c,line width=1.8] (5.67,5.10112) -- (5.67,5.20295);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.67,5.10112)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.73,4.79445) -- (5.73,4.92738);
\draw [c,line width=1.8] (5.73,4.92738) -- (5.73,5.04145);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.73,4.92738)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.79,4.74976) -- (5.79,4.88561);
\draw [c,line width=1.8] (5.79,4.88561) -- (5.79,5.00182);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.79,4.88561)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.85,4.53958) -- (5.85,4.69077);
\draw [c,line width=1.8] (5.85,4.69077) -- (5.85,4.81802);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.85,4.69077)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.91,4.55081) -- (5.91,4.70485);
\draw [c,line width=1.8] (5.91,4.70485) -- (5.91,4.83411);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.91,4.70485)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (5.97,5.02168) -- (5.97,5.13984);
\draw [c,line width=1.8] (5.97,5.13984) -- (5.97,5.24287);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.97,5.13984)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.03,5.14992) -- (6.03,5.25661);
\draw [c,line width=1.8] (6.03,5.25661) -- (6.03,5.3508);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.03,5.25661)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.09,5.06455) -- (6.09,5.17615);
\draw [c,line width=1.8] (6.09,5.17615) -- (6.09,5.27416);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09,5.17615)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.15,5.00929) -- (6.15,5.12509);
\draw [c,line width=1.8] (6.15,5.12509) -- (6.15,5.22631);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.15,5.12509)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.21,5.0746) -- (6.21,5.18503);
\draw [c,line width=1.8] (6.21,5.18503) -- (6.21,5.28213);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.21,5.18503)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.27,4.88913) -- (6.27,5.01501);
\draw [c,line width=1.8] (6.27,5.01501) -- (6.27,5.12385);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.27,5.01501)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.33,4.72943) -- (6.33,4.86647);
\draw [c,line width=1.8] (6.33,4.86647) -- (6.33,4.98356);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.33,4.86647)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.39,4.61085) -- (6.39,4.75969);
\draw [c,line width=1.8] (6.39,4.75969) -- (6.39,4.88527);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.39,4.75969)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.45,4.66244) -- (6.45,4.80837);
\draw [c,line width=1.8] (6.45,4.80837) -- (6.45,4.93187);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.45,4.80837)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.51,4.96905) -- (6.51,5.08894);
\draw [c,line width=1.8] (6.51,5.08894) -- (6.51,5.19328);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.51,5.08894)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.57,4.52225) -- (6.57,4.67491);
\draw [c,line width=1.8] (6.57,4.67491) -- (6.57,4.80319);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.57,4.67491)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.63,4.71695) -- (6.63,4.85617);
\draw [c,line width=1.8] (6.63,4.85617) -- (6.63,4.97484);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.63,4.85617)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.69,4.65927) -- (6.69,4.8036);
\draw [c,line width=1.8] (6.69,4.8036) -- (6.69,4.92596);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.69,4.8036)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.75,4.61414) -- (6.75,4.76347);
\draw [c,line width=1.8] (6.75,4.76347) -- (6.75,4.88941);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.75,4.76347)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.81,4.81173) -- (6.81,4.944);
\draw [c,line width=1.8] (6.81,4.944) -- (6.81,5.05757);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.81,4.944)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.87,4.83358) -- (6.87,4.96484);
\draw [c,line width=1.8] (6.87,4.96484) -- (6.87,5.07768);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.87,4.96484)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.93,4.61406) -- (6.93,4.7614);
\draw [c,line width=1.8] (6.93,4.7614) -- (6.93,4.88591);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.93,4.7614)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (6.99,4.5525) -- (6.99,4.71128);
\draw [c,line width=1.8] (6.99,4.71128) -- (6.99,4.84386);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.99,4.71128)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.05,4.43233) -- (7.05,4.59593);
\draw [c,line width=1.8] (7.05,4.59593) -- (7.05,4.73185);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.05,4.59593)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.11,4.85805) -- (7.11,4.98537);
\draw [c,line width=1.8] (7.11,4.98537) -- (7.11,5.09529);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.11,4.98537)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.17,4.2876) -- (7.17,4.47434);
\draw [c,line width=1.8] (7.17,4.47434) -- (7.17,4.62583);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.17,4.47434)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.23,4.35755) -- (7.23,4.53164);
\draw [c,line width=1.8] (7.23,4.53164) -- (7.23,4.67471);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.23,4.53164)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.29,4.33636) -- (7.29,4.50233);
\draw [c,line width=1.8] (7.29,4.50233) -- (7.29,4.63988);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.29,4.50233)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.35,4.32654) -- (7.35,4.50481);
\draw [c,line width=1.8] (7.35,4.50481) -- (7.35,4.65069);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.35,4.50481)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.41,4.1364) -- (7.41,4.32908);
\draw [c,line width=1.8] (7.41,4.32908) -- (7.41,4.48446);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.41,4.32908)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.47,4.27932) -- (7.47,4.45757);
\draw [c,line width=1.8] (7.47,4.45757) -- (7.47,4.60344);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.47,4.45757)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.53,4.19493) -- (7.53,4.38575);
\draw [c,line width=1.8] (7.53,4.38575) -- (7.53,4.53992);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.53,4.38575)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.59,4.26949) -- (7.59,4.45041);
\draw [c,line width=1.8] (7.59,4.45041) -- (7.59,4.59805);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.59,4.45041)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.65,3.93797) -- (7.65,4.16012);
\draw [c,line width=1.8] (7.65,4.16012) -- (7.65,4.33407);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.65,4.16012)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.71,3.97129) -- (7.71,4.19469);
\draw [c,line width=1.8] (7.71,4.19469) -- (7.71,4.36939);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.71,4.19469)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.77,3.78602) -- (7.77,4.03435);
\draw [c,line width=1.8] (7.77,4.03435) -- (7.77,4.22389);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.77,4.03435)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.83,4.06001) -- (7.83,4.26511);
\draw [c,line width=1.8] (7.83,4.26511) -- (7.83,4.42845);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.83,4.26511)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.89,4.45447) -- (7.89,4.62293);
\draw [c,line width=1.8] (7.89,4.62293) -- (7.89,4.76219);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.89,4.62293)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (7.95,3.97093) -- (7.95,4.19454);
\draw [c,line width=1.8] (7.95,4.19454) -- (7.95,4.36938);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.95,4.19454)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.01,3.67782) -- (8.01,3.94802);
\draw [c,line width=1.8] (8.01,3.94802) -- (8.01,4.15);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.01,3.94802)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.07,3.86171) -- (8.07,4.10147);
\draw [c,line width=1.8] (8.07,4.10147) -- (8.07,4.286);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.07,4.10147)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.13,4.25869) -- (8.13,4.43953);
\draw [c,line width=1.8] (8.13,4.43953) -- (8.13,4.58713);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.13,4.43953)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.19,3.75825) -- (8.19,4.00782);
\draw [c,line width=1.8] (8.19,4.00782) -- (8.19,4.19808);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.19,4.00782)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.25,4.22874) -- (8.25,4.41333);
\draw [c,line width=1.8] (8.25,4.41333) -- (8.25,4.5634);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.25,4.41333)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.31,3.93922) -- (8.31,4.16105);
\draw [c,line width=1.8] (8.31,4.16105) -- (8.31,4.33481);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.31,4.16105)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.37,3.89892) -- (8.37,4.12306);
\draw [c,line width=1.8] (8.37,4.12306) -- (8.37,4.29822);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.37,4.12306)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.43,4.06469) -- (8.43,4.26916);
\draw [c,line width=1.8] (8.43,4.26916) -- (8.43,4.43209);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.43,4.26916)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.49,4.32748) -- (8.49,4.50683);
\draw [c,line width=1.8] (8.49,4.50683) -- (8.49,4.65344);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.49,4.50683)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.55,4.05422) -- (8.55,4.26386);
\draw [c,line width=1.8] (8.55,4.26386) -- (8.55,4.43005);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.55,4.26386)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.61,4.14297) -- (8.61,4.34117);
\draw [c,line width=1.8] (8.61,4.34117) -- (8.61,4.50011);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.61,4.34117)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.67,4.59966) -- (8.67,4.75153);
\draw [c,line width=1.8] (8.67,4.75153) -- (8.67,4.87926);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.67,4.75153)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.73,4.13326) -- (8.73,4.33283);
\draw [c,line width=1.8] (8.73,4.33283) -- (8.73,4.49264);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.73,4.33283)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.79,4.16247) -- (8.79,4.36124);
\draw [c,line width=1.8] (8.79,4.36124) -- (8.79,4.52054);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.79,4.36124)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.85,4.28397) -- (8.85,4.47078);
\draw [c,line width=1.8] (8.85,4.47078) -- (8.85,4.62232);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.85,4.47078)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.91,4.37801) -- (8.91,4.54893);
\draw [c,line width=1.8] (8.91,4.54893) -- (8.91,4.68986);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.91,4.54893)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (8.97,4.68465) -- (8.97,4.82378);
\draw [c,line width=1.8] (8.97,4.82378) -- (8.97,4.94238);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.97,4.82378)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.03,4.26286) -- (9.03,4.44415);
\draw [c,line width=1.8] (9.03,4.44415) -- (9.03,4.59204);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.03,4.44415)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.09,4.40581) -- (9.09,4.57334);
\draw [c,line width=1.8] (9.09,4.57334) -- (9.09,4.71196);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.09,4.57334)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.15,4.43996) -- (9.15,4.59851);
\draw [c,line width=1.8] (9.15,4.59851) -- (9.15,4.73094);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.15,4.59851)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.21,4.86357) -- (9.21,4.99183);
\draw [c,line width=1.8] (9.21,4.99183) -- (9.21,5.10244);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.21,4.99183)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.27,5.19258) -- (9.27,5.29574);
\draw [c,line width=1.8] (9.27,5.29574) -- (9.27,5.38718);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.27,5.29574)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.33,5.88439) -- (9.33,5.95139);
\draw [c,line width=1.8] (9.33,5.95139) -- (9.33,6.01324);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.33,5.95139)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.39,6.57439) -- (9.39,6.61844);
\draw [c,line width=1.8] (9.39,6.61844) -- (9.39,6.66021);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.39,6.61844)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.45,6.96393) -- (9.45,6.99854);
\draw [c,line width=1.8] (9.45,6.99854) -- (9.45,7.03172);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.45,6.99854)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.51,7.12396) -- (9.51,7.15539);
\draw [c,line width=1.8] (9.51,7.15539) -- (9.51,7.18563);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.51,7.15539)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.57,7.25084) -- (9.57,7.27987);
\draw [c,line width=1.8] (9.57,7.27987) -- (9.57,7.30789);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.57,7.27987)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.63,7.20094) -- (9.63,7.23087);
\draw [c,line width=1.8] (9.63,7.23087) -- (9.63,7.25973);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.63,7.23087)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.69,7.30379) -- (9.69,7.33189);
\draw [c,line width=1.8] (9.69,7.33189) -- (9.69,7.35904);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.69,7.33189)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.75,7.24016) -- (9.75,7.26931);
\draw [c,line width=1.8] (9.75,7.26931) -- (9.75,7.29744);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.75,7.26931)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.81,7.2445) -- (9.81,7.2735);
\draw [c,line width=1.8] (9.81,7.2735) -- (9.81,7.3015);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.81,7.2735)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.87,7.24566) -- (9.87,7.27466);
\draw [c,line width=1.8] (9.87,7.27466) -- (9.87,7.30264);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.87,7.27466)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.93,7.1818) -- (9.93,7.21203);
\draw [c,line width=1.8] (9.93,7.21203) -- (9.93,7.24116);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.93,7.21203)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (9.99,7.12716) -- (9.99,7.15853);
\draw [c,line width=1.8] (9.99,7.15853) -- (9.99,7.18872);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.99,7.15853)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.05,7.00881) -- (10.05,7.04252);
\draw [c,line width=1.8] (10.05,7.04252) -- (10.05,7.07488);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.05,7.04252)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.11,6.96364) -- (10.11,6.99807);
\draw [c,line width=1.8] (10.11,6.99807) -- (10.11,7.03109);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.11,6.99807)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.17,6.79203) -- (10.17,6.83086);
\draw [c,line width=1.8] (10.17,6.83086) -- (10.17,6.8679);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.17,6.83086)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.23,6.71069) -- (10.23,6.75104);
\draw [c,line width=1.8] (10.23,6.75104) -- (10.23,6.78947);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.23,6.75104)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.29,6.65968) -- (10.29,6.70175);
\draw [c,line width=1.8] (10.29,6.70175) -- (10.29,6.74173);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.29,6.70175)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.35,6.47792) -- (10.35,6.52455);
\draw [c,line width=1.8] (10.35,6.52455) -- (10.35,6.56862);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.35,6.52455)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.41,6.42234) -- (10.41,6.47125);
\draw [c,line width=1.8] (10.41,6.47125) -- (10.41,6.51735);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.41,6.47125)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.47,6.29653) -- (10.47,6.34843);
\draw [c,line width=1.8] (10.47,6.34843) -- (10.47,6.39719);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.47,6.34843)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.53,6.28709) -- (10.53,6.33963);
\draw [c,line width=1.8] (10.53,6.33963) -- (10.53,6.38895);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.53,6.33963)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.59,6.10828) -- (10.59,6.16716);
\draw [c,line width=1.8] (10.59,6.16716) -- (10.59,6.22202);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.59,6.16716)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.65,6.09754) -- (10.65,6.15779);
\draw [c,line width=1.8] (10.65,6.15779) -- (10.65,6.21385);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.65,6.15779)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.71,6.1621) -- (10.71,6.21916);
\draw [c,line width=1.8] (10.71,6.21916) -- (10.71,6.27244);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.71,6.21916)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.77,5.92986) -- (10.77,5.99459);
\draw [c,line width=1.8] (10.77,5.99459) -- (10.77,6.0545);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.77,5.99459)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.83,5.99835) -- (10.83,6.06134);
\draw [c,line width=1.8] (10.83,6.06134) -- (10.83,6.11976);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.83,6.06134)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.89,5.96325) -- (10.89,6.02851);
\draw [c,line width=1.8] (10.89,6.02851) -- (10.89,6.08888);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.89,6.02851)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (10.95,6.02121) -- (10.95,6.08312);
\draw [c,line width=1.8] (10.95,6.08312) -- (10.95,6.1406);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.95,6.08312)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.01,6.08589) -- (11.01,6.14626);
\draw [c,line width=1.8] (11.01,6.14626) -- (11.01,6.20242);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.01,6.14626)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.07,5.98604) -- (11.07,6.0496);
\draw [c,line width=1.8] (11.07,6.0496) -- (11.07,6.1085);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.07,6.0496)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.13,5.97973) -- (11.13,6.04377);
\draw [c,line width=1.8] (11.13,6.04377) -- (11.13,6.10308);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.13,6.04377)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.19,6.03287) -- (11.19,6.09458);
\draw [c,line width=1.8] (11.19,6.09458) -- (11.19,6.1519);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.19,6.09458)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.25,5.99628) -- (11.25,6.0601);
\draw [c,line width=1.8] (11.25,6.0601) -- (11.25,6.11922);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.25,6.0601)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.31,6.04977) -- (11.31,6.11085);
\draw [c,line width=1.8] (11.31,6.11085) -- (11.31,6.16763);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.31,6.11085)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.37,6.02864) -- (11.37,6.08991);
\draw [c,line width=1.8] (11.37,6.08991) -- (11.37,6.14685);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.37,6.08991)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.43,5.88308) -- (11.43,5.95078);
\draw [c,line width=1.8] (11.43,5.95078) -- (11.43,6.01323);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.43,5.95078)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.49,5.9362) -- (11.49,6.00211);
\draw [c,line width=1.8] (11.49,6.00211) -- (11.49,6.06303);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.49,6.00211)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.55,5.92889) -- (11.55,5.9946);
\draw [c,line width=1.8] (11.55,5.9946) -- (11.55,6.05535);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.55,5.9946)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.61,5.89953) -- (11.61,5.96617);
\draw [c,line width=1.8] (11.61,5.96617) -- (11.61,6.02772);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.61,5.96617)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.67,5.91166) -- (11.67,5.97762);
\draw [c,line width=1.8] (11.67,5.97762) -- (11.67,6.03858);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.67,5.97762)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.73,5.83729) -- (11.73,5.90679);
\draw [c,line width=1.8] (11.73,5.90679) -- (11.73,5.97077);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.73,5.90679)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.79,5.89471) -- (11.79,5.96326);
\draw [c,line width=1.8] (11.79,5.96326) -- (11.79,6.02643);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.79,5.96326)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.85,6.04585) -- (11.85,6.10726);
\draw [c,line width=1.8] (11.85,6.10726) -- (11.85,6.16431);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.85,6.10726)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.91,5.89645) -- (11.91,5.96348);
\draw [c,line width=1.8] (11.91,5.96348) -- (11.91,6.02536);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.91,5.96348)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (11.97,5.75205) -- (11.97,5.82578);
\draw [c,line width=1.8] (11.97,5.82578) -- (11.97,5.89332);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.97,5.82578)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.03,5.6876) -- (12.03,5.76492);
\draw [c,line width=1.8] (12.03,5.76492) -- (12.03,5.83547);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.03,5.76492)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.09,5.66025) -- (12.09,5.7384);
\draw [c,line width=1.8] (12.09,5.7384) -- (12.09,5.80963);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.09,5.7384)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.15,5.67814) -- (12.15,5.75473);
\draw [c,line width=1.8] (12.15,5.75473) -- (12.15,5.82466);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.15,5.75473)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.21,5.59612) -- (12.21,5.6766);
\draw [c,line width=1.8] (12.21,5.6766) -- (12.21,5.74976);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.21,5.6766)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.27,5.68372) -- (12.27,5.75912);
\draw [c,line width=1.8] (12.27,5.75912) -- (12.27,5.82806);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.27,5.75912)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.33,5.66395) -- (12.33,5.74102);
\draw [c,line width=1.8] (12.33,5.74102) -- (12.33,5.81136);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.33,5.74102)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.39,5.61455) -- (12.39,5.69395);
\draw [c,line width=1.8] (12.39,5.69395) -- (12.39,5.76623);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.39,5.69395)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.45,5.67342) -- (12.45,5.75154);
\draw [c,line width=1.8] (12.45,5.75154) -- (12.45,5.82275);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.45,5.75154)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.51,5.67857) -- (12.51,5.75581);
\draw [c,line width=1.8] (12.51,5.75581) -- (12.51,5.82629);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.51,5.75581)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.57,5.60347) -- (12.57,5.68309);
\draw [c,line width=1.8] (12.57,5.68309) -- (12.57,5.75554);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.57,5.68309)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.63,5.49451) -- (12.63,5.58089);
\draw [c,line width=1.8] (12.63,5.58089) -- (12.63,5.6589);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.63,5.58089)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.69,5.2477) -- (12.69,5.34684);
\draw [c,line width=1.8] (12.69,5.34684) -- (12.69,5.43511);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.69,5.34684)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.75,5.44143) -- (12.75,5.53036);
\draw [c,line width=1.8] (12.75,5.53036) -- (12.75,5.61043);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.75,5.53036)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.81,5.44568) -- (12.81,5.53458);
\draw [c,line width=1.8] (12.81,5.53458) -- (12.81,5.61463);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.81,5.53458)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.87,5.25792) -- (12.87,5.35855);
\draw [c,line width=1.8] (12.87,5.35855) -- (12.87,5.44799);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.87,5.35855)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.93,5.28695) -- (12.93,5.38418);
\draw [c,line width=1.8] (12.93,5.38418) -- (12.93,5.47093);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.93,5.38418)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.99,5.39655) -- (12.99,5.48788);
\draw [c,line width=1.8] (12.99,5.48788) -- (12.99,5.5699);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.99,5.48788)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.05,5.24095) -- (13.05,5.34131);
\draw [c,line width=1.8] (13.05,5.34131) -- (13.05,5.43054);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.05,5.34131)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.11,5.19259) -- (13.11,5.29783);
\draw [c,line width=1.8] (13.11,5.29783) -- (13.11,5.3909);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.11,5.29783)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.17,5.10827) -- (13.17,5.21694);
\draw [c,line width=1.8] (13.17,5.21694) -- (13.17,5.31267);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.17,5.21694)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.23,5.15261) -- (13.23,5.25811);
\draw [c,line width=1.8] (13.23,5.25811) -- (13.23,5.35138);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.23,5.25811)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.29,5.11325) -- (13.29,5.22295);
\draw [c,line width=1.8] (13.29,5.22295) -- (13.29,5.31949);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.29,5.22295)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.35,5.19828) -- (13.35,5.30159);
\draw [c,line width=1.8] (13.35,5.30159) -- (13.35,5.39314);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.35,5.30159)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.41,4.76107) -- (13.41,4.89825);
\draw [c,line width=1.8] (13.41,4.89825) -- (13.41,5.01543);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.41,4.89825)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.47,4.84992) -- (13.47,4.98202);
\draw [c,line width=1.8] (13.47,4.98202) -- (13.47,5.09547);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.47,4.98202)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.53,5.0002) -- (13.53,5.11947);
\draw [c,line width=1.8] (13.53,5.11947) -- (13.53,5.22333);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.53,5.11947)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.59,4.91796) -- (13.59,5.042);
\draw [c,line width=1.8] (13.59,5.042) -- (13.59,5.14947);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.59,5.042)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.65,4.73108) -- (13.65,4.86899);
\draw [c,line width=1.8] (13.65,4.86899) -- (13.65,4.9867);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.65,4.86899)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.71,4.4852) -- (13.71,4.64666);
\draw [c,line width=1.8] (13.71,4.64666) -- (13.71,4.78111);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.71,4.64666)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.77,4.38436) -- (13.77,4.55143);
\draw [c,line width=1.8] (13.77,4.55143) -- (13.77,4.68973);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.77,4.55143)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.83,4.49788) -- (13.83,4.66087);
\draw [c,line width=1.8] (13.83,4.66087) -- (13.83,4.79637);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.83,4.66087)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.89,4.2833) -- (13.89,4.46458);
\draw [c,line width=1.8] (13.89,4.46458) -- (13.89,4.61248);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.89,4.46458)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (13.95,4.4034) -- (13.95,4.57496);
\draw [c,line width=1.8] (13.95,4.57496) -- (13.95,4.71631);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.95,4.57496)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.01,4.34893) -- (14.01,4.52369);
\draw [c,line width=1.8] (14.01,4.52369) -- (14.01,4.66722);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.01,4.52369)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.07,4.08552) -- (14.07,4.29104);
\draw [c,line width=1.8] (14.07,4.29104) -- (14.07,4.45464);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.07,4.29104)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.13,3.59532) -- (14.13,3.86548);
\draw [c,line width=1.8] (14.13,3.86548) -- (14.13,4.06743);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.13,3.86548)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.19,3.8349) -- (14.19,4.07464);
\draw [c,line width=1.8] (14.19,4.07464) -- (14.19,4.25916);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.19,4.07464)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.25,3.7392) -- (14.25,3.9866);
\draw [c,line width=1.8] (14.25,3.9866) -- (14.25,4.17561);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.25,3.9866)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.31,3.77412) -- (14.31,4.01189);
\draw [c,line width=1.8] (14.31,4.01189) -- (14.31,4.19524);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.31,4.01189)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.37,3.26818) -- (14.37,3.60945);
\draw [c,line width=1.8] (14.37,3.60945) -- (14.37,3.84843);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.37,3.60945)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.43,2.94128) -- (14.43,3.33688);
\draw [c,line width=1.8] (14.43,3.33688) -- (14.43,3.60103);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.43,3.33688)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.49,2.39242) -- (14.49,2.97498);
\draw [c,line width=1.8] (14.49,2.97498) -- (14.49,3.30952);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.49,2.97498)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.55,2.86093) -- (14.55,3.30178);
\draw [c,line width=1.8] (14.55,3.30178) -- (14.55,3.58509);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.55,3.30178)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.61,2.85918) -- (14.61,3.29304);
\draw [c,line width=1.8] (14.61,3.29304) -- (14.61,3.57349);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.61,3.29304)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.67,2.9819) -- (14.67,3.38078);
\draw [c,line width=1.8] (14.67,3.38078) -- (14.67,3.64636);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.67,3.38078)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.73,2.46663) -- (14.73,3.04498);
\draw [c,line width=1.8] (14.73,3.04498) -- (14.73,3.37817);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.73,3.04498)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.79,1.99281) -- (14.79,2.71116);
\draw [c,line width=1.8] (14.79,2.71116) -- (14.79,3.08476);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.79,2.71116)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.85,2.67422) -- (14.85,3.16929);
\draw [c,line width=1.8] (14.85,3.16929) -- (14.85,3.47367);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.85,3.16929)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (14.91,1.96352) -- (14.91,2.68501);
\draw [c,line width=1.8] (14.91,2.68501) -- (14.91,3.05943);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.91,2.68501)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.09,1.75444) -- (15.09,2.36886);
\draw [c,line width=1.8] (15.09,2.36886) -- (15.09,2.8041);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.09,2.36886)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.15,1.75444) -- (15.15,2.3744);
\draw [c,line width=1.8] (15.15,2.3744) -- (15.15,2.81118);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.15,2.3744)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.21,1.75444) -- (15.21,2.30682);
\draw [c,line width=1.8] (15.21,2.30682) -- (15.21,2.7461);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.21,2.30682)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.27,1.75444) -- (15.27,2.27385);
\draw [c,line width=1.8] (15.27,2.27385) -- (15.27,2.70861);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.27,2.27385)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.39,1.75444) -- (15.39,2.3924);
\draw [c,line width=1.8] (15.39,2.3924) -- (15.39,2.83008);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.39,2.3924)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.45,1.75444) -- (15.45,2.43914);
\draw [c,line width=1.8] (15.45,2.43914) -- (15.45,2.87601);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.45,2.43914)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.75,1.75444) -- (15.75,2.4387);
\draw [c,line width=1.8] (15.75,2.4387) -- (15.75,2.87555);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.75,2.4387)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.87,1.75444) -- (15.87,1.781);
\draw [c,line width=1.8] (15.87,1.781) -- (15.87,2.34423);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.87,1.781)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (15.99,1.75444) -- (15.99,1.86017);
\draw [c,line width=1.8] (15.99,1.86017) -- (15.99,2.42479);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.99,1.86017)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.05,1.75444) -- (16.05,1.86172);
\draw [c,line width=1.8] (16.05,1.86172) -- (16.05,2.42638);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.05,1.86172)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.29,1.75444) -- (16.29,2.39013);
\draw [c,line width=1.8] (16.29,2.39013) -- (16.29,2.82766);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.29,2.39013)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (16.35,1.75444) -- (16.35,1.82592);
\draw [c,line width=1.8] (16.35,1.82592) -- (16.35,2.3899);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.35,1.82592)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (3,3.26761) -- (3.06,3.26761) -- (3.06,1.92997) -- (3.12,1.92997) -- (3.12,3.16326) -- (3.18,3.16326) -- (3.18,3.3213) -- (3.24,3.3213) -- (3.24,3.68652) -- (3.3,3.68652) -- (3.3,3.36555) -- (3.36,3.36555) -- (3.36,2.91085)
 -- (3.42,2.91085) -- (3.42,4.0179) -- (3.48,4.0179) -- (3.48,3.94769) -- (3.54,3.94769) -- (3.54,3.69779) -- (3.6,3.69779) -- (3.6,3.82396) -- (3.66,3.82396) -- (3.66,3.19733) -- (3.72,3.19733) -- (3.72,3.65784) -- (3.78,3.65784) -- (3.78,3.63702)
 -- (3.84,3.63702) -- (3.84,4.42414) -- (3.9,4.42414) -- (3.9,5.19431) -- (3.96,5.19431) -- (3.96,5.12922) -- (4.02,5.12922) -- (4.02,5.0894) -- (4.08,5.0894) -- (4.08,5.17762) -- (4.14,5.17762) -- (4.14,5.31107) -- (4.2,5.31107) -- (4.2,5.71061) --
 (4.26,5.71061) -- (4.26,5.61677) -- (4.32,5.61677) -- (4.32,5.83389) -- (4.38,5.83389) -- (4.38,6.07093) -- (4.44,6.07093) -- (4.44,6.19441) -- (4.5,6.19441) -- (4.5,6.41544) -- (4.56,6.41544) -- (4.56,6.84629) -- (4.62,6.84629) -- (4.62,9.47137) --
 (4.68,9.47137) -- (4.68,11.3343) -- (4.74,11.3343) -- (4.74,10.4063) -- (4.8,10.4063) -- (4.8,9.9159) -- (4.86,9.9159) -- (4.86,8.07755) -- (4.92,8.07755) -- (4.92,6.93373) -- (4.98,6.93373) -- (4.98,6.51938) -- (5.04,6.51938) -- (5.04,6.17725) --
 (5.1,6.17725) -- (5.1,6.21392) -- (5.16,6.21392) -- (5.16,6.08887) -- (5.22,6.08887) -- (5.22,5.87531) -- (5.28,5.87531) -- (5.28,5.59302) -- (5.34,5.59302) -- (5.34,5.34817) -- (5.4,5.34817) -- (5.4,5.32433) -- (5.46,5.32433) -- (5.46,5.07327) --
 (5.52,5.07327) -- (5.52,5.05471) -- (5.58,5.05471) -- (5.58,5.0233) -- (5.64,5.0233) -- (5.64,5.10112) -- (5.7,5.10112) -- (5.7,4.92738) -- (5.76,4.92738) -- (5.76,4.88561) -- (5.82,4.88561) -- (5.82,4.69077) -- (5.88,4.69077) -- (5.88,4.70485) --
 (5.94,4.70485) -- (5.94,5.13984) -- (6,5.13984) -- (6,5.25661) -- (6.06,5.25661) -- (6.06,5.17615) -- (6.12,5.17615) -- (6.12,5.12509) -- (6.18,5.12509) -- (6.18,5.18503) -- (6.24,5.18503) -- (6.24,5.01501) -- (6.3,5.01501) -- (6.3,4.86647) --
 (6.36,4.86647) -- (6.36,4.75969) -- (6.42,4.75969) -- (6.42,4.80837) -- (6.48,4.80837) -- (6.48,5.08894) -- (6.54,5.08894) -- (6.54,4.67491) -- (6.6,4.67491) -- (6.6,4.85617) -- (6.66,4.85617) -- (6.66,4.8036) -- (6.72,4.8036) -- (6.72,4.76347) --
 (6.78,4.76347) -- (6.78,4.944) -- (6.84,4.944) -- (6.84,4.96484) -- (6.9,4.96484) -- (6.9,4.7614) -- (6.96,4.7614) -- (6.96,4.71128) -- (7.02,4.71128) -- (7.02,4.59593) -- (7.08,4.59593) -- (7.08,4.98537) -- (7.14,4.98537) -- (7.14,4.47434) --
 (7.2,4.47434) -- (7.2,4.53164) -- (7.26,4.53164) -- (7.26,4.50233) -- (7.32,4.50233) -- (7.32,4.50481) -- (7.38,4.50481) -- (7.38,4.32908) -- (7.44,4.32908) -- (7.44,4.45757) -- (7.5,4.45757) -- (7.5,4.38575) -- (7.56,4.38575) -- (7.56,4.45041) --
 (7.62,4.45041) -- (7.62,4.16012) -- (7.68,4.16012) -- (7.68,4.19469) -- (7.74,4.19469) -- (7.74,4.03435) -- (7.8,4.03435) -- (7.8,4.26511) -- (7.86,4.26511) -- (7.86,4.62293) -- (7.92,4.62293) -- (7.92,4.19454) -- (7.98,4.19454) -- (7.98,3.94802) --
 (8.04,3.94802) -- (8.04,4.10147) -- (8.1,4.10147) -- (8.1,4.43953) -- (8.16,4.43953) -- (8.16,4.00782) -- (8.22,4.00782) -- (8.22,4.41333) -- (8.28,4.41333) -- (8.28,4.16105) -- (8.34,4.16105) -- (8.34,4.12306) -- (8.4,4.12306) -- (8.4,4.26916) --
 (8.46,4.26916) -- (8.46,4.50683) -- (8.52,4.50683) -- (8.52,4.26386) -- (8.58,4.26386) -- (8.58,4.34117) -- (8.64,4.34117) -- (8.64,4.75153) -- (8.7,4.75153) -- (8.7,4.33283) -- (8.76,4.33283) -- (8.76,4.36124) -- (8.82,4.36124) -- (8.82,4.47078) --
 (8.88,4.47078) -- (8.88,4.54893) -- (8.94,4.54893) -- (8.94,4.82378) -- (9,4.82378) -- (9,4.44415) -- (9.06,4.44415) -- (9.06,4.57334) -- (9.12,4.57334) -- (9.12,4.59851) -- (9.18,4.59851) -- (9.18,4.99183) -- (9.24,4.99183) -- (9.24,5.29574) --
 (9.3,5.29574) -- (9.3,5.95139) -- (9.36,5.95139) -- (9.36,6.61844) -- (9.42,6.61844) -- (9.42,6.99854) -- (9.48,6.99854) -- (9.48,7.15539) -- (9.54,7.15539) -- (9.54,7.27987) -- (9.6,7.27987) -- (9.6,7.23087) -- (9.66,7.23087) -- (9.66,7.33189) --
 (9.72,7.33189) -- (9.72,7.26931) -- (9.78,7.26931) -- (9.78,7.2735) -- (9.84,7.2735) -- (9.84,7.27466) -- (9.9,7.27466) -- (9.9,7.21203) -- (9.96,7.21203) -- (9.96,7.15853) -- (10.02,7.15853) -- (10.02,7.04252) -- (10.08,7.04252) -- (10.08,6.99807)
 -- (10.14,6.99807) -- (10.14,6.83086) -- (10.2,6.83086) -- (10.2,6.75104) -- (10.26,6.75104) -- (10.26,6.70175) -- (10.32,6.70175) -- (10.32,6.52455) -- (10.38,6.52455) -- (10.38,6.47125) -- (10.44,6.47125) -- (10.44,6.34843) -- (10.5,6.34843) --
 (10.5,6.33963) -- (10.56,6.33963) -- (10.56,6.16716) -- (10.62,6.16716) -- (10.62,6.15779) -- (10.68,6.15779) -- (10.68,6.21916) -- (10.74,6.21916) -- (10.74,5.99459) -- (10.8,5.99459) -- (10.8,6.06134) -- (10.86,6.06134) -- (10.86,6.02851) --
 (10.92,6.02851) -- (10.92,6.08312) -- (10.98,6.08312) -- (10.98,6.14626) -- (11.04,6.14626) -- (11.04,6.0496) -- (11.1,6.0496) -- (11.1,6.04377) -- (11.16,6.04377) -- (11.16,6.09458) -- (11.22,6.09458) -- (11.22,6.0601) -- (11.28,6.0601) --
 (11.28,6.11085) -- (11.34,6.11085) -- (11.34,6.08991) -- (11.4,6.08991) -- (11.4,5.95078) -- (11.46,5.95078) -- (11.46,6.00211) -- (11.52,6.00211) -- (11.52,5.9946) -- (11.58,5.9946) -- (11.58,5.96617) -- (11.64,5.96617) -- (11.64,5.97762) --
 (11.7,5.97762) -- (11.7,5.90679) -- (11.76,5.90679) -- (11.76,5.96326) -- (11.82,5.96326) -- (11.82,6.10726) -- (11.88,6.10726) -- (11.88,5.96348) -- (11.94,5.96348) -- (11.94,5.82578) -- (12,5.82578) -- (12,5.76492) -- (12.06,5.76492) --
 (12.06,5.7384) -- (12.12,5.7384) -- (12.12,5.75473) -- (12.18,5.75473) -- (12.18,5.6766) -- (12.24,5.6766) -- (12.24,5.75912) -- (12.3,5.75912) -- (12.3,5.74102) -- (12.36,5.74102) -- (12.36,5.69395) -- (12.42,5.69395) -- (12.42,5.75154) --
 (12.48,5.75154) -- (12.48,5.75581) -- (12.54,5.75581) -- (12.54,5.68309) -- (12.6,5.68309) -- (12.6,5.58089) -- (12.66,5.58089) -- (12.66,5.34684) -- (12.72,5.34684) -- (12.72,5.53036) -- (12.78,5.53036) -- (12.78,5.53458) -- (12.84,5.53458) --
 (12.84,5.35855) -- (12.9,5.35855) -- (12.9,5.38418) -- (12.96,5.38418) -- (12.96,5.48788) -- (13.02,5.48788) -- (13.02,5.34131) -- (13.08,5.34131) -- (13.08,5.29783) -- (13.14,5.29783) -- (13.14,5.21694) -- (13.2,5.21694) -- (13.2,5.25811) --
 (13.26,5.25811) -- (13.26,5.22295) -- (13.32,5.22295) -- (13.32,5.30159) -- (13.38,5.30159) -- (13.38,4.89825) -- (13.44,4.89825) -- (13.44,4.98202) -- (13.5,4.98202) -- (13.5,5.11947) -- (13.56,5.11947) -- (13.56,5.042) -- (13.62,5.042) --
 (13.62,4.86899) -- (13.68,4.86899) -- (13.68,4.64666) -- (13.74,4.64666) -- (13.74,4.55143) -- (13.8,4.55143) -- (13.8,4.66087) -- (13.86,4.66087) -- (13.86,4.46458) -- (13.92,4.46458) -- (13.92,4.57496) -- (13.98,4.57496) -- (13.98,4.52369) --
 (14.04,4.52369) -- (14.04,4.29104) -- (14.1,4.29104) -- (14.1,3.86548) -- (14.16,3.86548) -- (14.16,4.07464) -- (14.22,4.07464) -- (14.22,3.9866) -- (14.28,3.9866) -- (14.28,4.01189) -- (14.34,4.01189) -- (14.34,3.60945) -- (14.4,3.60945) --
 (14.4,3.33688) -- (14.46,3.33688) -- (14.46,2.97498) -- (14.52,2.97498) -- (14.52,3.30178) -- (14.58,3.30178) -- (14.58,3.29304) -- (14.64,3.29304) -- (14.64,3.38078) -- (14.7,3.38078) -- (14.7,3.04498) -- (14.76,3.04498) -- (14.76,2.71116) --
 (14.82,2.71116) -- (14.82,3.16929) -- (14.88,3.16929) -- (14.88,2.68501) -- (14.94,2.68501) -- (14.94,1.75444) -- (15,1.75444) -- (15,1.75444) -- (15.06,1.75444) -- (15.06,2.36886) -- (15.12,2.36886) -- (15.12,2.3744) -- (15.18,2.3744) --
 (15.18,2.30682) -- (15.24,2.30682) -- (15.24,2.27385) -- (15.3,2.27385) -- (15.3,1.75444) -- (15.36,1.75444) -- (15.36,2.3924) -- (15.42,2.3924) -- (15.42,2.43914) -- (15.48,2.43914) -- (15.48,1.75444) -- (15.54,1.75444) -- (15.54,1.75444) --
 (15.6,1.75444) -- (15.6,1.75444) -- (15.66,1.75444) -- (15.66,1.75444) -- (15.72,1.75444) -- (15.72,2.4387) -- (15.78,2.4387) -- (15.78,1.75444) -- (15.84,1.75444) -- (15.84,1.781) -- (15.9,1.781) -- (15.9,1.75444) -- (15.96,1.75444) --
 (15.96,1.86017) -- (16.02,1.86017) -- (16.02,1.86172) -- (16.08,1.86172) -- (16.08,1.75444) -- (16.14,1.75444) -- (16.14,1.75444) -- (16.2,1.75444) -- (16.2,1.75444) -- (16.26,1.75444) -- (16.26,2.39013) -- (16.32,2.39013) -- (16.32,1.82592) --
 (16.38,1.82592) -- (16.38,1.75444) -- (16.44,1.75444) -- (16.44,1.75444) -- (16.5,1.75444) -- (16.5,1.75444) -- (16.56,1.75444) -- (16.56,1.75444) -- (16.62,1.75444) -- (16.62,1.75444) -- (16.68,1.75444) -- (16.68,1.75444) -- (16.74,1.75444) --
 (16.74,1.75444) -- (16.8,1.75444) -- (16.8,1.75444) -- (16.86,1.75444) -- (16.86,1.75444) -- (16.92,1.75444) -- (16.92,1.75444) -- (16.98,1.75444) -- (16.98,1.75444) -- (17.04,1.75444) -- (17.04,1.75444) -- (17.1,1.75444) -- (17.1,1.75444) --
 (17.16,1.75444) -- (17.16,1.75444) -- (17.22,1.75444) -- (17.22,1.75444) -- (17.28,1.75444) -- (17.28,1.75444) -- (17.34,1.75444) -- (17.34,1.75444) -- (17.4,1.75444) -- (17.4,1.75444) -- (17.46,1.75444) -- (17.46,1.75444) -- (17.52,1.75444) --
 (17.52,1.75444) -- (17.58,1.75444) -- (17.58,1.75444) -- (17.64,1.75444) -- (17.64,1.75444) -- (17.7,1.75444) -- (17.7,1.75444) -- (17.76,1.75444) -- (17.76,1.75444) -- (17.82,1.75444) -- (17.82,1.75444) -- (17.88,1.75444) -- (17.88,1.75444) --
 (17.94,1.75444) -- (17.94,1.75444) -- (18,1.75444);
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.03,3.20755) -- (3.03,3.27125);
\draw [c,line width=1.8] (3.03,3.27125) -- (3.03,3.33027);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.03,3.27125)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.09,3.28344) -- (3.09,3.344);
\draw [c,line width=1.8] (3.09,3.344) -- (3.09,3.40032);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.09,3.344)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.15,3.45773) -- (3.15,3.51155);
\draw [c,line width=1.8] (3.15,3.51155) -- (3.15,3.56199);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.15,3.51155)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.21,3.59266) -- (3.21,3.64271);
\draw [c,line width=1.8] (3.21,3.64271) -- (3.21,3.68984);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.21,3.64271)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.27,3.61397) -- (3.27,3.66272);
\draw [c,line width=1.8] (3.27,3.66272) -- (3.27,3.70869);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.27,3.66272)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.33,3.54274) -- (3.33,3.59349);
\draw [c,line width=1.8] (3.33,3.59349) -- (3.33,3.64123);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.33,3.59349)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.39,3.66002) -- (3.39,3.70696);
\draw [c,line width=1.8] (3.39,3.70696) -- (3.39,3.75133);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.39,3.70696)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.45,3.65566) -- (3.45,3.70374);
\draw [c,line width=1.8] (3.45,3.70374) -- (3.45,3.74911);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.45,3.70374)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.51,3.79827) -- (3.51,3.84246);
\draw [c,line width=1.8] (3.51,3.84246) -- (3.51,3.88436);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.51,3.84246)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.57,3.80975) -- (3.57,3.85341);
\draw [c,line width=1.8] (3.57,3.85341) -- (3.57,3.89483);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.57,3.85341)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.63,3.90652) -- (3.63,3.94779);
\draw [c,line width=1.8] (3.63,3.94779) -- (3.63,3.98705);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.63,3.94779)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.69,3.96098) -- (3.69,4.00087);
\draw [c,line width=1.8] (3.69,4.00087) -- (3.69,4.03888);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.69,4.00087)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.75,3.98465) -- (3.75,4.02398);
\draw [c,line width=1.8] (3.75,4.02398) -- (3.75,4.06148);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.75,4.02398)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.81,4.08335) -- (3.81,4.12039);
\draw [c,line width=1.8] (3.81,4.12039) -- (3.81,4.1558);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.81,4.12039)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.87,4.16843) -- (3.87,4.20397);
\draw [c,line width=1.8] (3.87,4.20397) -- (3.87,4.23801);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.87,4.20397)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.93,4.21737) -- (3.93,4.25154);
\draw [c,line width=1.8] (3.93,4.25154) -- (3.93,4.28433);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.93,4.25154)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3.99,4.47226) -- (3.99,4.50136);
\draw [c,line width=1.8] (3.99,4.50136) -- (3.99,4.52945);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(3.99,4.50136)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.05,4.66505) -- (4.05,4.6909);
\draw [c,line width=1.8] (4.05,4.6909) -- (4.05,4.71595);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.05,4.6909)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.11,4.87879) -- (4.11,4.90111);
\draw [c,line width=1.8] (4.11,4.90111) -- (4.11,4.92283);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.11,4.90111)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.17,5.07189) -- (4.17,5.09188);
\draw [c,line width=1.8] (4.17,5.09188) -- (4.17,5.11139);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.17,5.09188)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.23,5.22463) -- (4.23,5.24272);
\draw [c,line width=1.8] (4.23,5.24272) -- (4.23,5.26042);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.23,5.24272)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.29,5.40417) -- (4.29,5.42039);
\draw [c,line width=1.8] (4.29,5.42039) -- (4.29,5.43628);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.29,5.42039)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.35,5.57146) -- (4.35,5.58607);
\draw [c,line width=1.8] (4.35,5.58607) -- (4.35,5.60043);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.35,5.58607)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.41,5.78448) -- (4.41,5.79725);
\draw [c,line width=1.8] (4.41,5.79725) -- (4.41,5.80982);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.41,5.79725)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.47,5.99306) -- (4.47,6.00429);
\draw [c,line width=1.8] (4.47,6.00429) -- (4.47,6.01538);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.47,6.00429)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.53,6.24306) -- (4.53,6.25269);
\draw [c,line width=1.8] (4.53,6.25269) -- (4.53,6.2622);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.53,6.25269)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.59,6.70014) -- (4.59,6.7074);
\draw [c,line width=1.8] (4.59,6.7074) -- (4.59,6.7146);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.59,6.7074)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.65,9.7547) -- (4.65,9.7558);
\draw [c,line width=1.8] (4.65,9.7558) -- (4.65,9.75689);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.65,9.7558)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.71,11.0244) -- (4.71,11.0249);
\draw [c,line width=1.8] (4.71,11.0249) -- (4.71,11.0254);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.71,11.0249)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.77,10.076) -- (4.77,10.0769);
\draw [c,line width=1.8] (4.77,10.0769) -- (4.77,10.0778);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.77,10.0769)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.83,9.6441) -- (4.83,9.64526);
\draw [c,line width=1.8] (4.83,9.64526) -- (4.83,9.64642);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.83,9.64526)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.89,7.94317) -- (4.89,7.9465);
\draw [c,line width=1.8] (4.89,7.9465) -- (4.89,7.94983);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.89,7.9465)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (4.95,6.85298) -- (4.95,6.85955);
\draw [c,line width=1.8] (4.95,6.85955) -- (4.95,6.86608);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4.95,6.85955)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.01,6.36296) -- (5.01,6.37188);
\draw [c,line width=1.8] (5.01,6.37188) -- (5.01,6.38071);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.01,6.37188)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.07,6.07591) -- (5.07,6.08658);
\draw [c,line width=1.8] (5.07,6.08658) -- (5.07,6.09711);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.07,6.08658)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.13,6.03414) -- (5.13,6.0451);
\draw [c,line width=1.8] (5.13,6.0451) -- (5.13,6.0559);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.13,6.0451)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.19,5.89323) -- (5.19,5.90518);
\draw [c,line width=1.8] (5.19,5.90518) -- (5.19,5.91695);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.19,5.90518)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.25,5.6853) -- (5.25,5.69887);
\draw [c,line width=1.8] (5.25,5.69887) -- (5.25,5.71222);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.25,5.69887)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.31,5.45862) -- (5.31,5.47429);
\draw [c,line width=1.8] (5.31,5.47429) -- (5.31,5.48966);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.31,5.47429)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.37,5.32523) -- (5.37,5.34228);
\draw [c,line width=1.8] (5.37,5.34228) -- (5.37,5.35897);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.37,5.34228)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.43,5.19387) -- (5.43,5.21231);
\draw [c,line width=1.8] (5.43,5.21231) -- (5.43,5.23034);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.43,5.21231)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.49,5.11707) -- (5.49,5.13651);
\draw [c,line width=1.8] (5.49,5.13651) -- (5.49,5.15548);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.49,5.13651)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.55,5.01221) -- (5.55,5.0328);
\draw [c,line width=1.8] (5.55,5.0328) -- (5.55,5.05288);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.55,5.0328)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.61,4.98495) -- (5.61,5.00598);
\draw [c,line width=1.8] (5.61,5.00598) -- (5.61,5.02647);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.61,5.00598)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.67,4.90399) -- (5.67,4.92622);
\draw [c,line width=1.8] (5.67,4.92622) -- (5.67,4.94785);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.67,4.92622)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.73,4.82346) -- (5.73,4.8466);
\draw [c,line width=1.8] (5.73,4.8466) -- (5.73,4.8691);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.73,4.8466)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.79,4.857) -- (5.79,4.87987);
\draw [c,line width=1.8] (5.79,4.87987) -- (5.79,4.90211);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.79,4.87987)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.85,4.79464) -- (5.85,4.8183);
\draw [c,line width=1.8] (5.85,4.8183) -- (5.85,4.84129);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.85,4.8183)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.91,4.99026) -- (5.91,5.01121);
\draw [c,line width=1.8] (5.91,5.01121) -- (5.91,5.03162);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.91,5.01121)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (5.97,5.0886) -- (5.97,5.1083);
\draw [c,line width=1.8] (5.97,5.1083) -- (5.97,5.12754);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(5.97,5.1083)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.03,5.18687) -- (6.03,5.20541);
\draw [c,line width=1.8] (6.03,5.20541) -- (6.03,5.22354);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.03,5.20541)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.09,5.19344) -- (6.09,5.21205);
\draw [c,line width=1.8] (6.09,5.21205) -- (6.09,5.23023);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.09,5.21205)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.15,5.08119) -- (6.15,5.10101);
\draw [c,line width=1.8] (6.15,5.10101) -- (6.15,5.12034);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.15,5.10101)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.21,5.02969) -- (6.21,5.05022);
\draw [c,line width=1.8] (6.21,5.05022) -- (6.21,5.07024);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.21,5.05022)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.27,4.95113) -- (6.27,4.97274);
\draw [c,line width=1.8] (6.27,4.97274) -- (6.27,4.99378);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.27,4.97274)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.33,4.83865) -- (6.33,4.86167);
\draw [c,line width=1.8] (6.33,4.86167) -- (6.33,4.88404);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.33,4.86167)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.39,4.84531) -- (6.39,4.86822);
\draw [c,line width=1.8] (6.39,4.86822) -- (6.39,4.89049);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.39,4.86822)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.45,4.8113) -- (6.45,4.83473);
\draw [c,line width=1.8] (6.45,4.83473) -- (6.45,4.8575);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.45,4.83473)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.51,4.88585) -- (6.51,4.90831);
\draw [c,line width=1.8] (6.51,4.90831) -- (6.51,4.93016);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.51,4.90831)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.57,4.90112) -- (6.57,4.92324);
\draw [c,line width=1.8] (6.57,4.92324) -- (6.57,4.94476);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.57,4.92324)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.63,4.86234) -- (6.63,4.88496);
\draw [c,line width=1.8] (6.63,4.88496) -- (6.63,4.90696);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.63,4.88496)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.69,4.84304) -- (6.69,4.86592);
\draw [c,line width=1.8] (6.69,4.86592) -- (6.69,4.88817);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.69,4.86592)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.75,4.84531) -- (6.75,4.86813);
\draw [c,line width=1.8] (6.75,4.86813) -- (6.75,4.89033);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.75,4.86813)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.81,4.77234) -- (6.81,4.79627);
\draw [c,line width=1.8] (6.81,4.79627) -- (6.81,4.81951);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.81,4.79627)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.87,4.7933) -- (6.87,4.81699);
\draw [c,line width=1.8] (6.87,4.81699) -- (6.87,4.84);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.87,4.81699)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.93,4.77428) -- (6.93,4.79817);
\draw [c,line width=1.8] (6.93,4.79817) -- (6.93,4.82136);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.93,4.79817)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (6.99,4.71031) -- (6.99,4.73519);
\draw [c,line width=1.8] (6.99,4.73519) -- (6.99,4.75933);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(6.99,4.73519)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.05,4.71995) -- (7.05,4.74486);
\draw [c,line width=1.8] (7.05,4.74486) -- (7.05,4.76902);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.05,4.74486)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.11,4.67957) -- (7.11,4.70498);
\draw [c,line width=1.8] (7.11,4.70498) -- (7.11,4.72961);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.11,4.70498)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.17,4.61912) -- (7.17,4.64533);
\draw [c,line width=1.8] (7.17,4.64533) -- (7.17,4.67072);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.17,4.64533)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.23,4.67702) -- (7.23,4.70257);
\draw [c,line width=1.8] (7.23,4.70257) -- (7.23,4.72733);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.23,4.70257)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.29,4.56711) -- (7.29,4.59445);
\draw [c,line width=1.8] (7.29,4.59445) -- (7.29,4.62089);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.29,4.59445)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.35,4.6323) -- (7.35,4.65843);
\draw [c,line width=1.8] (7.35,4.65843) -- (7.35,4.68374);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.35,4.65843)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.41,4.54398) -- (7.41,4.57146);
\draw [c,line width=1.8] (7.41,4.57146) -- (7.41,4.59804);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.41,4.57146)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.47,4.48425) -- (7.47,4.51288);
\draw [c,line width=1.8] (7.47,4.51288) -- (7.47,4.54053);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.47,4.51288)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.53,4.45618) -- (7.53,4.48546);
\draw [c,line width=1.8] (7.53,4.48546) -- (7.53,4.51371);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.53,4.48546)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.59,4.48127) -- (7.59,4.51006);
\draw [c,line width=1.8] (7.59,4.51006) -- (7.59,4.53785);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.59,4.51006)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.65,4.48199) -- (7.65,4.51057);
\draw [c,line width=1.8] (7.65,4.51057) -- (7.65,4.53817);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.65,4.51057)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.71,4.47091) -- (7.71,4.49992);
\draw [c,line width=1.8] (7.71,4.49992) -- (7.71,4.52792);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.71,4.49992)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.77,4.4215) -- (7.77,4.45106);
\draw [c,line width=1.8] (7.77,4.45106) -- (7.77,4.47958);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.77,4.45106)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.83,4.40407) -- (7.83,4.43425);
\draw [c,line width=1.8] (7.83,4.43425) -- (7.83,4.46335);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.83,4.43425)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.89,4.43136) -- (7.89,4.46091);
\draw [c,line width=1.8] (7.89,4.46091) -- (7.89,4.48941);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.89,4.46091)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (7.95,4.36421) -- (7.95,4.39505);
\draw [c,line width=1.8] (7.95,4.39505) -- (7.95,4.42474);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(7.95,4.39505)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.01,4.40046) -- (8.01,4.43086);
\draw [c,line width=1.8] (8.01,4.43086) -- (8.01,4.46016);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.01,4.43086)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.07,4.39296) -- (8.07,4.42339);
\draw [c,line width=1.8] (8.07,4.42339) -- (8.07,4.45271);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.07,4.42339)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.13,4.35273) -- (8.13,4.38389);
\draw [c,line width=1.8] (8.13,4.38389) -- (8.13,4.41388);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.13,4.38389)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.19,4.34997) -- (8.19,4.38131);
\draw [c,line width=1.8] (8.19,4.38131) -- (8.19,4.41148);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.19,4.38131)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.25,4.34194) -- (8.25,4.37319);
\draw [c,line width=1.8] (8.25,4.37319) -- (8.25,4.40327);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.25,4.37319)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.31,4.30129) -- (8.31,4.33341);
\draw [c,line width=1.8] (8.31,4.33341) -- (8.31,4.36431);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.31,4.33341)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.37,4.31363) -- (8.37,4.34524);
\draw [c,line width=1.8] (8.37,4.34524) -- (8.37,4.37566);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.37,4.34524)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.43,4.33282) -- (8.43,4.36462);
\draw [c,line width=1.8] (8.43,4.36462) -- (8.43,4.39522);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.43,4.36462)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.49,4.3015) -- (8.49,4.33385);
\draw [c,line width=1.8] (8.49,4.33385) -- (8.49,4.36496);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.49,4.33385)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.55,4.35883) -- (8.55,4.38967);
\draw [c,line width=1.8] (8.55,4.38967) -- (8.55,4.41937);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.55,4.38967)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.61,4.35131) -- (8.61,4.38237);
\draw [c,line width=1.8] (8.61,4.38237) -- (8.61,4.41228);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.61,4.38237)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.67,4.42302) -- (8.67,4.45266);
\draw [c,line width=1.8] (8.67,4.45266) -- (8.67,4.48125);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.67,4.45266)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.73,4.42995) -- (8.73,4.45977);
\draw [c,line width=1.8] (8.73,4.45977) -- (8.73,4.48854);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.73,4.45977)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.79,4.47483) -- (8.79,4.50367);
\draw [c,line width=1.8] (8.79,4.50367) -- (8.79,4.53151);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.79,4.50367)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.85,4.47422) -- (8.85,4.50321);
\draw [c,line width=1.8] (8.85,4.50321) -- (8.85,4.53119);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.85,4.50321)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.91,4.3661) -- (8.91,4.39699);
\draw [c,line width=1.8] (8.91,4.39699) -- (8.91,4.42673);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.91,4.39699)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (8.97,4.34278) -- (8.97,4.37403);
\draw [c,line width=1.8] (8.97,4.37403) -- (8.97,4.40412);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(8.97,4.37403)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.03,4.33842) -- (9.03,4.36978);
\draw [c,line width=1.8] (9.03,4.36978) -- (9.03,4.39996);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.03,4.36978)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.09,4.36231) -- (9.09,4.39333);
\draw [c,line width=1.8] (9.09,4.39333) -- (9.09,4.4232);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.09,4.39333)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.15,4.23888) -- (9.15,4.27214);
\draw [c,line width=1.8] (9.15,4.27214) -- (9.15,4.30407);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.15,4.27214)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.21,4.30508) -- (9.21,4.33714);
\draw [c,line width=1.8] (9.21,4.33714) -- (9.21,4.36797);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.21,4.33714)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.27,4.22679) -- (9.27,4.26052);
\draw [c,line width=1.8] (9.27,4.26052) -- (9.27,4.29289);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.27,4.26052)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.33,4.2466) -- (9.33,4.28008);
\draw [c,line width=1.8] (9.33,4.28008) -- (9.33,4.31223);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.33,4.28008)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.39,4.1955) -- (9.39,4.22972);
\draw [c,line width=1.8] (9.39,4.22972) -- (9.39,4.26254);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.39,4.22972)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.45,4.21033) -- (9.45,4.24401);
\draw [c,line width=1.8] (9.45,4.24401) -- (9.45,4.27634);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.45,4.24401)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.51,4.14604) -- (9.51,4.1816);
\draw [c,line width=1.8] (9.51,4.1816) -- (9.51,4.21566);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.51,4.1816)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.57,4.20261) -- (9.57,4.23686);
\draw [c,line width=1.8] (9.57,4.23686) -- (9.57,4.26971);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.57,4.23686)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.63,4.18852) -- (9.63,4.22276);
\draw [c,line width=1.8] (9.63,4.22276) -- (9.63,4.2556);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.63,4.22276)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.69,4.17551) -- (9.69,4.21014);
\draw [c,line width=1.8] (9.69,4.21014) -- (9.69,4.24334);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.69,4.21014)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.75,4.16858) -- (9.75,4.20347);
\draw [c,line width=1.8] (9.75,4.20347) -- (9.75,4.23691);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.75,4.20347)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.81,4.18949) -- (9.81,4.22379);
\draw [c,line width=1.8] (9.81,4.22379) -- (9.81,4.25668);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.81,4.22379)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.87,4.09037) -- (9.87,4.12691);
\draw [c,line width=1.8] (9.87,4.12691) -- (9.87,4.16187);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.87,4.12691)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.93,4.19738) -- (9.93,4.23162);
\draw [c,line width=1.8] (9.93,4.23162) -- (9.93,4.26446);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.93,4.23162)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (9.99,4.17421) -- (9.99,4.20906);
\draw [c,line width=1.8] (9.99,4.20906) -- (9.99,4.24247);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(9.99,4.20906)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.05,4.09918) -- (10.05,4.13547);
\draw [c,line width=1.8] (10.05,4.13547) -- (10.05,4.17019);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.05,4.13547)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.11,4.09847) -- (10.11,4.13536);
\draw [c,line width=1.8] (10.11,4.13536) -- (10.11,4.17064);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.11,4.13536)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.17,4.12715) -- (10.17,4.16283);
\draw [c,line width=1.8] (10.17,4.16283) -- (10.17,4.19699);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.17,4.16283)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.23,4.08564) -- (10.23,4.12243);
\draw [c,line width=1.8] (10.23,4.12243) -- (10.23,4.15762);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.23,4.12243)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.29,4.11328) -- (10.29,4.14919);
\draw [c,line width=1.8] (10.29,4.14919) -- (10.29,4.18357);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.29,4.14919)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.35,4.06403) -- (10.35,4.10131);
\draw [c,line width=1.8] (10.35,4.10131) -- (10.35,4.13694);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.35,4.10131)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.41,4.04495) -- (10.41,4.08277);
\draw [c,line width=1.8] (10.41,4.08277) -- (10.41,4.11889);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.41,4.08277)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.47,4.01409) -- (10.47,4.05203);
\draw [c,line width=1.8] (10.47,4.05203) -- (10.47,4.08827);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.47,4.05203)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.53,3.97913) -- (10.53,4.0183);
\draw [c,line width=1.8] (10.53,4.0183) -- (10.53,4.05565);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.53,4.0183)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.59,4.01926) -- (10.59,4.05764);
\draw [c,line width=1.8] (10.59,4.05764) -- (10.59,4.09427);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.59,4.05764)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.65,3.96572) -- (10.65,4.00529);
\draw [c,line width=1.8] (10.65,4.00529) -- (10.65,4.043);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.65,4.00529)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.71,3.9455) -- (10.71,3.98538);
\draw [c,line width=1.8] (10.71,3.98538) -- (10.71,4.02339);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.71,3.98538)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.77,4.01822) -- (10.77,4.05689);
\draw [c,line width=1.8] (10.77,4.05689) -- (10.77,4.09378);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.77,4.05689)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.83,3.9092) -- (10.83,3.94988);
\draw [c,line width=1.8] (10.83,3.94988) -- (10.83,3.98861);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.83,3.94988)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.89,3.93122) -- (10.89,3.97188);
\draw [c,line width=1.8] (10.89,3.97188) -- (10.89,4.0106);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.89,3.97188)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (10.95,3.9065) -- (10.95,3.94723);
\draw [c,line width=1.8] (10.95,3.94723) -- (10.95,3.98601);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(10.95,3.94723)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.01,3.9956) -- (11.01,4.03447);
\draw [c,line width=1.8] (11.01,4.03447) -- (11.01,4.07154);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.01,4.03447)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.07,3.89838) -- (11.07,3.9395);
\draw [c,line width=1.8] (11.07,3.9395) -- (11.07,3.97862);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.07,3.9395)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.13,3.89177) -- (11.13,3.93288);
\draw [c,line width=1.8] (11.13,3.93288) -- (11.13,3.97199);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.13,3.93288)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.19,3.87155) -- (11.19,3.9133);
\draw [c,line width=1.8] (11.19,3.9133) -- (11.19,3.95299);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.19,3.9133)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.25,3.85919) -- (11.25,3.90146);
\draw [c,line width=1.8] (11.25,3.90146) -- (11.25,3.94161);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.25,3.90146)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.31,3.8831) -- (11.31,3.92507);
\draw [c,line width=1.8] (11.31,3.92507) -- (11.31,3.96495);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.31,3.92507)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.37,3.91321) -- (11.37,3.95403);
\draw [c,line width=1.8] (11.37,3.95403) -- (11.37,3.99288);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.37,3.95403)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.43,3.92212) -- (11.43,3.96287);
\draw [c,line width=1.8] (11.43,3.96287) -- (11.43,4.00166);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.43,3.96287)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.49,3.95429) -- (11.49,3.99431);
\draw [c,line width=1.8] (11.49,3.99431) -- (11.49,4.03243);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.49,3.99431)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.55,3.94887) -- (11.55,3.98816);
\draw [c,line width=1.8] (11.55,3.98816) -- (11.55,4.02562);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.55,3.98816)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.61,3.96811) -- (11.61,4.00744);
\draw [c,line width=1.8] (11.61,4.00744) -- (11.61,4.04494);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.61,4.00744)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.67,4.11324) -- (11.67,4.14911);
\draw [c,line width=1.8] (11.67,4.14911) -- (11.67,4.18345);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.67,4.14911)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.73,4.25563) -- (11.73,4.28878);
\draw [c,line width=1.8] (11.73,4.28878) -- (11.73,4.32062);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.73,4.28878)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.79,4.40983) -- (11.79,4.43972);
\draw [c,line width=1.8] (11.79,4.43972) -- (11.79,4.46855);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.79,4.43972)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.85,4.55792) -- (11.85,4.58536);
\draw [c,line width=1.8] (11.85,4.58536) -- (11.85,4.61191);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.85,4.58536)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.91,4.65573) -- (11.91,4.68127);
\draw [c,line width=1.8] (11.91,4.68127) -- (11.91,4.70603);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.91,4.68127)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (11.97,4.82825) -- (11.97,4.85136);
\draw [c,line width=1.8] (11.97,4.85136) -- (11.97,4.87383);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(11.97,4.85136)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.03,4.93989) -- (12.03,4.96137);
\draw [c,line width=1.8] (12.03,4.96137) -- (12.03,4.98229);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.03,4.96137)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.09,5.04475) -- (12.09,5.06491);
\draw [c,line width=1.8] (12.09,5.06491) -- (12.09,5.08458);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.09,5.06491)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.15,5.14031) -- (12.15,5.15932);
\draw [c,line width=1.8] (12.15,5.15932) -- (12.15,5.17789);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.15,5.15932)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.21,5.20452) -- (12.21,5.22291);
\draw [c,line width=1.8] (12.21,5.22291) -- (12.21,5.24089);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.21,5.22291)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.27,5.27986) -- (12.27,5.29729);
\draw [c,line width=1.8] (12.27,5.29729) -- (12.27,5.31434);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.27,5.29729)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.33,5.35322) -- (12.33,5.36993);
\draw [c,line width=1.8] (12.33,5.36993) -- (12.33,5.3863);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.33,5.36993)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.39,5.40876) -- (12.39,5.42492);
\draw [c,line width=1.8] (12.39,5.42492) -- (12.39,5.44077);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.39,5.42492)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.45,5.40696) -- (12.45,5.42312);
\draw [c,line width=1.8] (12.45,5.42312) -- (12.45,5.43897);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.45,5.42312)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.51,5.4392) -- (12.51,5.45502);
\draw [c,line width=1.8] (12.51,5.45502) -- (12.51,5.47054);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.51,5.45502)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.57,5.49167) -- (12.57,5.50696);
\draw [c,line width=1.8] (12.57,5.50696) -- (12.57,5.52196);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.57,5.50696)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.63,5.48111) -- (12.63,5.49652);
\draw [c,line width=1.8] (12.63,5.49652) -- (12.63,5.51164);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.63,5.49652)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.69,5.51081) -- (12.69,5.52596);
\draw [c,line width=1.8] (12.69,5.52596) -- (12.69,5.54083);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.69,5.52596)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.75,5.5077) -- (12.75,5.52282);
\draw [c,line width=1.8] (12.75,5.52282) -- (12.75,5.53767);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.75,5.52282)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.81,5.48574) -- (12.81,5.50109);
\draw [c,line width=1.8] (12.81,5.50109) -- (12.81,5.51616);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.81,5.50109)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.87,5.46225) -- (12.87,5.47778);
\draw [c,line width=1.8] (12.87,5.47778) -- (12.87,5.49301);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.87,5.47778)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.93,5.4777) -- (12.93,5.49325);
\draw [c,line width=1.8] (12.93,5.49325) -- (12.93,5.5085);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.93,5.49325)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.99,5.48835) -- (12.99,5.50376);
\draw [c,line width=1.8] (12.99,5.50376) -- (12.99,5.51888);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(12.99,5.50376)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.05,5.4523) -- (13.05,5.46799);
\draw [c,line width=1.8] (13.05,5.46799) -- (13.05,5.48338);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.05,5.46799)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.11,5.44398) -- (13.11,5.45983);
\draw [c,line width=1.8] (13.11,5.45983) -- (13.11,5.47537);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.11,5.45983)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.17,5.39763) -- (13.17,5.41385);
\draw [c,line width=1.8] (13.17,5.41385) -- (13.17,5.42975);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.17,5.41385)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.23,5.36916) -- (13.23,5.38578);
\draw [c,line width=1.8] (13.23,5.38578) -- (13.23,5.40206);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.23,5.38578)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.29,5.32047) -- (13.29,5.33751);
\draw [c,line width=1.8] (13.29,5.33751) -- (13.29,5.35419);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.29,5.33751)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.35,5.26592) -- (13.35,5.28361);
\draw [c,line width=1.8] (13.35,5.28361) -- (13.35,5.30092);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.35,5.28361)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.41,5.20679) -- (13.41,5.22503);
\draw [c,line width=1.8] (13.41,5.22503) -- (13.41,5.24286);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.41,5.22503)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.47,5.18879) -- (13.47,5.20727);
\draw [c,line width=1.8] (13.47,5.20727) -- (13.47,5.22532);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.47,5.20727)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.53,5.09466) -- (13.53,5.11426);
\draw [c,line width=1.8] (13.53,5.11426) -- (13.53,5.13339);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.53,5.11426)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.59,5.0294) -- (13.59,5.04987);
\draw [c,line width=1.8] (13.59,5.04987) -- (13.59,5.06983);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.59,5.04987)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.65,4.99968) -- (13.65,5.02044);
\draw [c,line width=1.8] (13.65,5.02044) -- (13.65,5.04067);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.65,5.02044)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.71,4.95619) -- (13.71,4.97765);
\draw [c,line width=1.8] (13.71,4.97765) -- (13.71,4.99856);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.71,4.97765)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.77,4.88449) -- (13.77,4.90683);
\draw [c,line width=1.8] (13.77,4.90683) -- (13.77,4.92857);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.77,4.90683)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.83,4.84565) -- (13.83,4.86847);
\draw [c,line width=1.8] (13.83,4.86847) -- (13.83,4.89066);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.83,4.86847)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.89,4.71528) -- (13.89,4.74012);
\draw [c,line width=1.8] (13.89,4.74012) -- (13.89,4.76423);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.89,4.74012)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (13.95,4.69633) -- (13.95,4.72148);
\draw [c,line width=1.8] (13.95,4.72148) -- (13.95,4.74587);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(13.95,4.72148)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.01,4.58762) -- (14.01,4.61453);
\draw [c,line width=1.8] (14.01,4.61453) -- (14.01,4.64057);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.01,4.61453)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.07,4.4682) -- (14.07,4.49692);
\draw [c,line width=1.8] (14.07,4.49692) -- (14.07,4.52466);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.07,4.49692)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.13,4.43193) -- (14.13,4.46142);
\draw [c,line width=1.8] (14.13,4.46142) -- (14.13,4.48986);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.13,4.46142)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.19,4.33085) -- (14.19,4.36261);
\draw [c,line width=1.8] (14.19,4.36261) -- (14.19,4.39318);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.19,4.36261)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.25,4.28948) -- (14.25,4.32186);
\draw [c,line width=1.8] (14.25,4.32186) -- (14.25,4.35298);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.25,4.32186)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.31,4.21254) -- (14.31,4.24678);
\draw [c,line width=1.8] (14.31,4.24678) -- (14.31,4.27962);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.31,4.24678)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.37,4.03253) -- (14.37,4.0704);
\draw [c,line width=1.8] (14.37,4.0704) -- (14.37,4.10656);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.37,4.0704)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.43,3.96251) -- (14.43,4.00213);
\draw [c,line width=1.8] (14.43,4.00213) -- (14.43,4.0399);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.43,4.00213)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.49,3.88388) -- (14.49,3.92555);
\draw [c,line width=1.8] (14.49,3.92555) -- (14.49,3.96517);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.49,3.92555)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.55,3.7607) -- (14.55,3.80573);
\draw [c,line width=1.8] (14.55,3.80573) -- (14.55,3.84839);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.55,3.80573)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.61,3.69571) -- (14.61,3.74258);
\draw [c,line width=1.8] (14.61,3.74258) -- (14.61,3.78687);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.61,3.74258)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.67,3.51189) -- (14.67,3.56407);
\draw [c,line width=1.8] (14.67,3.56407) -- (14.67,3.61308);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.67,3.56407)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.73,3.39098) -- (14.73,3.44764);
\draw [c,line width=1.8] (14.73,3.44764) -- (14.73,3.50058);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.73,3.44764)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.79,3.18912) -- (14.79,3.25286);
\draw [c,line width=1.8] (14.79,3.25286) -- (14.79,3.31192);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.79,3.25286)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.85,3.15315) -- (14.85,3.21847);
\draw [c,line width=1.8] (14.85,3.21847) -- (14.85,3.27889);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.85,3.21847)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.91,3.00732) -- (14.91,3.0799);
\draw [c,line width=1.8] (14.91,3.0799) -- (14.91,3.14648);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.91,3.0799)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (14.97,2.94369) -- (14.97,3.01773);
\draw [c,line width=1.8] (14.97,3.01773) -- (14.97,3.08554);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(14.97,3.01773)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.03,2.88018) -- (15.03,2.95742);
\draw [c,line width=1.8] (15.03,2.95742) -- (15.03,3.0279);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.03,2.95742)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.09,2.80082) -- (15.09,2.88317);
\draw [c,line width=1.8] (15.09,2.88317) -- (15.09,2.95788);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.09,2.88317)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.15,2.82963) -- (15.15,2.90933);
\draw [c,line width=1.8] (15.15,2.90933) -- (15.15,2.98185);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.15,2.90933)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.21,2.75653) -- (15.21,2.83841);
\draw [c,line width=1.8] (15.21,2.83841) -- (15.21,2.91273);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.21,2.83841)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.27,2.56513) -- (15.27,2.66034);
\draw [c,line width=1.8] (15.27,2.66034) -- (15.27,2.74548);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.27,2.66034)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.33,2.64714) -- (15.33,2.73658);
\draw [c,line width=1.8] (15.33,2.73658) -- (15.33,2.81707);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.33,2.73658)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.39,2.68723) -- (15.39,2.77433);
\draw [c,line width=1.8] (15.39,2.77433) -- (15.39,2.85293);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.39,2.77433)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.45,2.61589) -- (15.45,2.7094);
\draw [c,line width=1.8] (15.45,2.7094) -- (15.45,2.79317);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.45,2.7094)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.51,2.7245) -- (15.51,2.81094);
\draw [c,line width=1.8] (15.51,2.81094) -- (15.51,2.889);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.51,2.81094)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.57,2.58157) -- (15.57,2.6736);
\draw [c,line width=1.8] (15.57,2.6736) -- (15.57,2.7562);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.57,2.6736)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.63,2.40187) -- (15.63,2.50582);
\draw [c,line width=1.8] (15.63,2.50582) -- (15.63,2.59788);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.63,2.50582)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.69,2.3182) -- (15.69,2.42963);
\draw [c,line width=1.8] (15.69,2.42963) -- (15.69,2.5275);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.69,2.42963)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.75,2.23735) -- (15.75,2.35206);
\draw [c,line width=1.8] (15.75,2.35206) -- (15.75,2.45244);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.75,2.35206)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.81,2.21111) -- (15.81,2.32699);
\draw [c,line width=1.8] (15.81,2.32699) -- (15.81,2.42827);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.81,2.32699)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.87,2.15928) -- (15.87,2.28063);
\draw [c,line width=1.8] (15.87,2.28063) -- (15.87,2.38607);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.87,2.28063)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (15.99,1.75444) -- (15.99,1.80567);
\draw [c,line width=1.8] (15.99,1.80567) -- (15.99,1.94605);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(15.99,1.80567)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (16.05,1.77856) -- (16.05,1.94086);
\draw [c,line width=1.8] (16.05,1.94086) -- (16.05,2.07588);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(16.05,1.94086)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (3,3.27125) -- (3.06,3.27125) -- (3.06,3.344) -- (3.12,3.344) -- (3.12,3.51155) -- (3.18,3.51155) -- (3.18,3.64271) -- (3.24,3.64271) -- (3.24,3.66272) -- (3.3,3.66272) -- (3.3,3.59349) -- (3.36,3.59349) -- (3.36,3.70696) --
 (3.42,3.70696) -- (3.42,3.70374) -- (3.48,3.70374) -- (3.48,3.84246) -- (3.54,3.84246) -- (3.54,3.85341) -- (3.6,3.85341) -- (3.6,3.94779) -- (3.66,3.94779) -- (3.66,4.00087) -- (3.72,4.00087) -- (3.72,4.02398) -- (3.78,4.02398) -- (3.78,4.12039) --
 (3.84,4.12039) -- (3.84,4.20397) -- (3.9,4.20397) -- (3.9,4.25154) -- (3.96,4.25154) -- (3.96,4.50136) -- (4.02,4.50136) -- (4.02,4.6909) -- (4.08,4.6909) -- (4.08,4.90111) -- (4.14,4.90111) -- (4.14,5.09188) -- (4.2,5.09188) -- (4.2,5.24272) --
 (4.26,5.24272) -- (4.26,5.42039) -- (4.32,5.42039) -- (4.32,5.58607) -- (4.38,5.58607) -- (4.38,5.79725) -- (4.44,5.79725) -- (4.44,6.00429) -- (4.5,6.00429) -- (4.5,6.25269) -- (4.56,6.25269) -- (4.56,6.7074) -- (4.62,6.7074) -- (4.62,9.7558) --
 (4.68,9.7558) -- (4.68,11.0249) -- (4.74,11.0249) -- (4.74,10.0769) -- (4.8,10.0769) -- (4.8,9.64526) -- (4.86,9.64526) -- (4.86,7.9465) -- (4.92,7.9465) -- (4.92,6.85955) -- (4.98,6.85955) -- (4.98,6.37188) -- (5.04,6.37188) -- (5.04,6.08658) --
 (5.1,6.08658) -- (5.1,6.0451) -- (5.16,6.0451) -- (5.16,5.90518) -- (5.22,5.90518) -- (5.22,5.69887) -- (5.28,5.69887) -- (5.28,5.47429) -- (5.34,5.47429) -- (5.34,5.34228) -- (5.4,5.34228) -- (5.4,5.21231) -- (5.46,5.21231) -- (5.46,5.13651) --
 (5.52,5.13651) -- (5.52,5.0328) -- (5.58,5.0328) -- (5.58,5.00598) -- (5.64,5.00598) -- (5.64,4.92622) -- (5.7,4.92622) -- (5.7,4.8466) -- (5.76,4.8466) -- (5.76,4.87987) -- (5.82,4.87987) -- (5.82,4.8183) -- (5.88,4.8183) -- (5.88,5.01121) --
 (5.94,5.01121) -- (5.94,5.1083) -- (6,5.1083) -- (6,5.20541) -- (6.06,5.20541) -- (6.06,5.21205) -- (6.12,5.21205) -- (6.12,5.10101) -- (6.18,5.10101) -- (6.18,5.05022) -- (6.24,5.05022) -- (6.24,4.97274) -- (6.3,4.97274) -- (6.3,4.86167) --
 (6.36,4.86167) -- (6.36,4.86822) -- (6.42,4.86822) -- (6.42,4.83473) -- (6.48,4.83473) -- (6.48,4.90831) -- (6.54,4.90831) -- (6.54,4.92324) -- (6.6,4.92324) -- (6.6,4.88496) -- (6.66,4.88496) -- (6.66,4.86592) -- (6.72,4.86592) -- (6.72,4.86813) --
 (6.78,4.86813) -- (6.78,4.79627) -- (6.84,4.79627) -- (6.84,4.81699) -- (6.9,4.81699) -- (6.9,4.79817) -- (6.96,4.79817) -- (6.96,4.73519) -- (7.02,4.73519) -- (7.02,4.74486) -- (7.08,4.74486) -- (7.08,4.70498) -- (7.14,4.70498) -- (7.14,4.64533) --
 (7.2,4.64533) -- (7.2,4.70257) -- (7.26,4.70257) -- (7.26,4.59445) -- (7.32,4.59445) -- (7.32,4.65843) -- (7.38,4.65843) -- (7.38,4.57146) -- (7.44,4.57146) -- (7.44,4.51288) -- (7.5,4.51288) -- (7.5,4.48546) -- (7.56,4.48546) -- (7.56,4.51006) --
 (7.62,4.51006) -- (7.62,4.51057) -- (7.68,4.51057) -- (7.68,4.49992) -- (7.74,4.49992) -- (7.74,4.45106) -- (7.8,4.45106) -- (7.8,4.43425) -- (7.86,4.43425) -- (7.86,4.46091) -- (7.92,4.46091) -- (7.92,4.39505) -- (7.98,4.39505) -- (7.98,4.43086) --
 (8.04,4.43086) -- (8.04,4.42339) -- (8.1,4.42339) -- (8.1,4.38389) -- (8.16,4.38389) -- (8.16,4.38131) -- (8.22,4.38131) -- (8.22,4.37319) -- (8.28,4.37319) -- (8.28,4.33341) -- (8.34,4.33341) -- (8.34,4.34524) -- (8.4,4.34524) -- (8.4,4.36462) --
 (8.46,4.36462) -- (8.46,4.33385) -- (8.52,4.33385) -- (8.52,4.38967) -- (8.58,4.38967) -- (8.58,4.38237) -- (8.64,4.38237) -- (8.64,4.45266) -- (8.7,4.45266) -- (8.7,4.45977) -- (8.76,4.45977) -- (8.76,4.50367) -- (8.82,4.50367) -- (8.82,4.50321) --
 (8.88,4.50321) -- (8.88,4.39699) -- (8.94,4.39699) -- (8.94,4.37403) -- (9,4.37403) -- (9,4.36978) -- (9.06,4.36978) -- (9.06,4.39333) -- (9.12,4.39333) -- (9.12,4.27214) -- (9.18,4.27214) -- (9.18,4.33714) -- (9.24,4.33714) -- (9.24,4.26052) --
 (9.3,4.26052) -- (9.3,4.28008) -- (9.36,4.28008) -- (9.36,4.22972) -- (9.42,4.22972) -- (9.42,4.24401) -- (9.48,4.24401) -- (9.48,4.1816) -- (9.54,4.1816) -- (9.54,4.23686) -- (9.6,4.23686) -- (9.6,4.22276) -- (9.66,4.22276) -- (9.66,4.21014) --
 (9.72,4.21014) -- (9.72,4.20347) -- (9.78,4.20347) -- (9.78,4.22379) -- (9.84,4.22379) -- (9.84,4.12691) -- (9.9,4.12691) -- (9.9,4.23162) -- (9.96,4.23162) -- (9.96,4.20906) -- (10.02,4.20906) -- (10.02,4.13547) -- (10.08,4.13547) --
 (10.08,4.13536) -- (10.14,4.13536) -- (10.14,4.16283) -- (10.2,4.16283) -- (10.2,4.12243) -- (10.26,4.12243) -- (10.26,4.14919) -- (10.32,4.14919) -- (10.32,4.10131) -- (10.38,4.10131) -- (10.38,4.08277) -- (10.44,4.08277) -- (10.44,4.05203) --
 (10.5,4.05203) -- (10.5,4.0183) -- (10.56,4.0183) -- (10.56,4.05764) -- (10.62,4.05764) -- (10.62,4.00529) -- (10.68,4.00529) -- (10.68,3.98538) -- (10.74,3.98538) -- (10.74,4.05689) -- (10.8,4.05689) -- (10.8,3.94988) -- (10.86,3.94988) --
 (10.86,3.97188) -- (10.92,3.97188) -- (10.92,3.94723) -- (10.98,3.94723) -- (10.98,4.03447) -- (11.04,4.03447) -- (11.04,3.9395) -- (11.1,3.9395) -- (11.1,3.93288) -- (11.16,3.93288) -- (11.16,3.9133) -- (11.22,3.9133) -- (11.22,3.90146) --
 (11.28,3.90146) -- (11.28,3.92507) -- (11.34,3.92507) -- (11.34,3.95403) -- (11.4,3.95403) -- (11.4,3.96287) -- (11.46,3.96287) -- (11.46,3.99431) -- (11.52,3.99431) -- (11.52,3.98816) -- (11.58,3.98816) -- (11.58,4.00744) -- (11.64,4.00744) --
 (11.64,4.14911) -- (11.7,4.14911) -- (11.7,4.28878) -- (11.76,4.28878) -- (11.76,4.43972) -- (11.82,4.43972) -- (11.82,4.58536) -- (11.88,4.58536) -- (11.88,4.68127) -- (11.94,4.68127) -- (11.94,4.85136) -- (12,4.85136) -- (12,4.96137) --
 (12.06,4.96137) -- (12.06,5.06491) -- (12.12,5.06491) -- (12.12,5.15932) -- (12.18,5.15932) -- (12.18,5.22291) -- (12.24,5.22291) -- (12.24,5.29729) -- (12.3,5.29729) -- (12.3,5.36993) -- (12.36,5.36993) -- (12.36,5.42492) -- (12.42,5.42492) --
 (12.42,5.42312) -- (12.48,5.42312) -- (12.48,5.45502) -- (12.54,5.45502) -- (12.54,5.50696) -- (12.6,5.50696) -- (12.6,5.49652) -- (12.66,5.49652) -- (12.66,5.52596) -- (12.72,5.52596) -- (12.72,5.52282) -- (12.78,5.52282) -- (12.78,5.50109) --
 (12.84,5.50109) -- (12.84,5.47778) -- (12.9,5.47778) -- (12.9,5.49325) -- (12.96,5.49325) -- (12.96,5.50376) -- (13.02,5.50376) -- (13.02,5.46799) -- (13.08,5.46799) -- (13.08,5.45983) -- (13.14,5.45983) -- (13.14,5.41385) -- (13.2,5.41385) --
 (13.2,5.38578) -- (13.26,5.38578) -- (13.26,5.33751) -- (13.32,5.33751) -- (13.32,5.28361) -- (13.38,5.28361) -- (13.38,5.22503) -- (13.44,5.22503) -- (13.44,5.20727) -- (13.5,5.20727) -- (13.5,5.11426) -- (13.56,5.11426) -- (13.56,5.04987) --
 (13.62,5.04987) -- (13.62,5.02044) -- (13.68,5.02044) -- (13.68,4.97765) -- (13.74,4.97765) -- (13.74,4.90683) -- (13.8,4.90683) -- (13.8,4.86847) -- (13.86,4.86847) -- (13.86,4.74012) -- (13.92,4.74012) -- (13.92,4.72148) -- (13.98,4.72148) --
 (13.98,4.61453) -- (14.04,4.61453) -- (14.04,4.49692) -- (14.1,4.49692) -- (14.1,4.46142) -- (14.16,4.46142) -- (14.16,4.36261) -- (14.22,4.36261) -- (14.22,4.32186) -- (14.28,4.32186) -- (14.28,4.24678) -- (14.34,4.24678) -- (14.34,4.0704) --
 (14.4,4.0704) -- (14.4,4.00213) -- (14.46,4.00213) -- (14.46,3.92555) -- (14.52,3.92555) -- (14.52,3.80573) -- (14.58,3.80573) -- (14.58,3.74258) -- (14.64,3.74258) -- (14.64,3.56407) -- (14.7,3.56407) -- (14.7,3.44764) -- (14.76,3.44764) --
 (14.76,3.25286) -- (14.82,3.25286) -- (14.82,3.21847) -- (14.88,3.21847) -- (14.88,3.0799) -- (14.94,3.0799) -- (14.94,3.01773) -- (15,3.01773) -- (15,2.95742) -- (15.06,2.95742) -- (15.06,2.88317) -- (15.12,2.88317) -- (15.12,2.90933) --
 (15.18,2.90933) -- (15.18,2.83841) -- (15.24,2.83841) -- (15.24,2.66034) -- (15.3,2.66034) -- (15.3,2.73658) -- (15.36,2.73658) -- (15.36,2.77433) -- (15.42,2.77433) -- (15.42,2.7094) -- (15.48,2.7094) -- (15.48,2.81094) -- (15.54,2.81094) --
 (15.54,2.6736) -- (15.6,2.6736) -- (15.6,2.50582) -- (15.66,2.50582) -- (15.66,2.42963) -- (15.72,2.42963) -- (15.72,2.35206) -- (15.78,2.35206) -- (15.78,2.32699) -- (15.84,2.32699) -- (15.84,2.28063) -- (15.9,2.28063) -- (15.9,1.75444) --
 (15.96,1.75444) -- (15.96,1.80567) -- (16.02,1.80567) -- (16.02,1.94086) -- (16.08,1.94086) -- (16.08,1.75444) -- (16.14,1.75444) -- (16.14,1.75444) -- (16.2,1.75444) -- (16.2,1.75444) -- (16.26,1.75444) -- (16.26,1.75444) -- (16.32,1.75444) --
 (16.32,1.75444) -- (16.38,1.75444) -- (16.38,1.75444) -- (16.44,1.75444) -- (16.44,1.75444) -- (16.5,1.75444) -- (16.5,1.75444) -- (16.56,1.75444) -- (16.56,1.75444) -- (16.62,1.75444) -- (16.62,1.75444) -- (16.68,1.75444) -- (16.68,1.75444) --
 (16.74,1.75444) -- (16.74,1.75444) -- (16.8,1.75444) -- (16.8,1.75444) -- (16.86,1.75444) -- (16.86,1.75444) -- (16.92,1.75444) -- (16.92,1.75444) -- (16.98,1.75444) -- (16.98,1.75444) -- (17.04,1.75444) -- (17.04,1.75444) -- (17.1,1.75444) --
 (17.1,1.75444) -- (17.16,1.75444) -- (17.16,1.75444) -- (17.22,1.75444) -- (17.22,1.75444) -- (17.28,1.75444) -- (17.28,1.75444) -- (17.34,1.75444) -- (17.34,1.75444) -- (17.4,1.75444) -- (17.4,1.75444) -- (17.46,1.75444) -- (17.46,1.75444) --
 (17.52,1.75444) -- (17.52,1.75444) -- (17.58,1.75444) -- (17.58,1.75444) -- (17.64,1.75444) -- (17.64,1.75444) -- (17.7,1.75444) -- (17.7,1.75444) -- (17.76,1.75444) -- (17.76,1.75444) -- (17.82,1.75444) -- (17.82,1.75444) -- (17.88,1.75444) --
 (17.88,1.75444) -- (17.94,1.75444) -- (17.94,1.75444) -- (18,1.75444);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (3.75,2.05809) -- (3.75,1.75444);
\draw [c,line width=0.9] (4.05,1.90627) -- (4.05,1.75444);
\draw [c,line width=0.9] (4.35,1.90627) -- (4.35,1.75444);
\draw [c,line width=0.9] (4.65,1.90627) -- (4.65,1.75444);
\draw [c,line width=0.9] (4.95,1.90627) -- (4.95,1.75444);
\draw [c,line width=0.9] (5.25,2.05809) -- (5.25,1.75444);
\draw [c,line width=0.9] (5.55,1.90627) -- (5.55,1.75444);
\draw [c,line width=0.9] (5.85,1.90627) -- (5.85,1.75444);
\draw [c,line width=0.9] (6.15,1.90627) -- (6.15,1.75444);
\draw [c,line width=0.9] (6.45,1.90627) -- (6.45,1.75444);
\draw [c,line width=0.9] (6.75,2.05809) -- (6.75,1.75444);
\draw [c,line width=0.9] (7.05,1.90627) -- (7.05,1.75444);
\draw [c,line width=0.9] (7.35,1.90627) -- (7.35,1.75444);
\draw [c,line width=0.9] (7.65,1.90627) -- (7.65,1.75444);
\draw [c,line width=0.9] (7.95,1.90627) -- (7.95,1.75444);
\draw [c,line width=0.9] (8.25,2.05809) -- (8.25,1.75444);
\draw [c,line width=0.9] (8.55,1.90627) -- (8.55,1.75444);
\draw [c,line width=0.9] (8.85,1.90627) -- (8.85,1.75444);
\draw [c,line width=0.9] (9.15,1.90627) -- (9.15,1.75444);
\draw [c,line width=0.9] (9.45,1.90627) -- (9.45,1.75444);
\draw [c,line width=0.9] (9.75,2.05809) -- (9.75,1.75444);
\draw [c,line width=0.9] (10.05,1.90627) -- (10.05,1.75444);
\draw [c,line width=0.9] (10.35,1.90627) -- (10.35,1.75444);
\draw [c,line width=0.9] (10.65,1.90627) -- (10.65,1.75444);
\draw [c,line width=0.9] (10.95,1.90627) -- (10.95,1.75444);
\draw [c,line width=0.9] (11.25,2.05809) -- (11.25,1.75444);
\draw [c,line width=0.9] (11.55,1.90627) -- (11.55,1.75444);
\draw [c,line width=0.9] (11.85,1.90627) -- (11.85,1.75444);
\draw [c,line width=0.9] (12.15,1.90627) -- (12.15,1.75444);
\draw [c,line width=0.9] (12.45,1.90627) -- (12.45,1.75444);
\draw [c,line width=0.9] (12.75,2.05809) -- (12.75,1.75444);
\draw [c,line width=0.9] (13.05,1.90627) -- (13.05,1.75444);
\draw [c,line width=0.9] (13.35,1.90627) -- (13.35,1.75444);
\draw [c,line width=0.9] (13.65,1.90627) -- (13.65,1.75444);
\draw [c,line width=0.9] (13.95,1.90627) -- (13.95,1.75444);
\draw [c,line width=0.9] (14.25,2.05809) -- (14.25,1.75444);
\draw [c,line width=0.9] (14.55,1.90627) -- (14.55,1.75444);
\draw [c,line width=0.9] (14.85,1.90627) -- (14.85,1.75444);
\draw [c,line width=0.9] (15.15,1.90627) -- (15.15,1.75444);
\draw [c,line width=0.9] (15.45,1.90627) -- (15.45,1.75444);
\draw [c,line width=0.9] (15.75,2.05809) -- (15.75,1.75444);
\draw [c,line width=0.9] (16.05,1.90627) -- (16.05,1.75444);
\draw [c,line width=0.9] (16.35,1.90627) -- (16.35,1.75444);
\draw [c,line width=0.9] (16.65,1.90627) -- (16.65,1.75444);
\draw [c,line width=0.9] (16.95,1.90627) -- (16.95,1.75444);
\draw [c,line width=0.9] (17.25,2.05809) -- (17.25,1.75444);
\draw [c,line width=0.9] (3.75,2.05809) -- (3.75,1.75444);
\draw [c,line width=0.9] (3.45,1.90627) -- (3.45,1.75444);
\draw [c,line width=0.9] (3.15,1.90627) -- (3.15,1.75444);
\draw [c,line width=0.9] (17.25,2.05809) -- (17.25,1.75444);
\draw [c,line width=0.9] (17.55,1.90627) -- (17.55,1.75444);
\draw [c,line width=0.9] (17.85,1.90627) -- (17.85,1.75444);
\draw [c,line width=0.9] (3,12.1461) -- (18,12.1461);
\draw [c,line width=0.9] (3.75,11.8425) -- (3.75,12.1461);
\draw [c,line width=0.9] (4.05,11.9943) -- (4.05,12.1461);
\draw [c,line width=0.9] (4.35,11.9943) -- (4.35,12.1461);
\draw [c,line width=0.9] (4.65,11.9943) -- (4.65,12.1461);
\draw [c,line width=0.9] (4.95,11.9943) -- (4.95,12.1461);
\draw [c,line width=0.9] (5.25,11.8425) -- (5.25,12.1461);
\draw [c,line width=0.9] (5.55,11.9943) -- (5.55,12.1461);
\draw [c,line width=0.9] (5.85,11.9943) -- (5.85,12.1461);
\draw [c,line width=0.9] (6.15,11.9943) -- (6.15,12.1461);
\draw [c,line width=0.9] (6.45,11.9943) -- (6.45,12.1461);
\draw [c,line width=0.9] (6.75,11.8425) -- (6.75,12.1461);
\draw [c,line width=0.9] (7.05,11.9943) -- (7.05,12.1461);
\draw [c,line width=0.9] (7.35,11.9943) -- (7.35,12.1461);
\draw [c,line width=0.9] (7.65,11.9943) -- (7.65,12.1461);
\draw [c,line width=0.9] (7.95,11.9943) -- (7.95,12.1461);
\draw [c,line width=0.9] (8.25,11.8425) -- (8.25,12.1461);
\draw [c,line width=0.9] (8.55,11.9943) -- (8.55,12.1461);
\draw [c,line width=0.9] (8.85,11.9943) -- (8.85,12.1461);
\draw [c,line width=0.9] (9.15,11.9943) -- (9.15,12.1461);
\draw [c,line width=0.9] (9.45,11.9943) -- (9.45,12.1461);
\draw [c,line width=0.9] (9.75,11.8425) -- (9.75,12.1461);
\draw [c,line width=0.9] (10.05,11.9943) -- (10.05,12.1461);
\draw [c,line width=0.9] (10.35,11.9943) -- (10.35,12.1461);
\draw [c,line width=0.9] (10.65,11.9943) -- (10.65,12.1461);
\draw [c,line width=0.9] (10.95,11.9943) -- (10.95,12.1461);
\draw [c,line width=0.9] (11.25,11.8425) -- (11.25,12.1461);
\draw [c,line width=0.9] (11.55,11.9943) -- (11.55,12.1461);
\draw [c,line width=0.9] (11.85,11.9943) -- (11.85,12.1461);
\draw [c,line width=0.9] (12.15,11.9943) -- (12.15,12.1461);
\draw [c,line width=0.9] (12.45,11.9943) -- (12.45,12.1461);
\draw [c,line width=0.9] (12.75,11.8425) -- (12.75,12.1461);
\draw [c,line width=0.9] (13.05,11.9943) -- (13.05,12.1461);
\draw [c,line width=0.9] (13.35,11.9943) -- (13.35,12.1461);
\draw [c,line width=0.9] (13.65,11.9943) -- (13.65,12.1461);
\draw [c,line width=0.9] (13.95,11.9943) -- (13.95,12.1461);
\draw [c,line width=0.9] (14.25,11.8425) -- (14.25,12.1461);
\draw [c,line width=0.9] (14.55,11.9943) -- (14.55,12.1461);
\draw [c,line width=0.9] (14.85,11.9943) -- (14.85,12.1461);
\draw [c,line width=0.9] (15.15,11.9943) -- (15.15,12.1461);
\draw [c,line width=0.9] (15.45,11.9943) -- (15.45,12.1461);
\draw [c,line width=0.9] (15.75,11.8425) -- (15.75,12.1461);
\draw [c,line width=0.9] (16.05,11.9943) -- (16.05,12.1461);
\draw [c,line width=0.9] (16.35,11.9943) -- (16.35,12.1461);
\draw [c,line width=0.9] (16.65,11.9943) -- (16.65,12.1461);
\draw [c,line width=0.9] (16.95,11.9943) -- (16.95,12.1461);
\draw [c,line width=0.9] (17.25,11.8425) -- (17.25,12.1461);
\draw [c,line width=0.9] (3.75,11.8425) -- (3.75,12.1461);
\draw [c,line width=0.9] (3.45,11.9943) -- (3.45,12.1461);
\draw [c,line width=0.9] (3.15,11.9943) -- (3.15,12.1461);
\draw [c,line width=0.9] (17.25,11.8425) -- (17.25,12.1461);
\draw [c,line width=0.9] (17.55,11.9943) -- (17.55,12.1461);
\draw [c,line width=0.9] (17.85,11.9943) -- (17.85,12.1461);
\draw [c,line width=0.9] (3,1.75444) -- (3,12.1461);
\draw [c,line width=0.9] (3.231,1.75444) -- (3,1.75444);
\draw [c,line width=0.9] (3.231,1.90132) -- (3,1.90132);
\draw [c,line width=0.9] (3.231,2.02551) -- (3,2.02551);
\draw [c,line width=0.9] (3.231,2.13308) -- (3,2.13308);
\draw [c,line width=0.9] (3.231,2.22797) -- (3,2.22797);
\draw [c,line width=0.9] (3.462,2.31285) -- (3,2.31285);
\draw [c,line width=0.9] (3.231,2.87125) -- (3,2.87125);
\draw [c,line width=0.9] (3.231,3.1979) -- (3,3.1979);
\draw [c,line width=0.9] (3.231,3.42965) -- (3,3.42965);
\draw [c,line width=0.9] (3.231,3.60942) -- (3,3.60942);
\draw [c,line width=0.9] (3.231,3.7563) -- (3,3.7563);
\draw [c,line width=0.9] (3.231,3.88048) -- (3,3.88048);
\draw [c,line width=0.9] (3.231,3.98806) -- (3,3.98806);
\draw [c,line width=0.9] (3.231,4.08294) -- (3,4.08294);
\draw [c,line width=0.9] (3.462,4.16782) -- (3,4.16782);
\draw [c,line width=0.9] (3.231,4.72623) -- (3,4.72623);
\draw [c,line width=0.9] (3.231,5.05287) -- (3,5.05287);
\draw [c,line width=0.9] (3.231,5.28463) -- (3,5.28463);
\draw [c,line width=0.9] (3.231,5.4644) -- (3,5.4644);
\draw [c,line width=0.9] (3.231,5.61128) -- (3,5.61128);
\draw [c,line width=0.9] (3.231,5.73546) -- (3,5.73546);
\draw [c,line width=0.9] (3.231,5.84303) -- (3,5.84303);
\draw [c,line width=0.9] (3.231,5.93792) -- (3,5.93792);
\draw [c,line width=0.9] (3.462,6.0228) -- (3,6.0228);
\draw [c,line width=0.9] (3.231,6.5812) -- (3,6.5812);
\draw [c,line width=0.9] (3.231,6.90785) -- (3,6.90785);
\draw [c,line width=0.9] (3.231,7.13961) -- (3,7.13961);
\draw [c,line width=0.9] (3.231,7.31937) -- (3,7.31937);
\draw [c,line width=0.9] (3.231,7.46625) -- (3,7.46625);
\draw [c,line width=0.9] (3.231,7.59044) -- (3,7.59044);
\draw [c,line width=0.9] (3.231,7.69801) -- (3,7.69801);
\draw [c,line width=0.9] (3.231,7.7929) -- (3,7.7929);
\draw [c,line width=0.9] (3.462,7.87778) -- (3,7.87778);
\draw [c,line width=0.9] (3.231,8.43618) -- (3,8.43618);
\draw [c,line width=0.9] (3.231,8.76282) -- (3,8.76282);
\draw [c,line width=0.9] (3.231,8.99458) -- (3,8.99458);
\draw [c,line width=0.9] (3.231,9.17435) -- (3,9.17435);
\draw [c,line width=0.9] (3.231,9.32123) -- (3,9.32123);
\draw [c,line width=0.9] (3.231,9.44541) -- (3,9.44541);
\draw [c,line width=0.9] (3.231,9.55299) -- (3,9.55299);
\draw [c,line width=0.9] (3.231,9.64787) -- (3,9.64787);
\draw [c,line width=0.9] (3.462,9.73275) -- (3,9.73275);
\draw [c,line width=0.9] (3.231,10.2912) -- (3,10.2912);
\draw [c,line width=0.9] (3.231,10.6178) -- (3,10.6178);
\draw [c,line width=0.9] (3.231,10.8496) -- (3,10.8496);
\draw [c,line width=0.9] (3.231,11.0293) -- (3,11.0293);
\draw [c,line width=0.9] (3.231,11.1762) -- (3,11.1762);
\draw [c,line width=0.9] (3.231,11.3004) -- (3,11.3004);
\draw [c,line width=0.9] (3.231,11.408) -- (3,11.408);
\draw [c,line width=0.9] (3.231,11.5028) -- (3,11.5028);
\draw [c,line width=0.9] (3.462,11.5877) -- (3,11.5877);
\draw [c,line width=0.9] (3.231,12.1461) -- (3,12.1461);
\draw [c,line width=0.9] (18,1.75444) -- (18,12.1461);
\draw [c,line width=0.9] (17.769,1.75444) -- (18,1.75444);
\draw [c,line width=0.9] (17.769,1.90132) -- (18,1.90132);
\draw [c,line width=0.9] (17.769,2.02551) -- (18,2.02551);
\draw [c,line width=0.9] (17.769,2.13308) -- (18,2.13308);
\draw [c,line width=0.9] (17.769,2.22797) -- (18,2.22797);
\draw [c,line width=0.9] (17.538,2.31285) -- (18,2.31285);
\draw [c,line width=0.9] (17.769,2.87125) -- (18,2.87125);
\draw [c,line width=0.9] (17.769,3.1979) -- (18,3.1979);
\draw [c,line width=0.9] (17.769,3.42965) -- (18,3.42965);
\draw [c,line width=0.9] (17.769,3.60942) -- (18,3.60942);
\draw [c,line width=0.9] (17.769,3.7563) -- (18,3.7563);
\draw [c,line width=0.9] (17.769,3.88048) -- (18,3.88048);
\draw [c,line width=0.9] (17.769,3.98806) -- (18,3.98806);
\draw [c,line width=0.9] (17.769,4.08294) -- (18,4.08294);
\draw [c,line width=0.9] (17.538,4.16782) -- (18,4.16782);
\draw [c,line width=0.9] (17.769,4.72623) -- (18,4.72623);
\draw [c,line width=0.9] (17.769,5.05287) -- (18,5.05287);
\draw [c,line width=0.9] (17.769,5.28463) -- (18,5.28463);
\draw [c,line width=0.9] (17.769,5.4644) -- (18,5.4644);
\draw [c,line width=0.9] (17.769,5.61128) -- (18,5.61128);
\draw [c,line width=0.9] (17.769,5.73546) -- (18,5.73546);
\draw [c,line width=0.9] (17.769,5.84303) -- (18,5.84303);
\draw [c,line width=0.9] (17.769,5.93792) -- (18,5.93792);
\draw [c,line width=0.9] (17.538,6.0228) -- (18,6.0228);
\draw [c,line width=0.9] (17.769,6.5812) -- (18,6.5812);
\draw [c,line width=0.9] (17.769,6.90785) -- (18,6.90785);
\draw [c,line width=0.9] (17.769,7.13961) -- (18,7.13961);
\draw [c,line width=0.9] (17.769,7.31937) -- (18,7.31937);
\draw [c,line width=0.9] (17.769,7.46625) -- (18,7.46625);
\draw [c,line width=0.9] (17.769,7.59044) -- (18,7.59044);
\draw [c,line width=0.9] (17.769,7.69801) -- (18,7.69801);
\draw [c,line width=0.9] (17.769,7.7929) -- (18,7.7929);
\draw [c,line width=0.9] (17.538,7.87778) -- (18,7.87778);
\draw [c,line width=0.9] (17.769,8.43618) -- (18,8.43618);
\draw [c,line width=0.9] (17.769,8.76282) -- (18,8.76282);
\draw [c,line width=0.9] (17.769,8.99458) -- (18,8.99458);
\draw [c,line width=0.9] (17.769,9.17435) -- (18,9.17435);
\draw [c,line width=0.9] (17.769,9.32123) -- (18,9.32123);
\draw [c,line width=0.9] (17.769,9.44541) -- (18,9.44541);
\draw [c,line width=0.9] (17.769,9.55299) -- (18,9.55299);
\draw [c,line width=0.9] (17.769,9.64787) -- (18,9.64787);
\draw [c,line width=0.9] (17.538,9.73275) -- (18,9.73275);
\draw [c,line width=0.9] (17.769,10.2912) -- (18,10.2912);
\draw [c,line width=0.9] (17.769,10.6178) -- (18,10.6178);
\draw [c,line width=0.9] (17.769,10.8496) -- (18,10.8496);
\draw [c,line width=0.9] (17.769,11.0293) -- (18,11.0293);
\draw [c,line width=0.9] (17.769,11.1762) -- (18,11.1762);
\draw [c,line width=0.9] (17.769,11.3004) -- (18,11.3004);
\draw [c,line width=0.9] (17.769,11.408) -- (18,11.408);
\draw [c,line width=0.9] (17.769,11.5028) -- (18,11.5028);
\draw [c,line width=0.9] (17.538,11.5877) -- (18,11.5877);
\draw [c,line width=0.9] (17.769,12.1461) -- (18,12.1461);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (2,12.686) rectangle (18,13.4282);
\definecolor{c}{rgb}{0,0,0};
%\draw (10,13.0571) node[scale=1.40004, color=c, rotate=0]{Time of flight as measured in S3};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (12.235,5.93123) rectangle (17.1347,11.6332);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (12.235,5.93123) -- (17.1347,5.93123);
\draw [c,line width=0.9] (17.1347,5.93123) -- (17.1347,11.6332);
\draw [c,line width=0.9] (17.1347,11.6332) -- (12.235,11.6332);
\draw [c,line width=0.9] (12.235,11.6332) -- (12.235,5.93123);
\draw [anchor=base west] (13.4599,10.8064) node[scale=1.65459, color=c, rotate=0]{0 blocks};
\draw [c,line width=1.8] (12.4187,11.063) -- (13.2761,11.063);
\draw [c,line width=1.8] (12.8474,10.7209) -- (12.8474,11.4052);
\draw [anchor=base west] (13.4599,9.66605) node[scale=1.65459, color=c, rotate=0]{1 block};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (12.4187,9.92264) -- (13.2761,9.92264);
\draw [c,line width=1.8] (12.8474,9.58052) -- (12.8474,10.2648);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.4599,8.52564) node[scale=1.65459, color=c, rotate=0]{2 blocks};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (12.4187,8.78224) -- (13.2761,8.78224);
\draw [c,line width=1.8] (12.8474,8.44011) -- (12.8474,9.12436);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.4599,7.38524) node[scale=1.65459, color=c, rotate=0]{3 blocks};
\definecolor{c}{rgb}{0,0.8,0.8};
\draw [c,line width=1.8] (12.4187,7.64183) -- (13.2761,7.64183);
\draw [c,line width=1.8] (12.8474,7.29971) -- (12.8474,7.98395);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (13.4599,6.24484) node[scale=1.65459, color=c, rotate=0]{4 blocks};
\definecolor{c}{rgb}{1,0.6,0.2};
\draw [c,line width=1.8] (12.4187,6.50143) -- (13.2761,6.50143);
\draw [c,line width=1.8] (12.8474,6.15931) -- (12.8474,6.84355);
\end{tikzpicture}

